Photovoltaic Model-Based Solar Irradiance Estimators: Performance Comparison and Application to Maximum Power Forecasting

Due to the increasing proportion of distributed photovoltaic (PV) production in the generation mix, the knowledge of the PV generation capacity has become a key factor. In this work, we propose to compute the PV plant maximum power starting from the indirectly-estimated irradiance. Three estimators are compared in terms of i) ability to compute the PV plant maximum power, ii) bandwidth and iii) robustness against measurements noise. The approaches rely on measurements of the DC voltage, current, and cell temperature and on a model of the PV array. We show that the considered methods can accurately reconstruct the PV maximum generation even during curtailment periods, i.e. when the measured PV power is not representative of the maximum potential of the PV array. Performance evaluation is carried out by using a dedicated experimental setup on a 14.3 kWp rooftop PV installation. Results also proved that the analyzed methods can outperform pyranometer-based estimations, with a less complex sensing system. We show how the obtained PV maximum power values can be applied to train time series-based solar maximum power forecasting techniques. This is beneficial when the measured power values, commonly used as training, are not representative of the maximum PV potential.

==> circuit/modelA.tex <==
\begin{tikzpicture}[scale=2.54]
% dpic version 2012.11.04 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpiclw=0.9bp
\dpicdraw (0,0)
 --(0,0.235)\dpicstop
\dpicdraw (0,0.36) circle (0.049213in)\dpicstop
\dpicdraw (0,0.26625)
 --(0,0.34125)\dpicstop
\filldraw[line width=0bp](0.028125,0.34125)
 --(0,0.45375)
 --(-0.028125,0.34125) --cycle
\dpicstop
\dpicdraw (0,0.485)
 --(0,0.72)\dpicstop
\draw (-0.125,0.36) node[left=-1.5bp]{$ I_p$};
\dpicdraw (0,0.72)
 --(0.585,0.72)\dpicstop
\dpicdraw (0.585,0.72)
 --(0.585,0.396084)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.585,0.396084)
 --(0.626667,0.396084)
 --(0.585,0.330142)
 --(0.543333,0.396084)
 --(0.585,0.396084)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.538775,0.323916)
 --(0.631225,0.323916)\dpicstop
\dpicdraw (0.585,0.323916)
 --(0.585,0)\dpicstop
\dpicdraw (0.463363,0.61)
 --(0.463363,0.2225)\dpicstop
\filldraw[line width=0bp](0.435238,0.2225)
 --(0.463363,0.11)
 --(0.491488,0.2225) --cycle
\dpicstop
\draw (0.463363,0.372885) node[left=-1.5bp]{$ i_D$};
\dpicdraw (0.585,0.72)
 --(1.17,0.72)\dpicstop
\dpicdraw (1.17,0.72)
 --(1.17,0.485)
 --(1.211667,0.464167)
 --(1.128333,0.4225)
 --(1.211667,0.380833)
 --(1.128333,0.339167)
 --(1.211667,0.2975)
 --(1.128333,0.255833)
 --(1.17,0.235)
 --(1.17,0)\dpicstop
\draw (1.211667,0.36) node[right=-1.5bp]{$ R_{p}$};
\dpicdraw (1.059148,0.61)
 --(1.059148,0.2225)\dpicstop
\filldraw[line width=0bp](1.031023,0.2225)
 --(1.059148,0.11)
 --(1.087273,0.2225) --cycle
\dpicstop
\draw (1.059148,0.372885) node[left=-1.5bp]{$ i_{R_p}$};
\dpicdraw (1.17,0.72)
 --(1.495,0.72)
 --(1.515833,0.761667)
 --(1.5575,0.678333)
 --(1.599167,0.761667)
 --(1.640833,0.678333)
 --(1.6825,0.761667)
 --(1.724167,0.678333)
 --(1.745,0.72)
 --(2.07,0.72)\dpicstop
\draw (1.62,0.761667) node[above=-1.5bp]{$ R_{s}$};
\dpicdraw (1.37,0.609148)
 --(1.7575,0.609148)\dpicstop
\filldraw[line width=0bp](1.7575,0.581023)
 --(1.87,0.609148)
 --(1.7575,0.637273) --cycle
\dpicstop
\draw (1.607115,0.609148) node[below=-1.5bp]{$ i$};
\dpicdraw[fill=black](2.07,0.72) circle (0.007874in)\dpicstop
\draw (2.07,0.36) node{$v$};
\dpicdraw[fill=black](2.07,0) circle (0.007874in)\dpicstop
\dpicdraw (2.07,0)
 --(0,0)\dpicstop
\end{tikzpicture}



==> fig/Analytical_cur.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\matlabfigurewidth,
height=0.646\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=31000,
ymin=0,
ymax=7000,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	91.348955606126\\
50	91.3601342456911\\
100	91.3526762444674\\
150	86.6070341441037\\
200	86.5877082000784\\
250	97.4204150098166\\
300	97.9165763110653\\
350	96.467837967408\\
400	103.117738222558\\
450	110.663833130528\\
500	112.576497446311\\
550	109.730325700653\\
600	118.141509900684\\
650	124.542743479583\\
700	127.893845130542\\
750	134.658586777781\\
800	135.511334275391\\
850	141.539967250117\\
900	145.261010106607\\
950	143.482519406243\\
1000	152.39755098955\\
1050	155.884891496642\\
1100	159.619906718499\\
1150	161.412848393886\\
1200	167.492806890311\\
1250	167.756494599751\\
1300	170.272016006425\\
1350	173.749721809618\\
1400	176.135147793725\\
1450	180.49583456827\\
1500	181.369879028807\\
1550	183.276962042286\\
1600	187.832106810013\\
1650	190.754869868714\\
1700	194.622951318851\\
1750	198.269426694349\\
1800	203.809376234125\\
1850	205.35558385118\\
1900	205.775562366306\\
1950	214.139416814502\\
2000	215.149483652864\\
2050	216.363801589234\\
2100	221.890356521523\\
2150	222.285357219538\\
2200	226.064903682347\\
2250	233.336424258407\\
2300	238.622907439159\\
2350	237.409717040483\\
2400	244.597301508079\\
2450	245.420928987338\\
2500	252.081631307917\\
2550	256.517478462876\\
2600	265.668124585734\\
2650	267.214877394161\\
2700	273.746030715753\\
2750	281.184819214091\\
2800	285.821843902574\\
2850	295.548901024679\\
2900	302.225106007015\\
2950	306.632404510297\\
3000	315.535890381716\\
3050	319.375179413711\\
3100	330.029778714723\\
3150	339.393278282332\\
3200	350.093538792981\\
3250	354.875602630075\\
3300	367.727925892521\\
3350	378.444883093451\\
3400	386.368025274757\\
3450	393.828031899372\\
3500	406.375960623859\\
3550	413.780129304495\\
3600	421.051526255787\\
3650	431.864279961008\\
3700	447.038514477392\\
3750	455.319860202956\\
3800	467.293248126382\\
3850	478.269195536225\\
3900	486.824898963249\\
3950	495.677546874145\\
4000	503.781473473781\\
4050	518.651563231378\\
4100	528.347800825141\\
4150	539.799158107519\\
4200	551.17259508657\\
4250	565.740870181424\\
4300	580.449556589694\\
4350	590.367511499881\\
4400	602.31503715676\\
4450	617.917257306337\\
4500	628.357647830072\\
4550	641.680036911506\\
4600	654.690019967899\\
4650	669.381498249882\\
4700	682.938439591567\\
4750	704.198859183931\\
4800	715.344514503755\\
4850	730.620834064293\\
4900	751.527234080895\\
4950	771.728960420825\\
5000	784.668313967862\\
5050	801.699704867051\\
5100	822.911469536402\\
5150	833.55457222698\\
5200	859.279185870244\\
5250	871.522117036771\\
5300	894.855153235521\\
5350	912.177243483097\\
5400	947.570781973639\\
5450	965.035777015729\\
5500	993.356433706347\\
5550	1027.78144111409\\
5600	1061.40780771287\\
5650	1096.06728623781\\
5700	1120.44358307491\\
5750	1134.43580467115\\
5800	1169.27043689726\\
5850	1203.64756115623\\
5900	1195.35302298068\\
5950	1199.59457840448\\
6000	1207.56947566494\\
6050	1210.74371160781\\
6100	1175.72199301473\\
6150	1144.05236420978\\
6200	1153.08069769108\\
6250	1152.13164295677\\
6300	1172.26648492118\\
6350	1174.31284324123\\
6400	1190.39418735716\\
6450	1212.33377670803\\
6500	1256.74598353028\\
6550	1291.75779661503\\
6600	1295.48496823308\\
6650	1363.27281757806\\
6700	1401.36232496726\\
6750	1457.91944184502\\
6800	1511.56579434088\\
6850	1520.43157787099\\
6900	1533.47850121442\\
6950	1570.96922009756\\
7000	1577.91859372879\\
7050	1588.06691830957\\
7100	1665.13301265052\\
7150	1728.81047554351\\
7200	1745.43234248122\\
7250	1745.54122133141\\
7300	1728.8193866993\\
7350	1718.20543552728\\
7400	1723.69928350489\\
7450	1798.56836552459\\
7500	1884.49257515159\\
7550	1937.7289984098\\
7600	2051.6071493328\\
7650	2186.09095278449\\
7700	2237.08058142834\\
7750	2323.72635506715\\
7800	2446.84973038303\\
7850	2530.39928797557\\
7900	2437.83318460463\\
7950	2352.91251758219\\
8000	2159.11434175893\\
8050	2015.83954899327\\
8100	2015.57336050032\\
8150	1934.25231699719\\
8200	1757.25870476647\\
8250	1623.48922333604\\
8300	1492.68916769804\\
8350	1419.52195617722\\
8400	1373.05065751235\\
8450	1335.33568820731\\
8500	1320.03635874897\\
8550	1302.16172888294\\
8600	1301.61278529798\\
8650	1294.77098638303\\
8700	1302.54060814006\\
8750	1307.8414214249\\
8800	1297.7924590914\\
8850	1301.84538955857\\
8900	1314.28677300546\\
8950	1318.49681084875\\
9000	1334.13325382948\\
9050	1339.2515992727\\
9100	1354.53892661723\\
9150	1366.24171046829\\
9200	1382.02650727535\\
9250	1414.66508398952\\
9300	1448.00868003963\\
9350	1464.80931363152\\
9400	1488.04396929897\\
9450	1560.81618498129\\
9500	1570.53185629686\\
9550	1613.32208617951\\
9600	1589.91726336987\\
9650	1596.66403696862\\
9700	1541.59526971858\\
9750	1514.34225666481\\
9800	1502.4602491101\\
9850	1447.79018504026\\
9900	1419.25019126978\\
9950	1488.727780407\\
10000	1490.01125655037\\
10050	1506.84392508645\\
10100	1498.74995171148\\
10150	1475.76583602547\\
10200	1543.43177415325\\
10250	1503.52960830892\\
10300	1433.43715663757\\
10350	1391.39003844603\\
10400	1360.60163299161\\
10450	1346.15797625345\\
10500	1323.44130267535\\
10550	1300.89499989967\\
10600	1297.73520602272\\
10650	1278.44958446535\\
10700	1276.436928655\\
10750	1275.26049961989\\
10800	1267.98198326135\\
10850	1260.41074928584\\
10900	1260.60869330288\\
10950	1252.47234254538\\
11000	1232.48090656927\\
11050	1227.97842065949\\
11100	1228.24928860625\\
11150	1233.62438347141\\
11200	1233.23177363372\\
11250	1233.21817040122\\
11300	1244.40115543811\\
11350	1264.27699699383\\
11400	1279.17959578518\\
11450	1283.34599721852\\
11500	1313.3384171648\\
11550	1328.69238782367\\
11600	1335.64569171029\\
11650	1324.32621852514\\
11700	1278.53526857864\\
11750	1251.01167221794\\
11800	1246.98094458363\\
11850	1255.01149676259\\
11900	1273.62763876903\\
11950	1278.99313209192\\
12000	1323.8574712918\\
12050	1328.2426080503\\
12100	1378.43410508959\\
12150	1368.51708413969\\
12200	1375.42074476729\\
12250	1385.39837664608\\
12300	1396.42467976949\\
12350	1423.89143404945\\
12400	1455.48058043407\\
12450	1485.92748813653\\
12500	1534.33129216304\\
12550	1597.21551051796\\
12600	1647.58625646643\\
12650	1956.55377930939\\
12700	1836.91980020343\\
12750	1736.42754565958\\
12800	1799.54103420491\\
12850	1925.72065424548\\
12900	1714.65962146209\\
12950	2051.5637233725\\
13000	2668.53438409666\\
13050	2543.10515526193\\
13100	2798.15188865767\\
13150	2642.52710532514\\
13200	2726.79314150328\\
13250	2760.34609393349\\
13300	2721.40709726027\\
13350	3080.3973943846\\
13400	3249.38339373644\\
13450	3123.63553392854\\
13500	2661.231652199\\
13550	2129.16689169507\\
13600	1866.96220747967\\
13650	1797.42224781667\\
13700	1778.91413739031\\
13750	1779.98275723797\\
13800	1787.07125015919\\
13850	1831.61779293404\\
13900	1887.329643663\\
13950	1936.16345867523\\
14000	1957.23290122911\\
14050	2005.65874183866\\
14100	2099.44811618316\\
14150	2011.33146889783\\
14200	2044.4313206825\\
14250	2018.3964344937\\
14300	2050.26111081961\\
14350	2136.71829570746\\
14400	2884.16108436685\\
14450	2842.30779032561\\
14500	2878.01090777724\\
14550	2956.2029258724\\
14600	3451.57517235214\\
14650	3781.37245754142\\
14700	3983.40715108934\\
14750	3681.89918142373\\
14800	3822.39074330655\\
14850	2765.26814124999\\
14900	3393.78543367497\\
14950	3447.42270112969\\
15000	3766.42742746805\\
15050	4103.24714172246\\
15100	3243.90025549872\\
15150	3175.13440887369\\
15200	3183.84781032169\\
15250	3002.81521408495\\
15300	3538.65447434252\\
15350	3633.94712987822\\
15400	3533.6380498712\\
15450	3725.32477958388\\
15500	4865.10552647825\\
15550	4066.44879811803\\
15600	3721.2013382266\\
15650	4587.06468841817\\
15700	4830.57163423019\\
15750	4921.01201251321\\
15800	4695.41165095939\\
15850	4259.57189443622\\
15900	3880.05960009726\\
15950	3988.17159118287\\
16000	3633.15689397352\\
16050	3544.97821020273\\
16100	3688.95228127112\\
16150	3890.86376105513\\
16200	3956.0970292377\\
16250	4221.55045786796\\
16300	4415.49815554395\\
16350	4444.32204579467\\
16400	4136.02911597601\\
16450	4359.46811736512\\
16500	4107.02400565317\\
16550	3564.85528651192\\
16600	3559.05244984736\\
16650	3499.98577928348\\
16700	3534.85516233809\\
16750	3632.57030694177\\
16800	3769.36747276649\\
16850	4031.54574507845\\
16900	4253.8898857372\\
16950	5097.49640334391\\
17000	3757.87726060966\\
17050	3065.69220265813\\
17100	3223.8743616449\\
17150	3937.96350155126\\
17200	4364.03293040768\\
17250	4417.34506118189\\
17300	4487.10253655848\\
17350	4900.82271226098\\
17400	5786.08328772431\\
17450	5702.37655160416\\
17500	5070.11306194551\\
17550	4312.37894308516\\
17600	4351.94651561819\\
17650	4871.72380482969\\
17700	5326.43036172772\\
17750	5822.85762921806\\
17800	5266.98509245567\\
17850	4252.2747005341\\
17900	5334.5287962339\\
17950	5748.84481636958\\
18000	6371.86230579638\\
18050	5266.39631493716\\
18100	5530.40837801674\\
18150	5563.84222090706\\
18200	5767.4591156666\\
18250	5790.36770547459\\
18300	5113.59145672154\\
18350	5191.87600252974\\
18400	4653.40915846158\\
18450	4292.72621150148\\
18500	4158.32606729629\\
18550	3677.5679499139\\
18600	3467.39818150099\\
18650	3966.33515471377\\
18700	3948.78587911513\\
18750	3827.18053423668\\
18800	3832.4478958262\\
18850	4038.64009938813\\
18900	4177.08577133778\\
18950	4093.2929372368\\
19000	3790.64211860112\\
19050	4717.61285456761\\
19100	3725.69469902324\\
19150	3447.7779645327\\
19200	3251.81023050789\\
19250	2990.86116980848\\
19300	3078.15314538609\\
19350	3378.80143175343\\
19400	5110.22314232601\\
19450	5038.17762362026\\
19500	4967.37034969177\\
19550	4803.02900998908\\
19600	4155.65030355844\\
19650	4006.76617535008\\
19700	4259.20784166972\\
19750	4412.49990687411\\
19800	4205.0124317391\\
19850	3811.50545585096\\
19900	3690.12496903532\\
19950	3399.61232209112\\
20000	3161.20571823177\\
20050	2905.69202388901\\
20100	2543.91428273625\\
20150	2202.86711014705\\
20200	2004.29269232838\\
20250	1876.6024138411\\
20300	1806.35883822612\\
20350	1760.682356637\\
20400	1724.86069080613\\
20450	1696.33858519834\\
20500	1671.01240547557\\
20550	1643.46067017402\\
20600	1619.94965399336\\
20650	1602.66381634521\\
20700	1580.29510411089\\
20750	1571.2855827072\\
20800	1556.58849536795\\
20850	1552.90466678829\\
20900	1539.64801587725\\
20950	1533.22236090589\\
21000	1524.24179734384\\
21050	1520.95217424523\\
21100	1519.98378505269\\
21150	1510.48227077892\\
21200	1508.47782848357\\
21250	1508.33343792145\\
21300	1498.96522616811\\
21350	1495.37437205358\\
21400	1492.22527893146\\
21450	1489.25827535543\\
21500	1493.53844692662\\
21550	1487.00516812673\\
21600	1485.31308042144\\
21650	1487.48392457607\\
21700	1487.33490039019\\
21750	1486.55386916165\\
21800	1488.78784364693\\
21850	1494.04109388071\\
21900	1501.61812418116\\
21950	1503.0690091987\\
22000	1508.96645652912\\
22050	1516.23139481205\\
22100	1518.44448596568\\
22150	1529.56616829836\\
22200	1541.33015662069\\
22250	1546.04946116467\\
22300	1558.33997738473\\
22350	1566.90246986255\\
22400	1589.3480255426\\
22450	1608.95180318972\\
22500	1634.61137807341\\
22550	1665.81863583925\\
22600	1711.99417870978\\
22650	1779.94351981659\\
22700	1914.35770371844\\
22750	2279.09277706746\\
22800	2731.39986590328\\
22850	3295.00530468503\\
22900	3658.9879107584\\
22950	4140.4772738268\\
23000	4773.18759923348\\
23050	5192.86783632534\\
23100	5637.30268026755\\
23150	5812.77110534835\\
23200	6082.09683195022\\
23250	5972.72809641542\\
23300	5900.21107566134\\
23350	5807.82115016366\\
23400	5731.75476133294\\
23450	5828.52569986478\\
23500	5752.85874592108\\
23550	5735.85214882707\\
23600	5645.52345133115\\
23650	5623.13371009953\\
23700	5506.51303907342\\
23750	5024.89913818477\\
23800	4103.19130957642\\
23850	3230.72502458386\\
23900	2823.1683198407\\
23950	2331.66580185432\\
24000	2188.98002315475\\
24050	2029.88828192704\\
24100	1895.00022216479\\
24150	1822.06622161163\\
24200	1779.40911911449\\
24250	1628.67331457329\\
24300	1534.51041014968\\
24350	1506.18363746633\\
24400	1488.49310147298\\
24450	1481.0624759264\\
24500	1486.94363954865\\
24550	1499.1138788208\\
24600	1513.56012458934\\
24650	1578.70619784842\\
24700	1693.28223122014\\
24750	1872.62303760965\\
24800	2039.81999404819\\
24850	2132.66580565563\\
24900	2214.53970217947\\
24950	2690.19736780391\\
25000	3016.77185575176\\
25050	3308.82045867068\\
25100	3361.46408363852\\
25150	3456.47369926721\\
25200	3638.93363175092\\
25250	3511.95563193004\\
25300	3330.71425713769\\
25350	3008.95065108828\\
25400	2876.92592063274\\
25450	3028.73788256009\\
25500	3037.33812455488\\
25550	2982.46363906995\\
25600	2977.58277716422\\
25650	2916.9916060086\\
25700	2872.68728183098\\
25750	2801.01023251565\\
25800	2684.58697407196\\
25850	2565.88210324117\\
25900	2547.09204670693\\
25950	2444.50477924283\\
26000	2286.9779040062\\
26050	2145.24980327\\
26100	2079.52920329687\\
26150	1988.7058815381\\
26200	1921.93952013465\\
26250	1873.35552863582\\
26300	1871.18973892349\\
26350	1822.70859853561\\
26400	1929.25274574727\\
26450	2126.27785502781\\
26500	2224.47688333704\\
26550	2243.0655944113\\
26600	2179.75980851133\\
26650	2063.64556261496\\
26700	2059.71475725924\\
26750	1815.5232926989\\
26800	1687.65027693475\\
26850	1578.25848512596\\
26900	1485.38882810809\\
26950	1443.49849354348\\
27000	1378.10652538735\\
27050	1283.68877216038\\
27100	1218.80976557826\\
27150	1133.15904384498\\
27200	1095.8680993607\\
27250	1066.52366700328\\
27300	1027.37902036966\\
27350	987.164077068771\\
27400	943.788532245127\\
27450	908.452674000629\\
27500	868.153051107151\\
27550	833.05670094909\\
27600	803.876353500646\\
27650	780.298166732502\\
27700	756.443458280277\\
27750	744.259921445687\\
27800	723.196162140146\\
27850	708.640515975345\\
27900	693.582923125334\\
27950	687.740648661777\\
28000	675.741525002619\\
28050	661.453923481172\\
28100	657.615180583785\\
28150	647.089002427722\\
28200	635.717690364564\\
28250	625.505913184376\\
28300	614.557557189738\\
28350	605.950394921319\\
28400	596.772027237551\\
28450	586.347115466557\\
28500	574.044399120347\\
28550	565.394356953641\\
28600	557.1376094898\\
28650	547.986225072048\\
28700	539.567825849098\\
28750	529.274922821002\\
28800	522.290014916898\\
28850	512.884508184298\\
28900	502.904327444364\\
28950	493.450885014199\\
29000	484.907726513197\\
29050	481.338376907819\\
29100	467.152610264255\\
29150	462.584579325447\\
29200	459.346105028522\\
29250	446.015644939609\\
29300	435.699876792154\\
29350	259.049855482456\\
29400	248.533587288088\\
29450	243.420738170404\\
29500	237.819296603079\\
29550	231.966858937124\\
29600	230.070413971297\\
29650	224.562409970802\\
29700	220.039485841732\\
29750	214.666693673654\\
29800	208.819748865827\\
29850	203.365630147478\\
29900	196.268195067176\\
29950	191.652497019737\\
30000	186.046941378728\\
30050	179.176025748356\\
30100	172.888357997191\\
30150	165.593643446526\\
30200	161.988077440423\\
30250	158.434879622774\\
30300	154.633629941591\\
30350	148.354358505765\\
30400	142.577257792282\\
30450	138.829659172064\\
30500	135.885112682455\\
30550	131.656715530096\\
30600	126.78636970301\\
30650	123.57666773368\\
30700	121.218857971674\\
30750	118.401310996222\\
30800	115.311788777594\\
30850	112.500659082801\\
30900	109.664653577381\\
30950	107.32420547456\\
31000	106.165003724824\\
31050	104.71209622543\\
31100	7.66808696172543\\
31150	7.66808670974796\\
31200	7.67101703119915\\
31250	7.67393613636734\\
31300	5.43166316147025\\
31350	5.42717182861693\\
31400	1.39714135242203\\
31450	1.39714135242203\\
31500	1.39714135242203\\
31550	1.39664614210483\\
31600	1.39614967269055\\
31650	1.39861859711386\\
31700	1.40008372198226\\
31750	1.40261901126656\\
31800	1.40273888099116\\
31850	1.40594322905829\\
31900	1.41319238592874\\
31950	1.41719030136\\
32000	1.42154686977281\\
32050	1.42999622333129\\
32100	1.43543934225877\\
32150	1.44125682730087\\
32200	1.4466483210234\\
32250	1.45040525388276\\
32300	1.45262239926479\\
32350	1.45481234207844\\
32400	1.45934723930471\\
32450	1.46252081304009\\
32500	1.46705349664756\\
32550	1.46675421502787\\
32600	1.46705349664756\\
32650	1.4688405222301\\
32700	1.46615436451215\\
32750	1.46645446976468\\
32800	1.46190936941611\\
32850	1.46343483593559\\
32900	1.46615441662151\\
32950	1.46555296770936\\
33000	1.46839510754188\\
33050	1.46898880716328\\
33100	1.46913699021695\\
33150	1.46913693818776\\
33200	1.46972860095886\\
33250	1.46675421502787\\
33300	1.46794882561069\\
33350	1.4701712166087\\
33400	1.46928504544649\\
33450	1.4685437505544\\
33500	1.47266237036987\\
33550	1.47295353392149\\
33600	1.47526842324432\\
33650	1.47440335745266\\
33700	1.48066529181412\\
33750	1.48234047748851\\
33800	1.48289573227477\\
33850	1.48206224961595\\
33900	1.48317286354473\\
33950	1.48289578394688\\
34000	1.48303434566098\\
34050	1.48289578394688\\
34100	1.48427731785229\\
34150	1.4795408681092\\
34200	1.48038480543385\\
34250	1.47727324315728\\
34300	1.47613002771095\\
34350	1.47627324826798\\
34400	1.47411419022633\\
34450	1.46824651853533\\
34500	1.46913699021695\\
34550	1.46750162258747\\
34600	1.46615436451215\\
34650	1.46660439387465\\
34700	1.46555296770936\\
34750	1.46373867442425\\
34800	1.45934723930471\\
34850	1.4581653348012\\
34900	1.45673625465676\\
34950	1.45529530988623\\
35000	1.45432804197623\\
35050	1.45432804197623\\
35100	1.45262234967127\\
35150	1.45408539121731\\
35200	1.45237744803073\\
35250	1.45432799242834\\
35300	1.45237744803073\\
35350	1.45335543079165\\
35400	1.45481234207844\\
35450	1.4526224240627\\
35500	1.45311139021361\\
35550	1.45237744803073\\
35600	1.45114737246298\\
35650	1.44841123031096\\
35700	1.44853645099028\\
35750	1.44790928648744\\
35800	1.44715377753721\\
35850	1.447405910495\\
35900	1.44715377753721\\
35950	1.44816043097603\\
36000	1.4453787576509\\
36050	1.44664837076976\\
36100	1.44384366036899\\
36150	1.44486846426566\\
36200	1.4466483210234\\
36250	1.44639514577229\\
36300	1.44639519552665\\
36350	1.44614157242286\\
36400	1.44332914243708\\
36450	1.44639514577229\\
36500	1.44486846426566\\
36550	1.44307135285097\\
36600	1.4429423251976\\
36650	1.44410033982851\\
36700	1.44358657812166\\
36750	1.44307135285097\\
36800	1.44410038964104\\
36850	1.44461274132683\\
36900	1.442813208891\\
36950	1.44177703013907\\
37000	1.44229585599814\\
37050	1.44138703692365\\
37100	1.44099623953384\\
37150	1.44125687718872\\
37200	1.44021217595955\\
37250	1.44151710731123\\
37300	1.43863427853201\\
37350	1.43916172211784\\
37400	1.43968767000697\\
37450	1.43784046897615\\
37500	1.43942487654236\\
37550	1.43837008833066\\
37600	1.43850220378019\\
37650	1.43863432848603\\
37700	1.43995000315018\\
37750	1.44281315904654\\
37800	1.44099618964144\\
37850	1.44151710731123\\
37900	1.44203664612634\\
37950	1.44307135285097\\
38000	1.44307135285097\\
38050	1.44384366036899\\
38100	1.44332914243708\\
38150	1.4461415226605\\
38200	1.44614157242286\\
38250	1.44715372780454\\
38300	1.44841123031096\\
38350	1.44966006556533\\
38400	1.44866168494502\\
38450	1.44941098519412\\
38500	1.45164041876037\\
38550	1.45090033993589\\
38600	1.45359908606461\\
38650	1.45311139021361\\
38700	1.45065296722561\\
38750	1.4538424060594\\
38800	1.45335538121522\\
38850	1.45286706304429\\
38900	1.45577689940496\\
38950	1.45673620516931\\
39000	1.45529530988623\\
39050	1.45505399230092\\
39100	1.45625721317297\\
39150	1.4579279747227\\
39200	1.45816528535138\\
39250	1.45934723930471\\
39300	1.45981772439944\\
};
\addlegendentry{Analytical};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	113.38\\
50	114.06\\
100	114.5\\
150	115.53\\
200	117.7\\
250	119.94\\
300	122.6\\
350	124.84\\
400	128.855\\
450	133.02\\
500	136.715\\
550	141.52\\
600	146.3\\
650	150.37\\
700	154.01\\
750	159.77\\
800	165.11\\
850	169.39\\
900	174.08\\
950	178.47\\
1000	182.14\\
1050	189.7\\
1100	194.91\\
1150	201.27\\
1200	206.75\\
1250	208.74\\
1300	208.79\\
1350	211.41\\
1400	214.64\\
1450	218.64\\
1500	221.1\\
1550	224.165\\
1600	227.18\\
1650	231.16\\
1700	234.87\\
1750	239.23\\
1800	243.9\\
1850	247.42\\
1900	251.52\\
1950	253.92\\
2000	258.05\\
2050	260.78\\
2100	265.37\\
2150	269.16\\
2200	272.42\\
2250	276.57\\
2300	281.11\\
2350	285.46\\
2400	289.57\\
2450	294.82\\
2500	300.1\\
2550	306.1\\
2600	311.43\\
2650	317.68\\
2700	323.96\\
2750	330.61\\
2800	337.23\\
2850	345.82\\
2900	352.78\\
2950	360.7\\
3000	368.955\\
3050	377.19\\
3100	385.85\\
3150	395.11\\
3200	404.62\\
3250	413.97\\
3300	424.02\\
3350	434.07\\
3400	441.33\\
3450	452.2\\
3500	462.06\\
3550	473.11\\
3600	484.51\\
3650	494.9\\
3700	507.09\\
3750	519.19\\
3800	531.69\\
3850	543.09\\
3900	554.78\\
3950	566.58\\
4000	578.935\\
4050	591.83\\
4100	604.75\\
4150	618.17\\
4200	630.3\\
4250	644.14\\
4300	656.76\\
4350	670.61\\
4400	683.74\\
4450	682.38\\
4500	698.24\\
4550	711.58\\
4600	726.12\\
4650	740.92\\
4700	754.43\\
4750	769.5\\
4800	785.155\\
4850	801.96\\
4900	821.255\\
4950	841.87\\
5000	859.8\\
5050	876.54\\
5100	896.12\\
5150	914.41\\
5200	933.45\\
5250	952.55\\
5300	973.64\\
5350	999.65\\
5400	1023.05\\
5450	1047.72\\
5500	1072.17\\
5550	1103.4\\
5600	1144.35\\
5650	1176.16\\
5700	1201.11\\
5750	1221.62\\
5800	1256.04\\
5850	1293.11\\
5900	1290.33\\
5950	1289.81\\
6000	1294.97\\
6050	1300.49\\
6100	1264.74\\
6150	1236.32\\
6200	1235.79\\
6250	1243.05\\
6300	1254.82\\
6350	1267.62\\
6400	1281.92\\
6450	1302.53\\
6500	1342.27\\
6550	1380.86\\
6600	1388.31\\
6650	1452.23\\
6700	1499.48\\
6750	1551.24\\
6800	1602.905\\
6850	1619.7\\
6900	1630.73\\
6950	1667.02\\
7000	1668.04\\
7050	1685.6\\
7100	1752.09\\
7150	1823.52\\
7200	1839.33\\
7250	1835.82\\
7300	1818.85\\
7350	1811.89\\
7400	1818.82\\
7450	1893.79\\
7500	1983.41\\
7550	2020.84\\
7600	2147.2\\
7650	2282.35\\
7700	2329.04\\
7750	2421.15\\
7800	2534.12\\
7850	2619.955\\
7900	2531.89\\
7950	2446.38\\
8000	2269.08\\
8050	2125.28\\
8100	2114.84\\
8150	2029.12\\
8200	1850.55\\
8250	1704.9\\
8300	1581.92\\
8350	1517.19\\
8400	1465.88\\
8450	1429.73\\
8500	1405.36\\
8550	1394.17\\
8600	1390.41\\
8650	1388.76\\
8700	1391.33\\
8750	1396.1\\
8800	1394.16\\
8850	1397.17\\
8900	1401.66\\
8950	1412.63\\
9000	1427.74\\
9050	1435.92\\
9100	1446.23\\
9150	1456.93\\
9200	1474.34\\
9250	1518.54\\
9300	1545.23\\
9350	1564.33\\
9400	1586.5\\
9450	1658.25\\
9500	1674.56\\
9550	1716.38\\
9600	1692.01\\
9650	1692.48\\
9700	1634.88\\
9750	1609.22\\
9800	1591.48\\
9850	1537.87\\
9900	1516.52\\
9950	1587.92\\
10000	1590.46\\
10050	1602.88\\
10100	1590.61\\
10150	1576.34\\
10200	1639.2\\
10250	1598.52\\
10300	1525.01\\
10350	1486.69\\
10400	1453.39\\
10450	1435.54\\
10500	1414.08\\
10550	1392.11\\
10600	1381.22\\
10650	1371.84\\
10700	1364.46\\
10750	1364.55\\
10800	1361.74\\
10850	1353.78\\
10900	1346.2\\
10950	1336.83\\
11000	1327.065\\
11050	1321.18\\
11100	1317.94\\
11150	1318.47\\
11200	1323.41\\
11250	1325.56\\
11300	1336.71\\
11350	1354.135\\
11400	1367.58\\
11450	1370.47\\
11500	1405\\
11550	1415.42\\
11600	1422.24\\
11650	1409.3\\
11700	1371.68\\
11750	1343.1\\
11800	1344.68\\
11850	1349.24\\
11900	1366.07\\
11950	1376.43\\
12000	1413.31\\
12050	1420.23\\
12100	1477.68\\
12150	1467.35\\
12200	1474.89\\
12250	1476.525\\
12300	1488.99\\
12350	1516.05\\
12400	1547.05\\
12450	1579.58\\
12500	1622.81\\
12550	1685.99\\
12600	1745.16\\
12650	2132.14\\
12700	2011.04\\
12750	1888.14\\
12800	1983.695\\
12850	2145.24\\
12900	1902.6\\
12950	2276.82\\
13000	2943.78\\
13050	2790.11\\
13100	3087.88\\
13150	2913.88\\
13200	2958.97\\
13250	3021.69\\
13300	3021.46\\
13350	3440.21\\
13400	3598.64\\
13450	3482.09\\
13500	2959.65\\
13550	2372.78\\
13600	2061.51\\
13650	1974.35\\
13700	1954.38\\
13750	1950.75\\
13800	1973.09\\
13850	2031.85\\
13900	2090.91\\
13950	2157.69\\
14000	2196.69\\
14050	2260.66\\
14100	2353.57\\
14150	2244.09\\
14200	2273\\
14250	2251.46\\
14300	2276.07\\
14350	2389.32\\
14400	3186.77\\
14450	3121.05\\
14500	3161.215\\
14550	3270.5\\
14600	3790.69\\
14650	4080.825\\
14700	4192.81\\
14750	3811.57\\
14800	4120.78\\
14850	2984.9\\
14900	3411.29\\
14950	3642.57\\
15000	4195.02\\
15050	4491.53\\
15100	3536.21\\
15150	3465.675\\
15200	3427.65\\
15250	3249.43\\
15300	3765.01\\
15350	3921.645\\
15400	3811.1\\
15450	3906.15\\
15500	4884.05\\
15550	4254.34\\
15600	3949.26\\
15650	4721.81\\
15700	5006.26\\
15750	5076.9\\
15800	4839.59\\
15850	4349.05\\
15900	4020.86\\
15950	4073.46\\
16000	3750.92\\
16050	3662.99\\
16100	3797.42\\
16150	3911.7\\
16200	3951.65\\
16250	4197.24\\
16300	4424.41\\
16350	4330.67\\
16400	4134.83\\
16450	4307.45\\
16500	4076.94\\
16550	3642.97\\
16600	3598.72\\
16650	3638.32\\
16700	3649.86\\
16750	3684.32\\
16800	3780.35\\
16850	3988.5\\
16900	4246.14\\
16950	4961.1\\
17000	3794.67\\
17050	3180.46\\
17100	3408.76\\
17150	3848.03\\
17200	4064.95\\
17250	4441.71\\
17300	4294.15\\
17350	4667.43\\
17400	5648.88\\
17450	5630.69\\
17500	5051.43\\
17550	4375.58\\
17600	4243.21\\
17650	4929.03\\
17700	5138.32\\
17750	5687.67\\
17800	5095.64\\
17850	4171.84\\
17900	5167.54\\
17950	5407.61\\
18000	6087.51\\
18050	5154.22\\
18100	5547.42\\
18150	5557.33\\
18200	5659.88\\
18250	5593.64\\
18300	4996.59\\
18350	5128.1\\
18400	4709.57\\
18450	4442.95\\
18500	4292.51\\
18550	3752.665\\
18600	3643.3\\
18650	4088.54\\
18700	4037.93\\
18750	3959.66\\
18800	3952.245\\
18850	4109.79\\
18900	4304.9\\
18950	4197.44\\
19000	3838.21\\
19050	4650.42\\
19100	3897.73\\
19150	3750.76\\
19200	3387.12\\
19250	3133.64\\
19300	3191.76\\
19350	3404.12\\
19400	4874.48\\
19450	4906.18\\
19500	4872.37\\
19550	4716.76\\
19600	4216.88\\
19650	4053.05\\
19700	4262.27\\
19750	4297.22\\
19800	4128.16\\
19850	3776.08\\
19900	3709.87\\
19950	3490.06\\
20000	3272.1\\
20050	3036.31\\
20100	2691.99\\
20150	2347.94\\
20200	2142.75\\
20250	2011.65\\
20300	1939.025\\
20350	1892.37\\
20400	1855.15\\
20450	1819.89\\
20500	1790.72\\
20550	1763.42\\
20600	1737.63\\
20650	1715.02\\
20700	1696.71\\
20750	1682.27\\
20800	1669.75\\
20850	1662.13\\
20900	1654.67\\
20950	1647.04\\
21000	1640.08\\
21050	1634\\
21100	1628.585\\
21150	1624.305\\
21200	1621.01\\
21250	1616.38\\
21300	1611.58\\
21350	1606.84\\
21400	1603.2\\
21450	1599.67\\
21500	1597.1\\
21550	1596.46\\
21600	1594.68\\
21650	1595.37\\
21700	1592.34\\
21750	1595.96\\
21800	1599.45\\
21850	1602.18\\
21900	1605.42\\
21950	1611.11\\
22000	1616.3\\
22050	1623.25\\
22100	1630.77\\
22150	1637.91\\
22200	1646.65\\
22250	1655.75\\
22300	1666.88\\
22350	1679.82\\
22400	1694.18\\
22450	1713.95\\
22500	1738.57\\
22550	1772.91\\
22600	1820.09\\
22650	1890.03\\
22700	2027.86\\
22750	2382.08\\
22800	2848.31\\
22850	3378.26\\
22900	3729.88\\
22950	4180.58\\
23000	4765.65\\
23050	5201.95\\
23100	5567.02\\
23150	5712.46\\
23200	5909.06\\
23250	5921.76\\
23300	5907.93\\
23350	5888.48\\
23400	5752.82\\
23450	5751.97\\
23500	5743.13\\
23550	5701.48\\
23600	5664.6\\
23650	5612.255\\
23700	5408.13\\
23750	5049.56\\
23800	4248.665\\
23850	3415.17\\
23900	3018.09\\
23950	2494.84\\
24000	2345.26\\
24050	2183.21\\
24100	2035.44\\
24150	1960.6\\
24200	1917.88\\
24250	1762.01\\
24300	1659.6\\
24350	1627.32\\
24400	1611.86\\
24450	1605.34\\
24500	1606.78\\
24550	1617.6\\
24600	1634.3\\
24650	1693.82\\
24700	1818.24\\
24750	1998.06\\
24800	2165.275\\
24850	2236.74\\
24900	2355.9\\
24950	2820.26\\
25000	3157.81\\
25050	3423.84\\
25100	3482.03\\
25150	3583.84\\
25200	3735.85\\
25250	3627.28\\
25300	3447.79\\
25350	3131.52\\
25400	2997.06\\
25450	3141.74\\
25500	3146.95\\
25550	3098.12\\
25600	3092.58\\
25650	3036.63\\
25700	2993.57\\
25750	2917.39\\
25800	2806.67\\
25850	2688.54\\
25900	2678.875\\
25950	2570.42\\
26000	2409.64\\
26050	2268.93\\
26100	2209.36\\
26150	2114.45\\
26200	2050.705\\
26250	1999.24\\
26300	1997.73\\
26350	1947.05\\
26400	2046.49\\
26450	2244.65\\
26500	2344.05\\
26550	2360.42\\
26600	2301.82\\
26650	2185.07\\
26700	2176.54\\
26750	1930.88\\
26800	1804.51\\
26850	1689.22\\
26900	1594.68\\
26950	1549.81\\
27000	1484.32\\
27050	1389.23\\
27100	1324.92\\
27150	1241.23\\
27200	1197\\
27250	1165.23\\
27300	1119.59\\
27350	1078.86\\
27400	1034.81\\
27450	998.38\\
27500	959.87\\
27550	921.93\\
27600	890.93\\
27650	864.19\\
27700	841.3\\
27750	821.63\\
27800	804.4\\
27850	790.03\\
27900	777.93\\
27950	766.63\\
28000	755.75\\
28050	745.2\\
28100	734.07\\
28150	724.01\\
28200	713.43\\
28250	701.65\\
28300	691.61\\
28350	680.285\\
28400	668.32\\
28450	659.24\\
28500	649.07\\
28550	637.54\\
28600	628.04\\
28650	617.6\\
28700	607.9\\
28750	598.09\\
28800	588.93\\
28850	579.25\\
28900	570.885\\
28950	561.53\\
29000	552.58\\
29050	543.68\\
29100	534.45\\
29150	525.03\\
29200	515.725\\
29250	505.47\\
29300	495.08\\
29350	20.79\\
29400	20.2\\
29450	20.17\\
29500	20.15\\
29550	20.12\\
29600	19.54\\
29650	20.08\\
29700	20.06\\
29750	20.03\\
29800	20.01\\
29850	20.54\\
29900	21.07\\
29950	19.93\\
30000	20.185\\
30050	20.43\\
30100	19.86\\
30150	19.83\\
30200	20.36\\
30250	20.34\\
30300	20.32\\
30350	19.2\\
30400	19.18\\
30450	19.71\\
30500	20.23\\
30550	20.21\\
30600	20.19\\
30650	20.17\\
30700	20.15\\
30750	19.59\\
30800	20.12\\
30850	19.55\\
30900	19.54\\
30950	19.52\\
31000	19.51\\
31050	20.04\\
31100	0.13\\
31150	0.13\\
31200	0.14\\
31250	0.085\\
31300	0.08\\
31350	0.09\\
31400	0.09\\
31450	0.08\\
31500	0.08\\
31550	0.09\\
31600	0.09\\
31650	0.08\\
31700	0.09\\
31750	0.09\\
31800	0.09\\
31850	0.085\\
31900	0.09\\
31950	0.09\\
32000	0.09\\
32050	0.09\\
32100	0.09\\
32150	0.09\\
32200	0.09\\
32250	0.09\\
32300	0.09\\
32350	0.09\\
32400	0.09\\
32450	0.09\\
32500	0.09\\
32550	0.09\\
32600	0.09\\
32650	0.09\\
32700	0.09\\
32750	0.09\\
32800	0.09\\
32850	0.09\\
32900	0.09\\
32950	0.08\\
33000	0.085\\
33050	0.085\\
33100	0.09\\
33150	0.09\\
33200	0.09\\
33250	0.09\\
33300	0.09\\
33350	0.09\\
33400	0.09\\
33450	0.09\\
33500	0.09\\
33550	0.09\\
33600	0.09\\
33650	0.09\\
33700	0.09\\
33750	0.08\\
33800	0.09\\
33850	0.09\\
33900	0.09\\
33950	0.09\\
34000	0.09\\
34050	0.09\\
34100	0.09\\
34150	0.09\\
34200	0.09\\
34250	0.09\\
34300	0.08\\
34350	0.09\\
34400	0.09\\
34450	0.09\\
34500	0.09\\
34550	0.09\\
34600	0.08\\
34650	0.09\\
34700	0.09\\
34750	0.09\\
34800	0.09\\
34850	0.09\\
34900	0.09\\
34950	0.09\\
35000	0.09\\
35050	0.09\\
35100	0.09\\
35150	0.08\\
35200	0.09\\
35250	0.08\\
35300	0.09\\
35350	0.09\\
35400	0.09\\
35450	0.085\\
35500	0.09\\
35550	0.09\\
35600	0.09\\
35650	0.08\\
35700	0.085\\
35750	0.09\\
35800	0.09\\
35850	0.08\\
35900	0.08\\
35950	0.08\\
36000	0.09\\
36050	0.09\\
36100	0.09\\
36150	0.08\\
36200	0.09\\
36250	0.09\\
36300	0.09\\
36350	0.09\\
36400	0.08\\
36450	0.09\\
36500	0.09\\
36550	0.08\\
36600	0.09\\
36650	0.09\\
36700	0.09\\
36750	0.09\\
36800	0.09\\
36850	0.08\\
36900	0.09\\
36950	0.08\\
37000	0.09\\
37050	0.085\\
37100	0.09\\
37150	0.09\\
37200	0.09\\
37250	0.09\\
37300	0.09\\
37350	0.09\\
37400	0.09\\
37450	0.08\\
37500	0.09\\
37550	0.09\\
37600	0.09\\
37650	0.09\\
37700	0.09\\
37750	0.08\\
37800	0.09\\
37850	0.09\\
37900	0.08\\
37950	0.08\\
38000	0.09\\
38050	0.085\\
38100	0.09\\
38150	0.09\\
38200	0.09\\
38250	0.09\\
38300	0.09\\
38350	0.09\\
38400	0.09\\
38450	0.08\\
38500	0.08\\
38550	0.08\\
38600	0.08\\
38650	0.09\\
38700	0.09\\
38750	0.08\\
38800	0.085\\
38850	0.09\\
38900	0.08\\
38950	0.08\\
39000	0.08\\
39050	0.09\\
39100	0.09\\
39150	0.08\\
39200	0.09\\
39250	0.08\\
39300	0.08\\
};
\addlegendentry{Measured};

\end{axis}
\end{tikzpicture}%

==> fig/Compa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.21176,0.14118}%
\definecolor{mycolor2}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=30000,
xlabel={Time [s]},
ymin=0,
ymax=7000,
ylabel={DC Power $\text{ [W]}$},
axis background/.style={fill=white},
legend style={at={(0.08,0.55)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
0	123.865253590912\\
50	120.386433696364\\
100	120.377329991935\\
150	123.875318166027\\
200	121.054110258102\\
250	124.931669252085\\
300	124.983506654525\\
350	135.641162079504\\
400	134.367918252917\\
450	136.716291442601\\
500	141.17196611713\\
550	151.757452599989\\
600	154.053599140018\\
650	156.394494096423\\
700	157.539954165509\\
750	171.377843446981\\
800	172.186528943749\\
850	173.322043370685\\
900	185.654282560166\\
950	191.254002255749\\
1000	183.137743423082\\
1050	199.865274947929\\
1100	200.917483059159\\
1150	208.885107162786\\
1200	212.805578091233\\
1250	213.012883740636\\
1300	212.777545976874\\
1350	221.777875654928\\
1400	221.043700846406\\
1450	221.974355270132\\
1500	225.38365830316\\
1550	231.839526813771\\
1600	235.599386378959\\
1650	236.970264619969\\
1700	240.711918710685\\
1750	246.113165409625\\
1800	251.40112902841\\
1850	256.167042513833\\
1900	256.538745947553\\
1950	263.258928950955\\
2000	264.334505058949\\
2050	270.9760076256\\
2100	272.028406273238\\
2150	276.474296017735\\
2200	277.661403062832\\
2250	284.714534159188\\
2300	288.266926943424\\
2350	293.204617612898\\
2400	297.315778863946\\
2450	301.065943577659\\
2500	305.860542433789\\
2550	313.521437128607\\
2600	321.172255226327\\
2650	328.682955555712\\
2700	333.092968166546\\
2750	338.403880059487\\
2800	346.28099955367\\
2850	357.542584253664\\
2900	362.105637545905\\
2950	370.404764432269\\
3000	376.989272539064\\
3050	387.394391799811\\
3100	392.693767970199\\
3150	403.247636578536\\
3200	417.965766167255\\
3250	420.377625042087\\
3300	432.561403622309\\
3350	444.016875393476\\
3400	451.379820919981\\
3450	459.609719752111\\
3500	468.87287784884\\
3550	481.163782290112\\
3600	497.013568541678\\
3650	504.710859267334\\
3700	517.954600745398\\
3750	526.847218114949\\
3800	540.055040489206\\
3850	551.874937753879\\
3900	562.724741973619\\
3950	581.051345048213\\
4000	586.398071756601\\
4050	601.578824588195\\
4100	616.927044371849\\
4150	627.70412019194\\
4200	640.197648334925\\
4250	651.698107639143\\
4300	667.450548428541\\
4350	683.071637065823\\
4400	691.274202401324\\
4450	690.361818463741\\
4500	717.158107930234\\
4550	732.042137445861\\
4600	751.436999715458\\
4650	764.076494644307\\
4700	777.257243767416\\
4750	784.315762172622\\
4800	806.338783599021\\
4850	822.597521674327\\
4900	839.941245492498\\
4950	857.788102189343\\
5000	883.21611497186\\
5050	891.67112536434\\
5100	914.911949875987\\
5150	937.617211470475\\
5200	957.600877472178\\
5250	977.389547224798\\
5300	988.78488425353\\
5350	1018.92857369251\\
5400	1038.74138034742\\
5450	1071.84655417418\\
5500	1093.91615251416\\
5550	1120.65355742832\\
5600	1169.44524414066\\
5650	1207.25938594829\\
5700	1222.87492954545\\
5750	1242.90735141443\\
5800	1272.17141481222\\
5850	1319.10234995595\\
5900	1316.16400097737\\
5950	1316.53405715395\\
6000	1324.3129375889\\
6050	1330.28791309673\\
6100	1283.43393518158\\
6150	1256.56974575141\\
6200	1261.77853210584\\
6250	1264.90426004159\\
6300	1279.59218451844\\
6350	1292.85444831294\\
6400	1311.79574281792\\
6450	1331.71912136194\\
6500	1369.89439159503\\
6550	1400.69621817383\\
6600	1413.29640107289\\
6650	1476.34350387527\\
6700	1529.69375070861\\
6750	1581.23645631534\\
6800	1637.85063192196\\
6850	1642.78389218988\\
6900	1648.92294351582\\
6950	1688.37786028576\\
7000	1696.53952706146\\
7050	1712.84656617372\\
7100	1777.43717912923\\
7150	1844.98552103381\\
7200	1872.01182794013\\
7250	1859.37993356447\\
7300	1855.33613161363\\
7350	1842.21001362485\\
7400	1853.77001152842\\
7450	1917.44139443018\\
7500	2019.88162113998\\
7550	2062.16419996029\\
7600	2174.99318798296\\
7650	2311.04744716594\\
7700	2364.36581278155\\
7750	2457.6552859892\\
7800	2568.49799004395\\
7850	2651.83921018041\\
7900	2572.11541087016\\
7950	2480.15925835413\\
8000	2308.71432215448\\
8050	2161.57310288974\\
8100	2152.97947927323\\
8150	2063.42123725446\\
8200	1888.71602180243\\
8250	1740.37031277541\\
8300	1609.41894865634\\
8350	1546.64351443623\\
8400	1500.47493454648\\
8450	1460.33164387439\\
8500	1432.81830123348\\
8550	1420.72146509719\\
8600	1417.32515666979\\
8650	1423.55110586641\\
8700	1407.96172387808\\
8750	1422.5146978693\\
8800	1424.82365383203\\
8850	1424.3865219536\\
8900	1424.39409466901\\
8950	1441.78095822102\\
9000	1458.20951140307\\
9050	1462.02245508898\\
9100	1479.74002175778\\
9150	1488.80005783085\\
9200	1508.59783387256\\
9250	1540.57820540208\\
9300	1579.34723442979\\
9350	1586.34028602031\\
9400	1619.08028201984\\
9450	1689.61585435091\\
9500	1696.57386546667\\
9550	1748.86907295248\\
9600	1721.07598441435\\
9650	1721.99235335401\\
9700	1665.31942591469\\
9750	1637.74368471566\\
9800	1617.56450804658\\
9850	1565.39720354672\\
9900	1535.08942220161\\
9950	1608.82544289286\\
10000	1612.48875094885\\
10050	1629.66936914719\\
10100	1621.80615107325\\
10150	1604.50075888615\\
10200	1667.58840565822\\
10250	1622.57789532583\\
10300	1546.67015441991\\
10350	1507.43890432168\\
10400	1475.33358748467\\
10450	1461.53685051821\\
10500	1437.06187134917\\
10550	1418.57889669887\\
10600	1401.58380837507\\
10650	1394.20739575389\\
10700	1392.29013429933\\
10750	1387.84893236458\\
10800	1388.95285708859\\
10850	1381.31475567768\\
10900	1372.91528801292\\
10950	1353.98101601235\\
11000	1349.45144867561\\
11050	1347.0168446007\\
11100	1338.05748830224\\
11150	1344.9151239323\\
11200	1348.934572915\\
11250	1342.41898106172\\
11300	1354.74231622459\\
11350	1376.0693867926\\
11400	1391.24602268379\\
11450	1390.0766181705\\
11500	1427.6055034476\\
11550	1441.70275108771\\
11600	1445.60044189043\\
11650	1438.85240391618\\
11700	1393.75579937399\\
11750	1361.01454665385\\
11800	1365.24476376974\\
11850	1369.13761563539\\
11900	1384.07051635579\\
11950	1397.63867727935\\
12000	1432.28185939443\\
12050	1435.73035999433\\
12100	1495.4907575573\\
12150	1483.49052732602\\
12200	1495.55002319077\\
12250	1492.94220596458\\
12300	1507.23872147484\\
12350	1530.51696443763\\
12400	1571.66160947061\\
12450	1598.3033868685\\
12500	1637.6598479548\\
12550	1709.03001871391\\
12600	1760.60114156566\\
12650	2150.39006532479\\
12700	2027.85661518271\\
12750	1905.97408364036\\
12800	2005.41356621589\\
12850	2164.35626971553\\
12900	1921.94544100413\\
12950	2301.16908232779\\
13000	2962.00750873866\\
13050	2800.47229829404\\
13100	3093.28113401596\\
13150	2925.94240165664\\
13200	2967.63324409006\\
13250	3036.41230200161\\
13300	3036.76494475421\\
13350	3447.76750667879\\
13400	3600.36858748495\\
13450	3497.26794146908\\
13500	2967.57294470194\\
13550	2390.55618218917\\
13600	2076.36575559219\\
13650	1986.72119006033\\
13700	1971.40832336964\\
13750	1960.7803058468\\
13800	1994.01866663606\\
13850	2046.7316133622\\
13900	2102.04539691856\\
13950	2172.80902329668\\
14000	2219.95443249059\\
14050	2279.77559662944\\
14100	2372.97740307891\\
14150	2264.45360209659\\
14200	2290.4185673983\\
14250	2263.80049576393\\
14300	2294.09335587506\\
14350	2400.46489627247\\
14400	3195.16578364725\\
14450	3128.25699241046\\
14500	3168.41351915757\\
14550	3278.96134844842\\
14600	3792.85276369772\\
14650	4082.87735118777\\
14700	4193.302661871\\
14750	3815.33847397704\\
14800	4123.90996475696\\
14850	2993.10343394049\\
14900	3412.07108612125\\
14950	3643.78177851627\\
15000	4194.37414468049\\
15050	4491.66872019819\\
15100	3536.65558292393\\
15150	3470.99595384594\\
15200	3430.11619363819\\
15250	3252.76353876583\\
15300	3766.60618789097\\
15350	3921.17162330602\\
15400	3811.05229882854\\
15450	3903.99054315907\\
15500	4890.72880134256\\
15550	4254.02071716028\\
15600	3948.45705979014\\
15650	4722.06243264781\\
15700	5024.55481146184\\
15750	5082.23949064843\\
15800	4845.17726082534\\
15850	4349.32869960421\\
15900	4020.38736302817\\
15950	4071.92399554155\\
16000	3753.68224087522\\
16050	3661.41794762577\\
16100	3798.60998357885\\
16150	3910.28778376672\\
16200	3950.36215791611\\
16250	4199.85979562696\\
16300	4423.39459581528\\
16350	4336.32615448494\\
16400	4134.40002580019\\
16450	4309.61533465828\\
16500	4078.07687444106\\
16550	3641.15969916029\\
16600	3598.85958769869\\
16650	3635.22697623132\\
16700	3648.20210193616\\
16750	3682.45351576852\\
16800	3781.18411531172\\
16850	3989.68461271675\\
16900	4247.58235748773\\
16950	4982.60588771903\\
17000	3796.16634228009\\
17050	3182.10611594515\\
17100	3407.26412895186\\
17150	3845.87196183426\\
17200	4072.55117343623\\
17250	4450.60496969186\\
17300	4300.28947317578\\
17350	4687.8275912344\\
17400	5674.31599382006\\
17450	5657.76183339627\\
17500	5063.37113673341\\
17550	4375.7854516543\\
17600	4250.6664499213\\
17650	4951.91437293887\\
17700	5163.29506417284\\
17750	5722.70810459749\\
17800	5111.01178989594\\
17850	4181.58958104571\\
17900	5187.58093392475\\
17950	5447.34880849475\\
18000	6133.09996703098\\
18050	5188.33378246547\\
18100	5569.21522313817\\
18150	5612.92210504542\\
18200	5715.36877262608\\
18250	5656.47590054436\\
18300	5033.88160035837\\
18350	5145.05366584281\\
18400	4724.18233520016\\
18450	4449.40132371093\\
18500	4299.07576126407\\
18550	3753.62961212792\\
18600	3643.89365239214\\
18650	4096.44807697735\\
18700	4038.36252691779\\
18750	3958.64447358883\\
18800	3957.84953243075\\
18850	4120.25452080536\\
18900	4304.76989418736\\
18950	4196.1207688586\\
19000	3843.41567210553\\
19050	4653.28471783335\\
19100	3902.21608830449\\
19150	3748.75695975158\\
19200	3387.94663229311\\
19250	3133.60253691443\\
19300	3194.47436127291\\
19350	3403.52461595573\\
19400	4891.45611168658\\
19450	4929.71054969756\\
19500	4886.63513353335\\
19550	4731.4472758056\\
19600	4217.6559357919\\
19650	4055.79716633756\\
19700	4269.87035525507\\
19750	4301.21455559672\\
19800	4134.76500886621\\
19850	3773.99823905967\\
19900	3713.42292760484\\
19950	3488.23233641081\\
20000	3273.56602613047\\
20050	3037.32452292034\\
20100	2693.80407789311\\
20150	2348.22471529994\\
20200	2144.08490245028\\
20250	2010.35186375412\\
20300	1942.86434227189\\
20350	1897.29790356573\\
20400	1859.87937954932\\
20450	1821.01923111118\\
20500	1797.44788874903\\
20550	1772.35167536387\\
20600	1746.76678770782\\
20650	1722.26842838131\\
20700	1704.01598313498\\
20750	1691.76925365058\\
20800	1679.22946176067\\
20850	1673.62783124097\\
20900	1665.41736166822\\
20950	1657.80520176059\\
21000	1648.59660238647\\
21050	1643.75173031648\\
21100	1640.97988101654\\
21150	1634.56424388805\\
21200	1630.45322420943\\
21250	1628.04077955476\\
21300	1623.40017756074\\
21350	1619.94762087033\\
21400	1616.99719949924\\
21450	1614.70344570862\\
21500	1603.99388447049\\
21550	1609.87555693547\\
21600	1609.75949537018\\
21650	1607.28733026547\\
21700	1597.91848036403\\
21750	1604.90129059299\\
21800	1612.04612454502\\
21850	1619.02877298629\\
21900	1622.28287409699\\
21950	1623.15508810942\\
22000	1634.12621742671\\
22050	1638.14228732416\\
22100	1641.78927662656\\
22150	1650.24532508575\\
22200	1659.0148009289\\
22250	1670.08417971476\\
22300	1675.01853799354\\
22350	1691.03223003827\\
22400	1703.18067729442\\
22450	1728.88057662317\\
22500	1748.10089970623\\
22550	1785.18295436404\\
22600	1832.42834732608\\
22650	1902.12695498155\\
22700	2041.50762046443\\
22750	2390.56819383975\\
22800	2849.1353517989\\
22850	3379.06976986466\\
22900	3728.15321424165\\
22950	4179.67297598813\\
23000	4770.02160696136\\
23050	5207.64340910893\\
23100	5587.8465842408\\
23150	5728.59177100352\\
23200	5933.98956804106\\
23250	5944.17600658165\\
23300	5941.57863742986\\
23350	5901.64429074811\\
23400	5763.20763185635\\
23450	5766.97085304301\\
23500	5765.69036782993\\
23550	5714.28429150702\\
23600	5671.79629570895\\
23650	5628.16413500868\\
23700	5421.19423210099\\
23750	5054.68766725899\\
23800	4247.63472086744\\
23850	3413.9268457429\\
23900	3019.53415772733\\
23950	2497.36338264385\\
24000	2353.64815340651\\
24050	2192.53216553015\\
24100	2039.2083131434\\
24150	1965.83247449815\\
24200	1929.02006091034\\
24250	1771.35326411716\\
24300	1666.87405956355\\
24350	1636.24497950134\\
24400	1622.4420082163\\
24450	1609.41346159531\\
24500	1615.23281122861\\
24550	1631.26502352824\\
24600	1645.17590807031\\
24650	1707.13418086503\\
24700	1827.65260739872\\
24750	2011.27395157594\\
24800	2173.53952891421\\
24850	2250.12880048253\\
24900	2361.95237767486\\
24950	2823.32039433587\\
25000	3156.60944274497\\
25050	3433.23437724865\\
25100	3490.7161442838\\
25150	3587.01587467059\\
25200	3735.64415888599\\
25250	3627.25934989082\\
25300	3448.33826479762\\
25350	3136.83622263611\\
25400	3000.91517765105\\
25450	3147.18855109745\\
25500	3149.64529989747\\
25550	3095.58784634186\\
25600	3096.41276364188\\
25650	3040.34645072406\\
25700	2996.12448503313\\
25750	2918.93941063716\\
25800	2811.83024156795\\
25850	2696.98998066933\\
25900	2685.88913620451\\
25950	2573.543011094\\
26000	2414.59639257417\\
26050	2284.07412933309\\
26100	2225.39243192539\\
26150	2127.7890388694\\
26200	2065.27883591761\\
26250	2008.311338525\\
26300	2010.01861284824\\
26350	1954.11393207725\\
26400	2056.9141086303\\
26450	2259.58964432062\\
26500	2351.37714511752\\
26550	2367.14167210392\\
26600	2306.18488852094\\
26650	2192.00407383803\\
26700	2192.95252044029\\
26750	1939.40776913096\\
26800	1810.89766618813\\
26850	1699.45719952881\\
26900	1610.74030455975\\
26950	1559.60409215543\\
27000	1495.19972952323\\
27050	1396.29874276502\\
27100	1339.95960178523\\
27150	1248.381722516\\
27200	1207.44247926604\\
27250	1172.77438812501\\
27300	1132.59548843605\\
27350	1089.89642721444\\
27400	1048.70861622786\\
27450	1010.55872938153\\
27500	968.013425021936\\
27550	928.697485811965\\
27600	907.405689487376\\
27650	875.517993693004\\
27700	857.081648204078\\
27750	830.227027137873\\
27800	823.049882639257\\
27850	803.094269948016\\
27900	790.013372463593\\
27950	780.681194281715\\
28000	767.101915896017\\
28050	759.335194734552\\
28100	750.530456501906\\
28150	739.531367523786\\
28200	722.717913547168\\
28250	713.599189314892\\
28300	705.934009346265\\
28350	693.29430809913\\
28400	684.291855705134\\
28450	674.219351532469\\
28500	661.497847999205\\
28550	654.235990152134\\
28600	643.992795662287\\
28650	624.437771318556\\
28700	619.39313213386\\
28750	605.370129400133\\
28800	602.034548267745\\
28850	588.646453495685\\
28900	582.559796482095\\
28950	575.23167357178\\
29000	567.482187662847\\
29050	554.033334811949\\
29100	545.305794878295\\
29150	534.815713323049\\
29200	524.699604595034\\
29250	514.347664133112\\
29300	509.047021006129\\
29350	422.52814345751\\
29400	397.619018700118\\
29450	387.534852174656\\
29500	377.199959271907\\
29550	366.582673949825\\
29600	361.626721717384\\
29650	352.891834148129\\
29700	345.568083103401\\
29750	336.904081375875\\
29800	327.88781632372\\
29850	324.208843443056\\
29900	313.211502545414\\
29950	301.323999720255\\
30000	294.307912069789\\
30050	285.291712605468\\
30100	270.748330975309\\
30150	259.820749391749\\
30200	259.033639761421\\
30250	254.183747949309\\
30300	248.333884533201\\
30350	233.754086278853\\
30400	224.558911596235\\
30450	218.771326366029\\
30500	218.384033020824\\
30550	211.79255803873\\
30600	204.747067152503\\
30650	200.051105021947\\
30700	196.20762716197\\
30750	187.805069408247\\
30800	187.01122615873\\
30850	178.315425349956\\
30900	173.969861925318\\
30950	170.407501550644\\
31000	168.813877870227\\
31050	170.603002806958\\
31100	12.5759869331866\\
31150	12.5759865678084\\
31200	15.93822215857\\
31250	9.26640342291714\\
31300	9.26996491301115\\
31350	9.26568900755096\\
31400	9.2692546148399\\
31450	9.26925406798567\\
31500	9.2692546148399\\
31550	9.26783043568294\\
31600	9.26640383385185\\
31650	9.27350831268171\\
31700	9.27773605284723\\
31750	9.28507067606691\\
31800	9.28541781639215\\
31850	9.29472600890008\\
31900	9.31162145610202\\
31950	9.32056265547376\\
32000	9.33035170760659\\
32050	9.34947237196181\\
32100	9.3618907535059\\
32150	9.37525296015094\\
32200	9.38909715988367\\
32250	9.40037570752961\\
32300	9.40705760021262\\
32350	9.41367735483603\\
32400	9.42744928877846\\
32450	9.43529781749685\\
32500	9.44585508498197\\
32550	9.44515696988014\\
32600	9.44585536375889\\
32650	9.45003231352047\\
32700	9.44375713656661\\
32750	9.4444570020472\\
32800	9.43387698675388\\
32850	9.43742209330243\\
32900	9.44375713656661\\
32950	9.4423549231087\\
33000	9.44899019548896\\
33050	9.4503787616659\\
33100	9.45072559067261\\
33150	9.45072586946741\\
33200	9.45211023779142\\
33250	9.44515669000662\\
33300	9.44794698957286\\
33350	9.45314716298537\\
33400	9.45107209375082\\
33450	9.44933802941895\\
33500	9.45899192820585\\
33550	9.45967607162372\\
33600	9.46512283145031\\
33650	9.46308545746432\\
33700	9.47787821397204\\
33750	9.48185314539092\\
33800	9.48317292177444\\
33850	9.48119291085584\\
33900	9.48383163048334\\
33950	9.48317348071032\\
34000	9.48350250181661\\
34050	9.4831726439619\\
34100	9.48645925096651\\
34150	9.4752140860114\\
34200	9.47721323118379\\
34250	9.4698517786871\\
34300	9.46715351172015\\
34350	9.46749221777626\\
34400	9.46240517950006\\
34450	9.44864245446626\\
34500	9.45072586946741\\
34550	9.44690200184737\\
34600	9.44375741863278\\
34650	9.44480693896289\\
34700	9.4423549231087\\
34750	9.43812958071126\\
34800	9.42744956968293\\
34850	9.42385200393855\\
34900	9.41950995750522\\
34950	9.4151402341547\\
35000	9.41221168599774\\
35050	9.41221168599774\\
35100	9.40705760021262\\
35150	9.4114777018487\\
35200	9.40631876985557\\
35250	9.41221168599774\\
35300	9.40631821149005\\
35350	9.40927168002741\\
35400	9.41367791106334\\
35450	9.40705801926437\\
35500	9.40853377697549\\
35550	9.40631849122008\\
35600	9.40260963361311\\
35650	9.39438238533262\\
35700	9.39475842153487\\
35750	9.3928762676513\\
35800	9.39061117492872\\
35850	9.39136671493277\\
35900	9.39061145460231\\
35950	9.39362999897755\\
36000	9.38529851127579\\
36050	9.38909715988367\\
36100	9.38122549031397\\
36150	9.38377281165764\\
36200	9.38909687912295\\
36250	9.38833923825189\\
36300	9.38833896077134\\
36350	9.38757997168523\\
36400	9.38003575159423\\
36450	9.38833923825189\\
36500	9.38377309130686\\
36550	9.37943980510545\\
36600	9.37914201171736\\
36650	9.38181928596626\\
36700	9.380630796505\\
36750	9.37944008057491\\
36800	9.38181873828316\\
36850	9.38300932187084\\
36900	9.37884351063218\\
36950	9.37645232623651\\
37000	9.37764958446773\\
37050	9.3755527986192\\
37100	9.37465185390938\\
37150	9.37525309951367\\
37200	9.37284652343752\\
37250	9.37585288875081\\
37300	9.36921766115858\\
37350	9.37042954825687\\
37400	9.37163916732955\\
37450	9.3673946418224\\
37500	9.37103522368947\\
37550	9.36861007653009\\
37600	9.36891408572572\\
37650	9.36921738682119\\
37700	9.37224275152589\\
37750	9.3788440593833\\
37800	9.37465240153614\\
37850	9.37585343856928\\
37900	9.37705113277979\\
37950	9.37944035495286\\
38000	9.37944008057491\\
38050	9.38122535421316\\
38100	9.38003575159423\\
38150	9.38757997168523\\
38200	9.38757997168523\\
38250	9.39061089853337\\
38300	9.39438266283335\\
38350	9.39813419465605\\
38400	9.39513426217465\\
38450	9.39738490198042\\
38500	9.40409595259667\\
38550	9.40186614152029\\
38600	9.4100077001748\\
38650	9.40853461071552\\
38700	9.40112076004829\\
38750	9.41074322483445\\
38800	9.40927126424848\\
38850	9.40779621284272\\
38900	9.41659976940238\\
38950	9.41950967882318\\
39000	9.41514051063005\\
39050	9.41440931751783\\
39100	9.41805596880655\\
39150	9.42312994736072\\
39200	9.42385200393855\\
39250	9.42744901116516\\
39300	9.42888331903756\\
};
\addlegendentry{Analytical};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	113.38\\
50	114.06\\
100	114.5\\
150	115.53\\
200	117.7\\
250	119.94\\
300	122.6\\
350	124.84\\
400	128.855\\
450	133.02\\
500	136.715\\
550	141.52\\
600	146.3\\
650	150.37\\
700	154.01\\
750	159.77\\
800	165.11\\
850	169.39\\
900	174.08\\
950	178.47\\
1000	182.14\\
1050	189.7\\
1100	194.91\\
1150	201.27\\
1200	206.75\\
1250	208.74\\
1300	208.79\\
1350	211.41\\
1400	214.64\\
1450	218.64\\
1500	221.1\\
1550	224.165\\
1600	227.18\\
1650	231.16\\
1700	234.87\\
1750	239.23\\
1800	243.9\\
1850	247.42\\
1900	251.52\\
1950	253.92\\
2000	258.05\\
2050	260.78\\
2100	265.37\\
2150	269.16\\
2200	272.42\\
2250	276.57\\
2300	281.11\\
2350	285.46\\
2400	289.57\\
2450	294.82\\
2500	300.1\\
2550	306.1\\
2600	311.43\\
2650	317.68\\
2700	323.96\\
2750	330.61\\
2800	337.23\\
2850	345.82\\
2900	352.78\\
2950	360.7\\
3000	368.955\\
3050	377.19\\
3100	385.85\\
3150	395.11\\
3200	404.62\\
3250	413.97\\
3300	424.02\\
3350	434.07\\
3400	441.33\\
3450	452.2\\
3500	462.06\\
3550	473.11\\
3600	484.51\\
3650	494.9\\
3700	507.09\\
3750	519.19\\
3800	531.69\\
3850	543.09\\
3900	554.78\\
3950	566.58\\
4000	578.935\\
4050	591.83\\
4100	604.75\\
4150	618.17\\
4200	630.3\\
4250	644.14\\
4300	656.76\\
4350	670.61\\
4400	683.74\\
4450	682.38\\
4500	698.24\\
4550	711.58\\
4600	726.12\\
4650	740.92\\
4700	754.43\\
4750	769.5\\
4800	785.155\\
4850	801.96\\
4900	821.255\\
4950	841.87\\
5000	859.8\\
5050	876.54\\
5100	896.12\\
5150	914.41\\
5200	933.45\\
5250	952.55\\
5300	973.64\\
5350	999.65\\
5400	1023.05\\
5450	1047.72\\
5500	1072.17\\
5550	1103.4\\
5600	1144.35\\
5650	1176.16\\
5700	1201.11\\
5750	1221.62\\
5800	1256.04\\
5850	1293.11\\
5900	1290.33\\
5950	1289.81\\
6000	1294.97\\
6050	1300.49\\
6100	1264.74\\
6150	1236.32\\
6200	1235.79\\
6250	1243.05\\
6300	1254.82\\
6350	1267.62\\
6400	1281.92\\
6450	1302.53\\
6500	1342.27\\
6550	1380.86\\
6600	1388.31\\
6650	1452.23\\
6700	1499.48\\
6750	1551.24\\
6800	1602.905\\
6850	1619.7\\
6900	1630.73\\
6950	1667.02\\
7000	1668.04\\
7050	1685.6\\
7100	1752.09\\
7150	1823.52\\
7200	1839.33\\
7250	1835.82\\
7300	1818.85\\
7350	1811.89\\
7400	1818.82\\
7450	1893.79\\
7500	1983.41\\
7550	2020.84\\
7600	2147.2\\
7650	2282.35\\
7700	2329.04\\
7750	2421.15\\
7800	2534.12\\
7850	2619.955\\
7900	2531.89\\
7950	2446.38\\
8000	2269.08\\
8050	2125.28\\
8100	2114.84\\
8150	2029.12\\
8200	1850.55\\
8250	1704.9\\
8300	1581.92\\
8350	1517.19\\
8400	1465.88\\
8450	1429.73\\
8500	1405.36\\
8550	1394.17\\
8600	1390.41\\
8650	1388.76\\
8700	1391.33\\
8750	1396.1\\
8800	1394.16\\
8850	1397.17\\
8900	1401.66\\
8950	1412.63\\
9000	1427.74\\
9050	1435.92\\
9100	1446.23\\
9150	1456.93\\
9200	1474.34\\
9250	1518.54\\
9300	1545.23\\
9350	1564.33\\
9400	1586.5\\
9450	1658.25\\
9500	1674.56\\
9550	1716.38\\
9600	1692.01\\
9650	1692.48\\
9700	1634.88\\
9750	1609.22\\
9800	1591.48\\
9850	1537.87\\
9900	1516.52\\
9950	1587.92\\
10000	1590.46\\
10050	1602.88\\
10100	1590.61\\
10150	1576.34\\
10200	1639.2\\
10250	1598.52\\
10300	1525.01\\
10350	1486.69\\
10400	1453.39\\
10450	1435.54\\
10500	1414.08\\
10550	1392.11\\
10600	1381.22\\
10650	1371.84\\
10700	1364.46\\
10750	1364.55\\
10800	1361.74\\
10850	1353.78\\
10900	1346.2\\
10950	1336.83\\
11000	1327.065\\
11050	1321.18\\
11100	1317.94\\
11150	1318.47\\
11200	1323.41\\
11250	1325.56\\
11300	1336.71\\
11350	1354.135\\
11400	1367.58\\
11450	1370.47\\
11500	1405\\
11550	1415.42\\
11600	1422.24\\
11650	1409.3\\
11700	1371.68\\
11750	1343.1\\
11800	1344.68\\
11850	1349.24\\
11900	1366.07\\
11950	1376.43\\
12000	1413.31\\
12050	1420.23\\
12100	1477.68\\
12150	1467.35\\
12200	1474.89\\
12250	1476.525\\
12300	1488.99\\
12350	1516.05\\
12400	1547.05\\
12450	1579.58\\
12500	1622.81\\
12550	1685.99\\
12600	1745.16\\
12650	2132.14\\
12700	2011.04\\
12750	1888.14\\
12800	1983.695\\
12850	2145.24\\
12900	1902.6\\
12950	2276.82\\
13000	2943.78\\
13050	2790.11\\
13100	3087.88\\
13150	2913.88\\
13200	2958.97\\
13250	3021.69\\
13300	3021.46\\
13350	3440.21\\
13400	3598.64\\
13450	3482.09\\
13500	2959.65\\
13550	2372.78\\
13600	2061.51\\
13650	1974.35\\
13700	1954.38\\
13750	1950.75\\
13800	1973.09\\
13850	2031.85\\
13900	2090.91\\
13950	2157.69\\
14000	2196.69\\
14050	2260.66\\
14100	2353.57\\
14150	2244.09\\
14200	2273\\
14250	2251.46\\
14300	2276.07\\
14350	2389.32\\
14400	3186.77\\
14450	3121.05\\
14500	3161.215\\
14550	3270.5\\
14600	3790.69\\
14650	4080.825\\
14700	4192.81\\
14750	3811.57\\
14800	4120.78\\
14850	2984.9\\
14900	3411.29\\
14950	3642.57\\
15000	4195.02\\
15050	4491.53\\
15100	3536.21\\
15150	3465.675\\
15200	3427.65\\
15250	3249.43\\
15300	3765.01\\
15350	3921.645\\
15400	3811.1\\
15450	3906.15\\
15500	4884.05\\
15550	4254.34\\
15600	3949.26\\
15650	4721.81\\
15700	5006.26\\
15750	5076.9\\
15800	4839.59\\
15850	4349.05\\
15900	4020.86\\
15950	4073.46\\
16000	3750.92\\
16050	3662.99\\
16100	3797.42\\
16150	3911.7\\
16200	3951.65\\
16250	4197.24\\
16300	4424.41\\
16350	4330.67\\
16400	4134.83\\
16450	4307.45\\
16500	4076.94\\
16550	3642.97\\
16600	3598.72\\
16650	3638.32\\
16700	3649.86\\
16750	3684.32\\
16800	3780.35\\
16850	3988.5\\
16900	4246.14\\
16950	4961.1\\
17000	3794.67\\
17050	3180.46\\
17100	3408.76\\
17150	3848.03\\
17200	4064.95\\
17250	4441.71\\
17300	4294.15\\
17350	4667.43\\
17400	5648.88\\
17450	5630.69\\
17500	5051.43\\
17550	4375.58\\
17600	4243.21\\
17650	4929.03\\
17700	5138.32\\
17750	5687.67\\
17800	5095.64\\
17850	4171.84\\
17900	5167.54\\
17950	5407.61\\
18000	6087.51\\
18050	5154.22\\
18100	5547.42\\
18150	5557.33\\
18200	5659.88\\
18250	5593.64\\
18300	4996.59\\
18350	5128.1\\
18400	4709.57\\
18450	4442.95\\
18500	4292.51\\
18550	3752.665\\
18600	3643.3\\
18650	4088.54\\
18700	4037.93\\
18750	3959.66\\
18800	3952.245\\
18850	4109.79\\
18900	4304.9\\
18950	4197.44\\
19000	3838.21\\
19050	4650.42\\
19100	3897.73\\
19150	3750.76\\
19200	3387.12\\
19250	3133.64\\
19300	3191.76\\
19350	3404.12\\
19400	4874.48\\
19450	4906.18\\
19500	4872.37\\
19550	4716.76\\
19600	4216.88\\
19650	4053.05\\
19700	4262.27\\
19750	4297.22\\
19800	4128.16\\
19850	3776.08\\
19900	3709.87\\
19950	3490.06\\
20000	3272.1\\
20050	3036.31\\
20100	2691.99\\
20150	2347.94\\
20200	2142.75\\
20250	2011.65\\
20300	1939.025\\
20350	1892.37\\
20400	1855.15\\
20450	1819.89\\
20500	1790.72\\
20550	1763.42\\
20600	1737.63\\
20650	1715.02\\
20700	1696.71\\
20750	1682.27\\
20800	1669.75\\
20850	1662.13\\
20900	1654.67\\
20950	1647.04\\
21000	1640.08\\
21050	1634\\
21100	1628.585\\
21150	1624.305\\
21200	1621.01\\
21250	1616.38\\
21300	1611.58\\
21350	1606.84\\
21400	1603.2\\
21450	1599.67\\
21500	1597.1\\
21550	1596.46\\
21600	1594.68\\
21650	1595.37\\
21700	1592.34\\
21750	1595.96\\
21800	1599.45\\
21850	1602.18\\
21900	1605.42\\
21950	1611.11\\
22000	1616.3\\
22050	1623.25\\
22100	1630.77\\
22150	1637.91\\
22200	1646.65\\
22250	1655.75\\
22300	1666.88\\
22350	1679.82\\
22400	1694.18\\
22450	1713.95\\
22500	1738.57\\
22550	1772.91\\
22600	1820.09\\
22650	1890.03\\
22700	2027.86\\
22750	2382.08\\
22800	2848.31\\
22850	3378.26\\
22900	3729.88\\
22950	4180.58\\
23000	4765.65\\
23050	5201.95\\
23100	5567.02\\
23150	5712.46\\
23200	5909.06\\
23250	5921.76\\
23300	5907.93\\
23350	5888.48\\
23400	5752.82\\
23450	5751.97\\
23500	5743.13\\
23550	5701.48\\
23600	5664.6\\
23650	5612.255\\
23700	5408.13\\
23750	5049.56\\
23800	4248.665\\
23850	3415.17\\
23900	3018.09\\
23950	2494.84\\
24000	2345.26\\
24050	2183.21\\
24100	2035.44\\
24150	1960.6\\
24200	1917.88\\
24250	1762.01\\
24300	1659.6\\
24350	1627.32\\
24400	1611.86\\
24450	1605.34\\
24500	1606.78\\
24550	1617.6\\
24600	1634.3\\
24650	1693.82\\
24700	1818.24\\
24750	1998.06\\
24800	2165.275\\
24850	2236.74\\
24900	2355.9\\
24950	2820.26\\
25000	3157.81\\
25050	3423.84\\
25100	3482.03\\
25150	3583.84\\
25200	3735.85\\
25250	3627.28\\
25300	3447.79\\
25350	3131.52\\
25400	2997.06\\
25450	3141.74\\
25500	3146.95\\
25550	3098.12\\
25600	3092.58\\
25650	3036.63\\
25700	2993.57\\
25750	2917.39\\
25800	2806.67\\
25850	2688.54\\
25900	2678.875\\
25950	2570.42\\
26000	2409.64\\
26050	2268.93\\
26100	2209.36\\
26150	2114.45\\
26200	2050.705\\
26250	1999.24\\
26300	1997.73\\
26350	1947.05\\
26400	2046.49\\
26450	2244.65\\
26500	2344.05\\
26550	2360.42\\
26600	2301.82\\
26650	2185.07\\
26700	2176.54\\
26750	1930.88\\
26800	1804.51\\
26850	1689.22\\
26900	1594.68\\
26950	1549.81\\
27000	1484.32\\
27050	1389.23\\
27100	1324.92\\
27150	1241.23\\
27200	1197\\
27250	1165.23\\
27300	1119.59\\
27350	1078.86\\
27400	1034.81\\
27450	998.38\\
27500	959.87\\
27550	921.93\\
27600	890.93\\
27650	864.19\\
27700	841.3\\
27750	821.63\\
27800	804.4\\
27850	790.03\\
27900	777.93\\
27950	766.63\\
28000	755.75\\
28050	745.2\\
28100	734.07\\
28150	724.01\\
28200	713.43\\
28250	701.65\\
28300	691.61\\
28350	680.285\\
28400	668.32\\
28450	659.24\\
28500	649.07\\
28550	637.54\\
28600	628.04\\
28650	617.6\\
28700	607.9\\
28750	598.09\\
28800	588.93\\
28850	579.25\\
28900	570.885\\
28950	561.53\\
29000	552.58\\
29050	543.68\\
29100	534.45\\
29150	525.03\\
29200	515.725\\
29250	505.47\\
29300	495.08\\
29350	20.79\\
29400	20.2\\
29450	20.17\\
29500	20.15\\
29550	20.12\\
29600	19.54\\
29650	20.08\\
29700	20.06\\
29750	20.03\\
29800	20.01\\
29850	20.54\\
29900	21.07\\
29950	19.93\\
30000	20.185\\
30050	20.43\\
30100	19.86\\
30150	19.83\\
30200	20.36\\
30250	20.34\\
30300	20.32\\
30350	19.2\\
30400	19.18\\
30450	19.71\\
30500	20.23\\
30550	20.21\\
30600	20.19\\
30650	20.17\\
30700	20.15\\
30750	19.59\\
30800	20.12\\
30850	19.55\\
30900	19.54\\
30950	19.52\\
31000	19.51\\
31050	20.04\\
31100	0.13\\
31150	0.13\\
31200	0.14\\
31250	0.085\\
31300	0.08\\
31350	0.09\\
31400	0.09\\
31450	0.08\\
31500	0.08\\
31550	0.09\\
31600	0.09\\
31650	0.08\\
31700	0.09\\
31750	0.09\\
31800	0.09\\
31850	0.085\\
31900	0.09\\
31950	0.09\\
32000	0.09\\
32050	0.09\\
32100	0.09\\
32150	0.09\\
32200	0.09\\
32250	0.09\\
32300	0.09\\
32350	0.09\\
32400	0.09\\
32450	0.09\\
32500	0.09\\
32550	0.09\\
32600	0.09\\
32650	0.09\\
32700	0.09\\
32750	0.09\\
32800	0.09\\
32850	0.09\\
32900	0.09\\
32950	0.08\\
33000	0.085\\
33050	0.085\\
33100	0.09\\
33150	0.09\\
33200	0.09\\
33250	0.09\\
33300	0.09\\
33350	0.09\\
33400	0.09\\
33450	0.09\\
33500	0.09\\
33550	0.09\\
33600	0.09\\
33650	0.09\\
33700	0.09\\
33750	0.08\\
33800	0.09\\
33850	0.09\\
33900	0.09\\
33950	0.09\\
34000	0.09\\
34050	0.09\\
34100	0.09\\
34150	0.09\\
34200	0.09\\
34250	0.09\\
34300	0.08\\
34350	0.09\\
34400	0.09\\
34450	0.09\\
34500	0.09\\
34550	0.09\\
34600	0.08\\
34650	0.09\\
34700	0.09\\
34750	0.09\\
34800	0.09\\
34850	0.09\\
34900	0.09\\
34950	0.09\\
35000	0.09\\
35050	0.09\\
35100	0.09\\
35150	0.08\\
35200	0.09\\
35250	0.08\\
35300	0.09\\
35350	0.09\\
35400	0.09\\
35450	0.085\\
35500	0.09\\
35550	0.09\\
35600	0.09\\
35650	0.08\\
35700	0.085\\
35750	0.09\\
35800	0.09\\
35850	0.08\\
35900	0.08\\
35950	0.08\\
36000	0.09\\
36050	0.09\\
36100	0.09\\
36150	0.08\\
36200	0.09\\
36250	0.09\\
36300	0.09\\
36350	0.09\\
36400	0.08\\
36450	0.09\\
36500	0.09\\
36550	0.08\\
36600	0.09\\
36650	0.09\\
36700	0.09\\
36750	0.09\\
36800	0.09\\
36850	0.08\\
36900	0.09\\
36950	0.08\\
37000	0.09\\
37050	0.085\\
37100	0.09\\
37150	0.09\\
37200	0.09\\
37250	0.09\\
37300	0.09\\
37350	0.09\\
37400	0.09\\
37450	0.08\\
37500	0.09\\
37550	0.09\\
37600	0.09\\
37650	0.09\\
37700	0.09\\
37750	0.08\\
37800	0.09\\
37850	0.09\\
37900	0.08\\
37950	0.08\\
38000	0.09\\
38050	0.085\\
38100	0.09\\
38150	0.09\\
38200	0.09\\
38250	0.09\\
38300	0.09\\
38350	0.09\\
38400	0.09\\
38450	0.08\\
38500	0.08\\
38550	0.08\\
38600	0.08\\
38650	0.09\\
38700	0.09\\
38750	0.08\\
38800	0.085\\
38850	0.09\\
38900	0.08\\
38950	0.08\\
39000	0.08\\
39050	0.09\\
39100	0.09\\
39150	0.08\\
39200	0.09\\
39250	0.08\\
39300	0.08\\
};
\addlegendentry{Pdc2};

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0	140.647618711445\\
50	135.158664845992\\
100	134.180101295361\\
150	134.248975496841\\
200	133.415327914062\\
250	135.761063854249\\
300	138.863820538456\\
350	142.464298150685\\
400	146.071898169627\\
450	150.078112526194\\
500	154.638845727919\\
550	159.463847062847\\
600	164.685306378046\\
650	170.123997568271\\
700	175.265608291576\\
750	180.604251470997\\
800	186.371274712506\\
850	191.640148548075\\
900	197.684122251792\\
950	203.726631993862\\
1000	209.342577953906\\
1050	215.312706689681\\
1100	220.905593447001\\
1150	229.337095865937\\
1200	239.710207817024\\
1250	241.200156461216\\
1300	236.264393557756\\
1350	238.3013475707\\
1400	241.956390918173\\
1450	246.794498632182\\
1500	248.034600395235\\
1550	250.455016789865\\
1600	254.105188516277\\
1650	258.344719632505\\
1700	262.179907488589\\
1750	266.761686526211\\
1800	271.003066027441\\
1850	275.319431598289\\
1900	278.784408251738\\
1950	281.812335191148\\
2000	285.194564745372\\
2050	288.038114402579\\
2100	291.38119930617\\
2150	295.459327929723\\
2200	299.66952633544\\
2250	304.025707977306\\
2300	308.413309422924\\
2350	313.294626604958\\
2400	318.09485819022\\
2450	322.72696957679\\
2500	328.438089995557\\
2550	334.782619195474\\
2600	340.970299655533\\
2650	346.958579087283\\
2700	353.347363095552\\
2750	360.555710145312\\
2800	367.576344122116\\
2850	375.899153363854\\
2900	383.674584416469\\
2950	391.244493456152\\
3000	400.172672202377\\
3050	409.360523790935\\
3100	418.521923339135\\
3150	427.796804715391\\
3200	437.403442396833\\
3250	446.577970810159\\
3300	457.208572575008\\
3350	468.808842570457\\
3400	478.650805944868\\
3450	490.094841388107\\
3500	501.742700159853\\
3550	513.006856415338\\
3600	525.135159805161\\
3650	536.330278883918\\
3700	548.712506598501\\
3750	561.21657286105\\
3800	573.202172255638\\
3850	585.417905175344\\
3900	597.273435545896\\
3950	609.579457539088\\
4000	621.238380562264\\
4050	635.224072739626\\
4100	647.246102061348\\
4150	660.789038353119\\
4200	674.476542022219\\
4250	687.205975665085\\
4300	702.059348134239\\
4350	715.231266717307\\
4400	728.2137812704\\
4450	743.072372949565\\
4500	756.348818714222\\
4550	770.39560626991\\
4600	785.97919018276\\
4650	801.047064523034\\
4700	817.461212448584\\
4750	832.857875011413\\
4800	849.079257118222\\
4850	866.954117825628\\
4900	887.36768961122\\
4950	909.833484021064\\
5000	928.451243997953\\
5050	946.998811540321\\
5100	967.549651915133\\
5150	987.331647637337\\
5200	1007.77658802967\\
5250	1028.05508463424\\
5300	1052.02455608499\\
5350	1077.29654913564\\
5400	1103.3197675948\\
5450	1129.14253572934\\
5500	1156.09424404719\\
5550	1195.60793324528\\
5600	1239.62897319453\\
5650	1275.29625386796\\
5700	1299.87188690772\\
5750	1322.03605556346\\
5800	1361.01947979155\\
5850	1398.61623479217\\
5900	1394.56201528946\\
5950	1394.33899902173\\
6000	1401.32699121434\\
6050	1404.47802771573\\
6100	1363.42662095096\\
6150	1337.08470583601\\
6200	1335.45686971862\\
6250	1345.1796672146\\
6300	1356.64866582337\\
6350	1367.30954085873\\
6400	1384.95545306314\\
6450	1407.94551743174\\
6500	1446.49731869036\\
6550	1489.69978306715\\
6600	1497.03412064152\\
6650	1561.9297091406\\
6700	1612.19926331487\\
6750	1665.94020127144\\
6800	1722.57148656505\\
6850	1739.39805572689\\
6900	1750.96168454175\\
6950	1786.49283906566\\
7000	1788.0800082123\\
7050	1804.61115634561\\
7100	1878.15318561214\\
7150	1953.51160801167\\
7200	1970.25760355549\\
7250	1968.39191883407\\
7300	1951.68838730529\\
7350	1943.56578614197\\
7400	1949.52395061915\\
7450	2029.31898905852\\
7500	2123.39861890653\\
7550	2176.62604486228\\
7600	2293.95460221666\\
7650	2435.48171846297\\
7700	2489.72322020382\\
7750	2583.5272051144\\
7800	2703.58474296744\\
7850	2792.44993426032\\
7900	2701.43701466753\\
7950	2612.29855680206\\
8000	2417.81595742034\\
8050	2272.11400319356\\
8100	2268.49563101604\\
8150	2181.4183394888\\
8200	1996.96487565162\\
8250	1847.48888806012\\
8300	1713.9682650632\\
8350	1642.08176823334\\
8400	1588.40564842676\\
8450	1548.31208640333\\
8500	1522.67593246371\\
8550	1508.60714877559\\
8600	1502.78577703724\\
8650	1501.37521939457\\
8700	1503.10900437125\\
8750	1507.7446859378\\
8800	1506.26397662053\\
8850	1508.36861343046\\
8900	1514.31759955304\\
8950	1524.01077614126\\
9000	1538.79163117181\\
9050	1548.54261571603\\
9100	1558.57206397134\\
9150	1568.2782826171\\
9200	1585.79681415772\\
9250	1630.39260577616\\
9300	1656.10782435497\\
9350	1678.08393961875\\
9400	1699.27017421055\\
9450	1771.66026548068\\
9500	1789.53765603295\\
9550	1835.85225497726\\
9600	1807.7551555481\\
9650	1811.28420538312\\
9700	1747.35965789339\\
9750	1722.00156096245\\
9800	1705.7564163284\\
9850	1648.81643073068\\
9900	1625.22495677593\\
9950	1696.91798672314\\
10000	1698.77241635804\\
10050	1713.8550452187\\
10100	1705.27640405222\\
10150	1687.52221737863\\
10200	1749.29990815866\\
10250	1707.0562282523\\
10300	1632.65150523401\\
10350	1593.51340081543\\
10400	1559.07527275977\\
10450	1541.65129686129\\
10500	1520.47951363816\\
10550	1498.18170699086\\
10600	1484.92644715696\\
10650	1473.78101357683\\
10700	1468.03255151964\\
10750	1466.93457634996\\
10800	1464.81879101187\\
10850	1456.45702113137\\
10900	1447.75605524468\\
10950	1437.35844989973\\
11000	1425.75890117985\\
11050	1419.00449241282\\
11100	1415.13376049027\\
11150	1417.60698334303\\
11200	1421.86303962032\\
11250	1423.65929612906\\
11300	1434.89022592146\\
11350	1451.42038550118\\
11400	1464.79245173462\\
11450	1466.10297490381\\
11500	1501.67880898521\\
11550	1513.9145664491\\
11600	1520.09203220749\\
11650	1506.97701512645\\
11700	1464.58650208714\\
11750	1432.89026534148\\
11800	1433.25802958148\\
11850	1437.24472586174\\
11900	1453.80675248319\\
11950	1464.72995301297\\
12000	1502.43519922426\\
12050	1508.81513725333\\
12100	1563.10098534546\\
12150	1553.90585211612\\
12200	1562.21438542606\\
12250	1566.56531510371\\
12300	1580.69255638874\\
12350	1608.95562755854\\
12400	1643.40151261252\\
12450	1675.59267638697\\
12500	1718.48966992008\\
12550	1785.04589016623\\
12600	1845.67244376079\\
12650	2240.08528362536\\
12700	2117.59014622365\\
12750	1993.7146330091\\
12800	2089.7380860017\\
12850	2250.98601658197\\
12900	1999.56159490257\\
12950	2389.20449708651\\
13000	3064.92579288716\\
13050	2923.45708529173\\
13100	3183.52314016628\\
13150	3009.83465140674\\
13200	3066.98670382755\\
13250	3128.37261535598\\
13300	3143.19096298825\\
13350	3551.05949846554\\
13400	3699.04226783858\\
13450	3583.60860660772\\
13500	3042.40612686161\\
13550	2451.74422301277\\
13600	2155.19614805982\\
13650	2069.08715417425\\
13700	2045.8472937856\\
13750	2043.05810002212\\
13800	2070.57693400164\\
13850	2126.365809401\\
13900	2181.43707068288\\
13950	2247.8019625247\\
14000	2291.56312545132\\
14050	2355.98920261954\\
14100	2450.96655419616\\
14150	2346.76915526523\\
14200	2373.23093174193\\
14250	2354.72751026649\\
14300	2377.83689301807\\
14350	2495.89595776583\\
14400	3266.51676843777\\
14450	3200.74248927026\\
14500	3239.39562507584\\
14550	3328.01839663594\\
14600	3772.93785584136\\
14650	4086.42797233115\\
14700	4236.69420553794\\
14750	3900.3112509193\\
14800	4097.57414706615\\
14850	3042.63246822178\\
14900	3528.10861757562\\
14950	3701.30428521216\\
15000	4200.15339174517\\
15050	4464.28508592087\\
15100	3603.77454793399\\
15150	3525.58111682433\\
15200	3484.26448482505\\
15250	3313.6667101648\\
15300	3809.14775539592\\
15350	3924.20364185985\\
15400	3817.30232866666\\
15450	3942.78100746356\\
15500	4920.20717135698\\
15550	4291.86889517437\\
15600	3964.14690550853\\
15650	4745.19298993769\\
15700	4998.23110136043\\
15750	5049.44708534852\\
15800	4803.31916336293\\
15850	4324.49325762362\\
15900	4024.64994381883\\
15950	4083.81459944098\\
16000	3779.65073410848\\
16050	3681.85663916808\\
16100	3823.30174066072\\
16150	3920.57957263877\\
16200	3975.32714558661\\
16250	4213.72120717141\\
16300	4398.12408918715\\
16350	4341.52238239752\\
16400	4145.78300026934\\
16450	4289.87443122764\\
16500	4090.52270257286\\
16550	3668.61560290201\\
16600	3645.04181348779\\
16650	3669.30813365975\\
16700	3664.77096088204\\
16750	3715.44585344571\\
16800	3802.04208854113\\
16850	4021.19039224154\\
16900	4243.76053858595\\
16950	4907.00644034031\\
17000	3801.50480539238\\
17050	3211.08140423342\\
17100	3382.57975307678\\
17150	3894.59723695977\\
17200	4145.30539192962\\
17250	4378.77976633552\\
17300	4348.87629090029\\
17350	4747.80759877075\\
17400	5555.35900044273\\
17450	5544.38062116677\\
17500	5017.64736736638\\
17550	4355.16019038877\\
17600	4316.6185782526\\
17650	4803.53232734736\\
17700	5065.89660894238\\
17750	5521.19833948991\\
17800	4982.6587170775\\
17850	4170.16128849375\\
17900	5033.22825201299\\
17950	5295.68968661709\\
18000	5929.20683799506\\
18050	5065.35576463335\\
18100	5346.56825120298\\
18150	5377.49735621142\\
18200	5481.94058452531\\
18250	5428.59823820663\\
18300	4980.16176897678\\
18350	4991.08706985338\\
18400	4607.60844477469\\
18450	4351.58692032113\\
18500	4259.811700106\\
18550	3809.52399570142\\
18600	3645.48201343229\\
18650	4042.63571301557\\
18700	4019.56562293502\\
18750	3953.60014567036\\
18800	3950.68247574598\\
18850	4101.64455879636\\
18900	4287.07486255681\\
18950	4168.25318370053\\
19000	3828.35136028962\\
19050	4608.71921926744\\
19100	3868.77422792371\\
19150	3661.47552730045\\
19200	3378.2267233982\\
19250	3167.04261929894\\
19300	3223.4143011161\\
19350	3468.80281703893\\
19400	4839.91907174423\\
19450	4865.88084080662\\
19500	4832.85812172729\\
19550	4684.48895635255\\
19600	4182.90937219689\\
19650	4053.52120370334\\
19700	4229.84255421377\\
19750	4275.71570144046\\
19800	4126.76121315539\\
19850	3804.83557740296\\
19900	3734.83415650812\\
19950	3525.0280027405\\
20000	3310.88827322043\\
20050	3082.79021659364\\
20100	2745.66151692288\\
20150	2413.04328787707\\
20200	2205.99325612265\\
20250	2082.59578119184\\
20300	2011.3190646405\\
20350	1968.43871071778\\
20400	1934.33100942854\\
20450	1902.05989663177\\
20500	1876.29950055281\\
20550	1850.18747087054\\
20600	1826.34673866074\\
20650	1804.71283609084\\
20700	1787.47012423223\\
20750	1772.74522706776\\
20800	1761.20373372015\\
20850	1752.16029287895\\
20900	1743.00830565136\\
20950	1735.10056983994\\
21000	1728.15198984141\\
21050	1722.43395771543\\
21100	1719.44481822562\\
21150	1715.26540755364\\
21200	1711.37061491886\\
21250	1707.285080074\\
21300	1702.64249240997\\
21350	1697.96003337535\\
21400	1695.10879115924\\
21450	1691.26807862326\\
21500	1689.51365705458\\
21550	1687.85481834154\\
21600	1685.77476061057\\
21650	1685.55377452473\\
21700	1684.93839353551\\
21750	1687.82635478735\\
21800	1690.46034339813\\
21850	1694.23836290696\\
21900	1696.97372241846\\
21950	1702.01807522586\\
22000	1707.46030032112\\
22050	1713.81825029672\\
22100	1719.97277814348\\
22150	1727.7015329173\\
22200	1736.32950686939\\
22250	1745.34914267139\\
22300	1755.07900834837\\
22350	1768.71268011893\\
22400	1784.94741691827\\
22450	1804.60159812625\\
22500	1829.61909758253\\
22550	1862.29478892189\\
22600	1909.12679686677\\
22650	1978.51378798905\\
22700	2116.8474853963\\
22750	2474.71603317533\\
22800	2935.8088720861\\
22850	3466.86405796552\\
22900	3815.19130861955\\
22950	4251.75196265663\\
23000	4812.59847907695\\
23050	5229.69258127346\\
23100	5562.9302263806\\
23150	5668.70384683898\\
23200	5840.62419061219\\
23250	5820.83277876767\\
23300	5835.57684021268\\
23350	5808.40342977745\\
23400	5662.26216169069\\
23450	5652.46995360209\\
23500	5640.3285723185\\
23550	5597.1294234176\\
23600	5566.8999548672\\
23650	5508.33294865744\\
23700	5313.05613823315\\
23750	4983.37691311846\\
23800	4218.66965856245\\
23850	3418.51595537513\\
23900	3028.73472000479\\
23950	2535.25807090924\\
24000	2398.25769844334\\
24050	2245.24052799083\\
24100	2103.43708807317\\
24150	2026.90220463459\\
24200	1988.2759372405\\
24250	1829.70412477827\\
24300	1729.12054667166\\
24350	1696.14701873466\\
24400	1665.85800743179\\
24450	1660.24423147146\\
24500	1663.55985243906\\
24550	1676.10036984191\\
24600	1692.25295909775\\
24650	1754.80881061808\\
24700	1880.67978139521\\
24750	2011.72964205992\\
24800	2159.4034149277\\
24850	2144.80379943958\\
24900	2286.83264018542\\
24950	2885.70281451723\\
25000	3209.58551512018\\
25050	3484.61375113991\\
25100	3556.89400434939\\
25150	3644.30394777123\\
25200	3793.31323982684\\
25250	3686.81454054346\\
25300	3507.22953281181\\
25350	3195.37745881941\\
25400	3071.21604326786\\
25450	3217.4371116531\\
25500	3217.72892595598\\
25550	3168.01263066469\\
25600	3163.23304285658\\
25650	3104.14148579212\\
25700	3061.92254409583\\
25750	2988.72874842855\\
25800	2879.2236304722\\
25850	2765.4284496777\\
25900	2750.67919035345\\
25950	2644.58926686575\\
26000	2478.22726841046\\
26050	2342.99849638404\\
26100	2276.41268088206\\
26150	2179.81539350641\\
26200	2114.65203018542\\
26250	2065.61012584583\\
26300	2063.15610906575\\
26350	2011.09072015254\\
26400	2115.06947209564\\
26450	2313.94186957378\\
26500	2412.79171464329\\
26550	2430.5034435065\\
26600	2366.20316766101\\
26650	2254.56394055245\\
26700	2243.47116185022\\
26750	1997.25777332798\\
26800	1870.78584632388\\
26850	1756.73760861586\\
26900	1657.81630839533\\
26950	1613.59640731759\\
27000	1546.2562029821\\
27050	1450.23147530308\\
27100	1385.75055126956\\
27150	1303.13731833265\\
27200	1258.39993462102\\
27250	1226.29409931323\\
27300	1178.95631785334\\
27350	1137.42047659262\\
27400	1093.66691891128\\
27450	1052.0246324382\\
27500	1012.70732565916\\
27550	976.688522446739\\
27600	945.710210956559\\
27650	918.725468585921\\
27700	896.793038758102\\
27750	876.871346384684\\
27800	858.93437791213\\
27850	843.16569633005\\
27900	830.993662603744\\
27950	819.408898264326\\
28000	808.332895570865\\
28050	799.662608164738\\
28100	789.510287960767\\
28150	778.940919484518\\
28200	766.638461410498\\
28250	755.723957795201\\
28300	744.314870546047\\
28350	733.019667921332\\
28400	721.512549247131\\
28450	710.793785235138\\
28500	700.0532755248\\
28550	688.751740711624\\
28600	678.964331765307\\
28650	667.785578117391\\
28700	657.510948246482\\
28750	647.418367505468\\
28800	637.979280840731\\
28850	628.357521289791\\
28900	618.993041207978\\
28950	609.067357055935\\
29000	599.389964569779\\
29050	589.368856791657\\
29100	579.691777826022\\
29150	570.546145320936\\
29200	560.46089044417\\
29250	549.85936527987\\
29300	539.19179493895\\
29350	528.634065832075\\
29400	519.637584139587\\
29450	510.362012992041\\
29500	500.973196492574\\
29550	492.321637773875\\
29600	482.900882741765\\
29650	474.065052186591\\
29700	464.584559538903\\
29750	454.649654339722\\
29800	444.761352618619\\
29850	435.214303603433\\
29900	425.66967522583\\
29950	414.24357362859\\
30000	404.528093636402\\
30050	394.539920101001\\
30100	385.611260190079\\
30150	377.423633704513\\
30200	369.515379756208\\
30250	362.13525515403\\
30300	354.940541077766\\
30350	348.067720715414\\
30400	341.358838731557\\
30450	335.244461557689\\
30500	329.575061603057\\
30550	323.974305379746\\
30600	316.65445146994\\
30650	311.639976257661\\
30700	306.551151120688\\
30750	301.627876994788\\
30800	297.146521392909\\
30850	292.770679828066\\
30900	288.353935824816\\
30950	284.069285109251\\
31000	279.887510651553\\
31050	276.649564373005\\
31100	273.65558911879\\
31150	271.069940590037\\
31200	268.86668333009\\
31250	267.275644184486\\
31300	266.052465757993\\
31350	264.676083451912\\
31400	263.861192474704\\
31450	263.044686929417\\
31500	262.092104500227\\
31550	261.24782906305\\
31600	260.199404822035\\
31650	259.453424873111\\
31700	258.719325245236\\
31750	257.841593877512\\
31800	257.099843432688\\
31850	256.940926793408\\
31900	257.099922845794\\
31950	257.240093907253\\
32000	257.226586761196\\
32050	257.599102249318\\
32100	257.568661943928\\
32150	257.182026549031\\
32200	259.025098308776\\
32250	258.241873763294\\
32300	257.525414881239\\
32350	256.752260098537\\
32400	255.786870759956\\
32450	254.84120406124\\
32500	254.362525460114\\
32550	253.935409016981\\
32600	256.566404574392\\
32650	256.167438778551\\
32700	255.216097240478\\
32750	254.472457322579\\
32800	253.435679341415\\
32850	252.542047976753\\
32900	251.84152662852\\
32950	251.124994692479\\
33000	250.602541280381\\
33050	250.044720890766\\
33100	249.500643661803\\
33150	249.018555316083\\
33200	248.288471466097\\
33250	247.806176942721\\
33300	247.930394100563\\
33350	248.343478467974\\
33400	248.71551893326\\
33450	248.922142013408\\
33500	249.389250636994\\
33550	249.747206904292\\
33600	249.855369726925\\
33650	250.365930940264\\
33700	251.141955920259\\
33750	252.047601187016\\
33800	252.969393029726\\
33850	253.894464623645\\
33900	255.118109640493\\
33950	256.138374668595\\
34000	257.488338199954\\
34050	258.756299957544\\
34100	260.199719100763\\
34150	261.008836505805\\
34200	261.806528094465\\
34250	262.486309842527\\
34300	262.914672603407\\
34350	263.162524781352\\
34400	263.370955831975\\
34450	263.165077583243\\
34500	263.275536633014\\
34550	263.130328132171\\
34600	262.929801491987\\
34650	262.744132721721\\
34700	262.281943809878\\
34750	261.371183584915\\
34800	260.469532262894\\
34850	259.502609019248\\
34900	258.658640779335\\
34950	257.676485170352\\
35000	256.51653263415\\
35050	255.764273458175\\
35100	254.665074905644\\
35150	253.710094464524\\
35200	252.81519465046\\
35250	252.086670185879\\
35300	251.180783157489\\
35350	250.476098733191\\
35400	249.58893820922\\
35450	248.501983047169\\
35500	247.536743555289\\
35550	246.618186828141\\
35600	245.881526174059\\
35650	245.281310619161\\
35700	244.980544615441\\
35750	244.645872189881\\
35800	244.339501517839\\
35850	244.14657936808\\
35900	244.067142645624\\
35950	243.908185829756\\
36000	243.646940280218\\
36050	243.431613310831\\
36100	242.897252882499\\
36150	242.670833212573\\
36200	242.274113257121\\
36250	241.854213205773\\
36300	241.513777468085\\
36350	241.434306217641\\
36400	241.240199068876\\
36450	241.513777468085\\
36500	241.581460255135\\
36550	241.637170188393\\
36600	242.005859481039\\
36650	242.568325408689\\
36700	243.021911173208\\
36750	243.679697214453\\
36800	244.270472428463\\
36850	245.042406846661\\
36900	245.438362517631\\
36950	246.072853115128\\
37000	246.708836563342\\
37050	247.451160624934\\
37100	248.216667981496\\
37150	249.045361199056\\
37200	249.679501393373\\
37250	250.282581065863\\
37300	250.562220354052\\
37350	250.89215041402\\
37400	251.085864485683\\
37450	251.27573386641\\
37500	251.550723370882\\
37550	251.435530565229\\
37600	251.47547235757\\
37650	251.583496592342\\
37700	251.506115957204\\
37750	251.770546614766\\
37800	251.757189232474\\
37850	252.052876588949\\
37900	252.416609654706\\
37950	252.735402117433\\
38000	252.87158418737\\
38050	253.076512192268\\
38100	253.087436736934\\
38150	253.35018995895\\
38200	256.823075585622\\
38250	263.610698222151\\
38300	265.765788879268\\
38350	259.910610463375\\
38400	255.370725054268\\
38450	254.178865632269\\
38500	253.462737154836\\
38550	252.611965452919\\
38600	252.802624636102\\
38650	252.167533720448\\
38700	249.332049441442\\
38750	248.114724536987\\
38800	246.356099135848\\
38850	244.188907885174\\
38900	242.754742755825\\
38950	241.708801450828\\
39000	240.008999194716\\
39050	236.048610192976\\
39100	231.677192384669\\
39150	227.667541391024\\
39200	224.069652440273\\
39250	221.195520398611\\
39300	218.357301710074\\
};
\addlegendentry{Pyranometer};

\end{axis}
\end{tikzpicture}%

==> fig/Compa_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.21176,0.14118}%
\definecolor{mycolor2}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=8428.57142857143,
xmax=13005.8910162003,
xlabel={Time [s]},
ymin=1065.21739130435,
ymax=3083.85093167702,
ylabel={ DC Power $\text{ [W]}$},
axis background/.style={fill=white}
]
\addplot [color=red,dashdotted,forget plot]
  table[row sep=crcr]{%
8399	1509.70404933875\\
8449	1477.8424908231\\
8499	1450.16929281694\\
8549	1442.43626923047\\
8599	1429.77202273326\\
8649	1424.3033312393\\
8699	1427.96940922129\\
8749	1435.96516335514\\
8799	1436.55784888117\\
8849	1429.87500233249\\
8899	1442.53709036603\\
8949	1451.08496730538\\
8999	1466.95633003089\\
9049	1472.09658377866\\
9099	1481.10292331737\\
9149	1500.60876492562\\
9199	1517.12372078716\\
9249	1554.21592877282\\
9299	1585.33261762504\\
9349	1602.8526057425\\
9399	1618.70762501315\\
9449	1698.08627044473\\
9499	1709.15173456829\\
9549	1763.06103959744\\
9599	1731.36603045537\\
9649	1727.79186217028\\
9699	1674.62324862503\\
9749	1648.18651223939\\
9799	1641.37013276405\\
9849	1582.99319325386\\
9899	1552.39350183237\\
9949	1629.30131839399\\
9999	1633.0107552657\\
10049	1649.17145680477\\
10099	1639.50578961489\\
10149	1620.21207192237\\
10199	1683.5584940268\\
10249	1637.43245987512\\
10299	1567.04715278756\\
10349	1530.16125634057\\
10399	1494.80080688969\\
10449	1475.37262352713\\
10499	1448.86323755846\\
10549	1437.88295986647\\
10599	1419.98146352157\\
10649	1408.51864566469\\
10699	1405.57606822577\\
10749	1397.20417661509\\
10799	1406.23235149817\\
10849	1394.17336186831\\
10899	1381.46078520704\\
10949	1381.18650756697\\
10999	1360.73935933055\\
11049	1360.00738521758\\
11099	1356.47931415602\\
11149	1361.63796471557\\
11199	1357.72660650959\\
11249	1354.1689158883\\
11299	1373.6158805157\\
11349	1393.62649428121\\
11399	1409.38209593864\\
11449	1409.40122471481\\
11499	1441.41537654188\\
11549	1458.14997383102\\
11599	1464.55218893128\\
11649	1456.62820577858\\
11699	1412.27610840943\\
11749	1384.53773295714\\
11799	1379.61132184256\\
11849	1383.9149905727\\
11899	1407.92285861825\\
11949	1414.9972315531\\
11999	1456.08594142266\\
12049	1456.93126362703\\
12099	1520.2516658366\\
12149	1504.51198523575\\
12199	1512.99813381665\\
12249	1520.20187340673\\
12299	1526.20378449957\\
12349	1563.35767175996\\
12399	1593.50350248639\\
12449	1624.86132840889\\
12499	1674.80937777128\\
12549	1736.16668359169\\
12599	1789.84398669203\\
12649	2090.89096289875\\
12699	1992.05003241997\\
12749	1884.03940059605\\
12799	1945.31732797814\\
12849	2084.31077822604\\
12899	1866.86694520725\\
12949	2195.03804121361\\
12999	2829.09716938647\\
13049	2704.55169580918\\
13099	2958.20541140285\\
13149	2808.10472337722\\
13199	2879.23440368215\\
13249	2919.12080379866\\
13299	2890.17997422739\\
13349	3249.87396653294\\
13399	3411.81788474145\\
13449	3286.62434411152\\
13499	2833.85595538785\\
13549	2323.76515288495\\
13599	2024.19813843313\\
13649	1955.23938620298\\
13699	1935.83912717876\\
13749	1934.28593225798\\
13799	1940.23549888935\\
13849	1988.27955747289\\
13899	2039.71572093299\\
13949	2089.56468410518\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
8399	1467.27\\
8449	1429.67\\
8499	1406.04\\
8549	1394.1\\
8599	1390.29\\
8649	1389.74\\
8699	1393.13\\
8749	1396.66\\
8799	1394.92\\
8849	1396.65\\
8899	1402.28\\
8949	1411.66\\
8999	1426.97\\
9049	1435.53\\
9099	1446.15\\
9149	1457.27\\
9199	1473.71\\
9249	1517.555\\
9299	1545.39\\
9349	1565.31\\
9399	1584.86\\
9449	1656.19\\
9499	1675.155\\
9549	1715.85\\
9599	1693.96\\
9649	1692.32\\
9699	1637.17\\
9749	1606.785\\
9799	1592.13\\
9849	1537.695\\
9899	1518.36\\
9949	1586.36\\
9999	1590.58\\
10049	1603.14\\
10099	1591.345\\
10149	1573.38\\
10199	1638.51\\
10249	1598.83\\
10299	1527.01\\
10349	1487.51\\
10399	1453.43\\
10449	1435.52\\
10499	1413.91\\
10549	1392.45\\
10599	1381.63\\
10649	1371.6\\
10699	1364.305\\
10749	1364.16\\
10799	1361.86\\
10849	1352.26\\
10899	1345.81\\
10949	1337.28\\
10999	1327.07\\
11049	1322.19\\
11099	1318.15\\
11149	1318.33\\
11199	1323.24\\
11249	1325.35\\
11299	1336.59\\
11349	1354.01\\
11399	1367.41\\
11449	1369.76\\
11499	1402.71\\
11549	1415.71\\
11599	1421.47\\
11649	1411.83\\
11699	1372.87\\
11749	1342.97\\
11799	1345.14\\
11849	1348.98\\
11899	1366.54\\
11949	1376.57\\
11999	1413.87\\
12049	1419.09\\
12099	1477.73\\
12149	1464.64\\
12199	1474.62\\
12249	1476.67\\
12299	1488.3\\
12349	1515.58\\
12399	1548.1\\
12449	1579.82\\
12499	1621\\
12549	1685.42\\
12599	1742.52\\
12649	2110.34\\
12699	2017.48\\
12749	1890.13\\
12799	1984.12\\
12849	2150.42\\
12899	1902.28\\
12949	2273.07\\
12999	2937.28\\
13049	2777.23\\
13099	3089.06\\
13149	2915.99\\
13199	2954.05\\
13249	3028.18\\
13299	3023.18\\
13349	3431.53\\
13399	3597.73\\
13449	3481.96\\
13499	2970.64\\
13549	2410.11\\
13599	2064.49\\
13649	1976.32\\
13699	1955.19\\
13749	1951.18\\
13799	1970.06\\
13849	2030.33\\
13899	2091.3\\
13949	2156.49\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
8399	1589.29017483691\\
8449	1548.98920565776\\
8499	1522.82560158558\\
8549	1508.9355140336\\
8599	1503.23841890524\\
8649	1502.17050223565\\
8699	1503.47187405641\\
8749	1507.37470256474\\
8799	1506.02149346514\\
8849	1507.84542977224\\
8899	1514.18055515887\\
8949	1524.60348473124\\
8999	1538.51750852271\\
9049	1548.19386516912\\
9099	1558.50348643092\\
9149	1568.21186068044\\
9199	1585.32580043754\\
9249	1628.89706920825\\
9299	1655.98561309617\\
9349	1678.01541977049\\
9399	1697.03526462837\\
9449	1770.24240853125\\
9499	1789.13563477656\\
9549	1835.1470132717\\
9599	1809.15091990087\\
9649	1809.78540526729\\
9699	1748.65124866824\\
9749	1721.00524945133\\
9799	1707.46121490769\\
9849	1649.79280373965\\
9899	1624.24317514885\\
9949	1696.53846279945\\
9999	1698.92118569101\\
10049	1713.71823140246\\
10099	1705.60223793804\\
10149	1686.54947918992\\
10199	1748.85686751096\\
10249	1708.22532893965\\
10299	1634.36886957624\\
10349	1593.78095784476\\
10399	1559.77723337906\\
10449	1541.7129366583\\
10499	1520.82050779363\\
10549	1498.73275641152\\
10599	1484.44510246009\\
10649	1473.85265717795\\
10699	1468.25805627727\\
10749	1467.26020941858\\
10799	1465.2114566208\\
10849	1456.45702113137\\
10899	1448.09160489418\\
10949	1437.57197013865\\
10999	1426.29014103227\\
11049	1419.07440230356\\
11099	1415.53161083607\\
11149	1417.47426003142\\
11199	1422.44011441759\\
11249	1423.27029460911\\
11299	1434.81582784818\\
11349	1451.16323373726\\
11399	1464.72045197903\\
11449	1465.75269041237\\
11499	1501.52106789514\\
11549	1514.52868251551\\
11599	1519.95750016098\\
11649	1507.93856781346\\
11699	1464.99975107517\\
11749	1432.82349103529\\
11799	1432.84962501171\\
11849	1437.03575393421\\
11899	1454.21733966368\\
11949	1464.11111049036\\
11999	1502.98547986101\\
12049	1508.27270915223\\
12099	1563.87139701997\\
12149	1552.66008153565\\
12199	1562.01699326963\\
12249	1567.59570257991\\
12299	1579.98103223609\\
12349	1609.53405806753\\
12399	1642.48221580069\\
12449	1674.92450037528\\
12499	1718.24516059736\\
12549	1783.88107178057\\
12599	1844.64159620044\\
12649	2219.90190361268\\
12699	2127.32685438482\\
12749	1996.79166848082\\
12799	2089.83877225807\\
12849	2257.92413281064\\
12899	1999.91641085832\\
12949	2385.95854069171\\
12999	3057.87582357438\\
13049	2912.439940706\\
13099	3183.48212054685\\
13149	3012.33250896767\\
13199	3063.12187521502\\
13249	3136.2956849154\\
13299	3144.66891899532\\
13349	3540.85724327355\\
13399	3698.22616183978\\
13449	3583.56732058416\\
13499	3054.0806660255\\
13549	2488.6259487661\\
13599	2157.99844649423\\
13649	2070.75542214721\\
13699	2045.80045354534\\
13749	2043.43252479447\\
13799	2071.19183300623\\
13849	2124.07013044843\\
13899	2182.08398903889\\
13949	2246.33518499622\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Compaerr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54314,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.4\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=12000,
xlabel={Time [s]},
ymin=0,
ymax=180,
ylabel={DC Power Absolute Error [W]},
axis background/.style={fill=white},
legend style={at={(0.1,0.5)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	3.35353049221305\\
50	2.67738286612537\\
100	2.23480398362119\\
150	4.38765902741241\\
200	6.57688111947969\\
250	4.02075827314752\\
300	1.94737549131581\\
350	2.02676865184955\\
400	1.89613452762666\\
450	6.62495263820443\\
500	5.17298331979367\\
550	2.98034891186435\\
600	2.18049068350251\\
650	5.5569540069076\\
700	5.8223742640939\\
750	7.93500237072331\\
800	3.54980468891489\\
850	6.38018845285455\\
900	5.94113674844922\\
950	0.477183991590124\\
1000	6.18644219579932\\
1050	2.65075265421549\\
1100	1.75309668941989\\
1150	2.5221190116425\\
1200	0.910948203513328\\
1250	2.57440116727776\\
1300	0.357166292589341\\
1350	1.68094171372795\\
1400	1.17847443997124\\
1450	2.17052712114372\\
1500	0.683194888317217\\
1550	0.0903131594388071\\
1600	2.12601603154948\\
1650	1.43536303316708\\
1700	2.25981450997196\\
1750	2.08296114618071\\
1800	3.82259703085631\\
1850	2.03684346206774\\
1900	1.57586937324265\\
1950	5.67353760627614\\
2000	2.71063520047363\\
2050	1.43741763446241\\
2100	3.15323192533594\\
2150	0.175361550641526\\
2200	0.680240421006488\\
2250	4.62231597812303\\
2300	6.02669244816843\\
2350	0.304881241355702\\
2400	4.28937593019737\\
2450	0.0676834649996181\\
2500	2.31521539062351\\
2550	1.2440060941509\\
2600	6.16735548061365\\
2650	1.68915634030242\\
2700	2.7485309237984\\
2750	4.37709190686621\\
2800	3.03612116290338\\
2850	5.34545257083226\\
2900	5.81818795455132\\
2950	2.96887398536467\\
3000	4.40451015609341\\
3050	0.41798338521329\\
3100	3.68017982580358\\
3150	4.82741820244451\\
3200	7.27030293383922\\
3250	3.42783819453626\\
3300	7.63155290025151\\
3350	9.22859933799674\\
3400	10.884862924777\\
3450	8.34199318691702\\
3500	11.9447160814555\\
3550	9.05621597250581\\
3600	5.63781302421512\\
3650	7.25111459981531\\
3700	11.860413501457\\
3750	8.85326794466073\\
3800	9.55632907679728\\
3850	10.1129299399475\\
3900	7.79199556182311\\
3950	5.58716152955151\\
4000	2.28996753417141\\
4050	5.52994477443212\\
4100	3.35562419897371\\
4150	2.37217822167372\\
4200	2.58323315709617\\
4250	4.70685747615016\\
4300	8.05483839439125\\
4350	5.07921996208336\\
4400	5.0169636485607\\
4450	22.8138536823873\\
4500	18.2491603683035\\
4550	19.3249228910105\\
4600	18.7139977946808\\
4650	19.8312554346734\\
4700	20.6796109117319\\
4750	28.6636828709596\\
4800	24.9665110917074\\
4850	24.5517371194414\\
4900	27.5559721462131\\
4950	28.2076492908301\\
5000	24.1038010738062\\
5050	25.4853165256382\\
5100	28.2824731103508\\
5150	21.3460604544454\\
5200	29.7756220638692\\
5250	23.8567758827826\\
5300	27.5973062936162\\
5350	20.2367020443821\\
5400	34.3628012500558\\
5450	27.6387879489778\\
5500	32.9157112353171\\
5550	37.7053196344932\\
5600	32.097230238975\\
5650	36.9357454534095\\
5700	37.8329861257746\\
5750	32.0788126672455\\
5800	34.3398025185536\\
5850	33.5323721731893\\
5900	27.7992706201467\\
5950	32.7221121344792\\
6000	35.8867692776723\\
6050	33.9336903697786\\
6100	33.4307631422689\\
6150	28.2407542403171\\
6200	38.3656518590362\\
6250	29.8993338279113\\
6300	39.3066412149471\\
6350	29.049271587689\\
6400	31.3676061428171\\
6450	33.4219345923543\\
6500	40.6352102678277\\
6550	38.3619644379503\\
6600	35.1460480847852\\
6650	41.9456678883516\\
6700	34.1313449032714\\
6750	41.0197979676775\\
6800	44.8099118690973\\
6850	37.4814407885135\\
6900	40.2930256636591\\
6950	42.7647970950695\\
7000	48.9236230815882\\
7050	42.10434240172\\
7100	54.7687347229901\\
7150	48.8861176050743\\
7200	50.371912839167\\
7250	54.3533720009007\\
7300	54.5281133641511\\
7350	51.1045092087963\\
7400	50.1171247125073\\
7450	51.4395028794893\\
7500	49.6752853151859\\
7550	67.0626725784512\\
7600	57.0295099573577\\
7650	58.6776388262633\\
7700	63.6974881455403\\
7750	59.2957435037938\\
7800	70.4748272544193\\
7850	69.6438796526727\\
7900	64.1500793508494\\
7950	64.9786217362457\\
8000	46.8350613880693\\
8050	44.4054794561675\\
8100	54.6153196179421\\
8150	57.1948128841368\\
8200	54.4142100525107\\
8250	63.1166066971591\\
8300	50.6694767697852\\
8350	39.9667726922339\\
8400	43.3141214854331\\
8450	40.3346188860569\\
8500	48.8801599094386\\
8550	41.6808626534616\\
8600	44.669225936397\\
8650	38.7518113255221\\
8700	44.0792894485071\\
8750	43.9458673475915\\
8800	35.2573847391097\\
8850	36.3743218140344\\
8900	44.7328314305084\\
8950	38.122575190024\\
9000	39.279162408769\\
9050	36.3713886864496\\
9100	42.015303488319\\
9150	43.5223019407524\\
9200	42.5009320447436\\
9250	31.7917206389238\\
9300	39.4227081106017\\
9350	37.4570656566609\\
9400	39.4186386323709\\
9450	42.8507577054031\\
9500	36.5918490557851\\
9550	38.9619670810453\\
9600	39.1623935157288\\
9650	45.4791225215704\\
9700	46.4389235738786\\
9750	43.9623759596543\\
9800	49.5104795123061\\
9850	46.9153370057279\\
9900	38.6798272229723\\
9950	38.9336896766054\\
10000	37.8470187211533\\
10050	42.5785473047497\\
10100	46.6927962265643\\
10150	37.4933507426463\\
10200	44.4948951114482\\
10250	44.427405541001\\
10300	45.6069073399146\\
10350	40.0712101335403\\
10400	41.262851538773\\
10450	43.9908884854947\\
10500	41.7122883036509\\
10550	40.1098761638916\\
10600	47.6722150500268\\
10650	36.839903485059\\
10700	42.0149335728704\\
10750	40.7006080386132\\
10800	35.8110053480561\\
10850	35.8068210730407\\
10900	43.6571546385164\\
10950	44.6334471452051\\
11000	33.5867813041016\\
11050	34.9374508458134\\
11100	38.402911709449\\
11150	43.2019418347536\\
11200	37.828579480283\\
11250	35.6720213443505\\
11300	36.1205222028912\\
11350	39.5310502733521\\
11400	41.7516178215453\\
11450	43.2238717642169\\
11500	40.1023236261337\\
11550	45.7572977703769\\
11600	46.2448532182555\\
11650	47.3502542550373\\
11700	37.1685325593728\\
11750	37.0181502709593\\
11800	31.3479941567434\\
11850	35.1625197085439\\
11900	37.7621165839801\\
11950	32.9647614735425\\
12000	42.9027303242372\\
12050	40.5717020784828\\
12100	35.5480371259316\\
12150	35.5012712870691\\
12200	35.1908452677451\\
12250	43.9780118939207\\
12300	43.0229045498127\\
12350	44.6262085422952\\
12400	46.2130532398794\\
12450	45.2529894427735\\
12500	51.9304356146631\\
12550	53.3995744619608\\
12600	46.1678945151946\\
12650	23.6977479044085\\
12700	25.1380453544648\\
12750	5.10420629564101\\
12800	35.6883117462992\\
12850	67.7641888098005\\
12900	39.7460607950097\\
12950	70.0542025873388\\
13000	112.424321781074\\
13050	85.1415454211801\\
13100	125.330830153387\\
13150	106.338003608703\\
13200	66.3357654434431\\
13250	95.0673358194463\\
13300	134.126951414739\\
13350	192.631278171456\\
13400	183.971833129702\\
13450	191.974331081276\\
13500	129.687975355184\\
13550	79.6054859890451\\
13600	35.3343841868809\\
13650	19.6761351049604\\
13700	18.8407122191206\\
13750	14.2089415234748\\
13800	30.6008089717961\\
13850	44.5807912103351\\
13900	46.8363903771578\\
13950	63.9815180712217\\
14000	81.1740206305644\\
14050	95.9534247984839\\
14100	93.6379899057379\\
14150	73.2457187952059\\
14200	68.3484230477261\\
14250	73.4892712886408\\
14300	65.5047995144573\\
14350	91.6046949840697\\
14400	135.32321774599\\
14450	111.243069983215\\
14500	115.342250379289\\
14550	146.73300195288\\
14600	172.939422856704\\
14650	136.859484786338\\
14700	50.8111336417287\\
14750	34.9285004140979\\
14800	135.557158696242\\
14850	46.4569348052805\\
14900	152.228066211286\\
14950	25.6573558958307\\
15000	263.649521476191\\
15050	230.688481335429\\
15100	120.920697840685\\
15150	117.604580420541\\
15200	70.8562682502484\\
15250	72.4703469004694\\
15300	56.4434525594652\\
15350	119.498736785706\\
15400	107.198860314172\\
15450	12.9289261831655\\
15500	117.159015235663\\
15550	26.9540810821172\\
15600	59.3101086835641\\
15650	11.6664684573971\\
15700	37.5824930609169\\
15750	20.4464423971403\\
15800	0.342351214359041\\
15850	68.9926526946083\\
15900	26.5870550042673\\
15950	79.7283112708647\\
16000	55.297878917595\\
16050	56.6034107967052\\
16100	63.409959382976\\
16150	146.162162405104\\
16200	169.850376994747\\
16250	182.587813141666\\
16300	144.445463625932\\
16350	266.662651279041\\
16400	162.001752969998\\
16450	207.379605415897\\
16500	191.703073678682\\
16550	95.9719141852561\\
16600	134.422896935519\\
16650	35.5646534651287\\
16700	58.5658518218856\\
16750	120.54911508749\\
16800	159.318787507249\\
16850	207.309883339554\\
16900	166.22448132763\\
16950	262.943288684876\\
17000	133.72330355325\\
17050	64.2407756478915\\
17100	7.11042361961972\\
17150	256.897390169379\\
17200	452.980338170186\\
17250	128.004695391525\\
17300	343.546961936226\\
17350	368.704084936231\\
17400	231.967420497667\\
17450	170.760363358887\\
17500	146.871410968031\\
17550	94.3107888777649\\
17600	264.769714695513\\
17650	79.7396696245023\\
17700	304.846914779615\\
17750	225.755284666831\\
17800	293.074722144389\\
17850	241.569220094057\\
17900	285.921378258906\\
17950	436.060864885342\\
18000	339.7849111116\\
18050	232.066330528246\\
18100	90.1521378402849\\
18150	111.757163342947\\
18200	200.995263870615\\
18250	287.850340831146\\
18300	246.894396370049\\
18350	189.287583611062\\
18400	92.8220049503325\\
18450	11.8303348103254\\
18500	31.2024998868274\\
18550	101.919940258988\\
18600	3.87141924864682\\
18650	47.3976993093911\\
18700	79.3260786721553\\
18750	38.7487630460641\\
18800	51.5341773833011\\
18850	94.7361883187305\\
18900	35.0402480758712\\
18950	60.867866419002\\
19000	124.794636730433\\
19050	211.503962662362\\
19100	0.858757569795216\\
19150	125.329036557345\\
19200	44.6160014683715\\
19250	36.7555494267795\\
19300	65.2665863785614\\
19350	150.654446306513\\
19400	362.181885160418\\
19450	261.804511721619\\
19500	228.255864281215\\
19550	225.898330050193\\
19600	100.963571225128\\
19650	118.921479817186\\
19700	156.820973311203\\
19750	270.002469591026\\
19800	238.86452552816\\
19850	205.129197820996\\
19900	152.319784120316\\
19950	85.7862642027662\\
20000	66.861919326278\\
20050	49.3531774942203\\
20100	30.260306143698\\
20150	29.5109746196404\\
20200	32.1082746309239\\
20250	30.8100170284201\\
20300	31.3108710191261\\
20350	30.4154980516757\\
20400	28.700312681588\\
20450	34.1950741965834\\
20500	36.3894763867006\\
20550	34.7456700984533\\
20600	35.6221693753137\\
20650	40.0088031268847\\
20700	34.8687509430238\\
20750	39.5663375216018\\
20800	36.3478128304887\\
20850	39.7432868235926\\
20900	33.2560027703507\\
20950	33.9874436112971\\
21000	31.4981280125103\\
21050	33.754126510971\\
21100	37.7828700964151\\
21150	32.2512254031542\\
21200	33.5268729157863\\
21250	38.0413201442393\\
21300	33.0838124581737\\
21350	34.1020443547957\\
21400	34.5441836329135\\
21450	34.9418202863105\\
21500	41.6489344453726\\
21550	35.4843644852713\\
21600	35.6236399604547\\
21650	37.0338230435868\\
21700	40.0101709484268\\
21750	35.2219810321726\\
21800	33.9836589619938\\
21850	36.6005208650513\\
21900	41.4032693364077\\
21950	37.1441817370858\\
22000	38.042225369175\\
22050	38.6039984082147\\
22100	33.5285012473335\\
22150	37.6905163843576\\
22200	40.9542676694346\\
22250	36.6754882833791\\
22300	38.3012955379972\\
22350	33.9552464634514\\
22400	42.6234545412801\\
22450	43.0867368540632\\
22500	44.8343585996008\\
22550	42.7261962058899\\
22600	43.1098120099298\\
22650	43.3521968034063\\
22700	43.0340999863972\\
22750	59.4332713232188\\
22800	49.175770751001\\
22850	82.7084743846326\\
22900	90.8811427747141\\
22950	112.749501340182\\
23000	144.532230148826\\
23050	114.403385007049\\
23100	173.859235949883\\
23150	194.432005069642\\
23200	250.933739332215\\
23250	136.180006937425\\
23300	80.5941597762039\\
23350	12.2127973801262\\
23400	75.8974159540167\\
23450	167.788093805566\\
23500	104.817516440928\\
23550	129.818434630067\\
23600	81.4820109171196\\
23650	112.416820982897\\
23700	205.732625917944\\
23750	109.277139209038\\
23800	21.7556808612062\\
23850	1.73967923246619\\
23900	6.83544829714447\\
23950	20.1740050559147\\
24000	23.7674235640543\\
24050	22.0933487245052\\
24100	29.1939228879187\\
24150	29.020100426108\\
24200	26.6020563887632\\
24250	26.3918688736997\\
24300	30.8158587072867\\
24350	32.5669616239536\\
24400	28.472621125117\\
24450	26.8029596161275\\
24500	31.0743050676945\\
24550	31.8019485266263\\
24600	29.4043668921433\\
24650	36.7419130421572\\
24700	30.0014001704303\\
24750	33.8093923982483\\
24800	37.6236410446759\\
24850	60.7764746699718\\
24900	24.7630531412537\\
24950	40.4883499463999\\
25000	29.1395754599853\\
25050	54.0850139207469\\
25100	48.0462335550601\\
25150	41.2341949711663\\
25200	69.8489363472522\\
25250	53.3355720315085\\
25300	54.4383223489294\\
25350	50.7019624386853\\
25400	54.0848426753473\\
25450	60.1266487892321\\
25500	63.7433305203695\\
25550	58.3159258741734\\
25600	58.8424889037469\\
25650	54.7859725040389\\
25700	53.5224765607149\\
25750	58.3780064982325\\
25800	52.5051428737611\\
25850	51.2674772111359\\
25900	41.8842264782743\\
25950	46.4930723442412\\
26000	48.9268480742112\\
26050	44.4337322837205\\
26100	37.3667886560816\\
26150	39.6927508848157\\
26200	35.0710809920233\\
26250	36.7096696536826\\
26300	35.9605203059796\\
26350	36.6086872983149\\
26400	44.9050228980871\\
26450	47.1799563698773\\
26500	47.7849644461116\\
26550	49.9707319806544\\
26600	44.2960970948207\\
26650	42.30865512123\\
26700	46.8473070330497\\
26750	42.6753174207233\\
26800	37.8754743645156\\
26850	40.6109301865699\\
26900	38.8788414088942\\
26950	40.1234519900318\\
27000	37.3100349680606\\
27050	33.7722769259883\\
27100	29.8258117407443\\
27150	23.4681268327518\\
27200	28.060368803003\\
27250	28.7820935467355\\
27300	32.9479216868053\\
27350	31.0335490396994\\
27400	28.6701994794196\\
27450	27.1846244967702\\
27500	22.6848232194932\\
27550	22.5980303273616\\
27600	21.9928967244795\\
27650	23.3398537410545\\
27700	20.4583052838505\\
27750	27.0061226361674\\
27800	21.6164013769203\\
27850	20.35717013499\\
27900	16.1042031364367\\
27950	21.0797976012821\\
28000	18.9861250868487\\
28050	13.5505475262341\\
28100	20.4000706457139\\
28150	18.9312454624047\\
28200	17.3388094582124\\
28250	18.0115943688128\\
28300	16.2414199503007\\
28350	18.1473333721909\\
28400	20.2210033982819\\
28450	17.8372437217588\\
28500	14.464052383535\\
28550	16.4523600705103\\
28600	16.8218534387664\\
28650	17.2191236247697\\
28700	17.6211824152824\\
28750	16.0649666714688\\
28800	17.4918786841083\\
28850	16.8563302412946\\
28900	14.1606480797943\\
28950	13.1326492050107\\
29000	12.6756044136055\\
29050	17.6392944088894\\
29100	11.2850907051269\\
29150	15.5673069860837\\
29200	21.230051698018\\
29250	16.9836669938668\\
29300	15.8816654832565\\
29350	293.357646604826\\
29400	281.850990436359\\
29450	276.033796897578\\
29500	269.657825839143\\
29550	263.041750686246\\
29600	261.570834421576\\
29650	254.830437845705\\
29700	249.724871546291\\
29750	243.562539302492\\
29800	236.849007364868\\
29850	230.062619981638\\
29900	221.35283702432\\
29950	217.259940114227\\
30000	210.551699084759\\
30050	202.251654363954\\
30100	195.460849532575\\
30150	186.948969077747\\
30200	182.237905153938\\
30250	178.150453450549\\
30300	173.767228161312\\
30350	167.444255042113\\
30400	160.627207330383\\
30450	155.698312012112\\
30500	151.731974622053\\
30550	146.777296307692\\
30600	141.087603210039\\
30650	137.263230435924\\
30700	134.471706527644\\
30750	131.673046614332\\
30800	127.447484508898\\
30850	124.662713832134\\
30900	121.286812373502\\
30950	118.527333853761\\
31000	117.196344682235\\
31050	114.916089940607\\
31100	12.4459854482624\\
31150	12.445985079958\\
31200	12.4388039346779\\
31250	12.4966140789526\\
31300	9.18996354100982\\
31350	9.1756859940598\\
31400	2.78390904074227\\
31450	2.79390904074227\\
31500	2.79390904074227\\
31550	2.7834218516253\\
31600	2.7829337838656\\
31650	2.7953638207196\\
31700	2.78680914766635\\
31750	2.78931625098649\\
31800	2.78943501617211\\
31850	2.79761527240868\\
31900	2.79838381868397\\
31950	2.80143465937267\\
32000	2.80477282560464\\
32050	2.81128860563188\\
32100	2.81551640109641\\
32150	2.82006231532849\\
32200	2.82508838342275\\
32250	2.82892356946991\\
32300	2.83119483802606\\
32350	2.83344425383853\\
32400	2.83812141464758\\
32450	2.84078553118343\\
32500	2.84436754987138\\
32550	2.84413055894321\\
32600	2.84436754987138\\
32650	2.8457840165646\\
32700	2.84365571727534\\
32750	2.84389322358554\\
32800	2.84030350759813\\
32850	2.84150660759052\\
32900	2.84365580440171\\
32950	2.85318001801088\\
33000	2.85043069959646\\
33050	2.85090169010667\\
33100	2.84601929973442\\
33150	2.84601921260045\\
33200	2.84648892617371\\
33250	2.84413055894321\\
33300	2.84507689368179\\
33350	2.84684043362751\\
33400	2.84613680199908\\
33450	2.84554865187051\\
33500	2.84882181179446\\
33550	2.84905370902275\\
33600	2.85089975198627\\
33650	2.85020942144737\\
33700	2.85522046637252\\
33750	2.86656653286915\\
33800	2.8570131554449\\
33850	2.85634281313571\\
33900	2.85723623261687\\
33950	2.85701324244358\\
34000	2.85712472458194\\
34050	2.85701324244358\\
34100	2.85812568210046\\
34150	2.85431833720605\\
34200	2.85499536735108\\
34250	2.85250208119233\\
34300	2.86158800810966\\
34350	2.8517024415737\\
34400	2.8499787812016\\
34450	2.8453129441594\\
34500	2.84601929973442\\
34550	2.84472251062414\\
34600	2.85365571727534\\
34650	2.84401192357166\\
34700	2.84318001801088\\
34750	2.84174644538348\\
34800	2.83812141464758\\
34850	2.83689990619149\\
34900	2.83542533000494\\
34950	2.83394113408359\\
35000	2.83294629627991\\
35050	2.83294629627991\\
35100	2.83119475127878\\
35150	2.84269691260193\\
35200	2.8309436435234\\
35250	2.84294620935731\\
35300	2.8309436435234\\
35350	2.83194713846865\\
35400	2.83344425383853\\
35450	2.83619488182473\\
35500	2.83169658555796\\
35550	2.8309436435234\\
35600	2.8296831480142\\
35650	2.83688592926891\\
35700	2.832013711873\\
35750	2.82637375731937\\
35800	2.82560341934179\\
35850	2.83586038952055\\
35900	2.83560341934179\\
35950	2.83662998153689\\
36000	2.82379621480281\\
36050	2.82508847015222\\
36100	2.82223625921254\\
36150	2.8332773531817\\
36200	2.82508838342275\\
36250	2.82483057747121\\
36300	2.82483066453924\\
36350	2.82457240613688\\
36400	2.83171402173876\\
36450	2.82483057747121\\
36500	2.8232773531817\\
36550	2.83148622009926\\
36600	2.82138487689253\\
36650	2.82249686785394\\
36700	2.82197528147058\\
36750	2.82148622009926\\
36800	2.82249695474545\\
36850	2.83301741463317\\
36900	2.82128347876926\\
36950	2.8304702251671\\
37000	2.82087733620232\\
37050	2.82516441843539\\
37100	2.81985811335548\\
37150	2.82006240064885\\
37200	2.81924391990902\\
37250	2.82026638079324\\
37300	2.81800943344249\\
37350	2.81842187895801\\
37400	2.81883334550698\\
37450	2.82738921345588\\
37500	2.81862772378142\\
37550	2.81780300308467\\
37600	2.81790620380698\\
37650	2.81800951892529\\
37700	2.81903857305407\\
37750	2.83128339361427\\
37800	2.81985802786645\\
37850	2.82026638079324\\
37900	2.8306739336624\\
37950	2.83148622009926\\
38000	2.82148622009926\\
38050	2.82723625921254\\
38100	2.82171402173877\\
38150	2.82457231923927\\
38200	2.82457240613688\\
38250	2.82560333244115\\
38300	2.82688592926891\\
38350	2.82816152057258\\
38400	2.82714159961147\\
38450	2.83790695406436\\
38500	2.84018816512299\\
38550	2.83943022919888\\
38600	2.84219733388947\\
38650	2.83169658555796\\
38700	2.82917703616149\\
38750	2.84244725867786\\
38800	2.83694705171912\\
38850	2.8314458475266\\
38900	2.84443685162252\\
38950	2.84542524324507\\
39000	2.84394113408359\\
39050	2.83369282844416\\
39100	2.83493158268901\\
39150	2.84665480918782\\
39200	2.83689981959753\\
39250	2.84812141464758\\
39300	2.84860816655144\\
};
\addlegendentry{Analytical};

\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	27.2676187114451\\
50	21.0986648459924\\
100	19.6801012953613\\
150	18.7189754968405\\
200	15.7153279140624\\
250	15.8210638542491\\
300	16.2638205384563\\
350	17.6242981506855\\
400	17.2168981696271\\
450	17.0581125261937\\
500	17.9238457279187\\
550	17.9438470628467\\
600	18.3853063780456\\
650	19.7539975682707\\
700	21.2556082915756\\
750	20.8342514709975\\
800	21.2612747125058\\
850	22.2501485480746\\
900	23.6041222517923\\
950	25.2566319938623\\
1000	27.2025779539058\\
1050	25.6127066896812\\
1100	25.9955934470005\\
1150	28.0670958659375\\
1200	32.960207817024\\
1250	32.4601564612158\\
1300	27.474393557756\\
1350	26.8913475707004\\
1400	27.3163909181727\\
1450	28.1544986321819\\
1500	26.9346003952348\\
1550	26.2900167898648\\
1600	26.9251885162774\\
1650	27.1847196325049\\
1700	27.3099074885891\\
1750	27.5316865262105\\
1800	27.1030660274411\\
1850	27.8994315982885\\
1900	27.2644082517381\\
1950	27.892335191148\\
2000	27.1445647453723\\
2050	27.2581144025792\\
2100	26.0111993061704\\
2150	26.2993279297229\\
2200	27.2495263354404\\
2250	27.4557079773059\\
2300	27.3033094229239\\
2350	27.8346266049575\\
2400	28.5248581902201\\
2450	27.9069695767898\\
2500	28.3380899955568\\
2550	28.6826191954742\\
2600	29.5402996555328\\
2650	29.2785790872829\\
2700	29.3873630955521\\
2750	29.9457101453119\\
2800	30.3463441221163\\
2850	30.0791533638545\\
2900	30.8945844164688\\
2950	30.5444934561525\\
3000	31.2176722023772\\
3050	32.1705237909352\\
3100	32.6719233391347\\
3150	32.6868047153913\\
3200	32.7834423968325\\
3250	32.6079708101587\\
3300	33.1885725750084\\
3350	34.7388425704571\\
3400	37.3208059448679\\
3450	37.8948413881072\\
3500	39.6827001598529\\
3550	39.8968564153377\\
3600	40.6251598051606\\
3650	41.4302788839178\\
3700	41.6225065985013\\
3750	42.0265728610495\\
3800	41.5121722556382\\
3850	42.3279051753436\\
3900	42.4934355458959\\
3950	42.999457539088\\
4000	42.3033805622644\\
4050	43.3940727396259\\
4100	42.4961020613482\\
4150	42.6190383531194\\
4200	44.176542022219\\
4250	43.0659756650847\\
4300	45.2993481342394\\
4350	44.6212667173074\\
4400	44.4737812704003\\
4450	60.6923729495652\\
4500	58.1088187142225\\
4550	58.8156062699099\\
4600	59.85919018276\\
4650	60.1270645230337\\
4700	63.0312124485845\\
4750	63.3578750114131\\
4800	63.9242571182218\\
4850	64.9941178256283\\
4900	66.1126896112204\\
4950	67.9634840210637\\
5000	68.6512439979531\\
5050	70.4588115403208\\
5100	71.4296519151334\\
5150	72.9216476373368\\
5200	74.3265880296665\\
5250	75.5050846342353\\
5300	78.3845560849867\\
5350	77.6465491356429\\
5400	80.2697675947979\\
5450	81.4225357293374\\
5500	83.9242440471899\\
5550	92.2079332452781\\
5600	95.2789731945306\\
5650	99.1362538679625\\
5700	98.7618869077151\\
5750	100.416055563463\\
5800	104.979479791547\\
5850	105.506234792165\\
5900	104.232015289456\\
5950	104.528999021732\\
6000	106.35699121434\\
6050	103.988027715727\\
6100	98.6866209509649\\
6150	100.764705836012\\
6200	99.6668697186242\\
6250	102.129667214605\\
6300	101.828665823369\\
6350	99.6895408587288\\
6400	103.03545306314\\
6450	105.415517431736\\
6500	104.227318690363\\
6550	108.839783067146\\
6600	108.724120641524\\
6650	109.699709140604\\
6700	112.71926331487\\
6750	114.700201271435\\
6800	119.666486565055\\
6850	119.698055726894\\
6900	120.231684541752\\
6950	119.472839065657\\
7000	120.040008212299\\
7050	119.011156345606\\
7100	126.063185612144\\
7150	129.991608011667\\
7200	130.927603555486\\
7250	132.571918834068\\
7300	132.838387305286\\
7350	131.67578614197\\
7400	130.703950619148\\
7450	135.528989058525\\
7500	139.988618906528\\
7550	155.786044862282\\
7600	146.754602216661\\
7650	153.131718462974\\
7700	160.683220203817\\
7750	162.377205114396\\
7800	169.464742967443\\
7850	172.49493426032\\
7900	169.547014667528\\
7950	165.918556802056\\
8000	148.735957420342\\
8050	146.83400319356\\
8100	153.655631016042\\
8150	152.298339488795\\
8200	146.414875651622\\
8250	142.588888060119\\
8300	132.048265063196\\
8350	124.891768233344\\
8400	122.525648426761\\
8450	118.582086403326\\
8500	117.315932463712\\
8550	114.43714877559\\
8600	112.375777037236\\
8650	112.61521939457\\
8700	111.779004371253\\
8750	111.644685937803\\
8800	112.10397662053\\
8850	111.198613430456\\
8900	112.657599553037\\
8950	111.380776141255\\
9000	111.051631171805\\
9050	112.622615716025\\
9100	112.342063971335\\
9150	111.3482826171\\
9200	111.456814157719\\
9250	111.85260577616\\
9300	110.877824354967\\
9350	113.753939618753\\
9400	112.770174210554\\
9450	113.410265480679\\
9500	114.977656032953\\
9550	119.472254977262\\
9600	115.745155548096\\
9650	118.80420538312\\
9700	112.479657893389\\
9750	112.781560962449\\
9800	114.276416328397\\
9850	110.946430730676\\
9900	108.704956775929\\
9950	108.997986723136\\
10000	108.312416358038\\
10050	110.975045218696\\
10100	114.666404052219\\
10150	111.182217378627\\
10200	110.099908158657\\
10250	108.536228252297\\
10300	107.64150523401\\
10350	106.823400815435\\
10400	105.685272759769\\
10450	106.111296861289\\
10500	106.399513638164\\
10550	106.071706990861\\
10600	103.706447156963\\
10650	101.941013576828\\
10700	103.572551519637\\
10750	102.38457634996\\
10800	103.078791011873\\
10850	102.677021131372\\
10900	101.556055244681\\
10950	100.52844989973\\
11000	98.6939011798449\\
11050	97.8244924128176\\
11100	97.1937604902728\\
11150	99.1369833430304\\
11200	98.4530396203247\\
11250	98.099296129056\\
11300	98.1802259214562\\
11350	97.2853855011786\\
11400	97.2124517346233\\
11450	95.632974903805\\
11500	96.6788089852098\\
11550	98.4945664490965\\
11600	97.8520322074921\\
11650	97.6770151264502\\
11700	92.9065020871399\\
11750	89.7902653414812\\
11800	88.5780295814843\\
11850	88.0047258617417\\
11900	87.7367524831861\\
11950	88.2999530129737\\
12000	89.1251992242601\\
12050	88.5851372533321\\
12100	85.4209853454552\\
12150	86.5558521161186\\
12200	87.3243854260581\\
12250	90.0403151037062\\
12300	91.7025563887364\\
12350	92.9056275585435\\
12400	96.3515126125235\\
12450	96.0126763869666\\
12500	95.6796699200788\\
12550	99.0558901662323\\
12600	100.512443760786\\
12650	107.945283625359\\
12700	106.550146223648\\
12750	105.574633009104\\
12800	106.043086001696\\
12850	105.746016581967\\
12900	96.9615949025656\\
12950	112.384497086509\\
13000	121.145792887161\\
13050	133.347085291727\\
13100	95.643140166284\\
13150	95.9546514067442\\
13200	108.016703827548\\
13250	106.682615355983\\
13300	121.730962988251\\
13350	110.849498465539\\
13400	100.402267838578\\
13450	101.518606607716\\
13500	82.7561268616141\\
13550	78.9642230127706\\
13600	93.6861480598227\\
13650	94.7371541742523\\
13700	91.4672937855953\\
13750	92.3081000221246\\
13800	97.4869340016428\\
13850	94.5158094009962\\
13900	90.5270706828765\\
13950	90.1119625246974\\
14000	94.8731254513186\\
14050	95.3292026195363\\
14100	97.3965541961579\\
14150	102.679155265228\\
14200	100.230931741925\\
14250	103.267510266489\\
14300	101.766893018066\\
14350	106.575957765832\\
14400	79.7467684377743\\
14450	79.6924892702618\\
14500	78.1806250758359\\
14550	57.5183966359441\\
14600	17.7521441586364\\
14650	5.60297233114579\\
14700	43.8842055379437\\
14750	88.7412509192977\\
14800	23.2058529338528\\
14850	57.7324682217809\\
14900	116.818617575618\\
14950	58.7342852121587\\
15000	5.13339174516659\\
15050	27.2449140791332\\
15100	67.564547933986\\
15150	59.9061168243315\\
15200	56.6144848250497\\
15250	64.2367101647969\\
15300	44.1377553959155\\
15350	2.55864185984728\\
15400	6.20232866665765\\
15450	36.6310074635571\\
15500	36.157171356982\\
15550	37.5288951743742\\
15600	14.8869055085347\\
15650	23.3829899376942\\
15700	8.02889863956989\\
15750	27.4529146514842\\
15800	36.2708366370671\\
15850	24.5567423763823\\
15900	3.78994381882922\\
15950	10.3545994409769\\
16000	28.7307341084825\\
16050	18.8666391680767\\
16100	25.8817406607232\\
16150	8.87957263876842\\
16200	23.6771455866069\\
16250	16.4812071714096\\
16300	26.2859108128496\\
16350	10.8523823975247\\
16400	10.9530002693391\\
16450	17.5755687723622\\
16500	13.5827025728609\\
16550	25.6456029020137\\
16600	46.3218134877861\\
16650	30.9881336597487\\
16700	14.9109608820395\\
16750	31.1258534457124\\
16800	21.6920885411323\\
16850	32.6903922415418\\
16900	2.37946141405064\\
16950	54.093559659691\\
17000	6.83480539237644\\
17050	30.6214042334163\\
17100	26.1802469232216\\
17150	46.5672369597692\\
17200	80.3553919296182\\
17250	62.9302336644814\\
17300	54.726290900292\\
17350	80.3775987707468\\
17400	93.5209995572659\\
17450	86.3093788332308\\
17500	33.7826326336181\\
17550	20.419809611225\\
17600	73.4085782525954\\
17650	125.497672652637\\
17700	72.4233910576186\\
17750	166.471660510095\\
17800	112.981282922502\\
17850	1.67871150624978\\
17900	134.311747987006\\
17950	111.920313382912\\
18000	158.303162004937\\
18050	88.864235366651\\
18100	200.85174879702\\
18150	179.832643788575\\
18200	177.939415474689\\
18250	165.041761793371\\
18300	16.4282310232238\\
18350	137.01293014662\\
18400	101.961555225311\\
18450	91.3630796788657\\
18500	32.6982998939975\\
18550	56.8589957014174\\
18600	2.1820134322893\\
18650	45.9042869844334\\
18700	18.364377064981\\
18750	6.05985432963871\\
18800	1.56252425401999\\
18850	8.14544120363553\\
18900	17.8251374431929\\
18950	29.186816299467\\
19000	9.85863971037588\\
19050	41.700780732559\\
19100	28.9557720762896\\
19150	89.284472699554\\
19200	8.89327660179606\\
19250	33.402619298944\\
19300	31.6543011160948\\
19350	64.6828170389344\\
19400	34.5609282557689\\
19450	40.299159193376\\
19500	39.5118782727104\\
19550	32.2710436474463\\
19600	33.9706278031135\\
19650	0.471203703335959\\
19700	32.4274457862311\\
19750	21.5042985595392\\
19800	1.39878684460655\\
19850	28.7555774029615\\
19900	24.9641565081211\\
19950	34.9680027405002\\
20000	38.7882732204298\\
20050	46.4802165936449\\
20100	53.6715169228773\\
20150	65.1032878770716\\
20200	63.2432561226478\\
20250	70.9457811918419\\
20300	72.2940646405025\\
20350	76.0687107177796\\
20400	79.1810094285356\\
20450	82.1698966317704\\
20500	85.5795005528148\\
20550	86.7674708705363\\
20600	88.7167386607387\\
20650	89.6928360908419\\
20700	90.7601242322294\\
20750	90.4752270677618\\
20800	91.4537337201486\\
20850	90.0302928789467\\
20900	88.3383056513587\\
20950	88.0605698399368\\
21000	88.071989841409\\
21050	88.4339577154324\\
21100	90.8598182256208\\
21150	90.9604075536352\\
21200	90.3606149188638\\
21250	90.9050800739967\\
21300	91.062492409975\\
21350	91.1200333753461\\
21400	91.9087911592358\\
21450	91.5980786232578\\
21500	92.4136570545847\\
21550	91.3948183415384\\
21600	91.0947606105667\\
21650	90.1837745247349\\
21700	92.5983935355114\\
21750	91.8663547873507\\
21800	91.0103433981258\\
21850	92.0583629069595\\
21900	91.5537224184586\\
21950	90.9080752258617\\
22000	91.1603003211162\\
22050	90.5682502967243\\
22100	89.2027781434811\\
22150	89.7915329173036\\
22200	89.67950686939\\
22250	89.5991426713929\\
22300	88.1990083483652\\
22350	88.8926801189264\\
22400	90.7674169182731\\
22450	90.6515981262489\\
22500	91.0490975825296\\
22550	89.3847889218896\\
22600	89.0367968667722\\
22650	88.4837879890476\\
22700	88.9874853962954\\
22750	92.6360331753299\\
22800	87.4988720860983\\
22850	88.6040579655205\\
22900	85.3113086195453\\
22950	71.171962656631\\
23000	46.9484790769502\\
23050	27.7425812734609\\
23100	4.08977361940379\\
23150	43.7561531610218\\
23200	68.4358093878145\\
23250	100.927221232329\\
23300	72.3531597873171\\
23350	80.076570222549\\
23400	90.5578383093061\\
23450	99.5000463979095\\
23500	102.8014276815\\
23550	104.350576582399\\
23600	97.7000451327967\\
23650	103.922051342557\\
23700	95.0738617668521\\
23750	66.1830868815432\\
23800	29.9953414375541\\
23850	3.34595537513314\\
23900	10.6447200047896\\
23950	40.4180709092398\\
24000	52.9976984433356\\
24050	62.0305279908252\\
24100	67.9970880731671\\
24150	66.3022046345895\\
24200	70.3959372405006\\
24250	67.6941247782713\\
24300	69.5205466716634\\
24350	68.8270187346607\\
24400	53.9980074317903\\
24450	54.9042314714573\\
24500	56.7798524390637\\
24550	58.5003698419105\\
24600	57.952959097747\\
24650	60.9888106180786\\
24700	62.4397813952103\\
24750	13.6696420599174\\
24800	5.87158507229651\\
24850	91.9362005604198\\
24900	69.0673598145804\\
24950	65.4428145172292\\
25000	51.7755151201795\\
25050	60.7737511399064\\
25100	74.8640043493856\\
25150	60.4639477712321\\
25200	57.4632398268354\\
25250	59.5345405434582\\
25300	59.4395328118053\\
25350	63.8574588194124\\
25400	74.1560432678552\\
25450	75.697111653104\\
25500	70.7789259559763\\
25550	69.8926306646881\\
25600	70.6530428565766\\
25650	67.5114857921235\\
25700	68.3525440958265\\
25750	71.3387484285463\\
25800	72.5536304721986\\
25850	76.888449677695\\
25900	71.8041903534454\\
25950	74.1692668657483\\
26000	68.5872684104615\\
26050	74.0684963840354\\
26100	67.0526808820555\\
26150	65.3653935064099\\
26200	63.9470301854212\\
26250	66.3701258458348\\
26300	65.4261090657506\\
26350	64.0407201525354\\
26400	68.5794720956444\\
26450	69.2918695737776\\
26500	68.7417146432927\\
26550	70.0834435064999\\
26600	64.3831676610125\\
26650	69.4939405524465\\
26700	66.9311618502211\\
26750	66.3777733279837\\
26800	66.2758463238767\\
26850	67.5176086158567\\
26900	63.1363083953279\\
26950	63.786407317589\\
27000	61.9362029821032\\
27050	61.0014753030794\\
27100	60.8305512695622\\
27150	61.9073183326525\\
27200	61.3999346210217\\
27250	61.0640993132297\\
27300	59.3663178533352\\
27350	58.5604765926237\\
27400	58.8569189112814\\
27450	53.6446324381972\\
27500	52.8373256591559\\
27550	54.7585224467392\\
27600	54.7802109565595\\
27650	54.5354685859212\\
27700	55.4930387581018\\
27750	55.2413463846839\\
27800	54.5343779121298\\
27850	53.13569633005\\
27900	53.0636626037444\\
27950	52.7788982643261\\
28000	52.5828955708653\\
28050	54.462608164738\\
28100	55.4402879607671\\
28150	54.9309194845176\\
28200	53.2084614104976\\
28250	54.0739577952012\\
28300	52.7048705460469\\
28350	52.7346679213322\\
28400	53.1925492471305\\
28450	51.553785235138\\
28500	50.9832755248002\\
28550	51.2117407116244\\
28600	50.9243317653073\\
28650	50.1855781173905\\
28700	49.6109482464816\\
28750	49.328367505468\\
28800	49.0492808407306\\
28850	49.1075212897908\\
28900	48.1080412079775\\
28950	47.5373570559349\\
29000	46.8099645697789\\
29050	45.688856791657\\
29100	45.241777826022\\
29150	45.5161453209359\\
29200	44.7358904441697\\
29250	44.3893652798698\\
29300	44.1117949389499\\
29350	507.844065832075\\
29400	499.437584139587\\
29450	490.192012992041\\
29500	480.823196492574\\
29550	472.201637773875\\
29600	463.360882741765\\
29650	453.985052186591\\
29700	444.524559538903\\
29750	434.619654339722\\
29800	424.751352618619\\
29850	414.674303603433\\
29900	404.59967522583\\
29950	394.31357362859\\
30000	384.343093636402\\
30050	374.109920101001\\
30100	365.751260190079\\
30150	357.593633704513\\
30200	349.155379756208\\
30250	341.79525515403\\
30300	334.620541077766\\
30350	328.867720715414\\
30400	322.178838731557\\
30450	315.534461557689\\
30500	309.345061603057\\
30550	303.764305379746\\
30600	296.46445146994\\
30650	291.469976257661\\
30700	286.401151120688\\
30750	282.037876994788\\
30800	277.026521392909\\
30850	273.220679828066\\
30900	268.813935824816\\
30950	264.549285109251\\
31000	260.377510651553\\
31050	256.609564373005\\
31100	273.52558911879\\
31150	270.939940590037\\
31200	268.72668333009\\
31250	267.190644184486\\
31300	265.972465757993\\
31350	264.586083451912\\
31400	263.771192474704\\
31450	262.964686929417\\
31500	262.012104500227\\
31550	261.15782906305\\
31600	260.109404822035\\
31650	259.373424873111\\
31700	258.629325245236\\
31750	257.751593877512\\
31800	257.009843432688\\
31850	256.855926793408\\
31900	257.009922845794\\
31950	257.150093907253\\
32000	257.136586761196\\
32050	257.509102249318\\
32100	257.478661943928\\
32150	257.092026549031\\
32200	258.935098308776\\
32250	258.151873763294\\
32300	257.435414881239\\
32350	256.662260098537\\
32400	255.696870759956\\
32450	254.75120406124\\
32500	254.272525460114\\
32550	253.845409016981\\
32600	256.476404574392\\
32650	256.077438778551\\
32700	255.126097240478\\
32750	254.382457322579\\
32800	253.345679341415\\
32850	252.452047976753\\
32900	251.75152662852\\
32950	251.044994692479\\
33000	250.517541280381\\
33050	249.959720890766\\
33100	249.410643661803\\
33150	248.928555316083\\
33200	248.198471466097\\
33250	247.716176942721\\
33300	247.840394100563\\
33350	248.253478467974\\
33400	248.62551893326\\
33450	248.832142013408\\
33500	249.299250636994\\
33550	249.657206904292\\
33600	249.765369726925\\
33650	250.275930940264\\
33700	251.051955920259\\
33750	251.967601187016\\
33800	252.879393029726\\
33850	253.804464623645\\
33900	255.028109640493\\
33950	256.048374668595\\
34000	257.398338199954\\
34050	258.666299957544\\
34100	260.109719100763\\
34150	260.918836505805\\
34200	261.716528094465\\
34250	262.396309842527\\
34300	262.834672603407\\
34350	263.072524781352\\
34400	263.280955831975\\
34450	263.075077583243\\
34500	263.185536633014\\
34550	263.040328132171\\
34600	262.849801491987\\
34650	262.654132721722\\
34700	262.191943809878\\
34750	261.281183584915\\
34800	260.379532262894\\
34850	259.412609019248\\
34900	258.568640779335\\
34950	257.586485170352\\
35000	256.42653263415\\
35050	255.674273458175\\
35100	254.575074905644\\
35150	253.630094464524\\
35200	252.72519465046\\
35250	252.006670185879\\
35300	251.090783157489\\
35350	250.38609873319\\
35400	249.49893820922\\
35450	248.416983047169\\
35500	247.446743555289\\
35550	246.528186828141\\
35600	245.791526174059\\
35650	245.201310619161\\
35700	244.895544615441\\
35750	244.555872189881\\
35800	244.249501517839\\
35850	244.06657936808\\
35900	243.987142645624\\
35950	243.828185829756\\
36000	243.556940280218\\
36050	243.341613310831\\
36100	242.807252882499\\
36150	242.590833212573\\
36200	242.184113257121\\
36250	241.764213205773\\
36300	241.423777468085\\
36350	241.344306217641\\
36400	241.160199068876\\
36450	241.423777468085\\
36500	241.491460255135\\
36550	241.557170188393\\
36600	241.915859481039\\
36650	242.478325408689\\
36700	242.931911173208\\
36750	243.589697214453\\
36800	244.180472428463\\
36850	244.962406846661\\
36900	245.348362517631\\
36950	245.992853115128\\
37000	246.618836563342\\
37050	247.366160624934\\
37100	248.126667981496\\
37150	248.955361199056\\
37200	249.589501393373\\
37250	250.192581065863\\
37300	250.472220354052\\
37350	250.80215041402\\
37400	250.995864485683\\
37450	251.19573386641\\
37500	251.460723370882\\
37550	251.345530565229\\
37600	251.38547235757\\
37650	251.493496592342\\
37700	251.416115957204\\
37750	251.690546614766\\
37800	251.667189232474\\
37850	251.962876588949\\
37900	252.336609654705\\
37950	252.655402117433\\
38000	252.78158418737\\
38050	252.991512192268\\
38100	252.997436736934\\
38150	253.26018995895\\
38200	256.733075585622\\
38250	263.520698222151\\
38300	265.675788879268\\
38350	259.820610463375\\
38400	255.280725054268\\
38450	254.098865632269\\
38500	253.382737154836\\
38550	252.531965452919\\
38600	252.722624636102\\
38650	252.077533720448\\
38700	249.242049441442\\
38750	248.034724536987\\
38800	246.271099135848\\
38850	244.098907885174\\
38900	242.674742755825\\
38950	241.628801450828\\
39000	239.928999194716\\
39050	235.958610192976\\
39100	231.587192384669\\
39150	227.587541391024\\
39200	223.979652440273\\
39250	221.115520398611\\
39300	218.277301710074\\
};
\addlegendentry{Pyranometer};

\end{axis}
\end{tikzpicture}%

==> fig/Companew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.4\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=30000,
xlabel={Time [s]},
ymin=0,
ymax=7000,
ylabel={DC Power [W]},
axis background/.style={fill=white},
legend style={at={(0.1,0.45)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	116.733530492213\\
50	116.737382866125\\
100	116.734803983621\\
150	111.142340972588\\
200	111.12311888052\\
250	123.960758273148\\
300	124.547375491316\\
350	122.81323134815\\
400	130.751134527627\\
450	139.644952638204\\
500	141.887983319794\\
550	138.539651088136\\
600	148.480490683503\\
650	155.926954006908\\
700	159.832374264094\\
750	167.705002370723\\
800	168.659804688915\\
850	175.770188452855\\
900	180.021136748449\\
950	177.99281600841\\
1000	188.326442195799\\
1050	192.350752654215\\
1100	196.66309668942\\
1150	198.747880988358\\
1200	205.839051796487\\
1250	206.165598832722\\
1300	209.147166292589\\
1350	213.090941713728\\
1400	215.818474439971\\
1450	220.810527121144\\
1500	221.783194888317\\
1550	224.074686840561\\
1600	229.306016031549\\
1650	232.595363033167\\
1700	237.129814509972\\
1750	241.312961146181\\
1800	247.722597030856\\
1850	249.456843462068\\
1900	249.944130626757\\
1950	259.593537606276\\
2000	260.760635200474\\
2050	262.217417634462\\
2100	268.523231925336\\
2150	268.984638449359\\
2200	273.100240421007\\
2250	281.192315978123\\
2300	287.136692448168\\
2350	285.764881241356\\
2400	293.859375930197\\
2450	294.887683465\\
2500	302.415215390624\\
2550	307.344006094151\\
2600	317.597355480614\\
2650	319.369156340302\\
2700	326.708530923798\\
2750	334.987091906866\\
2800	340.266121162903\\
2850	351.165452570832\\
2900	358.598187954551\\
2950	363.668873985365\\
3000	373.359510156093\\
3050	377.607983385213\\
3100	389.530179825804\\
3150	399.937418202445\\
3200	411.890302933839\\
3250	417.397838194536\\
3300	431.651552900251\\
3350	443.298599337997\\
3400	452.214862924777\\
3450	460.541993186917\\
3500	474.004716081455\\
3550	482.166215972506\\
3600	490.147813024215\\
3650	502.151114599815\\
3700	518.950413501457\\
3750	528.043267944661\\
3800	541.246329076797\\
3850	553.202929939948\\
3900	562.571995561823\\
3950	572.167161529552\\
4000	581.224967534171\\
4050	597.359944774432\\
4100	608.105624198974\\
4150	620.542178221674\\
4200	632.883233157096\\
4250	648.84685747615\\
4300	664.814838394391\\
4350	675.689219962083\\
4400	688.756963648561\\
4450	705.193853682387\\
4500	716.489160368303\\
4550	730.904922891011\\
4600	744.833997794681\\
4650	760.751255434673\\
4700	775.109610911732\\
4750	798.16368287096\\
4800	810.121511091707\\
4850	826.511737119441\\
4900	848.810972146213\\
4950	870.07764929083\\
5000	883.903801073806\\
5050	902.025316525638\\
5100	924.402473110351\\
5150	935.756060454445\\
5200	963.225622063869\\
5250	976.406775882783\\
5300	1001.23730629362\\
5350	1019.88670204438\\
5400	1057.41280125006\\
5450	1075.35878794898\\
5500	1105.08571123532\\
5550	1141.10531963449\\
5600	1176.44723023898\\
5650	1213.09574545341\\
5700	1238.94298612577\\
5750	1253.69881266725\\
5800	1290.37980251855\\
5850	1326.64237217319\\
5900	1318.12927062015\\
5950	1322.53211213448\\
6000	1330.85676927767\\
6050	1334.42369036978\\
6100	1298.17076314227\\
6150	1264.56075424032\\
6200	1274.15565185904\\
6250	1272.94933382791\\
6300	1294.12664121495\\
6350	1296.66927158769\\
6400	1313.28760614282\\
6450	1335.95193459235\\
6500	1382.90521026783\\
6550	1419.22196443795\\
6600	1423.45604808479\\
6650	1494.17566788835\\
6700	1533.61134490327\\
6750	1592.25979796768\\
6800	1647.7149118691\\
6850	1657.18144078851\\
6900	1671.02302566366\\
6950	1709.78479709507\\
7000	1716.96362308159\\
7050	1727.70434240172\\
7100	1806.85873472299\\
7150	1872.40611760507\\
7200	1889.70191283917\\
7250	1890.1733720009\\
7300	1873.37811336415\\
7350	1862.9945092088\\
7400	1868.93712471251\\
7450	1945.22950287949\\
7500	2033.08528531519\\
7550	2087.90267257845\\
7600	2204.22950995736\\
7650	2341.02763882626\\
7700	2392.73748814554\\
7750	2480.44574350379\\
7800	2604.59482725442\\
7850	2689.59887965267\\
7900	2596.04007935085\\
7950	2511.35862173625\\
8000	2315.91506138807\\
8050	2169.68547945617\\
8100	2169.45531961794\\
8150	2086.31481288414\\
8200	1904.96421005251\\
8250	1768.01660669716\\
8300	1632.58947676979\\
8350	1557.15677269223\\
8400	1509.19412148543\\
8450	1470.06461888606\\
8500	1454.24015990944\\
8550	1435.85086265346\\
8600	1435.0792259364\\
8650	1427.51181132552\\
8700	1435.40928944851\\
8750	1440.04586734759\\
8800	1429.41738473911\\
8850	1433.54432181403\\
8900	1446.39283143051\\
8950	1450.75257519002\\
9000	1467.01916240877\\
9050	1472.29138868645\\
9100	1488.24530348832\\
9150	1500.45230194075\\
9200	1516.84093204474\\
9250	1550.33172063892\\
9300	1584.6527081106\\
9350	1601.78706565666\\
9400	1625.91863863237\\
9450	1701.1007577054\\
9500	1711.15184905579\\
9550	1755.34196708105\\
9600	1731.17239351573\\
9650	1737.95912252157\\
9700	1681.31892357388\\
9750	1653.18237595965\\
9800	1640.99047951231\\
9850	1584.78533700573\\
9900	1555.19982722297\\
9950	1626.85368967661\\
10000	1628.30701872115\\
10050	1645.45854730475\\
10100	1637.30279622656\\
10150	1613.83335074265\\
10200	1683.69489511145\\
10250	1642.947405541\\
10300	1570.61690733991\\
10350	1526.76121013354\\
10400	1494.65285153877\\
10450	1479.53088848549\\
10500	1455.79228830365\\
10550	1432.21987616389\\
10600	1428.89221505003\\
10650	1408.67990348506\\
10700	1406.47493357287\\
10750	1405.25060803861\\
10800	1397.55100534806\\
10850	1389.58682107304\\
10900	1389.85715463852\\
10950	1381.46344714521\\
11000	1360.6517813041\\
11050	1356.11745084581\\
11100	1356.34291170945\\
11150	1361.67194183475\\
11200	1361.23857948028\\
11250	1361.23202134435\\
11300	1372.83052220289\\
11350	1393.66605027335\\
11400	1409.33161782155\\
11450	1413.69387176422\\
11500	1445.10232362613\\
11550	1461.17729777038\\
11600	1468.48485321826\\
11650	1456.65025425504\\
11700	1408.84853255937\\
11750	1380.11815027096\\
11800	1376.02799415674\\
11850	1384.40251970854\\
11900	1403.83211658398\\
11950	1409.39476147354\\
12000	1456.21273032424\\
12050	1460.80170207848\\
12100	1513.22803712593\\
12150	1502.85127128707\\
12200	1510.08084526775\\
12250	1520.50301189392\\
12300	1532.01290454981\\
12350	1560.6762085423\\
12400	1593.26305323988\\
12450	1624.83298944277\\
12500	1674.74043561466\\
12550	1739.38957446196\\
12600	1791.32789451519\\
12650	2108.44225209559\\
12700	1985.90195464554\\
12750	1883.03579370436\\
12800	1948.0066882537\\
12850	2077.4758111902\\
12900	1862.85393920499\\
12950	2206.76579741266\\
13000	2831.35567821893\\
13050	2704.96845457882\\
13100	2962.54916984661\\
13150	2807.5419963913\\
13200	2892.63423455656\\
13250	2926.62266418055\\
13300	2887.33304858526\\
13350	3247.57872182854\\
13400	3414.6681668703\\
13450	3290.11566891872\\
13500	2829.96202464482\\
13550	2293.17451401096\\
13600	2026.17561581312\\
13650	1954.67386489504\\
13700	1935.53928778088\\
13750	1936.54105847653\\
13800	1942.4891910282\\
13850	1987.26920878966\\
13900	2044.07360962284\\
13950	2093.70848192878\\
14000	2115.51597936944\\
14050	2164.70657520152\\
14100	2259.93201009426\\
14150	2170.84428120479\\
14200	2204.65157695227\\
14250	2177.97072871136\\
14300	2210.56520048554\\
14350	2297.71530501593\\
14400	3051.44678225401\\
14450	3009.80693001679\\
14500	3045.87274962071\\
14550	3123.76699804712\\
14600	3617.7505771433\\
14650	3943.96551521366\\
14700	4141.99886635827\\
14750	3846.4985004141\\
14800	3985.22284130376\\
14850	2938.44306519472\\
14900	3563.51806621129\\
14950	3616.91264410417\\
15000	3931.37047852381\\
15050	4260.84151866457\\
15100	3415.28930215932\\
15150	3348.07041957946\\
15200	3356.79373174975\\
15250	3176.95965309953\\
15300	3708.56654744054\\
15350	3802.14626321429\\
15400	3703.90113968583\\
15450	3893.22107381683\\
15500	5001.20901523566\\
15550	4227.38591891788\\
15600	3889.94989131644\\
15650	4733.4764684574\\
15700	4968.67750693908\\
15750	5056.45355760286\\
15800	4839.24764878564\\
15850	4418.04265269461\\
15900	4047.44705500427\\
15950	4153.18831127086\\
16000	3806.2178789176\\
16050	3719.59341079671\\
16100	3860.82995938298\\
16150	4057.8621624051\\
16200	4121.50037699475\\
16250	4379.82781314167\\
16300	4568.85546362593\\
16350	4597.33265127904\\
16400	4296.83175297\\
16450	4514.8296054159\\
16500	4268.64307367868\\
16550	3738.94191418526\\
16600	3733.14289693552\\
16650	3673.88465346513\\
16700	3708.42585182189\\
16750	3804.86911508749\\
16800	3939.66878750725\\
16850	4195.80988333955\\
16900	4412.36448132763\\
16950	5224.04328868488\\
17000	3928.39330355325\\
17050	3244.70077564789\\
17100	3401.64957638038\\
17150	4104.92739016938\\
17200	4517.93033817019\\
17250	4569.71469539153\\
17300	4637.69696193623\\
17350	5036.13408493623\\
17400	5880.84742049767\\
17450	5801.45036335889\\
17500	5198.30141096803\\
17550	4469.89078887776\\
17600	4507.97971469551\\
17650	5008.7696696245\\
17700	5443.16691477961\\
17750	5913.42528466683\\
17800	5388.71472214439\\
17850	4413.40922009406\\
17900	5453.46137825891\\
17950	5843.67086488534\\
18000	6427.2949111116\\
18050	5386.28633052825\\
18100	5637.57213784029\\
18150	5669.08716334295\\
18200	5860.87526387061\\
18250	5881.49034083115\\
18300	5243.48439637005\\
18350	5317.38758361106\\
18400	4802.39200495033\\
18450	4454.78033481033\\
18500	4323.71249988683\\
18550	3854.58494025899\\
18600	3647.17141924865\\
18650	4135.93769930939\\
18700	4117.25607867216\\
18750	3998.40876304606\\
18800	4003.7791773833\\
18850	4204.52618831873\\
18900	4339.94024807587\\
18950	4258.307866419\\
19000	3963.00463673043\\
19050	4861.92396266236\\
19100	3898.5887575698\\
19150	3625.43096344266\\
19200	3431.73600146837\\
19250	3170.39554942678\\
19300	3257.02658637856\\
19350	3554.77444630651\\
19400	5236.66188516042\\
19450	5167.98451172162\\
19500	5100.62586428121\\
19550	4942.65833005019\\
19600	4317.84357122513\\
19650	4171.97147981719\\
19700	4419.0909733112\\
19750	4567.22246959103\\
19800	4367.02452552816\\
19850	3981.209197821\\
19900	3862.18978412032\\
19950	3575.84626420277\\
20000	3338.96191932628\\
20050	3085.66317749422\\
20100	2722.2503061437\\
20150	2377.45097461964\\
20200	2174.85827463092\\
20250	2042.46001702842\\
20300	1970.33587101913\\
20350	1922.78549805168\\
20400	1883.85031268159\\
20450	1854.08507419658\\
20500	1827.1094763867\\
20550	1798.16567009845\\
20600	1773.25216937531\\
20650	1755.02880312688\\
20700	1731.57875094302\\
20750	1721.8363375216\\
20800	1706.09781283049\\
20850	1701.87328682359\\
20900	1687.92600277035\\
20950	1681.0274436113\\
21000	1671.57812801251\\
21050	1667.75412651097\\
21100	1666.36787009642\\
21150	1656.55622540315\\
21200	1654.53687291579\\
21250	1654.42132014424\\
21300	1644.66381245817\\
21350	1640.9420443548\\
21400	1637.74418363291\\
21450	1634.61182028631\\
21500	1638.74893444537\\
21550	1631.94436448527\\
21600	1630.30363996045\\
21650	1632.40382304359\\
21700	1632.35017094843\\
21750	1631.18198103217\\
21800	1633.43365896199\\
21850	1638.78052086505\\
21900	1646.82326933641\\
21950	1648.25418173709\\
22000	1654.34222536917\\
22050	1661.85399840821\\
22100	1664.29850124733\\
22150	1675.60051638436\\
22200	1687.60426766943\\
22250	1692.42548828338\\
22300	1705.181295538\\
22350	1713.77524646345\\
22400	1736.80345454128\\
22450	1757.03673685406\\
22500	1783.4043585996\\
22550	1815.63619620589\\
22600	1863.19981200993\\
22650	1933.38219680341\\
22700	2070.8940999864\\
22750	2441.51327132322\\
22800	2897.485770751\\
22850	3460.96847438463\\
22900	3820.76114277471\\
22950	4293.32950134018\\
23000	4910.18223014883\\
23050	5316.35338500705\\
23100	5740.87923594988\\
23150	5906.89200506964\\
23200	6159.99373933222\\
23250	6057.94000693743\\
23300	5988.5241597762\\
23350	5900.69279738013\\
23400	5828.71741595402\\
23450	5919.75809380557\\
23500	5847.94751644093\\
23550	5831.29843463007\\
23600	5746.08201091712\\
23650	5724.6718209829\\
23700	5613.86262591794\\
23750	5158.83713920904\\
23800	4270.42068086121\\
23850	3416.90967923247\\
23900	3011.25455170286\\
23950	2515.01400505591\\
24000	2369.02742356405\\
24050	2205.30334872451\\
24100	2064.63392288792\\
24150	1989.62010042611\\
24200	1944.48205638876\\
24250	1788.4018688737\\
24300	1690.41585870729\\
24350	1659.88696162395\\
24400	1640.33262112512\\
24450	1632.14295961613\\
24500	1637.85430506769\\
24550	1649.40194852663\\
24600	1663.70436689214\\
24650	1730.56191304216\\
24700	1848.24140017043\\
24750	2031.86939239825\\
24800	2202.89864104468\\
24850	2297.51647466997\\
24900	2380.66305314125\\
24950	2860.7483499464\\
25000	3186.94957545999\\
25050	3477.92501392075\\
25100	3530.07623355506\\
25150	3625.07419497117\\
25200	3805.69893634725\\
25250	3680.61557203151\\
25300	3502.22832234893\\
25350	3182.22196243869\\
25400	3051.14484267535\\
25450	3201.86664878923\\
25500	3210.69333052037\\
25550	3156.43592587417\\
25600	3151.42248890375\\
25650	3091.41597250404\\
25700	3047.09247656072\\
25750	2975.76800649823\\
25800	2859.17514287376\\
25850	2739.80747721114\\
25900	2720.75922647827\\
25950	2616.91307234424\\
26000	2458.56684807421\\
26050	2313.36373228372\\
26100	2246.72678865608\\
26150	2154.14275088482\\
26200	2085.77608099202\\
26250	2035.94966965368\\
26300	2033.69052030598\\
26350	1983.65868729831\\
26400	2091.39502289809\\
26450	2291.82995636988\\
26500	2391.83496444611\\
26550	2410.39073198065\\
26600	2346.11609709482\\
26650	2227.37865512123\\
26700	2223.38730703305\\
26750	1973.55531742072\\
26800	1842.38547436452\\
26850	1729.83093018657\\
26900	1633.55884140889\\
26950	1589.93345199003\\
27000	1521.63003496806\\
27050	1423.00227692599\\
27100	1354.74581174074\\
27150	1264.69812683275\\
27200	1225.060368803\\
27250	1194.01209354674\\
27300	1152.53792168681\\
27350	1109.8935490397\\
27400	1063.48019947942\\
27450	1025.56462449677\\
27500	982.554823219493\\
27550	944.528030327362\\
27600	912.922896724479\\
27650	887.529853741055\\
27700	861.75830528385\\
27750	848.636122636167\\
27800	826.01640137692\\
27850	810.38717013499\\
27900	794.034203136437\\
27950	787.709797601282\\
28000	774.736125086849\\
28050	758.750547526234\\
28100	754.470070645714\\
28150	742.941245462405\\
28200	730.768809458212\\
28250	719.661594368813\\
28300	707.851419950301\\
28350	698.432333372191\\
28400	688.541003398282\\
28450	677.077243721759\\
28500	663.534052383535\\
28550	653.99236007051\\
28600	644.861853438766\\
28650	634.81912362477\\
28700	625.521182415282\\
28750	614.154966671469\\
28800	606.421878684108\\
28850	596.106330241295\\
28900	585.045648079794\\
28950	574.662649205011\\
29000	565.255604413606\\
29050	561.319294408889\\
29100	545.735090705127\\
29150	540.597306986084\\
29200	536.955051698018\\
29250	522.453666993867\\
29300	510.961665483257\\
29350	314.147646604826\\
29400	302.050990436359\\
29450	296.203796897578\\
29500	289.807825839143\\
29550	283.161750686246\\
29600	281.110834421576\\
29650	274.910437845705\\
29700	269.784871546291\\
29750	263.592539302492\\
29800	256.859007364868\\
29850	250.602619981638\\
29900	242.42283702432\\
29950	237.189940114227\\
30000	230.736699084759\\
30050	222.681654363954\\
30100	215.320849532575\\
30150	206.778969077747\\
30200	202.597905153938\\
30250	198.490453450549\\
30300	194.087228161312\\
30350	186.644255042113\\
30400	179.807207330383\\
30450	175.408312012112\\
30500	171.961974622053\\
30550	166.987296307692\\
30600	161.277603210039\\
30650	157.433230435924\\
30700	154.621706527644\\
30750	151.263046614332\\
30800	147.567484508898\\
30850	144.212713832134\\
30900	140.826812373502\\
30950	138.047333853761\\
31000	136.706344682235\\
31050	134.956089940607\\
31100	12.5759854482624\\
31150	12.575985079958\\
31200	12.5788039346779\\
31250	12.5816140789526\\
31300	9.26996354100982\\
31350	9.2656859940598\\
31400	2.87390904074227\\
31450	2.87390904074227\\
31500	2.87390904074227\\
31550	2.8734218516253\\
31600	2.8729337838656\\
31650	2.8753638207196\\
31700	2.87680914766635\\
31750	2.87931625098649\\
31800	2.87943501617211\\
31850	2.88261527240868\\
31900	2.88838381868397\\
31950	2.89143465937267\\
32000	2.89477282560464\\
32050	2.90128860563188\\
32100	2.90551640109641\\
32150	2.91006231532849\\
32200	2.91508838342275\\
32250	2.91892356946991\\
32300	2.92119483802606\\
32350	2.92344425383853\\
32400	2.92812141464758\\
32450	2.93078553118343\\
32500	2.93436754987138\\
32550	2.93413055894321\\
32600	2.93436754987138\\
32650	2.9357840165646\\
32700	2.93365571727534\\
32750	2.93389322358554\\
32800	2.93030350759813\\
32850	2.93150660759052\\
32900	2.93365580440171\\
32950	2.93318001801088\\
33000	2.93543069959646\\
33050	2.93590169010667\\
33100	2.93601929973442\\
33150	2.93601921260045\\
33200	2.93648892617371\\
33250	2.93413055894321\\
33300	2.93507689368179\\
33350	2.93684043362751\\
33400	2.93613680199908\\
33450	2.93554865187051\\
33500	2.93882181179446\\
33550	2.93905370902275\\
33600	2.94089975198627\\
33650	2.94020942144737\\
33700	2.94522046637252\\
33750	2.94656653286915\\
33800	2.9470131554449\\
33850	2.94634281313571\\
33900	2.94723623261687\\
33950	2.94701324244358\\
34000	2.94712472458194\\
34050	2.94701324244358\\
34100	2.94812568210046\\
34150	2.94431833720605\\
34200	2.94499536735108\\
34250	2.94250208119233\\
34300	2.94158800810966\\
34350	2.9417024415737\\
34400	2.9399787812016\\
34450	2.9353129441594\\
34500	2.93601929973442\\
34550	2.93472251062414\\
34600	2.93365571727534\\
34650	2.93401192357166\\
34700	2.93318001801088\\
34750	2.93174644538348\\
34800	2.92812141464758\\
34850	2.92689990619149\\
34900	2.92542533000494\\
34950	2.92394113408359\\
35000	2.92294629627991\\
35050	2.92294629627991\\
35100	2.92119475127878\\
35150	2.92269691260193\\
35200	2.9209436435234\\
35250	2.92294620935731\\
35300	2.9209436435234\\
35350	2.92194713846865\\
35400	2.92344425383853\\
35450	2.92119488182473\\
35500	2.92169658555796\\
35550	2.9209436435234\\
35600	2.9196831480142\\
35650	2.91688592926891\\
35700	2.917013711873\\
35750	2.91637375731937\\
35800	2.91560341934179\\
35850	2.91586038952055\\
35900	2.91560341934179\\
35950	2.91662998153689\\
36000	2.91379621480281\\
36050	2.91508847015222\\
36100	2.91223625921254\\
36150	2.9132773531817\\
36200	2.91508838342275\\
36250	2.91483057747121\\
36300	2.91483066453924\\
36350	2.91457240613688\\
36400	2.91171402173876\\
36450	2.91483057747121\\
36500	2.9132773531817\\
36550	2.91148622009926\\
36600	2.91138487689253\\
36650	2.91249686785394\\
36700	2.91197528147058\\
36750	2.91148622009926\\
36800	2.91249695474545\\
36850	2.91301741463317\\
36900	2.91128347876926\\
36950	2.9104702251671\\
37000	2.91087733620232\\
37050	2.91016441843539\\
37100	2.90985811335548\\
37150	2.91006240064885\\
37200	2.90924391990902\\
37250	2.91026638079324\\
37300	2.90800943344249\\
37350	2.90842187895801\\
37400	2.90883334550698\\
37450	2.90738921345588\\
37500	2.90862772378142\\
37550	2.90780300308467\\
37600	2.90790620380698\\
37650	2.90800951892529\\
37700	2.90903857305407\\
37750	2.91128339361427\\
37800	2.90985802786645\\
37850	2.91026638079324\\
37900	2.9106739336624\\
37950	2.91148622009926\\
38000	2.91148622009926\\
38050	2.91223625921254\\
38100	2.91171402173876\\
38150	2.91457231923927\\
38200	2.91457240613688\\
38250	2.91560333244115\\
38300	2.91688592926891\\
38350	2.91816152057258\\
38400	2.91714159961147\\
38450	2.91790695406436\\
38500	2.92018816512299\\
38550	2.91943022919888\\
38600	2.92219733388947\\
38650	2.92169658555796\\
38700	2.91917703616149\\
38750	2.92244725867786\\
38800	2.92194705171912\\
38850	2.9214458475266\\
38900	2.92443685162252\\
38950	2.92542524324507\\
39000	2.92394113408359\\
39050	2.92369282844416\\
39100	2.92493158268901\\
39150	2.92665480918782\\
39200	2.92689981959753\\
39250	2.92812141464758\\
39300	2.92860816655144\\
};
%\addlegendentry{Analytical};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	113.38\\
50	114.06\\
100	114.5\\
150	115.53\\
200	117.7\\
250	119.94\\
300	122.6\\
350	124.84\\
400	128.855\\
450	133.02\\
500	136.715\\
550	141.52\\
600	146.3\\
650	150.37\\
700	154.01\\
750	159.77\\
800	165.11\\
850	169.39\\
900	174.08\\
950	178.47\\
1000	182.14\\
1050	189.7\\
1100	194.91\\
1150	201.27\\
1200	206.75\\
1250	208.74\\
1300	208.79\\
1350	211.41\\
1400	214.64\\
1450	218.64\\
1500	221.1\\
1550	224.165\\
1600	227.18\\
1650	231.16\\
1700	234.87\\
1750	239.23\\
1800	243.9\\
1850	247.42\\
1900	251.52\\
1950	253.92\\
2000	258.05\\
2050	260.78\\
2100	265.37\\
2150	269.16\\
2200	272.42\\
2250	276.57\\
2300	281.11\\
2350	285.46\\
2400	289.57\\
2450	294.82\\
2500	300.1\\
2550	306.1\\
2600	311.43\\
2650	317.68\\
2700	323.96\\
2750	330.61\\
2800	337.23\\
2850	345.82\\
2900	352.78\\
2950	360.7\\
3000	368.955\\
3050	377.19\\
3100	385.85\\
3150	395.11\\
3200	404.62\\
3250	413.97\\
3300	424.02\\
3350	434.07\\
3400	441.33\\
3450	452.2\\
3500	462.06\\
3550	473.11\\
3600	484.51\\
3650	494.9\\
3700	507.09\\
3750	519.19\\
3800	531.69\\
3850	543.09\\
3900	554.78\\
3950	566.58\\
4000	578.935\\
4050	591.83\\
4100	604.75\\
4150	618.17\\
4200	630.3\\
4250	644.14\\
4300	656.76\\
4350	670.61\\
4400	683.74\\
4450	682.38\\
4500	698.24\\
4550	711.58\\
4600	726.12\\
4650	740.92\\
4700	754.43\\
4750	769.5\\
4800	785.155\\
4850	801.96\\
4900	821.255\\
4950	841.87\\
5000	859.8\\
5050	876.54\\
5100	896.12\\
5150	914.41\\
5200	933.45\\
5250	952.55\\
5300	973.64\\
5350	999.65\\
5400	1023.05\\
5450	1047.72\\
5500	1072.17\\
5550	1103.4\\
5600	1144.35\\
5650	1176.16\\
5700	1201.11\\
5750	1221.62\\
5800	1256.04\\
5850	1293.11\\
5900	1290.33\\
5950	1289.81\\
6000	1294.97\\
6050	1300.49\\
6100	1264.74\\
6150	1236.32\\
6200	1235.79\\
6250	1243.05\\
6300	1254.82\\
6350	1267.62\\
6400	1281.92\\
6450	1302.53\\
6500	1342.27\\
6550	1380.86\\
6600	1388.31\\
6650	1452.23\\
6700	1499.48\\
6750	1551.24\\
6800	1602.905\\
6850	1619.7\\
6900	1630.73\\
6950	1667.02\\
7000	1668.04\\
7050	1685.6\\
7100	1752.09\\
7150	1823.52\\
7200	1839.33\\
7250	1835.82\\
7300	1818.85\\
7350	1811.89\\
7400	1818.82\\
7450	1893.79\\
7500	1983.41\\
7550	2020.84\\
7600	2147.2\\
7650	2282.35\\
7700	2329.04\\
7750	2421.15\\
7800	2534.12\\
7850	2619.955\\
7900	2531.89\\
7950	2446.38\\
8000	2269.08\\
8050	2125.28\\
8100	2114.84\\
8150	2029.12\\
8200	1850.55\\
8250	1704.9\\
8300	1581.92\\
8350	1517.19\\
8400	1465.88\\
8450	1429.73\\
8500	1405.36\\
8550	1394.17\\
8600	1390.41\\
8650	1388.76\\
8700	1391.33\\
8750	1396.1\\
8800	1394.16\\
8850	1397.17\\
8900	1401.66\\
8950	1412.63\\
9000	1427.74\\
9050	1435.92\\
9100	1446.23\\
9150	1456.93\\
9200	1474.34\\
9250	1518.54\\
9300	1545.23\\
9350	1564.33\\
9400	1586.5\\
9450	1658.25\\
9500	1674.56\\
9550	1716.38\\
9600	1692.01\\
9650	1692.48\\
9700	1634.88\\
9750	1609.22\\
9800	1591.48\\
9850	1537.87\\
9900	1516.52\\
9950	1587.92\\
10000	1590.46\\
10050	1602.88\\
10100	1590.61\\
10150	1576.34\\
10200	1639.2\\
10250	1598.52\\
10300	1525.01\\
10350	1486.69\\
10400	1453.39\\
10450	1435.54\\
10500	1414.08\\
10550	1392.11\\
10600	1381.22\\
10650	1371.84\\
10700	1364.46\\
10750	1364.55\\
10800	1361.74\\
10850	1353.78\\
10900	1346.2\\
10950	1336.83\\
11000	1327.065\\
11050	1321.18\\
11100	1317.94\\
11150	1318.47\\
11200	1323.41\\
11250	1325.56\\
11300	1336.71\\
11350	1354.135\\
11400	1367.58\\
11450	1370.47\\
11500	1405\\
11550	1415.42\\
11600	1422.24\\
11650	1409.3\\
11700	1371.68\\
11750	1343.1\\
11800	1344.68\\
11850	1349.24\\
11900	1366.07\\
11950	1376.43\\
12000	1413.31\\
12050	1420.23\\
12100	1477.68\\
12150	1467.35\\
12200	1474.89\\
12250	1476.525\\
12300	1488.99\\
12350	1516.05\\
12400	1547.05\\
12450	1579.58\\
12500	1622.81\\
12550	1685.99\\
12600	1745.16\\
12650	2132.14\\
12700	2011.04\\
12750	1888.14\\
12800	1983.695\\
12850	2145.24\\
12900	1902.6\\
12950	2276.82\\
13000	2943.78\\
13050	2790.11\\
13100	3087.88\\
13150	2913.88\\
13200	2958.97\\
13250	3021.69\\
13300	3021.46\\
13350	3440.21\\
13400	3598.64\\
13450	3482.09\\
13500	2959.65\\
13550	2372.78\\
13600	2061.51\\
13650	1974.35\\
13700	1954.38\\
13750	1950.75\\
13800	1973.09\\
13850	2031.85\\
13900	2090.91\\
13950	2157.69\\
14000	2196.69\\
14050	2260.66\\
14100	2353.57\\
14150	2244.09\\
14200	2273\\
14250	2251.46\\
14300	2276.07\\
14350	2389.32\\
14400	3186.77\\
14450	3121.05\\
14500	3161.215\\
14550	3270.5\\
14600	3790.69\\
14650	4080.825\\
14700	4192.81\\
14750	3811.57\\
14800	4120.78\\
14850	2984.9\\
14900	3411.29\\
14950	3642.57\\
15000	4195.02\\
15050	4491.53\\
15100	3536.21\\
15150	3465.675\\
15200	3427.65\\
15250	3249.43\\
15300	3765.01\\
15350	3921.645\\
15400	3811.1\\
15450	3906.15\\
15500	4884.05\\
15550	4254.34\\
15600	3949.26\\
15650	4721.81\\
15700	5006.26\\
15750	5076.9\\
15800	4839.59\\
15850	4349.05\\
15900	4020.86\\
15950	4073.46\\
16000	3750.92\\
16050	3662.99\\
16100	3797.42\\
16150	3911.7\\
16200	3951.65\\
16250	4197.24\\
16300	4424.41\\
16350	4330.67\\
16400	4134.83\\
16450	4307.45\\
16500	4076.94\\
16550	3642.97\\
16600	3598.72\\
16650	3638.32\\
16700	3649.86\\
16750	3684.32\\
16800	3780.35\\
16850	3988.5\\
16900	4246.14\\
16950	4961.1\\
17000	3794.67\\
17050	3180.46\\
17100	3408.76\\
17150	3848.03\\
17200	4064.95\\
17250	4441.71\\
17300	4294.15\\
17350	4667.43\\
17400	5648.88\\
17450	5630.69\\
17500	5051.43\\
17550	4375.58\\
17600	4243.21\\
17650	4929.03\\
17700	5138.32\\
17750	5687.67\\
17800	5095.64\\
17850	4171.84\\
17900	5167.54\\
17950	5407.61\\
18000	6087.51\\
18050	5154.22\\
18100	5547.42\\
18150	5557.33\\
18200	5659.88\\
18250	5593.64\\
18300	4996.59\\
18350	5128.1\\
18400	4709.57\\
18450	4442.95\\
18500	4292.51\\
18550	3752.665\\
18600	3643.3\\
18650	4088.54\\
18700	4037.93\\
18750	3959.66\\
18800	3952.245\\
18850	4109.79\\
18900	4304.9\\
18950	4197.44\\
19000	3838.21\\
19050	4650.42\\
19100	3897.73\\
19150	3750.76\\
19200	3387.12\\
19250	3133.64\\
19300	3191.76\\
19350	3404.12\\
19400	4874.48\\
19450	4906.18\\
19500	4872.37\\
19550	4716.76\\
19600	4216.88\\
19650	4053.05\\
19700	4262.27\\
19750	4297.22\\
19800	4128.16\\
19850	3776.08\\
19900	3709.87\\
19950	3490.06\\
20000	3272.1\\
20050	3036.31\\
20100	2691.99\\
20150	2347.94\\
20200	2142.75\\
20250	2011.65\\
20300	1939.025\\
20350	1892.37\\
20400	1855.15\\
20450	1819.89\\
20500	1790.72\\
20550	1763.42\\
20600	1737.63\\
20650	1715.02\\
20700	1696.71\\
20750	1682.27\\
20800	1669.75\\
20850	1662.13\\
20900	1654.67\\
20950	1647.04\\
21000	1640.08\\
21050	1634\\
21100	1628.585\\
21150	1624.305\\
21200	1621.01\\
21250	1616.38\\
21300	1611.58\\
21350	1606.84\\
21400	1603.2\\
21450	1599.67\\
21500	1597.1\\
21550	1596.46\\
21600	1594.68\\
21650	1595.37\\
21700	1592.34\\
21750	1595.96\\
21800	1599.45\\
21850	1602.18\\
21900	1605.42\\
21950	1611.11\\
22000	1616.3\\
22050	1623.25\\
22100	1630.77\\
22150	1637.91\\
22200	1646.65\\
22250	1655.75\\
22300	1666.88\\
22350	1679.82\\
22400	1694.18\\
22450	1713.95\\
22500	1738.57\\
22550	1772.91\\
22600	1820.09\\
22650	1890.03\\
22700	2027.86\\
22750	2382.08\\
22800	2848.31\\
22850	3378.26\\
22900	3729.88\\
22950	4180.58\\
23000	4765.65\\
23050	5201.95\\
23100	5567.02\\
23150	5712.46\\
23200	5909.06\\
23250	5921.76\\
23300	5907.93\\
23350	5888.48\\
23400	5752.82\\
23450	5751.97\\
23500	5743.13\\
23550	5701.48\\
23600	5664.6\\
23650	5612.255\\
23700	5408.13\\
23750	5049.56\\
23800	4248.665\\
23850	3415.17\\
23900	3018.09\\
23950	2494.84\\
24000	2345.26\\
24050	2183.21\\
24100	2035.44\\
24150	1960.6\\
24200	1917.88\\
24250	1762.01\\
24300	1659.6\\
24350	1627.32\\
24400	1611.86\\
24450	1605.34\\
24500	1606.78\\
24550	1617.6\\
24600	1634.3\\
24650	1693.82\\
24700	1818.24\\
24750	1998.06\\
24800	2165.275\\
24850	2236.74\\
24900	2355.9\\
24950	2820.26\\
25000	3157.81\\
25050	3423.84\\
25100	3482.03\\
25150	3583.84\\
25200	3735.85\\
25250	3627.28\\
25300	3447.79\\
25350	3131.52\\
25400	2997.06\\
25450	3141.74\\
25500	3146.95\\
25550	3098.12\\
25600	3092.58\\
25650	3036.63\\
25700	2993.57\\
25750	2917.39\\
25800	2806.67\\
25850	2688.54\\
25900	2678.875\\
25950	2570.42\\
26000	2409.64\\
26050	2268.93\\
26100	2209.36\\
26150	2114.45\\
26200	2050.705\\
26250	1999.24\\
26300	1997.73\\
26350	1947.05\\
26400	2046.49\\
26450	2244.65\\
26500	2344.05\\
26550	2360.42\\
26600	2301.82\\
26650	2185.07\\
26700	2176.54\\
26750	1930.88\\
26800	1804.51\\
26850	1689.22\\
26900	1594.68\\
26950	1549.81\\
27000	1484.32\\
27050	1389.23\\
27100	1324.92\\
27150	1241.23\\
27200	1197\\
27250	1165.23\\
27300	1119.59\\
27350	1078.86\\
27400	1034.81\\
27450	998.38\\
27500	959.87\\
27550	921.93\\
27600	890.93\\
27650	864.19\\
27700	841.3\\
27750	821.63\\
27800	804.4\\
27850	790.03\\
27900	777.93\\
27950	766.63\\
28000	755.75\\
28050	745.2\\
28100	734.07\\
28150	724.01\\
28200	713.43\\
28250	701.65\\
28300	691.61\\
28350	680.285\\
28400	668.32\\
28450	659.24\\
28500	649.07\\
28550	637.54\\
28600	628.04\\
28650	617.6\\
28700	607.9\\
28750	598.09\\
28800	588.93\\
28850	579.25\\
28900	570.885\\
28950	561.53\\
29000	552.58\\
29050	543.68\\
29100	534.45\\
29150	525.03\\
29200	515.725\\
29250	505.47\\
29300	495.08\\
29350	20.79\\
29400	20.2\\
29450	20.17\\
29500	20.15\\
29550	20.12\\
29600	19.54\\
29650	20.08\\
29700	20.06\\
29750	20.03\\
29800	20.01\\
29850	20.54\\
29900	21.07\\
29950	19.93\\
30000	20.185\\
30050	20.43\\
30100	19.86\\
30150	19.83\\
30200	20.36\\
30250	20.34\\
30300	20.32\\
30350	19.2\\
30400	19.18\\
30450	19.71\\
30500	20.23\\
30550	20.21\\
30600	20.19\\
30650	20.17\\
30700	20.15\\
30750	19.59\\
30800	20.12\\
30850	19.55\\
30900	19.54\\
30950	19.52\\
31000	19.51\\
31050	20.04\\
31100	0.13\\
31150	0.13\\
31200	0.14\\
31250	0.085\\
31300	0.08\\
31350	0.09\\
31400	0.09\\
31450	0.08\\
31500	0.08\\
31550	0.09\\
31600	0.09\\
31650	0.08\\
31700	0.09\\
31750	0.09\\
31800	0.09\\
31850	0.085\\
31900	0.09\\
31950	0.09\\
32000	0.09\\
32050	0.09\\
32100	0.09\\
32150	0.09\\
32200	0.09\\
32250	0.09\\
32300	0.09\\
32350	0.09\\
32400	0.09\\
32450	0.09\\
32500	0.09\\
32550	0.09\\
32600	0.09\\
32650	0.09\\
32700	0.09\\
32750	0.09\\
32800	0.09\\
32850	0.09\\
32900	0.09\\
32950	0.08\\
33000	0.085\\
33050	0.085\\
33100	0.09\\
33150	0.09\\
33200	0.09\\
33250	0.09\\
33300	0.09\\
33350	0.09\\
33400	0.09\\
33450	0.09\\
33500	0.09\\
33550	0.09\\
33600	0.09\\
33650	0.09\\
33700	0.09\\
33750	0.08\\
33800	0.09\\
33850	0.09\\
33900	0.09\\
33950	0.09\\
34000	0.09\\
34050	0.09\\
34100	0.09\\
34150	0.09\\
34200	0.09\\
34250	0.09\\
34300	0.08\\
34350	0.09\\
34400	0.09\\
34450	0.09\\
34500	0.09\\
34550	0.09\\
34600	0.08\\
34650	0.09\\
34700	0.09\\
34750	0.09\\
34800	0.09\\
34850	0.09\\
34900	0.09\\
34950	0.09\\
35000	0.09\\
35050	0.09\\
35100	0.09\\
35150	0.08\\
35200	0.09\\
35250	0.08\\
35300	0.09\\
35350	0.09\\
35400	0.09\\
35450	0.085\\
35500	0.09\\
35550	0.09\\
35600	0.09\\
35650	0.08\\
35700	0.085\\
35750	0.09\\
35800	0.09\\
35850	0.08\\
35900	0.08\\
35950	0.08\\
36000	0.09\\
36050	0.09\\
36100	0.09\\
36150	0.08\\
36200	0.09\\
36250	0.09\\
36300	0.09\\
36350	0.09\\
36400	0.08\\
36450	0.09\\
36500	0.09\\
36550	0.08\\
36600	0.09\\
36650	0.09\\
36700	0.09\\
36750	0.09\\
36800	0.09\\
36850	0.08\\
36900	0.09\\
36950	0.08\\
37000	0.09\\
37050	0.085\\
37100	0.09\\
37150	0.09\\
37200	0.09\\
37250	0.09\\
37300	0.09\\
37350	0.09\\
37400	0.09\\
37450	0.08\\
37500	0.09\\
37550	0.09\\
37600	0.09\\
37650	0.09\\
37700	0.09\\
37750	0.08\\
37800	0.09\\
37850	0.09\\
37900	0.08\\
37950	0.08\\
38000	0.09\\
38050	0.085\\
38100	0.09\\
38150	0.09\\
38200	0.09\\
38250	0.09\\
38300	0.09\\
38350	0.09\\
38400	0.09\\
38450	0.08\\
38500	0.08\\
38550	0.08\\
38600	0.08\\
38650	0.09\\
38700	0.09\\
38750	0.08\\
38800	0.085\\
38850	0.09\\
38900	0.08\\
38950	0.08\\
39000	0.08\\
39050	0.09\\
39100	0.09\\
39150	0.08\\
39200	0.09\\
39250	0.08\\
39300	0.08\\
};
%\addlegendentry{Ground Truth};

\addplot [color=mycolor2,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	140.647618711445\\
50	135.158664845992\\
100	134.180101295361\\
150	134.248975496841\\
200	133.415327914062\\
250	135.761063854249\\
300	138.863820538456\\
350	142.464298150685\\
400	146.071898169627\\
450	150.078112526194\\
500	154.638845727919\\
550	159.463847062847\\
600	164.685306378046\\
650	170.123997568271\\
700	175.265608291576\\
750	180.604251470997\\
800	186.371274712506\\
850	191.640148548075\\
900	197.684122251792\\
950	203.726631993862\\
1000	209.342577953906\\
1050	215.312706689681\\
1100	220.905593447001\\
1150	229.337095865937\\
1200	239.710207817024\\
1250	241.200156461216\\
1300	236.264393557756\\
1350	238.3013475707\\
1400	241.956390918173\\
1450	246.794498632182\\
1500	248.034600395235\\
1550	250.455016789865\\
1600	254.105188516277\\
1650	258.344719632505\\
1700	262.179907488589\\
1750	266.761686526211\\
1800	271.003066027441\\
1850	275.319431598289\\
1900	278.784408251738\\
1950	281.812335191148\\
2000	285.194564745372\\
2050	288.038114402579\\
2100	291.38119930617\\
2150	295.459327929723\\
2200	299.66952633544\\
2250	304.025707977306\\
2300	308.413309422924\\
2350	313.294626604958\\
2400	318.09485819022\\
2450	322.72696957679\\
2500	328.438089995557\\
2550	334.782619195474\\
2600	340.970299655533\\
2650	346.958579087283\\
2700	353.347363095552\\
2750	360.555710145312\\
2800	367.576344122116\\
2850	375.899153363854\\
2900	383.674584416469\\
2950	391.244493456152\\
3000	400.172672202377\\
3050	409.360523790935\\
3100	418.521923339135\\
3150	427.796804715391\\
3200	437.403442396833\\
3250	446.577970810159\\
3300	457.208572575008\\
3350	468.808842570457\\
3400	478.650805944868\\
3450	490.094841388107\\
3500	501.742700159853\\
3550	513.006856415338\\
3600	525.135159805161\\
3650	536.330278883918\\
3700	548.712506598501\\
3750	561.21657286105\\
3800	573.202172255638\\
3850	585.417905175344\\
3900	597.273435545896\\
3950	609.579457539088\\
4000	621.238380562264\\
4050	635.224072739626\\
4100	647.246102061348\\
4150	660.789038353119\\
4200	674.476542022219\\
4250	687.205975665085\\
4300	702.059348134239\\
4350	715.231266717307\\
4400	728.2137812704\\
4450	743.072372949565\\
4500	756.348818714222\\
4550	770.39560626991\\
4600	785.97919018276\\
4650	801.047064523034\\
4700	817.461212448584\\
4750	832.857875011413\\
4800	849.079257118222\\
4850	866.954117825628\\
4900	887.36768961122\\
4950	909.833484021064\\
5000	928.451243997953\\
5050	946.998811540321\\
5100	967.549651915133\\
5150	987.331647637337\\
5200	1007.77658802967\\
5250	1028.05508463424\\
5300	1052.02455608499\\
5350	1077.29654913564\\
5400	1103.3197675948\\
5450	1129.14253572934\\
5500	1156.09424404719\\
5550	1195.60793324528\\
5600	1239.62897319453\\
5650	1275.29625386796\\
5700	1299.87188690772\\
5750	1322.03605556346\\
5800	1361.01947979155\\
5850	1398.61623479217\\
5900	1394.56201528946\\
5950	1394.33899902173\\
6000	1401.32699121434\\
6050	1404.47802771573\\
6100	1363.42662095096\\
6150	1337.08470583601\\
6200	1335.45686971862\\
6250	1345.1796672146\\
6300	1356.64866582337\\
6350	1367.30954085873\\
6400	1384.95545306314\\
6450	1407.94551743174\\
6500	1446.49731869036\\
6550	1489.69978306715\\
6600	1497.03412064152\\
6650	1561.9297091406\\
6700	1612.19926331487\\
6750	1665.94020127144\\
6800	1722.57148656505\\
6850	1739.39805572689\\
6900	1750.96168454175\\
6950	1786.49283906566\\
7000	1788.0800082123\\
7050	1804.61115634561\\
7100	1878.15318561214\\
7150	1953.51160801167\\
7200	1970.25760355549\\
7250	1968.39191883407\\
7300	1951.68838730529\\
7350	1943.56578614197\\
7400	1949.52395061915\\
7450	2029.31898905852\\
7500	2123.39861890653\\
7550	2176.62604486228\\
7600	2293.95460221666\\
7650	2435.48171846297\\
7700	2489.72322020382\\
7750	2583.5272051144\\
7800	2703.58474296744\\
7850	2792.44993426032\\
7900	2701.43701466753\\
7950	2612.29855680206\\
8000	2417.81595742034\\
8050	2272.11400319356\\
8100	2268.49563101604\\
8150	2181.4183394888\\
8200	1996.96487565162\\
8250	1847.48888806012\\
8300	1713.9682650632\\
8350	1642.08176823334\\
8400	1588.40564842676\\
8450	1548.31208640333\\
8500	1522.67593246371\\
8550	1508.60714877559\\
8600	1502.78577703724\\
8650	1501.37521939457\\
8700	1503.10900437125\\
8750	1507.7446859378\\
8800	1506.26397662053\\
8850	1508.36861343046\\
8900	1514.31759955304\\
8950	1524.01077614126\\
9000	1538.79163117181\\
9050	1548.54261571603\\
9100	1558.57206397134\\
9150	1568.2782826171\\
9200	1585.79681415772\\
9250	1630.39260577616\\
9300	1656.10782435497\\
9350	1678.08393961875\\
9400	1699.27017421055\\
9450	1771.66026548068\\
9500	1789.53765603295\\
9550	1835.85225497726\\
9600	1807.7551555481\\
9650	1811.28420538312\\
9700	1747.35965789339\\
9750	1722.00156096245\\
9800	1705.7564163284\\
9850	1648.81643073068\\
9900	1625.22495677593\\
9950	1696.91798672314\\
10000	1698.77241635804\\
10050	1713.8550452187\\
10100	1705.27640405222\\
10150	1687.52221737863\\
10200	1749.29990815866\\
10250	1707.0562282523\\
10300	1632.65150523401\\
10350	1593.51340081543\\
10400	1559.07527275977\\
10450	1541.65129686129\\
10500	1520.47951363816\\
10550	1498.18170699086\\
10600	1484.92644715696\\
10650	1473.78101357683\\
10700	1468.03255151964\\
10750	1466.93457634996\\
10800	1464.81879101187\\
10850	1456.45702113137\\
10900	1447.75605524468\\
10950	1437.35844989973\\
11000	1425.75890117985\\
11050	1419.00449241282\\
11100	1415.13376049027\\
11150	1417.60698334303\\
11200	1421.86303962032\\
11250	1423.65929612906\\
11300	1434.89022592146\\
11350	1451.42038550118\\
11400	1464.79245173462\\
11450	1466.10297490381\\
11500	1501.67880898521\\
11550	1513.9145664491\\
11600	1520.09203220749\\
11650	1506.97701512645\\
11700	1464.58650208714\\
11750	1432.89026534148\\
11800	1433.25802958148\\
11850	1437.24472586174\\
11900	1453.80675248319\\
11950	1464.72995301297\\
12000	1502.43519922426\\
12050	1508.81513725333\\
12100	1563.10098534546\\
12150	1553.90585211612\\
12200	1562.21438542606\\
12250	1566.56531510371\\
12300	1580.69255638874\\
12350	1608.95562755854\\
12400	1643.40151261252\\
12450	1675.59267638697\\
12500	1718.48966992008\\
12550	1785.04589016623\\
12600	1845.67244376079\\
12650	2240.08528362536\\
12700	2117.59014622365\\
12750	1993.7146330091\\
12800	2089.7380860017\\
12850	2250.98601658197\\
12900	1999.56159490257\\
12950	2389.20449708651\\
13000	3064.92579288716\\
13050	2923.45708529173\\
13100	3183.52314016628\\
13150	3009.83465140674\\
13200	3066.98670382755\\
13250	3128.37261535598\\
13300	3143.19096298825\\
13350	3551.05949846554\\
13400	3699.04226783858\\
13450	3583.60860660772\\
13500	3042.40612686161\\
13550	2451.74422301277\\
13600	2155.19614805982\\
13650	2069.08715417425\\
13700	2045.8472937856\\
13750	2043.05810002212\\
13800	2070.57693400164\\
13850	2126.365809401\\
13900	2181.43707068288\\
13950	2247.8019625247\\
14000	2291.56312545132\\
14050	2355.98920261954\\
14100	2450.96655419616\\
14150	2346.76915526523\\
14200	2373.23093174193\\
14250	2354.72751026649\\
14300	2377.83689301807\\
14350	2495.89595776583\\
14400	3266.51676843777\\
14450	3200.74248927026\\
14500	3239.39562507584\\
14550	3328.01839663594\\
14600	3772.93785584136\\
14650	4086.42797233115\\
14700	4236.69420553794\\
14750	3900.3112509193\\
14800	4097.57414706615\\
14850	3042.63246822178\\
14900	3528.10861757562\\
14950	3701.30428521216\\
15000	4200.15339174517\\
15050	4464.28508592087\\
15100	3603.77454793399\\
15150	3525.58111682433\\
15200	3484.26448482505\\
15250	3313.6667101648\\
15300	3809.14775539592\\
15350	3924.20364185985\\
15400	3817.30232866666\\
15450	3942.78100746356\\
15500	4920.20717135698\\
15550	4291.86889517437\\
15600	3964.14690550853\\
15650	4745.19298993769\\
15700	4998.23110136043\\
15750	5049.44708534852\\
15800	4803.31916336293\\
15850	4324.49325762362\\
15900	4024.64994381883\\
15950	4083.81459944098\\
16000	3779.65073410848\\
16050	3681.85663916808\\
16100	3823.30174066072\\
16150	3920.57957263877\\
16200	3975.32714558661\\
16250	4213.72120717141\\
16300	4398.12408918715\\
16350	4341.52238239752\\
16400	4145.78300026934\\
16450	4289.87443122764\\
16500	4090.52270257286\\
16550	3668.61560290201\\
16600	3645.04181348779\\
16650	3669.30813365975\\
16700	3664.77096088204\\
16750	3715.44585344571\\
16800	3802.04208854113\\
16850	4021.19039224154\\
16900	4243.76053858595\\
16950	4907.00644034031\\
17000	3801.50480539238\\
17050	3211.08140423342\\
17100	3382.57975307678\\
17150	3894.59723695977\\
17200	4145.30539192962\\
17250	4378.77976633552\\
17300	4348.87629090029\\
17350	4747.80759877075\\
17400	5555.35900044273\\
17450	5544.38062116677\\
17500	5017.64736736638\\
17550	4355.16019038877\\
17600	4316.6185782526\\
17650	4803.53232734736\\
17700	5065.89660894238\\
17750	5521.19833948991\\
17800	4982.6587170775\\
17850	4170.16128849375\\
17900	5033.22825201299\\
17950	5295.68968661709\\
18000	5929.20683799506\\
18050	5065.35576463335\\
18100	5346.56825120298\\
18150	5377.49735621142\\
18200	5481.94058452531\\
18250	5428.59823820663\\
18300	4980.16176897678\\
18350	4991.08706985338\\
18400	4607.60844477469\\
18450	4351.58692032113\\
18500	4259.811700106\\
18550	3809.52399570142\\
18600	3645.48201343229\\
18650	4042.63571301557\\
18700	4019.56562293502\\
18750	3953.60014567036\\
18800	3950.68247574598\\
18850	4101.64455879636\\
18900	4287.07486255681\\
18950	4168.25318370053\\
19000	3828.35136028962\\
19050	4608.71921926744\\
19100	3868.77422792371\\
19150	3661.47552730045\\
19200	3378.2267233982\\
19250	3167.04261929894\\
19300	3223.4143011161\\
19350	3468.80281703893\\
19400	4839.91907174423\\
19450	4865.88084080662\\
19500	4832.85812172729\\
19550	4684.48895635255\\
19600	4182.90937219689\\
19650	4053.52120370334\\
19700	4229.84255421377\\
19750	4275.71570144046\\
19800	4126.76121315539\\
19850	3804.83557740296\\
19900	3734.83415650812\\
19950	3525.0280027405\\
20000	3310.88827322043\\
20050	3082.79021659364\\
20100	2745.66151692288\\
20150	2413.04328787707\\
20200	2205.99325612265\\
20250	2082.59578119184\\
20300	2011.3190646405\\
20350	1968.43871071778\\
20400	1934.33100942854\\
20450	1902.05989663177\\
20500	1876.29950055281\\
20550	1850.18747087054\\
20600	1826.34673866074\\
20650	1804.71283609084\\
20700	1787.47012423223\\
20750	1772.74522706776\\
20800	1761.20373372015\\
20850	1752.16029287895\\
20900	1743.00830565136\\
20950	1735.10056983994\\
21000	1728.15198984141\\
21050	1722.43395771543\\
21100	1719.44481822562\\
21150	1715.26540755364\\
21200	1711.37061491886\\
21250	1707.285080074\\
21300	1702.64249240997\\
21350	1697.96003337535\\
21400	1695.10879115924\\
21450	1691.26807862326\\
21500	1689.51365705458\\
21550	1687.85481834154\\
21600	1685.77476061057\\
21650	1685.55377452473\\
21700	1684.93839353551\\
21750	1687.82635478735\\
21800	1690.46034339813\\
21850	1694.23836290696\\
21900	1696.97372241846\\
21950	1702.01807522586\\
22000	1707.46030032112\\
22050	1713.81825029672\\
22100	1719.97277814348\\
22150	1727.7015329173\\
22200	1736.32950686939\\
22250	1745.34914267139\\
22300	1755.07900834837\\
22350	1768.71268011893\\
22400	1784.94741691827\\
22450	1804.60159812625\\
22500	1829.61909758253\\
22550	1862.29478892189\\
22600	1909.12679686677\\
22650	1978.51378798905\\
22700	2116.8474853963\\
22750	2474.71603317533\\
22800	2935.8088720861\\
22850	3466.86405796552\\
22900	3815.19130861955\\
22950	4251.75196265663\\
23000	4812.59847907695\\
23050	5229.69258127346\\
23100	5562.9302263806\\
23150	5668.70384683898\\
23200	5840.62419061219\\
23250	5820.83277876767\\
23300	5835.57684021268\\
23350	5808.40342977745\\
23400	5662.26216169069\\
23450	5652.46995360209\\
23500	5640.3285723185\\
23550	5597.1294234176\\
23600	5566.8999548672\\
23650	5508.33294865744\\
23700	5313.05613823315\\
23750	4983.37691311846\\
23800	4218.66965856245\\
23850	3418.51595537513\\
23900	3028.73472000479\\
23950	2535.25807090924\\
24000	2398.25769844334\\
24050	2245.24052799083\\
24100	2103.43708807317\\
24150	2026.90220463459\\
24200	1988.2759372405\\
24250	1829.70412477827\\
24300	1729.12054667166\\
24350	1696.14701873466\\
24400	1665.85800743179\\
24450	1660.24423147146\\
24500	1663.55985243906\\
24550	1676.10036984191\\
24600	1692.25295909775\\
24650	1754.80881061808\\
24700	1880.67978139521\\
24750	2011.72964205992\\
24800	2159.4034149277\\
24850	2144.80379943958\\
24900	2286.83264018542\\
24950	2885.70281451723\\
25000	3209.58551512018\\
25050	3484.61375113991\\
25100	3556.89400434939\\
25150	3644.30394777123\\
25200	3793.31323982684\\
25250	3686.81454054346\\
25300	3507.22953281181\\
25350	3195.37745881941\\
25400	3071.21604326786\\
25450	3217.4371116531\\
25500	3217.72892595598\\
25550	3168.01263066469\\
25600	3163.23304285658\\
25650	3104.14148579212\\
25700	3061.92254409583\\
25750	2988.72874842855\\
25800	2879.2236304722\\
25850	2765.4284496777\\
25900	2750.67919035345\\
25950	2644.58926686575\\
26000	2478.22726841046\\
26050	2342.99849638404\\
26100	2276.41268088206\\
26150	2179.81539350641\\
26200	2114.65203018542\\
26250	2065.61012584583\\
26300	2063.15610906575\\
26350	2011.09072015254\\
26400	2115.06947209564\\
26450	2313.94186957378\\
26500	2412.79171464329\\
26550	2430.5034435065\\
26600	2366.20316766101\\
26650	2254.56394055245\\
26700	2243.47116185022\\
26750	1997.25777332798\\
26800	1870.78584632388\\
26850	1756.73760861586\\
26900	1657.81630839533\\
26950	1613.59640731759\\
27000	1546.2562029821\\
27050	1450.23147530308\\
27100	1385.75055126956\\
27150	1303.13731833265\\
27200	1258.39993462102\\
27250	1226.29409931323\\
27300	1178.95631785334\\
27350	1137.42047659262\\
27400	1093.66691891128\\
27450	1052.0246324382\\
27500	1012.70732565916\\
27550	976.688522446739\\
27600	945.710210956559\\
27650	918.725468585921\\
27700	896.793038758102\\
27750	876.871346384684\\
27800	858.93437791213\\
27850	843.16569633005\\
27900	830.993662603744\\
27950	819.408898264326\\
28000	808.332895570865\\
28050	799.662608164738\\
28100	789.510287960767\\
28150	778.940919484518\\
28200	766.638461410498\\
28250	755.723957795201\\
28300	744.314870546047\\
28350	733.019667921332\\
28400	721.512549247131\\
28450	710.793785235138\\
28500	700.0532755248\\
28550	688.751740711624\\
28600	678.964331765307\\
28650	667.785578117391\\
28700	657.510948246482\\
28750	647.418367505468\\
28800	637.979280840731\\
28850	628.357521289791\\
28900	618.993041207978\\
28950	609.067357055935\\
29000	599.389964569779\\
29050	589.368856791657\\
29100	579.691777826022\\
29150	570.546145320936\\
29200	560.46089044417\\
29250	549.85936527987\\
29300	539.19179493895\\
29350	528.634065832075\\
29400	519.637584139587\\
29450	510.362012992041\\
29500	500.973196492574\\
29550	492.321637773875\\
29600	482.900882741765\\
29650	474.065052186591\\
29700	464.584559538903\\
29750	454.649654339722\\
29800	444.761352618619\\
29850	435.214303603433\\
29900	425.66967522583\\
29950	414.24357362859\\
30000	404.528093636402\\
30050	394.539920101001\\
30100	385.611260190079\\
30150	377.423633704513\\
30200	369.515379756208\\
30250	362.13525515403\\
30300	354.940541077766\\
30350	348.067720715414\\
30400	341.358838731557\\
30450	335.244461557689\\
30500	329.575061603057\\
30550	323.974305379746\\
30600	316.65445146994\\
30650	311.639976257661\\
30700	306.551151120688\\
30750	301.627876994788\\
30800	297.146521392909\\
30850	292.770679828066\\
30900	288.353935824816\\
30950	284.069285109251\\
31000	279.887510651553\\
31050	276.649564373005\\
31100	273.65558911879\\
31150	271.069940590037\\
31200	268.86668333009\\
31250	267.275644184486\\
31300	266.052465757993\\
31350	264.676083451912\\
31400	263.861192474704\\
31450	263.044686929417\\
31500	262.092104500227\\
31550	261.24782906305\\
31600	260.199404822035\\
31650	259.453424873111\\
31700	258.719325245236\\
31750	257.841593877512\\
31800	257.099843432688\\
31850	256.940926793408\\
31900	257.099922845794\\
31950	257.240093907253\\
32000	257.226586761196\\
32050	257.599102249318\\
32100	257.568661943928\\
32150	257.182026549031\\
32200	259.025098308776\\
32250	258.241873763294\\
32300	257.525414881239\\
32350	256.752260098537\\
32400	255.786870759956\\
32450	254.84120406124\\
32500	254.362525460114\\
32550	253.935409016981\\
32600	256.566404574392\\
32650	256.167438778551\\
32700	255.216097240478\\
32750	254.472457322579\\
32800	253.435679341415\\
32850	252.542047976753\\
32900	251.84152662852\\
32950	251.124994692479\\
33000	250.602541280381\\
33050	250.044720890766\\
33100	249.500643661803\\
33150	249.018555316083\\
33200	248.288471466097\\
33250	247.806176942721\\
33300	247.930394100563\\
33350	248.343478467974\\
33400	248.71551893326\\
33450	248.922142013408\\
33500	249.389250636994\\
33550	249.747206904292\\
33600	249.855369726925\\
33650	250.365930940264\\
33700	251.141955920259\\
33750	252.047601187016\\
33800	252.969393029726\\
33850	253.894464623645\\
33900	255.118109640493\\
33950	256.138374668595\\
34000	257.488338199954\\
34050	258.756299957544\\
34100	260.199719100763\\
34150	261.008836505805\\
34200	261.806528094465\\
34250	262.486309842527\\
34300	262.914672603407\\
34350	263.162524781352\\
34400	263.370955831975\\
34450	263.165077583243\\
34500	263.275536633014\\
34550	263.130328132171\\
34600	262.929801491987\\
34650	262.744132721721\\
34700	262.281943809878\\
34750	261.371183584915\\
34800	260.469532262894\\
34850	259.502609019248\\
34900	258.658640779335\\
34950	257.676485170352\\
35000	256.51653263415\\
35050	255.764273458175\\
35100	254.665074905644\\
35150	253.710094464524\\
35200	252.81519465046\\
35250	252.086670185879\\
35300	251.180783157489\\
35350	250.476098733191\\
35400	249.58893820922\\
35450	248.501983047169\\
35500	247.536743555289\\
35550	246.618186828141\\
35600	245.881526174059\\
35650	245.281310619161\\
35700	244.980544615441\\
35750	244.645872189881\\
35800	244.339501517839\\
35850	244.14657936808\\
35900	244.067142645624\\
35950	243.908185829756\\
36000	243.646940280218\\
36050	243.431613310831\\
36100	242.897252882499\\
36150	242.670833212573\\
36200	242.274113257121\\
36250	241.854213205773\\
36300	241.513777468085\\
36350	241.434306217641\\
36400	241.240199068876\\
36450	241.513777468085\\
36500	241.581460255135\\
36550	241.637170188393\\
36600	242.005859481039\\
36650	242.568325408689\\
36700	243.021911173208\\
36750	243.679697214453\\
36800	244.270472428463\\
36850	245.042406846661\\
36900	245.438362517631\\
36950	246.072853115128\\
37000	246.708836563342\\
37050	247.451160624934\\
37100	248.216667981496\\
37150	249.045361199056\\
37200	249.679501393373\\
37250	250.282581065863\\
37300	250.562220354052\\
37350	250.89215041402\\
37400	251.085864485683\\
37450	251.27573386641\\
37500	251.550723370882\\
37550	251.435530565229\\
37600	251.47547235757\\
37650	251.583496592342\\
37700	251.506115957204\\
37750	251.770546614766\\
37800	251.757189232474\\
37850	252.052876588949\\
37900	252.416609654706\\
37950	252.735402117433\\
38000	252.87158418737\\
38050	253.076512192268\\
38100	253.087436736934\\
38150	253.35018995895\\
38200	256.823075585622\\
38250	263.610698222151\\
38300	265.765788879268\\
38350	259.910610463375\\
38400	255.370725054268\\
38450	254.178865632269\\
38500	253.462737154836\\
38550	252.611965452919\\
38600	252.802624636102\\
38650	252.167533720448\\
38700	249.332049441442\\
38750	248.114724536987\\
38800	246.356099135848\\
38850	244.188907885174\\
38900	242.754742755825\\
38950	241.708801450828\\
39000	240.008999194716\\
39050	236.048610192976\\
39100	231.677192384669\\
39150	227.667541391024\\
39200	224.069652440273\\
39250	221.195520398611\\
39300	218.357301710074\\
};
%\addlegendentry{Pyranometer};

\end{axis}
\end{tikzpicture}%

==> fig/II_cur.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.952\matlabfigurewidth,
height=0.651\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=30000,
xlabel={Time [s]},
ymin=0,
ymax=7000,
ylabel={$\text{P}_{\text{DC}}\text{ [W]}$},
axis background/.style={fill=white},
legend style={at={(0.749,0.822)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	111.551991766871\\
50	166.135422364993\\
100	194.807411404151\\
150	211.638723166181\\
200	222.103037221519\\
250	228.375486529771\\
300	233.096557290119\\
350	236.8189638713\\
400	240.022714151397\\
450	242.724412198043\\
500	245.357101193472\\
550	247.972732853593\\
600	250.787554131518\\
650	253.518345259794\\
700	256.371752354571\\
750	259.256395183998\\
800	262.411797999454\\
850	265.200615776452\\
900	268.505958030053\\
950	271.590642623524\\
1000	274.618671249882\\
1050	277.882676542208\\
1100	281.374707757895\\
1150	284.742761287433\\
1200	288.132715965842\\
1250	291.267720183754\\
1300	293.102320607742\\
1350	295.498601365678\\
1400	297.452733600036\\
1450	299.559005963906\\
1500	301.748238718808\\
1550	303.151849304117\\
1600	304.928324667492\\
1650	307.447204636832\\
1700	309.20229601774\\
1750	311.571079322844\\
1800	313.957008778966\\
1850	317.067682386693\\
1900	319.748504187355\\
1950	321.888575947372\\
2000	324.566066288203\\
2050	326.62609055958\\
2100	328.980257431295\\
2150	331.539971942839\\
2200	334.770840828559\\
2250	337.652200264331\\
2300	340.585415250168\\
2350	343.683945650852\\
2400	346.906035634695\\
2450	349.271443514012\\
2500	352.93552496661\\
2550	356.855626223067\\
2600	360.692570681183\\
2650	364.539843045415\\
2700	368.75469850111\\
2750	373.757635779004\\
2800	377.686020631765\\
2850	383.122049428186\\
2900	388.237502440614\\
2950	392.906626605929\\
3000	399.153496604206\\
3050	404.680335182088\\
3100	410.70304214515\\
3150	416.955790575408\\
3200	423.102846671874\\
3250	429.160786941785\\
3300	436.495681245171\\
3350	444.800260575285\\
3400	451.567825112406\\
3450	459.10960847966\\
3500	467.931495186009\\
3550	476.47024937081\\
3600	485.202977000842\\
3650	492.976731879219\\
3700	502.049853865445\\
3750	511.114481519056\\
3800	519.646553727508\\
3850	529.108434825779\\
3900	538.026707216705\\
3950	546.954553479685\\
4000	554.719261483877\\
4050	564.164533162698\\
4100	572.861030923017\\
4150	583.14397330188\\
4200	593.972218533819\\
4250	603.584164324219\\
4300	615.596513222842\\
4350	626.077631444495\\
4400	636.429805163017\\
4450	649.547180009459\\
4500	660.055918028458\\
4550	670.809510669885\\
4600	682.505825165896\\
4650	693.975265156\\
4700	707.835905431255\\
4750	719.673471082174\\
4800	733.154194970312\\
4850	746.52149675359\\
4900	759.925374961869\\
4950	776.344206454883\\
5000	792.012310076609\\
5050	807.738535243758\\
5100	824.560841084026\\
5150	840.866449555931\\
5200	856.849757562335\\
5250	872.834865543907\\
5300	890.13582525793\\
5350	907.273488179987\\
5400	926.664543404341\\
5450	948.413572202337\\
5500	968.914794928724\\
5550	992.187065683594\\
5600	1018.8299944562\\
5650	1046.24974493129\\
5700	1073.23563616126\\
5750	1098.54734647051\\
5800	1122.93067560934\\
5850	1150.46010710096\\
5900	1173.83857707529\\
5950	1192.06141172056\\
6000	1205.38836024701\\
6050	1215.45044373806\\
6100	1217.82814867691\\
6150	1215.37277751132\\
6200	1206.92485021415\\
6250	1204.54803915625\\
6300	1203.79983764864\\
6350	1203.63949534527\\
6400	1210.51238616857\\
6450	1221.60076198919\\
6500	1231.29053938939\\
6550	1254.77626939108\\
6600	1274.21370560315\\
6650	1297.00256813692\\
6700	1328.56192204841\\
6750	1363.87816277472\\
6800	1404.24721339378\\
6850	1442.3727838112\\
6900	1471.25063407312\\
6950	1499.29214426844\\
7000	1528.82795371782\\
7050	1545.94521344784\\
7100	1573.03570183297\\
7150	1612.17501698446\\
7200	1652.95557177794\\
7250	1684.55330743954\\
7300	1703.81920075521\\
7350	1715.35050087623\\
7400	1722.19467944883\\
7450	1738.67946743172\\
7500	1772.01301478766\\
7550	1813.78480980354\\
7600	1863.17006581228\\
7650	1938.81110761327\\
7700	2014.89899011709\\
7750	2089.43953492812\\
7800	2171.71367306113\\
7850	2259.22623212796\\
7900	2326.87567164949\\
7950	2346.41609113842\\
8000	2322.60734487741\\
8050	2264.61834249556\\
8100	2202.13943956415\\
8150	2150.43636777625\\
8200	2074.44042893157\\
8250	1981.49817696846\\
8300	1869.76673868527\\
8350	1763.21933906588\\
8400	1671.39916044713\\
8450	1594.36321547728\\
8500	1530.25958621424\\
8550	1478.83697337501\\
8600	1439.77621593126\\
8650	1411.23195402816\\
8700	1389.68523115712\\
8750	1377.75562139831\\
8800	1367.93360421478\\
8850	1360.73790618984\\
8900	1356.21933751997\\
8950	1354.107150057\\
9000	1356.55431722402\\
9050	1361.99863114593\\
9100	1367.63627722797\\
9150	1374.59327071312\\
9200	1382.87177442358\\
9250	1397.15012077176\\
9300	1415.79859084745\\
9350	1436.46464896768\\
9400	1453.30608734235\\
9450	1480.55657128898\\
9500	1511.57861253701\\
9550	1541.83443214844\\
9600	1568.57598687871\\
9650	1580.30843628238\\
9700	1586.54501688201\\
9750	1575.16069749359\\
9800	1566.96426540919\\
9850	1548.95768532223\\
9900	1525.44248956333\\
9950	1513.75898282021\\
10000	1514.62974165848\\
10050	1519.99716791935\\
10100	1523.09640916766\\
10150	1520.42231969108\\
10200	1526.35257657222\\
10250	1532.64860255477\\
10300	1521.42587019412\\
10350	1499.31154543069\\
10400	1473.51343823144\\
10450	1450.58206548875\\
10500	1428.84180957822\\
10550	1406.63724246832\\
10600	1386.55707701676\\
10650	1369.17655696805\\
10700	1353.66671805525\\
10750	1340.85880975054\\
10800	1332.24836118281\\
10850	1324.16401834762\\
10900	1314.90940962597\\
10950	1305.89350709436\\
11000	1297.306058128\\
11050	1287.61583887736\\
11100	1281.41886024378\\
11150	1278.30733583612\\
11200	1275.51665439447\\
11250	1274.00655506816\\
11300	1274.6834265717\\
11350	1277.98256478825\\
11400	1284.77582969431\\
11450	1291.04690286001\\
11500	1299.99759004018\\
11550	1315.33682606028\\
11600	1327.14853883592\\
11650	1338.03388865262\\
11700	1336.12124677912\\
11750	1325.50780863204\\
11800	1313.54277716319\\
11850	1306.20755526236\\
11900	1304.53009112755\\
11950	1306.82455982017\\
12000	1316.39602965285\\
12050	1326.15537087641\\
12100	1343.73188864017\\
12150	1360.51577758461\\
12200	1373.77355366109\\
12250	1383.94878027878\\
12300	1393.919819312\\
12350	1405.71563113941\\
12400	1424.29077871808\\
12450	1443.7141788612\\
12500	1468.17966132335\\
12550	1501.46447250221\\
12600	1539.75960083667\\
12650	1599.95870845716\\
12700	1738.99710437982\\
12750	1761.63768320976\\
12800	1764.68766365713\\
12850	1819.27331158712\\
12900	1813.26219476351\\
12950	1830.75597314714\\
13000	1974.12463984626\\
13050	2143.8781267371\\
13100	2292.388245203\\
13150	2408.02901165474\\
13200	2472.20670607332\\
13250	2562.65318933705\\
13300	2608.62952168672\\
13350	2693.83451643894\\
13400	2813.78779510361\\
13450	2904.55031417674\\
13500	2922.07331450106\\
13550	2795.132296994\\
13600	2577.0847125752\\
13650	2379.91848024721\\
13700	2229.56927252167\\
13750	2116.6160396551\\
13800	2038.49612646256\\
13850	1986.51401119723\\
13900	1960.50135436284\\
13950	1956.23104576959\\
14000	1963.11030128292\\
14050	1975.05824993044\\
14100	2000.33578556263\\
14150	2020.25022488892\\
14200	2025.32396584552\\
14250	2034.75165122044\\
14300	2036.77871741145\\
14350	2058.6435768761\\
14400	2183.42776502049\\
14450	2351.95760778863\\
14500	2511.548057\\
14550	2611.85897773403\\
14600	2846.69811312136\\
14650	3002.10729968587\\
14700	3243.40245673356\\
14750	3475.20255215008\\
14800	3558.17853717873\\
14850	3486.8518161087\\
14900	3378.01489440482\\
14950	3443.87731094939\\
15000	3473.58007230138\\
15050	3625.47939708717\\
15100	3612.4351473881\\
15150	3489.83776931445\\
15200	3459.86915431521\\
15250	3343.02115998758\\
15300	3350.36584326503\\
15350	3411.79166259604\\
15400	3477.859849175\\
15450	3520.06641204354\\
15500	3712.63085614249\\
15550	3917.81967640443\\
15600	3902.49331951083\\
15650	3904.55292699244\\
15700	4121.83955219504\\
15750	4352.78702820869\\
15800	4475.34391181807\\
15850	4440.91906354386\\
15900	4331.79311199643\\
15950	4215.09837326309\\
16000	4114.55382096484\\
16050	3962.18669385385\\
16100	3881.66263372923\\
16150	3854.74957312719\\
16200	3876.64533208689\\
16250	3931.34668278507\\
16300	4049.19072306145\\
16350	4129.89381263606\\
16400	4168.36165263284\\
16450	4200.4572127365\\
16500	4207.49196080531\\
16550	4142.09901577707\\
16600	3974.07102656689\\
16650	3888.60901705663\\
16700	3792.09431278699\\
16750	3741.12389746069\\
16800	3745.49947188242\\
16850	3785.09264579559\\
16900	3899.76140589065\\
16950	4145.47839801753\\
17000	4187.71769018611\\
17050	3954.09579291037\\
17100	3740.90560392583\\
17150	3703.3178156269\\
17200	3799.70271723463\\
17250	3935.93602885139\\
17300	4175.53411309477\\
17350	4256.79020069961\\
17400	4629.85715807741\\
17450	4860.19847956965\\
17500	4985.1669110795\\
17550	4886.24957955071\\
17600	4717.10715609277\\
17650	4634.0449284849\\
17700	4724.51197854958\\
17750	4951.91829190855\\
17800	5121.17869848114\\
17850	4977.93706513358\\
17900	5024.05270887859\\
17950	5179.94262602533\\
18000	5404.47611193977\\
18050	5507.65165369456\\
18100	5494.37387224171\\
18150	5424.59961705837\\
18200	5438.60548585902\\
18250	5550.72483700999\\
18300	5539.98620086155\\
18350	5461.07058105298\\
18400	5329.17421181645\\
18450	5136.93771342095\\
18500	4903.66367054405\\
18550	4678.62839364252\\
18600	4377.43575818417\\
18650	4214.04274871283\\
18700	4166.06234105064\\
18750	4116.12199527234\\
18800	4052.12004781164\\
18850	4019.35654073682\\
18900	4062.8249056261\\
18950	4093.93857670164\\
19000	4137.52628626093\\
19050	4106.34381255756\\
19100	4128.74172601665\\
19150	4003.97924701015\\
19200	3846.82665738424\\
19250	3650.79012948921\\
19300	3497.80372149807\\
19350	3419.89435135843\\
19400	3699.13263102797\\
19450	4074.9700646914\\
19500	4315.19315713637\\
19550	4472.43823820294\\
19600	4465.04730979001\\
19650	4338.6139040757\\
19700	4296.62977855565\\
19750	4310.35315227207\\
19800	4291.53117275376\\
19850	4219.81700362492\\
19900	4117.57867171253\\
19950	3972.29902002184\\
20000	3795.12838639896\\
20050	3598.32939039477\\
20100	3383.36480967587\\
20150	3124.62288420188\\
20200	2862.06186713663\\
20250	2631.09063856938\\
20300	2433.30971809659\\
20350	2275.9604537923\\
20400	2146.53069314265\\
20450	2041.3283950578\\
20500	1960.31929300495\\
20550	1888.57919144084\\
20600	1830.03257840094\\
20650	1780.91372503206\\
20700	1739.5560128372\\
20750	1705.10980442348\\
20800	1676.87708890475\\
20850	1652.67849159432\\
20900	1631.84557675238\\
20950	1614.23606186572\\
21000	1599.04288486826\\
21050	1587.75233632715\\
21100	1578.85157065806\\
21150	1569.55217302848\\
21200	1561.78007021669\\
21250	1554.58200779516\\
21300	1547.67268665563\\
21350	1542.03373366974\\
21400	1538.60703153493\\
21450	1533.56328104163\\
21500	1530.2880578107\\
21550	1526.83029216578\\
21600	1522.99084892493\\
21650	1520.97504422463\\
21700	1518.48031382012\\
21750	1518.95991126541\\
21800	1518.2084003045\\
21850	1518.77955255211\\
21900	1518.65110117705\\
21950	1521.11457363503\\
22000	1523.94998740292\\
22050	1527.83245663931\\
22100	1531.57317385761\\
22150	1537.74281627014\\
22200	1544.25271389544\\
22250	1548.54645744254\\
22300	1556.13630932693\\
22350	1566.45272102716\\
22400	1577.29816508818\\
22450	1589.70400597684\\
22500	1605.90266335924\\
22550	1624.33121635238\\
22600	1648.98384239689\\
22650	1679.55912615154\\
22700	1727.29750959236\\
22750	1825.6517322005\\
22800	2012.55675014753\\
22850	2283.44383319912\\
22900	2604.43920683163\\
22950	2942.84892340965\\
23000	3341.86339947993\\
23050	3780.36051311582\\
23100	4202.83771197004\\
23150	4593.74347748391\\
23200	4922.48922030797\\
23250	5199.54805927081\\
23300	5380.92406092877\\
23350	5479.35506843474\\
23400	5527.18816312102\\
23450	5555.42395336168\\
23500	5612.94016070019\\
23550	5627.68170437279\\
23600	5626.90230238746\\
23650	5610.94660441611\\
23700	5557.99350999698\\
23750	5475.54390462655\\
23800	5238.37818059071\\
23850	4801.92108140845\\
23900	4380.78305605168\\
23950	3946.57696701163\\
24000	3536.0345715238\\
24050	3194.77451660994\\
24100	2891.16739008236\\
24150	2635.61498599798\\
24200	2426.13918732766\\
24250	2251.70773700756\\
24300	2081.73522449771\\
24350	1943.04280492894\\
24400	1834.38138737067\\
24450	1752.96072579286\\
24500	1692.85364224078\\
24550	1649.28603267977\\
24600	1620.12564347711\\
24650	1607.6860023104\\
24700	1624.64480875806\\
24750	1677.16761959855\\
24800	1757.53340883186\\
24850	1856.08165493372\\
24900	1925.04130295878\\
24950	2093.34161056751\\
25000	2290.94160713739\\
25050	2523.5295381875\\
25100	2731.3506329536\\
25150	2911.17741547402\\
25200	3080.32702351007\\
25250	3208.01803539626\\
25300	3259.58519548581\\
25350	3234.35837798682\\
25400	3149.69608202923\\
25450	3102.29443636854\\
25500	3083.66753310431\\
25550	3062.44387368833\\
25600	3039.03523470399\\
25650	3018.19262843305\\
25700	2986.29425704356\\
25750	2953.44074820952\\
25800	2905.86094140326\\
25850	2833.750895193\\
25900	2767.25688687048\\
25950	2699.844180315\\
26000	2617.79410475789\\
26050	2512.98164768615\\
26100	2412.01298507068\\
26150	2314.89286728816\\
26200	2225.71261536072\\
26250	2145.83273636929\\
26300	2079.25347293008\\
26350	2026.65398089722\\
26400	1989.65978301142\\
26450	2010.04939077777\\
26500	2064.15048387147\\
26550	2118.54701444051\\
26600	2158.45107379417\\
26650	2144.99998673891\\
26700	2138.55387305856\\
26750	2081.49263345103\\
26800	1999.79919057129\\
26850	1909.96722712045\\
26900	1813.19394243482\\
26950	1729.531049839\\
27000	1652.21667118335\\
27050	1571.4640187954\\
27100	1496.21819762057\\
27150	1419.82977509044\\
27200	1349.00748889816\\
27250	1286.62562996857\\
27300	1232.41146036296\\
27350	1182.16113751148\\
27400	1134.74243855682\\
27450	1089.96001778125\\
27500	1045.78066265312\\
27550	1006.91817188447\\
27600	969.498808224559\\
27650	934.883226854506\\
27700	903.940056860795\\
27750	874.932133880569\\
27800	849.039079853202\\
27850	826.0477144258\\
27900	807.154752318274\\
27950	789.725671388013\\
28000	774.959485692857\\
28050	763.786607960292\\
28100	751.152037081779\\
28150	740.001978107437\\
28200	728.413654379373\\
28250	718.119028112971\\
28300	707.519027097298\\
28350	697.822320099632\\
28400	687.470750902088\\
28450	677.71143599761\\
28500	668.395269386008\\
28550	658.987812981728\\
28600	649.701893693629\\
28650	640.093119329448\\
28700	631.39272032182\\
28750	622.880086785132\\
28800	613.871999309718\\
28850	605.056319204007\\
28900	597.297900482727\\
28950	588.89288814636\\
29000	580.849492300358\\
29050	572.837948314728\\
29100	564.971825510484\\
29150	557.498241217649\\
29200	550.721387513676\\
29250	542.936232612083\\
29300	535.739572270764\\
29350	496.344990831967\\
29400	456.031956230618\\
29450	425.686313558929\\
29500	403.59280406566\\
29550	387.170375548306\\
29600	374.767764233158\\
29650	365.392370986756\\
29700	357.800556921262\\
29750	351.426191864972\\
29800	345.702973307622\\
29850	340.415229434119\\
29900	335.451929654651\\
29950	330.278076075605\\
30000	325.500586544971\\
30050	320.903330489283\\
30100	316.182208792735\\
30150	311.317171676543\\
30200	306.462836337967\\
30250	302.211931315283\\
30300	298.471967454984\\
30350	294.954339225531\\
30400	291.204108589674\\
30450	287.542739048867\\
30500	284.14550660812\\
30550	281.086441106262\\
30600	278.075862958517\\
30650	274.874960772157\\
30700	272.091106095579\\
30750	269.702856416438\\
30800	267.476225471095\\
30850	265.213260939519\\
30900	263.155379310669\\
30950	261.148696082267\\
31000	259.221025874535\\
31050	257.700499021255\\
31100	243.414507222103\\
31150	176.000851460108\\
31200	128.107033152932\\
31250	94.1508316760624\\
31300	70.090844429393\\
31350	52.5979847596607\\
31400	39.5674939501913\\
31450	29.7555096859617\\
31500	23.1421486555695\\
31550	18.7674361833878\\
31600	15.9691200996252\\
31650	14.2537932070147\\
31700	13.2065861048643\\
31750	12.6000774835312\\
31800	12.2436527145754\\
31850	12.0545546252554\\
31900	11.9698648027968\\
31950	11.9195168361313\\
32000	11.9014106845302\\
32050	11.91744864485\\
32100	11.9328310844004\\
32150	11.9613332245973\\
32200	11.990817980083\\
32250	12.0107849170328\\
32300	12.0229138224187\\
32350	12.035121459751\\
32400	12.0630403175\\
32450	12.0787568535244\\
32500	12.0989019175561\\
32550	12.0994152600369\\
32600	12.1015902364339\\
32650	12.1095184130373\\
32700	12.0964394362932\\
32750	12.0974336627636\\
32800	12.0768636909303\\
32850	12.0837927117019\\
32900	12.0960279013803\\
32950	12.0944291986849\\
33000	12.1083349065138\\
33050	12.1095935631419\\
33100	12.1097764602263\\
33150	12.1101216314739\\
33200	12.1111970522668\\
33250	12.0987548154199\\
33300	12.1039860886725\\
33350	12.1151706944668\\
33400	12.1110964559413\\
33450	12.1065620817022\\
33500	12.12601751792\\
33550	12.1292956193438\\
33600	12.1401334813367\\
33650	12.1359408925081\\
33700	12.1644478094624\\
33750	12.1716076761342\\
33800	12.1730175279313\\
33850	12.170267622936\\
33900	12.1762753623185\\
33950	12.1743509904538\\
34000	12.1754104445346\\
34050	12.176125999568\\
34100	12.1818361925264\\
34150	12.1602037988888\\
34200	12.1637733131159\\
34250	12.1493277269256\\
34300	12.1447357084996\\
34350	12.1443380116928\\
34400	12.1337129473493\\
34450	12.1064929477119\\
34500	12.1105955188815\\
34550	12.1020583255878\\
34600	12.0955680776572\\
34650	12.1000012082942\\
34700	12.0952773672381\\
34750	12.0855982722189\\
34800	12.0643889048496\\
34850	12.0577728046719\\
34900	12.0504404137552\\
34950	12.0431711123303\\
35000	12.0359518691034\\
35050	12.03508071677\\
35100	12.0240521242774\\
35150	12.0321408727093\\
35200	12.022161725111\\
35250	12.0334686558754\\
35300	12.0220180416644\\
35350	12.0277517110511\\
35400	12.0359885503759\\
35450	12.0229667290601\\
35500	12.0258782424778\\
35550	12.0222114220454\\
35600	12.0137715979032\\
35650	11.9985730010061\\
35700	12.0003445718412\\
35750	11.9961273755891\\
35800	11.9922917765129\\
35850	11.9944214031755\\
35900	11.992118297697\\
35950	11.9972205617378\\
36000	11.9794979610321\\
36050	11.9878751322687\\
36100	11.9717557596057\\
36150	11.977095617827\\
36200	11.9874318117651\\
36250	11.9869198501877\\
36300	11.9874174497431\\
36350	11.9853252012683\\
36400	11.9684581245406\\
36450	11.9855327053382\\
36500	11.9772806217655\\
36550	11.9664136667941\\
36600	11.9649169213896\\
36650	11.9725556358595\\
36700	11.9693301105649\\
36750	11.9665146923507\\
36800	11.972293722909\\
36850	11.9767202312464\\
36900	11.9657774847801\\
36950	11.9603584176174\\
37000	11.9620445093924\\
37050	11.9568057464376\\
37100	11.9538638416904\\
37150	11.9552233340991\\
37200	11.9480121784747\\
37250	11.9561112741091\\
37300	11.9388133432496\\
37350	11.9429117228255\\
37400	11.9461923619698\\
37450	11.9346275004029\\
37500	11.9438217523956\\
37550	11.9365088993629\\
37600	11.9358324032092\\
37650	11.9384115692923\\
37700	11.9470328764758\\
37750	11.9631982699362\\
37800	11.9531199111721\\
37850	11.9562069760065\\
37900	11.959748881217\\
37950	11.9661867632333\\
38000	11.9661070426692\\
38050	11.9710541382246\\
38100	11.9679140988872\\
38150	11.9854726655424\\
38200	11.9850156866234\\
38250	11.9898888446187\\
38300	11.9980057964548\\
38350	12.0058391827615\\
38400	11.9999396482031\\
38450	12.0040641801075\\
38500	12.0186100435047\\
38550	12.0144403874548\\
38600	12.0304997175426\\
38650	12.0280507608994\\
38700	12.0129568781942\\
38750	12.0309015279397\\
38800	12.0296596857089\\
38850	12.0259956777791\\
38900	12.0429887530751\\
38950	12.0485506129205\\
39000	12.0401682661167\\
39050	12.0392306941362\\
39100	12.0461122407169\\
39150	12.0563459274328\\
39200	12.0579982048348\\
39250	12.0666746429018\\
39300	12.0697817295738\\
};
\addlegendentry{II};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	113.38\\
50	114.06\\
100	114.5\\
150	115.53\\
200	117.7\\
250	119.94\\
300	122.6\\
350	124.84\\
400	128.855\\
450	133.02\\
500	136.715\\
550	141.52\\
600	146.3\\
650	150.37\\
700	154.01\\
750	159.77\\
800	165.11\\
850	169.39\\
900	174.08\\
950	178.47\\
1000	182.14\\
1050	189.7\\
1100	194.91\\
1150	201.27\\
1200	206.75\\
1250	208.74\\
1300	208.79\\
1350	211.41\\
1400	214.64\\
1450	218.64\\
1500	221.1\\
1550	224.165\\
1600	227.18\\
1650	231.16\\
1700	234.87\\
1750	239.23\\
1800	243.9\\
1850	247.42\\
1900	251.52\\
1950	253.92\\
2000	258.05\\
2050	260.78\\
2100	265.37\\
2150	269.16\\
2200	272.42\\
2250	276.57\\
2300	281.11\\
2350	285.46\\
2400	289.57\\
2450	294.82\\
2500	300.1\\
2550	306.1\\
2600	311.43\\
2650	317.68\\
2700	323.96\\
2750	330.61\\
2800	337.23\\
2850	345.82\\
2900	352.78\\
2950	360.7\\
3000	368.955\\
3050	377.19\\
3100	385.85\\
3150	395.11\\
3200	404.62\\
3250	413.97\\
3300	424.02\\
3350	434.07\\
3400	441.33\\
3450	452.2\\
3500	462.06\\
3550	473.11\\
3600	484.51\\
3650	494.9\\
3700	507.09\\
3750	519.19\\
3800	531.69\\
3850	543.09\\
3900	554.78\\
3950	566.58\\
4000	578.935\\
4050	591.83\\
4100	604.75\\
4150	618.17\\
4200	630.3\\
4250	644.14\\
4300	656.76\\
4350	670.61\\
4400	683.74\\
4450	682.38\\
4500	698.24\\
4550	711.58\\
4600	726.12\\
4650	740.92\\
4700	754.43\\
4750	769.5\\
4800	785.155\\
4850	801.96\\
4900	821.255\\
4950	841.87\\
5000	859.8\\
5050	876.54\\
5100	896.12\\
5150	914.41\\
5200	933.45\\
5250	952.55\\
5300	973.64\\
5350	999.65\\
5400	1023.05\\
5450	1047.72\\
5500	1072.17\\
5550	1103.4\\
5600	1144.35\\
5650	1176.16\\
5700	1201.11\\
5750	1221.62\\
5800	1256.04\\
5850	1293.11\\
5900	1290.33\\
5950	1289.81\\
6000	1294.97\\
6050	1300.49\\
6100	1264.74\\
6150	1236.32\\
6200	1235.79\\
6250	1243.05\\
6300	1254.82\\
6350	1267.62\\
6400	1281.92\\
6450	1302.53\\
6500	1342.27\\
6550	1380.86\\
6600	1388.31\\
6650	1452.23\\
6700	1499.48\\
6750	1551.24\\
6800	1602.905\\
6850	1619.7\\
6900	1630.73\\
6950	1667.02\\
7000	1668.04\\
7050	1685.6\\
7100	1752.09\\
7150	1823.52\\
7200	1839.33\\
7250	1835.82\\
7300	1818.85\\
7350	1811.89\\
7400	1818.82\\
7450	1893.79\\
7500	1983.41\\
7550	2020.84\\
7600	2147.2\\
7650	2282.35\\
7700	2329.04\\
7750	2421.15\\
7800	2534.12\\
7850	2619.955\\
7900	2531.89\\
7950	2446.38\\
8000	2269.08\\
8050	2125.28\\
8100	2114.84\\
8150	2029.12\\
8200	1850.55\\
8250	1704.9\\
8300	1581.92\\
8350	1517.19\\
8400	1465.88\\
8450	1429.73\\
8500	1405.36\\
8550	1394.17\\
8600	1390.41\\
8650	1388.76\\
8700	1391.33\\
8750	1396.1\\
8800	1394.16\\
8850	1397.17\\
8900	1401.66\\
8950	1412.63\\
9000	1427.74\\
9050	1435.92\\
9100	1446.23\\
9150	1456.93\\
9200	1474.34\\
9250	1518.54\\
9300	1545.23\\
9350	1564.33\\
9400	1586.5\\
9450	1658.25\\
9500	1674.56\\
9550	1716.38\\
9600	1692.01\\
9650	1692.48\\
9700	1634.88\\
9750	1609.22\\
9800	1591.48\\
9850	1537.87\\
9900	1516.52\\
9950	1587.92\\
10000	1590.46\\
10050	1602.88\\
10100	1590.61\\
10150	1576.34\\
10200	1639.2\\
10250	1598.52\\
10300	1525.01\\
10350	1486.69\\
10400	1453.39\\
10450	1435.54\\
10500	1414.08\\
10550	1392.11\\
10600	1381.22\\
10650	1371.84\\
10700	1364.46\\
10750	1364.55\\
10800	1361.74\\
10850	1353.78\\
10900	1346.2\\
10950	1336.83\\
11000	1327.065\\
11050	1321.18\\
11100	1317.94\\
11150	1318.47\\
11200	1323.41\\
11250	1325.56\\
11300	1336.71\\
11350	1354.135\\
11400	1367.58\\
11450	1370.47\\
11500	1405\\
11550	1415.42\\
11600	1422.24\\
11650	1409.3\\
11700	1371.68\\
11750	1343.1\\
11800	1344.68\\
11850	1349.24\\
11900	1366.07\\
11950	1376.43\\
12000	1413.31\\
12050	1420.23\\
12100	1477.68\\
12150	1467.35\\
12200	1474.89\\
12250	1476.525\\
12300	1488.99\\
12350	1516.05\\
12400	1547.05\\
12450	1579.58\\
12500	1622.81\\
12550	1685.99\\
12600	1745.16\\
12650	2132.14\\
12700	2011.04\\
12750	1888.14\\
12800	1983.695\\
12850	2145.24\\
12900	1902.6\\
12950	2276.82\\
13000	2943.78\\
13050	2790.11\\
13100	3087.88\\
13150	2913.88\\
13200	2958.97\\
13250	3021.69\\
13300	3021.46\\
13350	3440.21\\
13400	3598.64\\
13450	3482.09\\
13500	2959.65\\
13550	2372.78\\
13600	2061.51\\
13650	1974.35\\
13700	1954.38\\
13750	1950.75\\
13800	1973.09\\
13850	2031.85\\
13900	2090.91\\
13950	2157.69\\
14000	2196.69\\
14050	2260.66\\
14100	2353.57\\
14150	2244.09\\
14200	2273\\
14250	2251.46\\
14300	2276.07\\
14350	2389.32\\
14400	3186.77\\
14450	3121.05\\
14500	3161.215\\
14550	3270.5\\
14600	3790.69\\
14650	4080.825\\
14700	4192.81\\
14750	3811.57\\
14800	4120.78\\
14850	2984.9\\
14900	3411.29\\
14950	3642.57\\
15000	4195.02\\
15050	4491.53\\
15100	3536.21\\
15150	3465.675\\
15200	3427.65\\
15250	3249.43\\
15300	3765.01\\
15350	3921.645\\
15400	3811.1\\
15450	3906.15\\
15500	4884.05\\
15550	4254.34\\
15600	3949.26\\
15650	4721.81\\
15700	5006.26\\
15750	5076.9\\
15800	4839.59\\
15850	4349.05\\
15900	4020.86\\
15950	4073.46\\
16000	3750.92\\
16050	3662.99\\
16100	3797.42\\
16150	3911.7\\
16200	3951.65\\
16250	4197.24\\
16300	4424.41\\
16350	4330.67\\
16400	4134.83\\
16450	4307.45\\
16500	4076.94\\
16550	3642.97\\
16600	3598.72\\
16650	3638.32\\
16700	3649.86\\
16750	3684.32\\
16800	3780.35\\
16850	3988.5\\
16900	4246.14\\
16950	4961.1\\
17000	3794.67\\
17050	3180.46\\
17100	3408.76\\
17150	3848.03\\
17200	4064.95\\
17250	4441.71\\
17300	4294.15\\
17350	4667.43\\
17400	5648.88\\
17450	5630.69\\
17500	5051.43\\
17550	4375.58\\
17600	4243.21\\
17650	4929.03\\
17700	5138.32\\
17750	5687.67\\
17800	5095.64\\
17850	4171.84\\
17900	5167.54\\
17950	5407.61\\
18000	6087.51\\
18050	5154.22\\
18100	5547.42\\
18150	5557.33\\
18200	5659.88\\
18250	5593.64\\
18300	4996.59\\
18350	5128.1\\
18400	4709.57\\
18450	4442.95\\
18500	4292.51\\
18550	3752.665\\
18600	3643.3\\
18650	4088.54\\
18700	4037.93\\
18750	3959.66\\
18800	3952.245\\
18850	4109.79\\
18900	4304.9\\
18950	4197.44\\
19000	3838.21\\
19050	4650.42\\
19100	3897.73\\
19150	3750.76\\
19200	3387.12\\
19250	3133.64\\
19300	3191.76\\
19350	3404.12\\
19400	4874.48\\
19450	4906.18\\
19500	4872.37\\
19550	4716.76\\
19600	4216.88\\
19650	4053.05\\
19700	4262.27\\
19750	4297.22\\
19800	4128.16\\
19850	3776.08\\
19900	3709.87\\
19950	3490.06\\
20000	3272.1\\
20050	3036.31\\
20100	2691.99\\
20150	2347.94\\
20200	2142.75\\
20250	2011.65\\
20300	1939.025\\
20350	1892.37\\
20400	1855.15\\
20450	1819.89\\
20500	1790.72\\
20550	1763.42\\
20600	1737.63\\
20650	1715.02\\
20700	1696.71\\
20750	1682.27\\
20800	1669.75\\
20850	1662.13\\
20900	1654.67\\
20950	1647.04\\
21000	1640.08\\
21050	1634\\
21100	1628.585\\
21150	1624.305\\
21200	1621.01\\
21250	1616.38\\
21300	1611.58\\
21350	1606.84\\
21400	1603.2\\
21450	1599.67\\
21500	1597.1\\
21550	1596.46\\
21600	1594.68\\
21650	1595.37\\
21700	1592.34\\
21750	1595.96\\
21800	1599.45\\
21850	1602.18\\
21900	1605.42\\
21950	1611.11\\
22000	1616.3\\
22050	1623.25\\
22100	1630.77\\
22150	1637.91\\
22200	1646.65\\
22250	1655.75\\
22300	1666.88\\
22350	1679.82\\
22400	1694.18\\
22450	1713.95\\
22500	1738.57\\
22550	1772.91\\
22600	1820.09\\
22650	1890.03\\
22700	2027.86\\
22750	2382.08\\
22800	2848.31\\
22850	3378.26\\
22900	3729.88\\
22950	4180.58\\
23000	4765.65\\
23050	5201.95\\
23100	5567.02\\
23150	5712.46\\
23200	5909.06\\
23250	5921.76\\
23300	5907.93\\
23350	5888.48\\
23400	5752.82\\
23450	5751.97\\
23500	5743.13\\
23550	5701.48\\
23600	5664.6\\
23650	5612.255\\
23700	5408.13\\
23750	5049.56\\
23800	4248.665\\
23850	3415.17\\
23900	3018.09\\
23950	2494.84\\
24000	2345.26\\
24050	2183.21\\
24100	2035.44\\
24150	1960.6\\
24200	1917.88\\
24250	1762.01\\
24300	1659.6\\
24350	1627.32\\
24400	1611.86\\
24450	1605.34\\
24500	1606.78\\
24550	1617.6\\
24600	1634.3\\
24650	1693.82\\
24700	1818.24\\
24750	1998.06\\
24800	2165.275\\
24850	2236.74\\
24900	2355.9\\
24950	2820.26\\
25000	3157.81\\
25050	3423.84\\
25100	3482.03\\
25150	3583.84\\
25200	3735.85\\
25250	3627.28\\
25300	3447.79\\
25350	3131.52\\
25400	2997.06\\
25450	3141.74\\
25500	3146.95\\
25550	3098.12\\
25600	3092.58\\
25650	3036.63\\
25700	2993.57\\
25750	2917.39\\
25800	2806.67\\
25850	2688.54\\
25900	2678.875\\
25950	2570.42\\
26000	2409.64\\
26050	2268.93\\
26100	2209.36\\
26150	2114.45\\
26200	2050.705\\
26250	1999.24\\
26300	1997.73\\
26350	1947.05\\
26400	2046.49\\
26450	2244.65\\
26500	2344.05\\
26550	2360.42\\
26600	2301.82\\
26650	2185.07\\
26700	2176.54\\
26750	1930.88\\
26800	1804.51\\
26850	1689.22\\
26900	1594.68\\
26950	1549.81\\
27000	1484.32\\
27050	1389.23\\
27100	1324.92\\
27150	1241.23\\
27200	1197\\
27250	1165.23\\
27300	1119.59\\
27350	1078.86\\
27400	1034.81\\
27450	998.38\\
27500	959.87\\
27550	921.93\\
27600	890.93\\
27650	864.19\\
27700	841.3\\
27750	821.63\\
27800	804.4\\
27850	790.03\\
27900	777.93\\
27950	766.63\\
28000	755.75\\
28050	745.2\\
28100	734.07\\
28150	724.01\\
28200	713.43\\
28250	701.65\\
28300	691.61\\
28350	680.285\\
28400	668.32\\
28450	659.24\\
28500	649.07\\
28550	637.54\\
28600	628.04\\
28650	617.6\\
28700	607.9\\
28750	598.09\\
28800	588.93\\
28850	579.25\\
28900	570.885\\
28950	561.53\\
29000	552.58\\
29050	543.68\\
29100	534.45\\
29150	525.03\\
29200	515.725\\
29250	505.47\\
29300	495.08\\
29350	20.79\\
29400	20.2\\
29450	20.17\\
29500	20.15\\
29550	20.12\\
29600	19.54\\
29650	20.08\\
29700	20.06\\
29750	20.03\\
29800	20.01\\
29850	20.54\\
29900	21.07\\
29950	19.93\\
30000	20.185\\
30050	20.43\\
30100	19.86\\
30150	19.83\\
30200	20.36\\
30250	20.34\\
30300	20.32\\
30350	19.2\\
30400	19.18\\
30450	19.71\\
30500	20.23\\
30550	20.21\\
30600	20.19\\
30650	20.17\\
30700	20.15\\
30750	19.59\\
30800	20.12\\
30850	19.55\\
30900	19.54\\
30950	19.52\\
31000	19.51\\
31050	20.04\\
31100	0.13\\
31150	0.13\\
31200	0.14\\
31250	0.085\\
31300	0.08\\
31350	0.09\\
31400	0.09\\
31450	0.08\\
31500	0.08\\
31550	0.09\\
31600	0.09\\
31650	0.08\\
31700	0.09\\
31750	0.09\\
31800	0.09\\
31850	0.085\\
31900	0.09\\
31950	0.09\\
32000	0.09\\
32050	0.09\\
32100	0.09\\
32150	0.09\\
32200	0.09\\
32250	0.09\\
32300	0.09\\
32350	0.09\\
32400	0.09\\
32450	0.09\\
32500	0.09\\
32550	0.09\\
32600	0.09\\
32650	0.09\\
32700	0.09\\
32750	0.09\\
32800	0.09\\
32850	0.09\\
32900	0.09\\
32950	0.08\\
33000	0.085\\
33050	0.085\\
33100	0.09\\
33150	0.09\\
33200	0.09\\
33250	0.09\\
33300	0.09\\
33350	0.09\\
33400	0.09\\
33450	0.09\\
33500	0.09\\
33550	0.09\\
33600	0.09\\
33650	0.09\\
33700	0.09\\
33750	0.08\\
33800	0.09\\
33850	0.09\\
33900	0.09\\
33950	0.09\\
34000	0.09\\
34050	0.09\\
34100	0.09\\
34150	0.09\\
34200	0.09\\
34250	0.09\\
34300	0.08\\
34350	0.09\\
34400	0.09\\
34450	0.09\\
34500	0.09\\
34550	0.09\\
34600	0.08\\
34650	0.09\\
34700	0.09\\
34750	0.09\\
34800	0.09\\
34850	0.09\\
34900	0.09\\
34950	0.09\\
35000	0.09\\
35050	0.09\\
35100	0.09\\
35150	0.08\\
35200	0.09\\
35250	0.08\\
35300	0.09\\
35350	0.09\\
35400	0.09\\
35450	0.085\\
35500	0.09\\
35550	0.09\\
35600	0.09\\
35650	0.08\\
35700	0.085\\
35750	0.09\\
35800	0.09\\
35850	0.08\\
35900	0.08\\
35950	0.08\\
36000	0.09\\
36050	0.09\\
36100	0.09\\
36150	0.08\\
36200	0.09\\
36250	0.09\\
36300	0.09\\
36350	0.09\\
36400	0.08\\
36450	0.09\\
36500	0.09\\
36550	0.08\\
36600	0.09\\
36650	0.09\\
36700	0.09\\
36750	0.09\\
36800	0.09\\
36850	0.08\\
36900	0.09\\
36950	0.08\\
37000	0.09\\
37050	0.085\\
37100	0.09\\
37150	0.09\\
37200	0.09\\
37250	0.09\\
37300	0.09\\
37350	0.09\\
37400	0.09\\
37450	0.08\\
37500	0.09\\
37550	0.09\\
37600	0.09\\
37650	0.09\\
37700	0.09\\
37750	0.08\\
37800	0.09\\
37850	0.09\\
37900	0.08\\
37950	0.08\\
38000	0.09\\
38050	0.085\\
38100	0.09\\
38150	0.09\\
38200	0.09\\
38250	0.09\\
38300	0.09\\
38350	0.09\\
38400	0.09\\
38450	0.08\\
38500	0.08\\
38550	0.08\\
38600	0.08\\
38650	0.09\\
38700	0.09\\
38750	0.08\\
38800	0.085\\
38850	0.09\\
38900	0.08\\
38950	0.08\\
39000	0.08\\
39050	0.09\\
39100	0.09\\
39150	0.08\\
39200	0.09\\
39250	0.08\\
39300	0.08\\
};
\addlegendentry{Measured};

\end{axis}
\end{tikzpicture}%

==> fig/Pyranometer_cur.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.952\matlabfigurewidth,
height=0.651\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=40000,
ymin=0,
ymax=7000,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	111.551991766871\\
50	106.904363143712\\
100	106.068419676226\\
150	106.126969329732\\
200	105.415808608917\\
250	107.390050413607\\
300	110.043394336424\\
350	113.07779231043\\
400	116.115304133459\\
450	119.482853498192\\
500	123.455397205166\\
550	127.605150728826\\
600	132.106571723206\\
650	136.758536646793\\
700	141.130990202845\\
750	145.75863345795\\
800	150.783694598848\\
850	155.280114628381\\
900	160.519678983479\\
950	165.702478710984\\
1000	170.544186121879\\
1050	175.815763713653\\
1100	180.755312582397\\
1150	188.129375675414\\
1200	197.150080028531\\
1250	198.41677919732\\
1300	194.01772458356\\
1350	195.850407072681\\
1400	199.026294569718\\
1450	203.220563570547\\
1500	204.356610391076\\
1550	206.350619815473\\
1600	209.550162874736\\
1650	213.40107099963\\
1700	216.643611618969\\
1750	220.701581098138\\
1800	224.360297756404\\
1850	228.261849101597\\
1900	231.332007724605\\
1950	233.917812192903\\
2000	236.908071475989\\
2050	239.318025461104\\
2100	242.259081217844\\
2150	245.865004199249\\
2200	249.668122658853\\
2250	253.490034667078\\
2300	257.375937496948\\
2350	261.755028954884\\
2400	266.088140148348\\
2450	270.120072802989\\
2500	275.285495257516\\
2550	281.010954102236\\
2600	286.495863418681\\
2650	291.790012506279\\
2700	297.444874487538\\
2750	304.009161561272\\
2800	310.248439055084\\
2850	317.897531976873\\
2900	324.931105204265\\
2950	331.60693288562\\
3000	339.751025738001\\
3050	348.016283331371\\
3100	356.15880904642\\
3150	364.499378097755\\
3200	373.188163115734\\
3250	381.260432757027\\
3300	391.055623255327\\
3350	401.728101374822\\
3400	410.575248545848\\
3450	420.90500664023\\
3500	431.497965720539\\
3550	441.674896420045\\
3600	452.891537328633\\
3650	463.039917466865\\
3700	474.458536732861\\
3750	485.872590489334\\
3800	496.725659806175\\
3850	507.909936002471\\
3900	518.736689262408\\
3950	530.036180682251\\
4000	540.573486591159\\
4050	553.408371213122\\
4100	564.319325555727\\
4150	576.739553656654\\
4200	589.379703585354\\
4250	600.957423189762\\
4300	615.170398599211\\
4350	627.200217937083\\
4400	639.07094727335\\
4450	653.211471834122\\
4500	665.48471123746\\
4550	678.4536501619\\
4600	692.957155784448\\
4650	706.857092277945\\
4700	722.338049632957\\
4750	736.47353584055\\
4800	751.953981161238\\
4850	768.829216107255\\
4900	787.929629084375\\
4950	809.199490520119\\
5000	826.636473968866\\
5050	844.03999392632\\
5100	863.466328178424\\
5150	882.007792755233\\
5200	901.226010088977\\
5250	920.263240943527\\
5300	943.168866448751\\
5350	966.771063197647\\
5400	991.453551792844\\
5450	1016.36396281858\\
5500	1041.99724396424\\
5550	1079.5672316408\\
5600	1121.24416826894\\
5650	1155.13052609475\\
5700	1178.43340564534\\
5750	1199.70361772392\\
5800	1237.16411791031\\
5850	1273.09896097666\\
5900	1268.65806472184\\
5950	1268.56873393416\\
6000	1275.45215913404\\
6050	1277.83410116088\\
6100	1238.10551565807\\
6150	1213.27487718802\\
6200	1211.62267640034\\
6250	1221.04219226876\\
6300	1231.9206645263\\
6350	1241.83343158887\\
6400	1258.80776006321\\
6450	1281.58557858646\\
6500	1317.65791651744\\
6550	1359.98723685378\\
6600	1366.74878468694\\
6650	1428.96235848354\\
6700	1477.54779492301\\
6750	1529.37944778854\\
6800	1584.18021514185\\
6850	1600.27716876404\\
6900	1611.22953514289\\
6950	1645.64348113486\\
7000	1647.16188889124\\
7050	1663.06328350132\\
7100	1734.72918608445\\
7150	1808.06025912011\\
7200	1824.18122016583\\
7250	1822.05116079271\\
7300	1805.45721469133\\
7350	1797.11499802056\\
7400	1802.66581473135\\
7450	1880.95089073001\\
7500	1973.02675408878\\
7550	2024.84039556392\\
7600	2139.8976205126\\
7650	2279.30214131327\\
7700	2332.89401597442\\
7750	2425.77499385203\\
7800	2544.98918216826\\
7850	2632.42656854472\\
7900	2542.22659455008\\
7950	2452.95374092914\\
8000	2259.14899983461\\
8050	2116.20907471268\\
8100	2112.6331885535\\
8150	2027.37139125104\\
8200	1847.21184880434\\
8250	1701.1880832801\\
8300	1571.25514308697\\
8350	1501.61491155508\\
8400	1449.67321321936\\
8450	1411.03759741167\\
8500	1386.26272489818\\
8550	1372.59676457387\\
8600	1367.13655371917\\
8650	1366.18982452791\\
8700	1367.9774186459\\
8750	1373.07970995119\\
8800	1371.6792068724\\
8850	1373.72174026017\\
8900	1379.45370248325\\
8950	1388.75287189422\\
9000	1402.91987877355\\
9050	1412.24508092085\\
9100	1422.07700228528\\
9150	1431.73861203323\\
9200	1448.92967438736\\
9250	1492.28284890167\\
9300	1517.25288873439\\
9350	1538.69289458012\\
9400	1559.09660291943\\
9450	1629.16076815344\\
9500	1646.46188570593\\
9550	1691.31414374793\\
9600	1664.10169268596\\
9650	1667.63391876319\\
9700	1605.58059554768\\
9750	1581.02258134758\\
9800	1565.23134779538\\
9850	1509.90272700856\\
9900	1487.16265118833\\
9950	1556.64439505699\\
10000	1558.3434607164\\
10050	1573.12003487079\\
10100	1564.6600081482\\
10150	1547.27460512621\\
10200	1607.1082164736\\
10250	1565.83612879738\\
10300	1493.36255120999\\
10350	1455.37298640801\\
10400	1422.36838913053\\
10450	1405.65431723182\\
10500	1385.38384842532\\
10550	1364.04779012674\\
10600	1351.37253996258\\
10650	1340.7392180082\\
10700	1335.2902743868\\
10750	1334.23808815754\\
10800	1332.25854267093\\
10850	1324.29338762112\\
10900	1315.94835672567\\
10950	1305.94435210376\\
11000	1294.80703848417\\
11050	1288.24204166236\\
11100	1284.57048123301\\
11150	1287.11732421626\\
11200	1291.1999840793\\
11250	1292.91221165905\\
11300	1303.69960916278\\
11350	1319.46480006495\\
11400	1332.19920084606\\
11450	1333.44885570725\\
11500	1367.43180845896\\
11550	1379.12261033063\\
11600	1385.02181720691\\
11650	1372.47780519049\\
11700	1331.90317094485\\
11750	1301.55893785414\\
11800	1301.84100651473\\
11850	1305.66107010141\\
11900	1321.5220247371\\
11950	1332.00484176811\\
12000	1368.1136492378\\
12050	1374.21777920334\\
12100	1426.19405204902\\
12150	1417.52713041528\\
12200	1425.34378614929\\
12250	1429.52112338654\\
12300	1443.21494431358\\
12350	1470.49867964386\\
12400	1504.19147830393\\
12450	1535.26560530849\\
12500	1576.86205478303\\
12550	1641.58342966209\\
12600	1700.43170365289\\
12650	2086.31552689333\\
12700	1965.46284460048\\
12750	1844.53613718913\\
12800	1938.08383093162\\
12850	2095.60037854159\\
12900	1848.31103071973\\
12950	2230.85138375274\\
13000	2902.49643473731\\
13050	2759.88818736772\\
13100	3019.25026671188\\
13150	2844.89279439044\\
13200	2900.68653417482\\
13250	2961.55845572961\\
13300	2976.5820720807\\
13350	3386.22149804817\\
13400	3535.78479767302\\
13450	3418.60955380022\\
13500	2872.35922967627\\
13550	2285.89084442476\\
13600	1993.35712727086\\
13650	1908.73681700856\\
13700	1886.13000941383\\
13750	1884.06711950608\\
13800	1912.4770497957\\
13850	1967.64645714683\\
13900	2021.65328397416\\
13950	2086.9302171454\\
14000	2130.48843074003\\
14050	2194.41328291123\\
14100	2288.28264229629\\
14150	2185.12488642667\\
14200	2211.17987863925\\
14250	2193.00997447759\\
14300	2215.73500438851\\
14350	2332.77429616845\\
14400	3099.36638552222\\
14450	3033.51724766127\\
14500	3072.63379251907\\
14550	3161.53937329272\\
14600	3609.3072484022\\
14650	3926.27593726178\\
14700	4080.53747861416\\
14750	3736.80122823365\\
14800	3936.44272535383\\
14850	2869.19538668702\\
14900	3357.83273986784\\
14950	3533.33173467974\\
15000	4039.84660012058\\
15050	4312.54075896325\\
15100	3433.67345346636\\
15150	3353.89231982881\\
15200	3312.17077487143\\
15250	3139.98348808852\\
15300	3641.06916467191\\
15350	3758.65358319511\\
15400	3649.25843268285\\
15450	3775.56812998912\\
15500	4780.77087454448\\
15550	4132.92890161679\\
15600	3796.88598626308\\
15650	4599.20337779971\\
15700	4860.97292862196\\
15750	4913.69689907607\\
15800	4658.0995740055\\
15850	4163.68293552002\\
15900	3856.62336480711\\
15950	3917.58480993019\\
16000	3606.10410934482\\
16050	3506.65901554663\\
16100	3650.73763722538\\
16150	3749.90771003275\\
16200	3805.92359268645\\
16250	4050.73216531575\\
16300	4240.22766680366\\
16350	4181.20461657147\\
16400	3981.08028398835\\
16450	4128.87537750831\\
16500	3924.24533803113\\
16550	3493.5146110604\\
16600	3469.76001502771\\
16650	3495.36702240451\\
16700	3490.77573040229\\
16750	3542.1505966021\\
16800	3629.70789538765\\
16850	3853.53359120798\\
16900	4080.8099265493\\
16950	4765.76835885278\\
17000	3628.69117947576\\
17050	3031.81150676467\\
17100	3204.59402815354\\
17150	3723.55895440392\\
17200	3979.23253061255\\
17250	4219.13971253446\\
17300	4189.07753118877\\
17350	4600.59435153494\\
17400	5442.64097819614\\
17450	5432.43930677596\\
17500	4880.0632733728\\
17550	4194.59491597316\\
17600	4153.88469264075\\
17650	4657.02334722814\\
17700	4928.47212201863\\
17750	5407.45217862438\\
17800	4843.30041975736\\
17850	4001.34429535035\\
17900	4896.17134432727\\
17950	5168.61348358887\\
18000	5840.26388927605\\
18050	4927.8165467605\\
18100	5224.20668501968\\
18150	5256.61324805037\\
18200	5365.72715769415\\
18250	5309.21733243451\\
18300	4839.43802132471\\
18350	4851.9137765137\\
18400	4451.32678771468\\
18450	4186.15611653447\\
18500	4092.75359039541\\
18550	3631.63896498226\\
18600	3465.67223158522\\
18650	3871.12590255127\\
18700	3849.33088383145\\
18750	3781.23404404936\\
18800	3778.151603109\\
18850	3932.73504440883\\
18900	4122.73896341534\\
18950	4000.61177168868\\
19000	3653.74566523855\\
19050	4455.65842911723\\
19100	3695.44648848454\\
19150	3484.51804805249\\
19200	3197.74521944505\\
19250	2987.4743694927\\
19300	3044.25398835259\\
19350	3291.59678135645\\
19400	4696.07249957261\\
19450	4723.15565524503\\
19500	4688.87411692754\\
19550	4534.57937059614\\
19600	4017.59699910428\\
19650	3886.17594020295\\
19700	4064.8511306792\\
19750	4111.1771984195\\
19800	3958.61914006736\\
19850	3631.29153256887\\
19900	3560.14381160784\\
19950	3348.29657122249\\
20000	3132.76856932515\\
20050	2902.80806761698\\
20100	2567.15684147085\\
20150	2238.01876405563\\
20200	2034.86565521239\\
20250	1915.84880960705\\
20300	1846.23519637293\\
20350	1805.41807026213\\
20400	1774.16330471394\\
20450	1743.0254984252\\
20500	1718.64194916504\\
20550	1693.7196718667\\
20600	1671.70292356294\\
20650	1651.09158091981\\
20700	1634.67334028334\\
20750	1620.73226070618\\
20800	1610.00422975721\\
20850	1601.58185027885\\
20900	1592.92632429998\\
20950	1585.48457082008\\
21000	1578.89727029309\\
21050	1573.71315551647\\
21100	1571.0404870909\\
21150	1566.92985902131\\
21200	1563.32882269017\\
21250	1559.45354645379\\
21300	1554.93125534659\\
21350	1550.43814881062\\
21400	1548.02905250654\\
21450	1544.36170513371\\
21500	1542.87391201331\\
21550	1541.33013034388\\
21600	1539.22709959748\\
21650	1539.12211375881\\
21700	1538.44190919402\\
21750	1541.54572599742\\
21800	1544.14228790608\\
21850	1547.86122471508\\
21900	1550.32000048045\\
21950	1555.26924367972\\
22000	1560.53973651988\\
22050	1566.68727779457\\
22100	1572.5293986106\\
22150	1580.1539532572\\
22200	1588.62067464085\\
22250	1597.40644131031\\
22300	1606.77451214968\\
22350	1620.1833938313\\
22400	1636.01739679729\\
22450	1655.06107419435\\
22500	1679.38978139445\\
22550	1711.03516681291\\
22600	1756.47803891227\\
22650	1823.96817178057\\
22700	1959.5195693549\\
22750	2311.87531610434\\
22800	2769.44865533012\\
22850	3300.96599530658\\
22900	3653.35005197922\\
22950	4098.16508381283\\
23000	4672.4982558284\\
23050	5103.22356910541\\
23100	5450.94132218571\\
23150	5562.25867786483\\
23200	5743.1868226032\\
23250	5722.41373107096\\
23300	5738.33315098535\\
23350	5709.79784553588\\
23400	5556.57730972824\\
23450	5545.43937677668\\
23500	5532.87155427893\\
23550	5488.15618026862\\
23600	5455.98228608188\\
23650	5393.53701313754\\
23700	5186.8826819317\\
23750	4842.48216949654\\
23800	4050.10196399603\\
23850	3232.35546321447\\
23900	2840.67769721914\\
23950	2351.71221387545\\
24000	2217.69369574387\\
24050	2069.22789831613\\
24100	1932.93510906295\\
24150	1858.23620374532\\
24200	1822.28170241057\\
24250	1668.95810905563\\
24300	1572.10666355562\\
24350	1541.28108522227\\
24400	1513.12328659801\\
24450	1508.03204198557\\
24500	1511.8980798586\\
24550	1524.96042213896\\
24600	1541.1472134179\\
24650	1602.0855384178\\
24700	1724.95458462159\\
24750	1852.95554522291\\
24800	1997.26239471657\\
24850	1983.01264109495\\
24900	2121.98019047002\\
24950	2715.08694437516\\
25000	3039.60232388208\\
25050	3315.55869680248\\
25100	3388.51923033578\\
25150	3475.97757194622\\
25200	3626.41818293845\\
25250	3518.21248771005\\
25300	3335.75522400101\\
25350	3022.22761352465\\
25400	2897.11128930778\\
25450	3044.44694128876\\
25500	3044.38668639722\\
25550	2994.05663235523\\
25600	2989.40701711278\\
25650	2929.72457242878\\
25700	2887.62118317112\\
25750	2814.03240584245\\
25800	2704.64181772554\\
25850	2591.42032334939\\
25900	2576.89423056552\\
25950	2471.98969518457\\
26000	2306.47308108866\\
26050	2174.60742534618\\
26100	2108.88516598805\\
26150	2013.77422156156\\
26200	1950.08832291493\\
26250	1902.19701497903\\
26300	1900.15577646697\\
26350	1849.63759057476\\
26400	1952.4634510293\\
26450	2147.96270600137\\
26500	2245.04503723517\\
26550	2262.98345057295\\
26600	2199.44827002714\\
26650	2090.24174025015\\
26700	2079.36358213211\\
26750	1838.67932452539\\
26800	1715.36387853998\\
26850	1604.47072732106\\
26900	1508.67375242544\\
26950	1466.1749285367\\
27000	1401.68327499793\\
27050	1309.77226794112\\
27100	1248.46424224356\\
27150	1169.91845099537\\
27200	1127.72205668195\\
27250	1097.36492307225\\
27300	1052.62035843638\\
27350	1013.45848404999\\
27400	972.15262468934\\
27450	933.269091881537\\
27500	896.468189214793\\
27550	863.230097781811\\
27600	834.430803375091\\
27650	809.355028130199\\
27700	789.049614517224\\
27750	770.55036571763\\
27800	753.876781836406\\
27850	739.214371467122\\
27900	728.03744885606\\
27950	717.297434375374\\
28000	707.071976672307\\
28050	699.496250060366\\
28100	690.186684380486\\
28150	680.541233684814\\
28200	669.087935361582\\
28250	659.061457717792\\
28300	648.509333375239\\
28350	638.156833764561\\
28400	627.49671792189\\
28450	617.671381713012\\
28500	607.871478018749\\
28550	597.534152247922\\
28600	588.64402345836\\
28650	578.280939396864\\
28700	568.897119855094\\
28750	559.710510572286\\
28800	551.099428525963\\
28850	542.32573936966\\
28900	533.892457169886\\
28950	524.879287387534\\
29000	516.106237125681\\
29050	506.989112759776\\
29100	498.231501319616\\
29150	489.993515444045\\
29200	480.862853092141\\
29250	471.147720741183\\
29300	461.590224867125\\
29350	451.759912076458\\
29400	443.650368789244\\
29450	435.10236042903\\
29500	426.544118460363\\
29550	418.776693934155\\
29600	410.254021788439\\
29650	402.291191922789\\
29700	393.717361162311\\
29750	384.736673466842\\
29800	375.795108229278\\
29850	367.13172623919\\
29900	358.620323564146\\
29950	348.47477848023\\
30000	339.80958967486\\
30050	330.897707844286\\
30100	322.935391473616\\
30150	315.694860253045\\
30200	308.550515296937\\
30250	301.861572418906\\
30300	295.455051113899\\
30350	289.462795687493\\
30400	283.609840848689\\
30450	278.22486435546\\
30500	273.219924670981\\
30550	268.313069994891\\
30600	261.874760609593\\
30650	257.453063803592\\
30700	252.934340627999\\
30750	248.568376761594\\
30800	244.633290667867\\
30850	240.778702330478\\
30900	236.901054471625\\
30950	233.187759246608\\
31000	229.530978651599\\
31050	226.714639847902\\
31100	224.103310229471\\
31150	221.846157522913\\
31200	219.93064233806\\
31250	218.549572200901\\
31300	217.496294183178\\
31350	216.273040865926\\
31400	215.57668660249\\
31450	214.862239765434\\
31500	214.02847033936\\
31550	213.282324436993\\
31600	212.356890262189\\
31650	211.738761526803\\
31700	211.117070727644\\
31750	210.385805466755\\
31800	209.738090967158\\
31850	209.647204125483\\
31900	209.873579786009\\
31950	210.042015589851\\
32000	210.080463028828\\
32050	210.502637100997\\
32100	210.539098157033\\
32150	210.270757871937\\
32200	211.983620180234\\
32250	211.384754959759\\
32300	210.805633267038\\
32350	210.1649345558\\
32400	209.381805660813\\
32450	208.588337110321\\
32500	208.219824777721\\
32550	207.840839042027\\
32600	210.156344204149\\
32650	209.826099741418\\
32700	208.959719494793\\
32750	208.309505338716\\
32800	207.344367055858\\
32850	206.575773565235\\
32900	205.991855797028\\
32950	205.353848326681\\
33000	204.92887322705\\
33050	204.445310683814\\
33100	203.968274124659\\
33150	203.543869775146\\
33200	202.908558133246\\
33250	202.445552207153\\
33300	202.570355488358\\
33350	202.962653124807\\
33400	203.278933423454\\
33450	203.451471993131\\
33500	203.914612643886\\
33550	204.233112961237\\
33600	204.357255480424\\
33650	204.795217672764\\
33700	205.554393390723\\
33750	206.369406468698\\
33800	207.184287175838\\
33850	207.985131450541\\
33900	209.070202428298\\
33950	209.960441800903\\
34000	211.143691288897\\
34050	212.251570932689\\
34100	213.528710635207\\
34150	214.18601735046\\
34200	214.892453363747\\
34250	215.454887750966\\
34300	215.817950170288\\
34350	216.03621158682\\
34400	216.196786684001\\
34450	215.957484041578\\
34500	216.06320339976\\
34550	215.919540699836\\
34600	215.730220581929\\
34650	215.5720237092\\
34700	215.156141382228\\
34750	214.338632247988\\
34800	213.499087113094\\
34850	212.632934337838\\
34900	211.870633661681\\
34950	210.985755197361\\
35000	209.950219157496\\
35050	209.282909132568\\
35100	208.256614567554\\
35150	207.445442327732\\
35200	206.614026668145\\
35250	206.006535809677\\
35300	205.195231070765\\
35350	204.596030543208\\
35400	203.844844938777\\
35450	202.871493607854\\
35500	202.039205492412\\
35550	201.23055482413\\
35600	200.572739881661\\
35650	200.012089933632\\
35700	199.751933416575\\
35750	199.451600273118\\
35800	199.17399406821\\
35850	199.009475433363\\
35900	198.936668061088\\
35950	198.812513315194\\
36000	198.545073108148\\
36050	198.37553926169\\
36100	197.869169356022\\
36150	197.686463746559\\
36200	197.366321451775\\
36250	196.996393657856\\
36300	196.699426282608\\
36350	196.626356467489\\
36400	196.415457526907\\
36450	196.699426282608\\
36500	196.736006591007\\
36550	196.758234747882\\
36600	197.078194222885\\
36650	197.585904601195\\
36700	197.974220774717\\
36750	198.540686455253\\
36800	199.070557021936\\
36850	199.750736183264\\
36900	200.070769551372\\
36950	200.60959754619\\
37000	201.171105183593\\
37050	201.805711695434\\
37100	202.467541109844\\
37150	203.192957079449\\
37200	203.731596168156\\
37250	204.273781042444\\
37300	204.48001813378\\
37350	204.774170345313\\
37400	204.949603521262\\
37450	205.091348814848\\
37500	205.350999211124\\
37550	205.237272421488\\
37600	205.273738272969\\
37650	205.369486717184\\
37700	205.31884666062\\
37750	205.585382095801\\
37800	205.550686234308\\
37850	205.814592946781\\
37900	206.137595419915\\
37950	206.427858863997\\
38000	206.546283719587\\
38050	206.734108220511\\
38100	206.737192336904\\
38150	207.000585443536\\
38200	210.016439186229\\
38250	216.081024218334\\
38300	218.010677085155\\
38350	212.851538436291\\
38400	208.786035795912\\
38450	207.760701524321\\
38500	207.166757420427\\
38550	206.419010192894\\
38600	206.622586688774\\
38650	206.061224974111\\
38700	203.566646407175\\
38750	202.55140554398\\
38800	201.01616616432\\
38850	199.12413849715\\
38900	197.918179760169\\
38950	197.02216685508\\
39000	195.520699391457\\
39050	192.064728287013\\
39100	188.268475352742\\
39150	184.792758332206\\
39200	181.648066954276\\
39250	179.1519802689\\
39300	176.671550162142\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	113.38\\
50	114.06\\
100	114.5\\
150	115.53\\
200	117.7\\
250	119.94\\
300	122.6\\
350	124.84\\
400	128.855\\
450	133.02\\
500	136.715\\
550	141.52\\
600	146.3\\
650	150.37\\
700	154.01\\
750	159.77\\
800	165.11\\
850	169.39\\
900	174.08\\
950	178.47\\
1000	182.14\\
1050	189.7\\
1100	194.91\\
1150	201.27\\
1200	206.75\\
1250	208.74\\
1300	208.79\\
1350	211.41\\
1400	214.64\\
1450	218.64\\
1500	221.1\\
1550	224.165\\
1600	227.18\\
1650	231.16\\
1700	234.87\\
1750	239.23\\
1800	243.9\\
1850	247.42\\
1900	251.52\\
1950	253.92\\
2000	258.05\\
2050	260.78\\
2100	265.37\\
2150	269.16\\
2200	272.42\\
2250	276.57\\
2300	281.11\\
2350	285.46\\
2400	289.57\\
2450	294.82\\
2500	300.1\\
2550	306.1\\
2600	311.43\\
2650	317.68\\
2700	323.96\\
2750	330.61\\
2800	337.23\\
2850	345.82\\
2900	352.78\\
2950	360.7\\
3000	368.955\\
3050	377.19\\
3100	385.85\\
3150	395.11\\
3200	404.62\\
3250	413.97\\
3300	424.02\\
3350	434.07\\
3400	441.33\\
3450	452.2\\
3500	462.06\\
3550	473.11\\
3600	484.51\\
3650	494.9\\
3700	507.09\\
3750	519.19\\
3800	531.69\\
3850	543.09\\
3900	554.78\\
3950	566.58\\
4000	578.935\\
4050	591.83\\
4100	604.75\\
4150	618.17\\
4200	630.3\\
4250	644.14\\
4300	656.76\\
4350	670.61\\
4400	683.74\\
4450	682.38\\
4500	698.24\\
4550	711.58\\
4600	726.12\\
4650	740.92\\
4700	754.43\\
4750	769.5\\
4800	785.155\\
4850	801.96\\
4900	821.255\\
4950	841.87\\
5000	859.8\\
5050	876.54\\
5100	896.12\\
5150	914.41\\
5200	933.45\\
5250	952.55\\
5300	973.64\\
5350	999.65\\
5400	1023.05\\
5450	1047.72\\
5500	1072.17\\
5550	1103.4\\
5600	1144.35\\
5650	1176.16\\
5700	1201.11\\
5750	1221.62\\
5800	1256.04\\
5850	1293.11\\
5900	1290.33\\
5950	1289.81\\
6000	1294.97\\
6050	1300.49\\
6100	1264.74\\
6150	1236.32\\
6200	1235.79\\
6250	1243.05\\
6300	1254.82\\
6350	1267.62\\
6400	1281.92\\
6450	1302.53\\
6500	1342.27\\
6550	1380.86\\
6600	1388.31\\
6650	1452.23\\
6700	1499.48\\
6750	1551.24\\
6800	1602.905\\
6850	1619.7\\
6900	1630.73\\
6950	1667.02\\
7000	1668.04\\
7050	1685.6\\
7100	1752.09\\
7150	1823.52\\
7200	1839.33\\
7250	1835.82\\
7300	1818.85\\
7350	1811.89\\
7400	1818.82\\
7450	1893.79\\
7500	1983.41\\
7550	2020.84\\
7600	2147.2\\
7650	2282.35\\
7700	2329.04\\
7750	2421.15\\
7800	2534.12\\
7850	2619.955\\
7900	2531.89\\
7950	2446.38\\
8000	2269.08\\
8050	2125.28\\
8100	2114.84\\
8150	2029.12\\
8200	1850.55\\
8250	1704.9\\
8300	1581.92\\
8350	1517.19\\
8400	1465.88\\
8450	1429.73\\
8500	1405.36\\
8550	1394.17\\
8600	1390.41\\
8650	1388.76\\
8700	1391.33\\
8750	1396.1\\
8800	1394.16\\
8850	1397.17\\
8900	1401.66\\
8950	1412.63\\
9000	1427.74\\
9050	1435.92\\
9100	1446.23\\
9150	1456.93\\
9200	1474.34\\
9250	1518.54\\
9300	1545.23\\
9350	1564.33\\
9400	1586.5\\
9450	1658.25\\
9500	1674.56\\
9550	1716.38\\
9600	1692.01\\
9650	1692.48\\
9700	1634.88\\
9750	1609.22\\
9800	1591.48\\
9850	1537.87\\
9900	1516.52\\
9950	1587.92\\
10000	1590.46\\
10050	1602.88\\
10100	1590.61\\
10150	1576.34\\
10200	1639.2\\
10250	1598.52\\
10300	1525.01\\
10350	1486.69\\
10400	1453.39\\
10450	1435.54\\
10500	1414.08\\
10550	1392.11\\
10600	1381.22\\
10650	1371.84\\
10700	1364.46\\
10750	1364.55\\
10800	1361.74\\
10850	1353.78\\
10900	1346.2\\
10950	1336.83\\
11000	1327.065\\
11050	1321.18\\
11100	1317.94\\
11150	1318.47\\
11200	1323.41\\
11250	1325.56\\
11300	1336.71\\
11350	1354.135\\
11400	1367.58\\
11450	1370.47\\
11500	1405\\
11550	1415.42\\
11600	1422.24\\
11650	1409.3\\
11700	1371.68\\
11750	1343.1\\
11800	1344.68\\
11850	1349.24\\
11900	1366.07\\
11950	1376.43\\
12000	1413.31\\
12050	1420.23\\
12100	1477.68\\
12150	1467.35\\
12200	1474.89\\
12250	1476.525\\
12300	1488.99\\
12350	1516.05\\
12400	1547.05\\
12450	1579.58\\
12500	1622.81\\
12550	1685.99\\
12600	1745.16\\
12650	2132.14\\
12700	2011.04\\
12750	1888.14\\
12800	1983.695\\
12850	2145.24\\
12900	1902.6\\
12950	2276.82\\
13000	2943.78\\
13050	2790.11\\
13100	3087.88\\
13150	2913.88\\
13200	2958.97\\
13250	3021.69\\
13300	3021.46\\
13350	3440.21\\
13400	3598.64\\
13450	3482.09\\
13500	2959.65\\
13550	2372.78\\
13600	2061.51\\
13650	1974.35\\
13700	1954.38\\
13750	1950.75\\
13800	1973.09\\
13850	2031.85\\
13900	2090.91\\
13950	2157.69\\
14000	2196.69\\
14050	2260.66\\
14100	2353.57\\
14150	2244.09\\
14200	2273\\
14250	2251.46\\
14300	2276.07\\
14350	2389.32\\
14400	3186.77\\
14450	3121.05\\
14500	3161.215\\
14550	3270.5\\
14600	3790.69\\
14650	4080.825\\
14700	4192.81\\
14750	3811.57\\
14800	4120.78\\
14850	2984.9\\
14900	3411.29\\
14950	3642.57\\
15000	4195.02\\
15050	4491.53\\
15100	3536.21\\
15150	3465.675\\
15200	3427.65\\
15250	3249.43\\
15300	3765.01\\
15350	3921.645\\
15400	3811.1\\
15450	3906.15\\
15500	4884.05\\
15550	4254.34\\
15600	3949.26\\
15650	4721.81\\
15700	5006.26\\
15750	5076.9\\
15800	4839.59\\
15850	4349.05\\
15900	4020.86\\
15950	4073.46\\
16000	3750.92\\
16050	3662.99\\
16100	3797.42\\
16150	3911.7\\
16200	3951.65\\
16250	4197.24\\
16300	4424.41\\
16350	4330.67\\
16400	4134.83\\
16450	4307.45\\
16500	4076.94\\
16550	3642.97\\
16600	3598.72\\
16650	3638.32\\
16700	3649.86\\
16750	3684.32\\
16800	3780.35\\
16850	3988.5\\
16900	4246.14\\
16950	4961.1\\
17000	3794.67\\
17050	3180.46\\
17100	3408.76\\
17150	3848.03\\
17200	4064.95\\
17250	4441.71\\
17300	4294.15\\
17350	4667.43\\
17400	5648.88\\
17450	5630.69\\
17500	5051.43\\
17550	4375.58\\
17600	4243.21\\
17650	4929.03\\
17700	5138.32\\
17750	5687.67\\
17800	5095.64\\
17850	4171.84\\
17900	5167.54\\
17950	5407.61\\
18000	6087.51\\
18050	5154.22\\
18100	5547.42\\
18150	5557.33\\
18200	5659.88\\
18250	5593.64\\
18300	4996.59\\
18350	5128.1\\
18400	4709.57\\
18450	4442.95\\
18500	4292.51\\
18550	3752.665\\
18600	3643.3\\
18650	4088.54\\
18700	4037.93\\
18750	3959.66\\
18800	3952.245\\
18850	4109.79\\
18900	4304.9\\
18950	4197.44\\
19000	3838.21\\
19050	4650.42\\
19100	3897.73\\
19150	3750.76\\
19200	3387.12\\
19250	3133.64\\
19300	3191.76\\
19350	3404.12\\
19400	4874.48\\
19450	4906.18\\
19500	4872.37\\
19550	4716.76\\
19600	4216.88\\
19650	4053.05\\
19700	4262.27\\
19750	4297.22\\
19800	4128.16\\
19850	3776.08\\
19900	3709.87\\
19950	3490.06\\
20000	3272.1\\
20050	3036.31\\
20100	2691.99\\
20150	2347.94\\
20200	2142.75\\
20250	2011.65\\
20300	1939.025\\
20350	1892.37\\
20400	1855.15\\
20450	1819.89\\
20500	1790.72\\
20550	1763.42\\
20600	1737.63\\
20650	1715.02\\
20700	1696.71\\
20750	1682.27\\
20800	1669.75\\
20850	1662.13\\
20900	1654.67\\
20950	1647.04\\
21000	1640.08\\
21050	1634\\
21100	1628.585\\
21150	1624.305\\
21200	1621.01\\
21250	1616.38\\
21300	1611.58\\
21350	1606.84\\
21400	1603.2\\
21450	1599.67\\
21500	1597.1\\
21550	1596.46\\
21600	1594.68\\
21650	1595.37\\
21700	1592.34\\
21750	1595.96\\
21800	1599.45\\
21850	1602.18\\
21900	1605.42\\
21950	1611.11\\
22000	1616.3\\
22050	1623.25\\
22100	1630.77\\
22150	1637.91\\
22200	1646.65\\
22250	1655.75\\
22300	1666.88\\
22350	1679.82\\
22400	1694.18\\
22450	1713.95\\
22500	1738.57\\
22550	1772.91\\
22600	1820.09\\
22650	1890.03\\
22700	2027.86\\
22750	2382.08\\
22800	2848.31\\
22850	3378.26\\
22900	3729.88\\
22950	4180.58\\
23000	4765.65\\
23050	5201.95\\
23100	5567.02\\
23150	5712.46\\
23200	5909.06\\
23250	5921.76\\
23300	5907.93\\
23350	5888.48\\
23400	5752.82\\
23450	5751.97\\
23500	5743.13\\
23550	5701.48\\
23600	5664.6\\
23650	5612.255\\
23700	5408.13\\
23750	5049.56\\
23800	4248.665\\
23850	3415.17\\
23900	3018.09\\
23950	2494.84\\
24000	2345.26\\
24050	2183.21\\
24100	2035.44\\
24150	1960.6\\
24200	1917.88\\
24250	1762.01\\
24300	1659.6\\
24350	1627.32\\
24400	1611.86\\
24450	1605.34\\
24500	1606.78\\
24550	1617.6\\
24600	1634.3\\
24650	1693.82\\
24700	1818.24\\
24750	1998.06\\
24800	2165.275\\
24850	2236.74\\
24900	2355.9\\
24950	2820.26\\
25000	3157.81\\
25050	3423.84\\
25100	3482.03\\
25150	3583.84\\
25200	3735.85\\
25250	3627.28\\
25300	3447.79\\
25350	3131.52\\
25400	2997.06\\
25450	3141.74\\
25500	3146.95\\
25550	3098.12\\
25600	3092.58\\
25650	3036.63\\
25700	2993.57\\
25750	2917.39\\
25800	2806.67\\
25850	2688.54\\
25900	2678.875\\
25950	2570.42\\
26000	2409.64\\
26050	2268.93\\
26100	2209.36\\
26150	2114.45\\
26200	2050.705\\
26250	1999.24\\
26300	1997.73\\
26350	1947.05\\
26400	2046.49\\
26450	2244.65\\
26500	2344.05\\
26550	2360.42\\
26600	2301.82\\
26650	2185.07\\
26700	2176.54\\
26750	1930.88\\
26800	1804.51\\
26850	1689.22\\
26900	1594.68\\
26950	1549.81\\
27000	1484.32\\
27050	1389.23\\
27100	1324.92\\
27150	1241.23\\
27200	1197\\
27250	1165.23\\
27300	1119.59\\
27350	1078.86\\
27400	1034.81\\
27450	998.38\\
27500	959.87\\
27550	921.93\\
27600	890.93\\
27650	864.19\\
27700	841.3\\
27750	821.63\\
27800	804.4\\
27850	790.03\\
27900	777.93\\
27950	766.63\\
28000	755.75\\
28050	745.2\\
28100	734.07\\
28150	724.01\\
28200	713.43\\
28250	701.65\\
28300	691.61\\
28350	680.285\\
28400	668.32\\
28450	659.24\\
28500	649.07\\
28550	637.54\\
28600	628.04\\
28650	617.6\\
28700	607.9\\
28750	598.09\\
28800	588.93\\
28850	579.25\\
28900	570.885\\
28950	561.53\\
29000	552.58\\
29050	543.68\\
29100	534.45\\
29150	525.03\\
29200	515.725\\
29250	505.47\\
29300	495.08\\
29350	20.79\\
29400	20.2\\
29450	20.17\\
29500	20.15\\
29550	20.12\\
29600	19.54\\
29650	20.08\\
29700	20.06\\
29750	20.03\\
29800	20.01\\
29850	20.54\\
29900	21.07\\
29950	19.93\\
30000	20.185\\
30050	20.43\\
30100	19.86\\
30150	19.83\\
30200	20.36\\
30250	20.34\\
30300	20.32\\
30350	19.2\\
30400	19.18\\
30450	19.71\\
30500	20.23\\
30550	20.21\\
30600	20.19\\
30650	20.17\\
30700	20.15\\
30750	19.59\\
30800	20.12\\
30850	19.55\\
30900	19.54\\
30950	19.52\\
31000	19.51\\
31050	20.04\\
31100	0.13\\
31150	0.13\\
31200	0.14\\
31250	0.085\\
31300	0.08\\
31350	0.09\\
31400	0.09\\
31450	0.08\\
31500	0.08\\
31550	0.09\\
31600	0.09\\
31650	0.08\\
31700	0.09\\
31750	0.09\\
31800	0.09\\
31850	0.085\\
31900	0.09\\
31950	0.09\\
32000	0.09\\
32050	0.09\\
32100	0.09\\
32150	0.09\\
32200	0.09\\
32250	0.09\\
32300	0.09\\
32350	0.09\\
32400	0.09\\
32450	0.09\\
32500	0.09\\
32550	0.09\\
32600	0.09\\
32650	0.09\\
32700	0.09\\
32750	0.09\\
32800	0.09\\
32850	0.09\\
32900	0.09\\
32950	0.08\\
33000	0.085\\
33050	0.085\\
33100	0.09\\
33150	0.09\\
33200	0.09\\
33250	0.09\\
33300	0.09\\
33350	0.09\\
33400	0.09\\
33450	0.09\\
33500	0.09\\
33550	0.09\\
33600	0.09\\
33650	0.09\\
33700	0.09\\
33750	0.08\\
33800	0.09\\
33850	0.09\\
33900	0.09\\
33950	0.09\\
34000	0.09\\
34050	0.09\\
34100	0.09\\
34150	0.09\\
34200	0.09\\
34250	0.09\\
34300	0.08\\
34350	0.09\\
34400	0.09\\
34450	0.09\\
34500	0.09\\
34550	0.09\\
34600	0.08\\
34650	0.09\\
34700	0.09\\
34750	0.09\\
34800	0.09\\
34850	0.09\\
34900	0.09\\
34950	0.09\\
35000	0.09\\
35050	0.09\\
35100	0.09\\
35150	0.08\\
35200	0.09\\
35250	0.08\\
35300	0.09\\
35350	0.09\\
35400	0.09\\
35450	0.085\\
35500	0.09\\
35550	0.09\\
35600	0.09\\
35650	0.08\\
35700	0.085\\
35750	0.09\\
35800	0.09\\
35850	0.08\\
35900	0.08\\
35950	0.08\\
36000	0.09\\
36050	0.09\\
36100	0.09\\
36150	0.08\\
36200	0.09\\
36250	0.09\\
36300	0.09\\
36350	0.09\\
36400	0.08\\
36450	0.09\\
36500	0.09\\
36550	0.08\\
36600	0.09\\
36650	0.09\\
36700	0.09\\
36750	0.09\\
36800	0.09\\
36850	0.08\\
36900	0.09\\
36950	0.08\\
37000	0.09\\
37050	0.085\\
37100	0.09\\
37150	0.09\\
37200	0.09\\
37250	0.09\\
37300	0.09\\
37350	0.09\\
37400	0.09\\
37450	0.08\\
37500	0.09\\
37550	0.09\\
37600	0.09\\
37650	0.09\\
37700	0.09\\
37750	0.08\\
37800	0.09\\
37850	0.09\\
37900	0.08\\
37950	0.08\\
38000	0.09\\
38050	0.085\\
38100	0.09\\
38150	0.09\\
38200	0.09\\
38250	0.09\\
38300	0.09\\
38350	0.09\\
38400	0.09\\
38450	0.08\\
38500	0.08\\
38550	0.08\\
38600	0.08\\
38650	0.09\\
38700	0.09\\
38750	0.08\\
38800	0.085\\
38850	0.09\\
38900	0.08\\
38950	0.08\\
39000	0.08\\
39050	0.09\\
39100	0.09\\
39150	0.08\\
39200	0.09\\
39250	0.08\\
39300	0.08\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Real_curtailed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.4\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=30000,
xlabel={Time [s]},
ymin=0,
ymax=7000,
ylabel={DC Power $\text{ [W]}$},
legend style={at={(0.23,0.95)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	110.59\\
50	110.1\\
100	111.45\\
150	109.74\\
200	111.56\\
250	117.36\\
300	120.24\\
350	120.88\\
400	126.555\\
450	129.41\\
500	133.98\\
550	136.67\\
600	142.685\\
650	147.51\\
700	152.37\\
750	157.26\\
800	162\\
850	166.29\\
900	171.685\\
950	176.67\\
1000	181.54\\
1050	186.52\\
1100	190.72\\
1150	195.85\\
1200	202.19\\
1250	204.64\\
1300	205.77\\
1350	208.195\\
1400	211.315\\
1450	215.21\\
1500	217.34\\
1550	220.205\\
1600	223.58\\
1650	227.13\\
1700	231.45\\
1750	235.57\\
1800	239.69\\
1850	243.89\\
1900	247.48\\
1950	250.25\\
2000	254.24\\
2050	257.33\\
2100	261.29\\
2150	265.42\\
2200	269.55\\
2250	273.76\\
2300	276.56\\
2350	282.76\\
2400	286.97\\
2450	290.88\\
2500	296.91\\
2550	302.48\\
2600	308.76\\
2650	314.67\\
2700	321.53\\
2750	328.6\\
2800	334.88\\
2850	342.36\\
2900	349.38\\
2950	357.84\\
3000	365.925\\
3050	374.51\\
3100	384.03\\
3150	393.39\\
3200	402.85\\
3250	412.07\\
3300	422.65\\
3350	433.39\\
3400	443.855\\
3450	455.1\\
3500	466.06\\
3550	475.59\\
3600	486.82\\
3650	498.57\\
3700	510.63\\
3750	522.48\\
3800	534.6\\
3850	546.87\\
3900	556.81\\
3950	565.82\\
4000	577.555\\
4050	591.48\\
4100	604.19\\
4150	617.13\\
4200	630.17\\
4250	643.54\\
4300	656.93\\
4350	670.52\\
4400	683.61\\
4450	696.43\\
4500	710.85\\
4550	724.09\\
4600	739.49\\
4650	754.22\\
4700	769.5\\
4750	784.68\\
4800	800.615\\
4850	817.5\\
4900	837.365\\
4950	859.01\\
5000	876.82\\
5050	894.78\\
5100	914.03\\
5150	932.49\\
5200	952.87\\
5250	972.66\\
5300	995.29\\
5350	1018.21\\
5400	1044.4\\
5450	1069.08\\
5500	1094.48\\
5550	1131.11\\
5600	1171.32\\
5650	1206.18\\
5700	1224.86\\
5750	1246.46\\
5800	1282.11\\
5850	1318.85\\
5900	1315.97\\
5950	1315.44\\
6000	1322.37\\
6050	1326.69\\
6100	1290.02\\
6150	1260.74\\
6200	1261.25\\
6250	1268.77\\
6300	1281.005\\
6350	1291.7\\
6400	1308.83\\
6450	1329.37\\
6500	1369.22\\
6550	1410.58\\
6600	1417.77\\
6650	1482.38\\
6700	1530.43\\
6750	1582.38\\
6800	1636.385\\
6850	1653.13\\
6900	1665.58\\
6950	1700.58\\
7000	1702.47\\
7050	1720.785\\
7100	1793.41\\
7150	1863.55\\
7200	1881.96\\
7250	1879.69\\
7300	1861.98\\
7350	1857.62\\
7400	1858.39\\
7450	1933.24\\
7500	2023.65\\
7550	2077.12\\
7600	2189.87\\
7650	2332.84\\
7700	2383.54\\
7750	2474.48\\
7800	2590.03\\
7850	2680.74\\
7900	2587.01\\
7950	2496.08\\
8000	2306.07\\
8050	2158.08\\
8100	2160.33\\
8150	2075.25\\
8200	1889.16\\
8250	1751.2\\
8300	1616.68\\
8350	1548.87\\
8400	1496.83\\
8450	1460.83\\
8500	1436.64\\
8550	1425.05\\
8600	1419.44\\
8650	1419.61\\
8700	1421.95\\
8750	1425.99\\
8800	1424.21\\
8850	1426.75\\
8900	1431.6\\
8950	1442.42\\
9000	1457.17\\
9050	1465.3\\
9100	1476.84\\
9150	1486.45\\
9200	1502.32\\
9250	1545.1\\
9300	1571.67\\
9350	1593.74\\
9400	1613.76\\
9450	1686.84\\
9500	1704.49\\
9550	1748.9\\
9600	1721.45\\
9650	1722.17\\
9700	1664.93\\
9750	1638.52\\
9800	1626.92\\
9850	1571.31\\
9900	1543.01\\
9950	1615.56\\
10000	1618.18\\
10050	1632.85\\
10100	1628.53\\
10150	1607.52\\
10200	1670.46\\
10250	1630.18\\
10300	1557.8\\
10350	1517.16\\
10400	1485.25\\
10450	1466.21\\
10500	1446.71\\
10550	1423.45\\
10600	1410.43\\
10650	1399.04\\
10700	1392.29\\
10750	1391.88\\
10800	1389.13\\
10850	1381.17\\
10900	1373.03\\
10950	1365.24\\
11000	1354.04\\
11050	1349.54\\
11100	1346.65\\
11150	1346.56\\
11200	1352.21\\
11250	1354.18\\
11300	1364.41\\
11350	1382.13\\
11400	1397.15\\
11450	1398.35\\
11500	1436.63\\
11550	1451.48\\
11600	1458.49\\
11650	1446.31\\
11700	1403.44\\
11750	1371.01\\
11800	1372.9\\
11850	1378.24\\
11900	1395.97\\
11950	1407.36\\
12000	1448.73\\
12050	1453.56\\
12100	1510.52\\
12150	1498.16\\
12200	1508.28\\
12250	1512.87\\
12300	1523.99\\
12350	1554.44\\
12400	1587.63\\
12450	1619.525\\
12500	1661.33\\
12550	1730.48\\
12600	1790.37\\
12650	2031.71\\
12700	1817.17\\
12750	1806.83\\
12800	1825.32\\
12850	1832.98\\
12900	1749.75\\
12950	1878.37\\
13000	1949.04\\
13050	1949.59\\
13100	2065.75\\
13150	2081.65\\
13200	2129.96\\
13250	2178.23\\
13300	2218.75\\
13350	2268.71\\
13400	2325.57\\
13450	2363.32\\
13500	2304.02\\
13550	2106.78\\
13600	1964.22\\
13650	1903.83\\
13700	1873.98\\
13750	1865.21\\
13800	1844.66\\
13850	1873.14\\
13900	1892.71\\
13950	1901.78\\
14000	1895.04\\
14050	1915.33\\
14100	1946.16\\
14150	1921.06\\
14200	1939.49\\
14250	1941.12\\
14300	1941.57\\
14350	1973.8\\
14400	2121.67\\
14450	2240.96\\
14500	2338.52\\
14550	2394.43\\
14600	2413.92\\
14650	2466.03\\
14700	2552.25\\
14750	2464.4\\
14800	2522.42\\
14850	2361.03\\
14900	2435.07\\
14950	2440.64\\
15000	2536.08\\
15050	2591.05\\
15100	2517.46\\
15150	2510.22\\
15200	2499.08\\
15250	2478.08\\
15300	2520.87\\
15350	2553.61\\
15400	2598.03\\
15450	2593.52\\
15500	2743.71\\
15550	2768.33\\
15600	2757.3\\
15650	2842.72\\
15700	2970.36\\
15750	2953.45\\
15800	2999.19\\
15850	2995.44\\
15900	3006.21\\
15950	2997.165\\
16000	2973.92\\
16050	2929.04\\
16100	2975.87\\
16150	2976.73\\
16200	2939.13\\
16250	2984.44\\
16300	2973.34\\
16350	2976.91\\
16400	2985.75\\
16450	2972.7\\
16500	2994.5\\
16550	2991.03\\
16600	2902.36\\
16650	2951.66\\
16700	2999.88\\
16750	2984.97\\
16800	2981.11\\
16850	2982.445\\
16900	2967.43\\
16950	2994.13\\
17000	2983.99\\
17050	2759.05\\
17100	2767\\
17150	2816.79\\
17200	2933.11\\
17250	2976.51\\
17300	2916.02\\
17350	2989.65\\
17400	3000.35\\
17450	3009.98\\
17500	2952.62\\
17550	2960.49\\
17600	2944.68\\
17650	2967.06\\
17700	3001.11\\
17750	2954.76\\
17800	2959.03\\
17850	2989.52\\
17900	2937.83\\
17950	2970.9\\
18000	2967.84\\
18050	2923.64\\
18100	2980.89\\
18150	2996.39\\
18200	3003.49\\
18250	3003.72\\
18300	2997.37\\
18350	2986.5\\
18400	2957.62\\
18450	2986.66\\
18500	2952.73\\
18550	2980.78\\
18600	2849.65\\
18650	2979.43\\
18700	3001.13\\
18750	2963.65\\
18800	2968.84\\
18850	2968.55\\
18900	2964.37\\
18950	2996.49\\
19000	2886.88\\
19050	3000.08\\
19100	2994.25\\
19150	2989.62\\
19200	2909\\
19250	2991.47\\
19300	2975.46\\
19350	2986.09\\
19400	2976.73\\
19450	2960.57\\
19500	2968.97\\
19550	2990.3\\
19600	2981.75\\
19650	2999.83\\
19700	2986.17\\
19750	3004.79\\
19800	2993.03\\
19850	2949.48\\
19900	2988.97\\
19950	2941.73\\
20000	2927\\
20050	2821.63\\
20100	2600.26\\
20150	2363.73\\
20200	2169.46\\
20250	2042.77\\
20300	1968.55\\
20350	1921.61\\
20400	1883.65\\
20450	1849.9\\
20500	1818.69\\
20550	1793.43\\
20600	1772.08\\
20650	1749.31\\
20700	1731.64\\
20750	1716.75\\
20800	1703.89\\
20850	1694.18\\
20900	1685.41\\
20950	1677.22\\
21000	1670.87\\
21050	1665.07\\
21100	1658.9\\
21150	1654.53\\
21200	1650.33\\
21250	1645.56\\
21300	1642.49\\
21350	1638.43\\
21400	1634.59\\
21450	1631.18\\
21500	1628.69\\
21550	1627.87\\
21600	1627.37\\
21650	1626.17\\
21700	1625.85\\
21750	1627.35\\
21800	1630.06\\
21850	1634.45\\
21900	1636.84\\
21950	1643.05\\
22000	1649.42\\
22050	1656.16\\
22100	1662.8\\
22150	1670.7\\
22200	1679.82\\
22250	1689.88\\
22300	1701.13\\
22350	1704.24\\
22400	1731.56\\
22450	1753.53\\
22500	1779.42\\
22550	1811.07\\
22600	1858.01\\
22650	1928.54\\
22700	2071.23\\
22750	2438.6\\
22800	2874.99\\
22850	3026.66\\
22900	2884.99\\
22950	3061.36\\
23000	3179.67\\
23050	3249.49\\
23100	3388.91\\
23150	3501.86\\
23200	3517.78\\
23250	3577.95\\
23300	3671.43\\
23350	3774.69\\
23400	3855.66\\
23450	3909.82\\
23500	3984.93\\
23550	3991.03\\
23600	3979.21\\
23650	4026.965\\
23700	4029.83\\
23750	4024.05\\
23800	3920.29\\
23850	3381.62\\
23900	3006.45\\
23950	2513.02\\
24000	2364.33\\
24050	2202.39\\
24100	2056.17\\
24150	1980.57\\
24200	1936.95\\
24250	1781.145\\
24300	1683.2\\
24350	1651.75\\
24400	1632.78\\
24450	1628.19\\
24500	1631.15\\
24550	1643.94\\
24600	1660.04\\
24650	1728.12\\
24700	1847.32\\
24750	2033.64\\
24800	2202.845\\
24850	2292.49\\
24900	2379.34\\
24950	2857.95\\
25000	3188.89\\
25050	3334.61\\
25100	3304.07\\
25150	3341.78\\
25200	3425.06\\
25250	3411.35\\
25300	3367.11\\
25350	3179.34\\
25400	3051.84\\
25450	3201.29\\
25500	3208.45\\
25550	3151.5\\
25600	3151.59\\
25650	3092.08\\
25700	3046.39\\
25750	2974.72\\
25800	2857.05\\
25850	2736.8\\
25900	2720.63\\
25950	2616.15\\
26000	2456.61\\
26050	2310.84\\
26100	2243.91\\
26150	2148.83\\
26200	2083.91\\
26250	2032.97\\
26300	2030.85\\
26350	1978.13\\
26400	2087.1\\
26450	2289.29\\
26500	2388.84\\
26550	2409.05\\
26600	2341.63\\
26650	2227.51\\
26700	2220.24\\
26750	1968.89\\
26800	1838.85\\
26850	1724.78\\
26900	1625.27\\
26950	1581.17\\
27000	1512.97\\
27050	1418.96\\
27100	1350.36\\
27150	1264.54\\
27200	1220.08\\
27250	1188.13\\
27300	1142.39\\
27350	1103.41\\
27400	1059.25\\
27450	1018.195\\
27500	978.29\\
27550	941.35\\
27600	908.78\\
27650	881.53\\
27700	857.02\\
27750	837.4\\
27800	820.09\\
27850	805.47\\
27900	792.06\\
27950	780.82\\
28000	769.38\\
28050	757.26\\
28100	748.24\\
28150	737.18\\
28200	725.82\\
28250	714.93\\
28300	703.46\\
28350	692.19\\
28400	681.41\\
28450	671.015\\
28500	660.12\\
28550	649.61\\
28600	638.95\\
28650	628.31\\
28700	618.42\\
28750	608.46\\
28800	598.45\\
28850	590.6\\
28900	580.205\\
28950	570.43\\
29000	561.3\\
29050	551.47\\
29100	542.44\\
29150	534.83\\
29200	523.99\\
29250	517.6\\
29300	506.83\\
29350	17.75\\
29400	17.73\\
29450	17.71\\
29500	17.69\\
29550	17.67\\
29600	17.66\\
29650	18.19\\
29700	17.62\\
29750	18.15\\
29800	17.58\\
29850	18.66\\
29900	19.74\\
29950	18.07\\
30000	18.05\\
30050	17.48\\
30100	18\\
30150	17.44\\
30200	18.51\\
30250	17.94\\
30300	17.92\\
30350	17.36\\
30400	17.35\\
30450	17.87\\
30500	17.31\\
30550	17.3\\
30600	17.81\\
30650	17.26\\
30700	17.78\\
30750	17.23\\
30800	17.21\\
30850	17.2\\
30900	17.19\\
30950	17.17\\
31000	17.16\\
31050	17.68\\
31100	0.11\\
31150	0.11\\
31200	0.11\\
31250	0.11\\
31300	0.11\\
31350	0.1\\
31400	0.04\\
31450	0.04\\
31500	0.04\\
31550	0.04\\
31600	0.04\\
31650	0.04\\
31700	0.04\\
31750	0.04\\
31800	0.04\\
31850	0.04\\
31900	0.04\\
31950	0.04\\
32000	0.04\\
32050	0.04\\
32100	0.04\\
32150	0.04\\
32200	0.04\\
32250	0.04\\
32300	0.04\\
32350	0.04\\
32400	0.04\\
32450	0.04\\
32500	0.04\\
32550	0.04\\
32600	0.04\\
32650	0.04\\
32700	0.04\\
32750	0.04\\
32800	0.04\\
32850	0.04\\
32900	0.04\\
32950	0.04\\
33000	0.04\\
33050	0.04\\
33100	0.04\\
33150	0.04\\
33200	0.04\\
33250	0.04\\
33300	0.04\\
33350	0.04\\
33400	0.04\\
33450	0.04\\
33500	0.04\\
33550	0.04\\
33600	0.04\\
33650	0.04\\
33700	0.04\\
33750	0.04\\
33800	0.04\\
33850	0.04\\
33900	0.04\\
33950	0.04\\
34000	0.04\\
34050	0.04\\
34100	0.04\\
34150	0.04\\
34200	0.04\\
34250	0.04\\
34300	0.04\\
34350	0.04\\
34400	0.04\\
34450	0.04\\
34500	0.04\\
34550	0.04\\
34600	0.04\\
34650	0.04\\
34700	0.04\\
34750	0.04\\
34800	0.04\\
34850	0.04\\
34900	0.04\\
34950	0.04\\
35000	0.04\\
35050	0.04\\
35100	0.04\\
35150	0.04\\
35200	0.04\\
35250	0.04\\
35300	0.04\\
35350	0.04\\
35400	0.04\\
35450	0.04\\
35500	0.04\\
35550	0.04\\
35600	0.04\\
35650	0.04\\
35700	0.04\\
35750	0.04\\
35800	0.04\\
35850	0.04\\
35900	0.04\\
35950	0.04\\
36000	0.04\\
36050	0.04\\
36100	0.04\\
36150	0.04\\
36200	0.04\\
36250	0.04\\
36300	0.04\\
36350	0.04\\
36400	0.04\\
36450	0.04\\
36500	0.04\\
36550	0.04\\
36600	0.04\\
36650	0.04\\
36700	0.04\\
36750	0.04\\
36800	0.04\\
36850	0.04\\
36900	0.04\\
36950	0.04\\
37000	0.04\\
37050	0.04\\
37100	0.04\\
37150	0.04\\
37200	0.04\\
37250	0.04\\
37300	0.04\\
37350	0.04\\
37400	0.04\\
37450	0.04\\
37500	0.04\\
37550	0.04\\
37600	0.04\\
37650	0.04\\
37700	0.04\\
37750	0.04\\
37800	0.04\\
37850	0.04\\
37900	0.04\\
37950	0.04\\
38000	0.04\\
38050	0.04\\
38100	0.04\\
38150	0.04\\
38200	0.04\\
38250	0.04\\
38300	0.04\\
38350	0.04\\
38400	0.04\\
38450	0.04\\
38500	0.04\\
38550	0.04\\
38600	0.04\\
38650	0.04\\
38700	0.04\\
38750	0.04\\
38800	0.04\\
38850	0.04\\
38900	0.04\\
38950	0.04\\
39000	0.04\\
39050	0.04\\
39100	0.04\\
39150	0.04\\
39200	0.04\\
39250	0.04\\
39300	0.04\\
};
%\addlegendentry{Pdc};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	113.38\\
50	114.06\\
100	114.5\\
150	115.53\\
200	117.7\\
250	119.94\\
300	122.6\\
350	124.84\\
400	128.855\\
450	133.02\\
500	136.715\\
550	141.52\\
600	146.3\\
650	150.37\\
700	154.01\\
750	159.77\\
800	165.11\\
850	169.39\\
900	174.08\\
950	178.47\\
1000	182.14\\
1050	189.7\\
1100	194.91\\
1150	201.27\\
1200	206.75\\
1250	208.74\\
1300	208.79\\
1350	211.41\\
1400	214.64\\
1450	218.64\\
1500	221.1\\
1550	224.165\\
1600	227.18\\
1650	231.16\\
1700	234.87\\
1750	239.23\\
1800	243.9\\
1850	247.42\\
1900	251.52\\
1950	253.92\\
2000	258.05\\
2050	260.78\\
2100	265.37\\
2150	269.16\\
2200	272.42\\
2250	276.57\\
2300	281.11\\
2350	285.46\\
2400	289.57\\
2450	294.82\\
2500	300.1\\
2550	306.1\\
2600	311.43\\
2650	317.68\\
2700	323.96\\
2750	330.61\\
2800	337.23\\
2850	345.82\\
2900	352.78\\
2950	360.7\\
3000	368.955\\
3050	377.19\\
3100	385.85\\
3150	395.11\\
3200	404.62\\
3250	413.97\\
3300	424.02\\
3350	434.07\\
3400	441.33\\
3450	452.2\\
3500	462.06\\
3550	473.11\\
3600	484.51\\
3650	494.9\\
3700	507.09\\
3750	519.19\\
3800	531.69\\
3850	543.09\\
3900	554.78\\
3950	566.58\\
4000	578.935\\
4050	591.83\\
4100	604.75\\
4150	618.17\\
4200	630.3\\
4250	644.14\\
4300	656.76\\
4350	670.61\\
4400	683.74\\
4450	682.38\\
4500	698.24\\
4550	711.58\\
4600	726.12\\
4650	740.92\\
4700	754.43\\
4750	769.5\\
4800	785.155\\
4850	801.96\\
4900	821.255\\
4950	841.87\\
5000	859.8\\
5050	876.54\\
5100	896.12\\
5150	914.41\\
5200	933.45\\
5250	952.55\\
5300	973.64\\
5350	999.65\\
5400	1023.05\\
5450	1047.72\\
5500	1072.17\\
5550	1103.4\\
5600	1144.35\\
5650	1176.16\\
5700	1201.11\\
5750	1221.62\\
5800	1256.04\\
5850	1293.11\\
5900	1290.33\\
5950	1289.81\\
6000	1294.97\\
6050	1300.49\\
6100	1264.74\\
6150	1236.32\\
6200	1235.79\\
6250	1243.05\\
6300	1254.82\\
6350	1267.62\\
6400	1281.92\\
6450	1302.53\\
6500	1342.27\\
6550	1380.86\\
6600	1388.31\\
6650	1452.23\\
6700	1499.48\\
6750	1551.24\\
6800	1602.905\\
6850	1619.7\\
6900	1630.73\\
6950	1667.02\\
7000	1668.04\\
7050	1685.6\\
7100	1752.09\\
7150	1823.52\\
7200	1839.33\\
7250	1835.82\\
7300	1818.85\\
7350	1811.89\\
7400	1818.82\\
7450	1893.79\\
7500	1983.41\\
7550	2020.84\\
7600	2147.2\\
7650	2282.35\\
7700	2329.04\\
7750	2421.15\\
7800	2534.12\\
7850	2619.955\\
7900	2531.89\\
7950	2446.38\\
8000	2269.08\\
8050	2125.28\\
8100	2114.84\\
8150	2029.12\\
8200	1850.55\\
8250	1704.9\\
8300	1581.92\\
8350	1517.19\\
8400	1465.88\\
8450	1429.73\\
8500	1405.36\\
8550	1394.17\\
8600	1390.41\\
8650	1388.76\\
8700	1391.33\\
8750	1396.1\\
8800	1394.16\\
8850	1397.17\\
8900	1401.66\\
8950	1412.63\\
9000	1427.74\\
9050	1435.92\\
9100	1446.23\\
9150	1456.93\\
9200	1474.34\\
9250	1518.54\\
9300	1545.23\\
9350	1564.33\\
9400	1586.5\\
9450	1658.25\\
9500	1674.56\\
9550	1716.38\\
9600	1692.01\\
9650	1692.48\\
9700	1634.88\\
9750	1609.22\\
9800	1591.48\\
9850	1537.87\\
9900	1516.52\\
9950	1587.92\\
10000	1590.46\\
10050	1602.88\\
10100	1590.61\\
10150	1576.34\\
10200	1639.2\\
10250	1598.52\\
10300	1525.01\\
10350	1486.69\\
10400	1453.39\\
10450	1435.54\\
10500	1414.08\\
10550	1392.11\\
10600	1381.22\\
10650	1371.84\\
10700	1364.46\\
10750	1364.55\\
10800	1361.74\\
10850	1353.78\\
10900	1346.2\\
10950	1336.83\\
11000	1327.065\\
11050	1321.18\\
11100	1317.94\\
11150	1318.47\\
11200	1323.41\\
11250	1325.56\\
11300	1336.71\\
11350	1354.135\\
11400	1367.58\\
11450	1370.47\\
11500	1405\\
11550	1415.42\\
11600	1422.24\\
11650	1409.3\\
11700	1371.68\\
11750	1343.1\\
11800	1344.68\\
11850	1349.24\\
11900	1366.07\\
11950	1376.43\\
12000	1413.31\\
12050	1420.23\\
12100	1477.68\\
12150	1467.35\\
12200	1474.89\\
12250	1476.525\\
12300	1488.99\\
12350	1516.05\\
12400	1547.05\\
12450	1579.58\\
12500	1622.81\\
12550	1685.99\\
12600	1745.16\\
12650	2132.14\\
12700	2011.04\\
12750	1888.14\\
12800	1983.695\\
12850	2145.24\\
12900	1902.6\\
12950	2276.82\\
13000	2943.78\\
13050	2790.11\\
13100	3087.88\\
13150	2913.88\\
13200	2958.97\\
13250	3021.69\\
13300	3021.46\\
13350	3440.21\\
13400	3598.64\\
13450	3482.09\\
13500	2959.65\\
13550	2372.78\\
13600	2061.51\\
13650	1974.35\\
13700	1954.38\\
13750	1950.75\\
13800	1973.09\\
13850	2031.85\\
13900	2090.91\\
13950	2157.69\\
14000	2196.69\\
14050	2260.66\\
14100	2353.57\\
14150	2244.09\\
14200	2273\\
14250	2251.46\\
14300	2276.07\\
14350	2389.32\\
14400	3186.77\\
14450	3121.05\\
14500	3161.215\\
14550	3270.5\\
14600	3790.69\\
14650	4080.825\\
14700	4192.81\\
14750	3811.57\\
14800	4120.78\\
14850	2984.9\\
14900	3411.29\\
14950	3642.57\\
15000	4195.02\\
15050	4491.53\\
15100	3536.21\\
15150	3465.675\\
15200	3427.65\\
15250	3249.43\\
15300	3765.01\\
15350	3921.645\\
15400	3811.1\\
15450	3906.15\\
15500	4884.05\\
15550	4254.34\\
15600	3949.26\\
15650	4721.81\\
15700	5006.26\\
15750	5076.9\\
15800	4839.59\\
15850	4349.05\\
15900	4020.86\\
15950	4073.46\\
16000	3750.92\\
16050	3662.99\\
16100	3797.42\\
16150	3911.7\\
16200	3951.65\\
16250	4197.24\\
16300	4424.41\\
16350	4330.67\\
16400	4134.83\\
16450	4307.45\\
16500	4076.94\\
16550	3642.97\\
16600	3598.72\\
16650	3638.32\\
16700	3649.86\\
16750	3684.32\\
16800	3780.35\\
16850	3988.5\\
16900	4246.14\\
16950	4961.1\\
17000	3794.67\\
17050	3180.46\\
17100	3408.76\\
17150	3848.03\\
17200	4064.95\\
17250	4441.71\\
17300	4294.15\\
17350	4667.43\\
17400	5648.88\\
17450	5630.69\\
17500	5051.43\\
17550	4375.58\\
17600	4243.21\\
17650	4929.03\\
17700	5138.32\\
17750	5687.67\\
17800	5095.64\\
17850	4171.84\\
17900	5167.54\\
17950	5407.61\\
18000	6087.51\\
18050	5154.22\\
18100	5547.42\\
18150	5557.33\\
18200	5659.88\\
18250	5593.64\\
18300	4996.59\\
18350	5128.1\\
18400	4709.57\\
18450	4442.95\\
18500	4292.51\\
18550	3752.665\\
18600	3643.3\\
18650	4088.54\\
18700	4037.93\\
18750	3959.66\\
18800	3952.245\\
18850	4109.79\\
18900	4304.9\\
18950	4197.44\\
19000	3838.21\\
19050	4650.42\\
19100	3897.73\\
19150	3750.76\\
19200	3387.12\\
19250	3133.64\\
19300	3191.76\\
19350	3404.12\\
19400	4874.48\\
19450	4906.18\\
19500	4872.37\\
19550	4716.76\\
19600	4216.88\\
19650	4053.05\\
19700	4262.27\\
19750	4297.22\\
19800	4128.16\\
19850	3776.08\\
19900	3709.87\\
19950	3490.06\\
20000	3272.1\\
20050	3036.31\\
20100	2691.99\\
20150	2347.94\\
20200	2142.75\\
20250	2011.65\\
20300	1939.025\\
20350	1892.37\\
20400	1855.15\\
20450	1819.89\\
20500	1790.72\\
20550	1763.42\\
20600	1737.63\\
20650	1715.02\\
20700	1696.71\\
20750	1682.27\\
20800	1669.75\\
20850	1662.13\\
20900	1654.67\\
20950	1647.04\\
21000	1640.08\\
21050	1634\\
21100	1628.585\\
21150	1624.305\\
21200	1621.01\\
21250	1616.38\\
21300	1611.58\\
21350	1606.84\\
21400	1603.2\\
21450	1599.67\\
21500	1597.1\\
21550	1596.46\\
21600	1594.68\\
21650	1595.37\\
21700	1592.34\\
21750	1595.96\\
21800	1599.45\\
21850	1602.18\\
21900	1605.42\\
21950	1611.11\\
22000	1616.3\\
22050	1623.25\\
22100	1630.77\\
22150	1637.91\\
22200	1646.65\\
22250	1655.75\\
22300	1666.88\\
22350	1679.82\\
22400	1694.18\\
22450	1713.95\\
22500	1738.57\\
22550	1772.91\\
22600	1820.09\\
22650	1890.03\\
22700	2027.86\\
22750	2382.08\\
22800	2848.31\\
22850	3378.26\\
22900	3729.88\\
22950	4180.58\\
23000	4765.65\\
23050	5201.95\\
23100	5567.02\\
23150	5712.46\\
23200	5909.06\\
23250	5921.76\\
23300	5907.93\\
23350	5888.48\\
23400	5752.82\\
23450	5751.97\\
23500	5743.13\\
23550	5701.48\\
23600	5664.6\\
23650	5612.255\\
23700	5408.13\\
23750	5049.56\\
23800	4248.665\\
23850	3415.17\\
23900	3018.09\\
23950	2494.84\\
24000	2345.26\\
24050	2183.21\\
24100	2035.44\\
24150	1960.6\\
24200	1917.88\\
24250	1762.01\\
24300	1659.6\\
24350	1627.32\\
24400	1611.86\\
24450	1605.34\\
24500	1606.78\\
24550	1617.6\\
24600	1634.3\\
24650	1693.82\\
24700	1818.24\\
24750	1998.06\\
24800	2165.275\\
24850	2236.74\\
24900	2355.9\\
24950	2820.26\\
25000	3157.81\\
25050	3423.84\\
25100	3482.03\\
25150	3583.84\\
25200	3735.85\\
25250	3627.28\\
25300	3447.79\\
25350	3131.52\\
25400	2997.06\\
25450	3141.74\\
25500	3146.95\\
25550	3098.12\\
25600	3092.58\\
25650	3036.63\\
25700	2993.57\\
25750	2917.39\\
25800	2806.67\\
25850	2688.54\\
25900	2678.875\\
25950	2570.42\\
26000	2409.64\\
26050	2268.93\\
26100	2209.36\\
26150	2114.45\\
26200	2050.705\\
26250	1999.24\\
26300	1997.73\\
26350	1947.05\\
26400	2046.49\\
26450	2244.65\\
26500	2344.05\\
26550	2360.42\\
26600	2301.82\\
26650	2185.07\\
26700	2176.54\\
26750	1930.88\\
26800	1804.51\\
26850	1689.22\\
26900	1594.68\\
26950	1549.81\\
27000	1484.32\\
27050	1389.23\\
27100	1324.92\\
27150	1241.23\\
27200	1197\\
27250	1165.23\\
27300	1119.59\\
27350	1078.86\\
27400	1034.81\\
27450	998.38\\
27500	959.87\\
27550	921.93\\
27600	890.93\\
27650	864.19\\
27700	841.3\\
27750	821.63\\
27800	804.4\\
27850	790.03\\
27900	777.93\\
27950	766.63\\
28000	755.75\\
28050	745.2\\
28100	734.07\\
28150	724.01\\
28200	713.43\\
28250	701.65\\
28300	691.61\\
28350	680.285\\
28400	668.32\\
28450	659.24\\
28500	649.07\\
28550	637.54\\
28600	628.04\\
28650	617.6\\
28700	607.9\\
28750	598.09\\
28800	588.93\\
28850	579.25\\
28900	570.885\\
28950	561.53\\
29000	552.58\\
29050	543.68\\
29100	534.45\\
29150	525.03\\
29200	515.725\\
29250	505.47\\
29300	495.08\\
29350	20.79\\
29400	20.2\\
29450	20.17\\
29500	20.15\\
29550	20.12\\
29600	19.54\\
29650	20.08\\
29700	20.06\\
29750	20.03\\
29800	20.01\\
29850	20.54\\
29900	21.07\\
29950	19.93\\
30000	20.185\\
30050	20.43\\
30100	19.86\\
30150	19.83\\
30200	20.36\\
30250	20.34\\
30300	20.32\\
30350	19.2\\
30400	19.18\\
30450	19.71\\
30500	20.23\\
30550	20.21\\
30600	20.19\\
30650	20.17\\
30700	20.15\\
30750	19.59\\
30800	20.12\\
30850	19.55\\
30900	19.54\\
30950	19.52\\
31000	19.51\\
31050	20.04\\
31100	0.13\\
31150	0.13\\
31200	0.14\\
31250	0.085\\
31300	0.08\\
31350	0.09\\
31400	0.09\\
31450	0.08\\
31500	0.08\\
31550	0.09\\
31600	0.09\\
31650	0.08\\
31700	0.09\\
31750	0.09\\
31800	0.09\\
31850	0.085\\
31900	0.09\\
31950	0.09\\
32000	0.09\\
32050	0.09\\
32100	0.09\\
32150	0.09\\
32200	0.09\\
32250	0.09\\
32300	0.09\\
32350	0.09\\
32400	0.09\\
32450	0.09\\
32500	0.09\\
32550	0.09\\
32600	0.09\\
32650	0.09\\
32700	0.09\\
32750	0.09\\
32800	0.09\\
32850	0.09\\
32900	0.09\\
32950	0.08\\
33000	0.085\\
33050	0.085\\
33100	0.09\\
33150	0.09\\
33200	0.09\\
33250	0.09\\
33300	0.09\\
33350	0.09\\
33400	0.09\\
33450	0.09\\
33500	0.09\\
33550	0.09\\
33600	0.09\\
33650	0.09\\
33700	0.09\\
33750	0.08\\
33800	0.09\\
33850	0.09\\
33900	0.09\\
33950	0.09\\
34000	0.09\\
34050	0.09\\
34100	0.09\\
34150	0.09\\
34200	0.09\\
34250	0.09\\
34300	0.08\\
34350	0.09\\
34400	0.09\\
34450	0.09\\
34500	0.09\\
34550	0.09\\
34600	0.08\\
34650	0.09\\
34700	0.09\\
34750	0.09\\
34800	0.09\\
34850	0.09\\
34900	0.09\\
34950	0.09\\
35000	0.09\\
35050	0.09\\
35100	0.09\\
35150	0.08\\
35200	0.09\\
35250	0.08\\
35300	0.09\\
35350	0.09\\
35400	0.09\\
35450	0.085\\
35500	0.09\\
35550	0.09\\
35600	0.09\\
35650	0.08\\
35700	0.085\\
35750	0.09\\
35800	0.09\\
35850	0.08\\
35900	0.08\\
35950	0.08\\
36000	0.09\\
36050	0.09\\
36100	0.09\\
36150	0.08\\
36200	0.09\\
36250	0.09\\
36300	0.09\\
36350	0.09\\
36400	0.08\\
36450	0.09\\
36500	0.09\\
36550	0.08\\
36600	0.09\\
36650	0.09\\
36700	0.09\\
36750	0.09\\
36800	0.09\\
36850	0.08\\
36900	0.09\\
36950	0.08\\
37000	0.09\\
37050	0.085\\
37100	0.09\\
37150	0.09\\
37200	0.09\\
37250	0.09\\
37300	0.09\\
37350	0.09\\
37400	0.09\\
37450	0.08\\
37500	0.09\\
37550	0.09\\
37600	0.09\\
37650	0.09\\
37700	0.09\\
37750	0.08\\
37800	0.09\\
37850	0.09\\
37900	0.08\\
37950	0.08\\
38000	0.09\\
38050	0.085\\
38100	0.09\\
38150	0.09\\
38200	0.09\\
38250	0.09\\
38300	0.09\\
38350	0.09\\
38400	0.09\\
38450	0.08\\
38500	0.08\\
38550	0.08\\
38600	0.08\\
38650	0.09\\
38700	0.09\\
38750	0.08\\
38800	0.085\\
38850	0.09\\
38900	0.08\\
38950	0.08\\
39000	0.08\\
39050	0.09\\
39100	0.09\\
39150	0.08\\
39200	0.09\\
39250	0.08\\
39300	0.08\\
};
%\addlegendentry{Pdc2};

\end{axis}
\end{tikzpicture}%

==> fig/Real_curtailed_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.4\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=37000,
xlabel={Time [s]},
ymin=0,
ymax=5100,
ylabel={DC Power $\text{ [W]}$},
axis background/.style={fill=white},
legend style={at={(0.6,0.4)}, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	375\\
50	381.62\\
100	389.19\\
150	400.01\\
200	410.35\\
250	417.84\\
300	427.75\\
350	443.09\\
400	453.28\\
450	462.24\\
500	474.31\\
550	496.81\\
600	505.45\\
650	515.27\\
700	528.61\\
750	540.78\\
800	549.37\\
850	561.51\\
900	572.16\\
950	582.53\\
1000	590.54\\
1050	599.61\\
1100	613.47\\
1150	627.3\\
1200	640.01\\
1250	655.66\\
1300	668.61\\
1350	687.1\\
1400	756.44\\
1450	795.62\\
1500	848.6\\
1550	861.27\\
1600	893.35\\
1650	888.07\\
1700	929.35\\
1750	956.79\\
1800	939.04\\
1850	953.345\\
1900	934.32\\
1950	966.92\\
2000	1011.54\\
2050	1094.29\\
2100	1086.28\\
2150	1132.3\\
2200	1154.1\\
2250	1101.62\\
2300	1201.61\\
2350	1221.2\\
2400	1240.75\\
2450	1259.69\\
2500	1308.63\\
2550	1326.46\\
2600	1348.425\\
2650	1412.79\\
2700	1433.26\\
2750	1471.12\\
2800	1497.78\\
2850	1551.12\\
2900	1572.89\\
2950	1579.13\\
3000	1574.79\\
3050	1593.94\\
3100	1615.855\\
3150	1634.2\\
3200	1657.56\\
3250	1683.69\\
3300	1705.01\\
3350	1729.6\\
3400	1756.59\\
3450	1777.12\\
3500	1795.84\\
3550	1815.12\\
3600	1831.96\\
3650	1850.44\\
3700	1867.24\\
3750	1888.39\\
3800	1911.06\\
3850	1996.38\\
3900	2013.8\\
3950	2040.675\\
4000	2061.97\\
4050	2083.85\\
4100	2106.13\\
4150	2126.03\\
4200	2149\\
4250	2169.04\\
4300	2191.47\\
4350	2211.99\\
4400	2234.92\\
4450	2252.24\\
4500	2273.79\\
4550	2298.31\\
4600	2318.8\\
4650	2340.46\\
4700	2363.74\\
4750	2379.45\\
4800	2398.17\\
4850	2417.34\\
4900	2429.4\\
4950	2446.4\\
5000	2459.73\\
5050	2480.39\\
5100	2495.53\\
5150	2512.49\\
5200	2530.18\\
5250	2550.28\\
5300	2572.21\\
5350	2589.79\\
5400	2607.85\\
5450	2626.54\\
5500	2643.42\\
5550	2662.62\\
5600	2681.8\\
5650	2699.69\\
5700	2713.55\\
5750	2721.82\\
5800	2739.73\\
5850	2751.69\\
5900	2769.8\\
5950	2789.41\\
6000	2803.89\\
6050	2815.76\\
6100	2830.18\\
6150	2853.25\\
6200	2873.21\\
6250	2887.89\\
6300	2910.295\\
6350	2932.47\\
6400	2949.25\\
6450	2970.52\\
6500	2988.53\\
6550	3002.86\\
6600	3018.64\\
6650	3029.53\\
6700	3033.64\\
6750	2983.99\\
6800	2893.84\\
6850	2730.2\\
6900	2497.89\\
6950	2163.13\\
7000	1767.48\\
7050	1748.67\\
7100	1823.33\\
7150	1867.3\\
7200	1894.35\\
7250	1928.35\\
7300	1969.18\\
7350	1983.11\\
7400	1963.29\\
7450	1924.5\\
7500	1984.88\\
7550	1951.72\\
7600	1944.27\\
7650	1970.67\\
7700	1949.5\\
7750	1933.42\\
7800	1986.87\\
7850	1967.07\\
7900	1955.59\\
7950	1968.03\\
8000	1973.43\\
8050	1934.42\\
8100	1956.985\\
8150	1937.74\\
8200	1974.91\\
8250	1992.16\\
8300	1974.52\\
8350	1933.25\\
8400	1936.6\\
8450	1947.27\\
8500	1913.67\\
8550	1930.18\\
8600	1923.51\\
8650	1911.76\\
8700	1950.06\\
8750	1964\\
8800	1986.83\\
8850	1966.54\\
8900	1943.37\\
8950	1965.095\\
9000	1968.87\\
9050	1985.935\\
9100	1977.67\\
9150	1966.54\\
9200	1970.54\\
9250	1968.39\\
9300	1937.11\\
9350	1951.27\\
9400	1973.94\\
9450	1934.52\\
9500	1936.43\\
9550	1928.76\\
9600	1985.46\\
9650	1927.69\\
9700	1930.5\\
9750	1931.34\\
9800	1908.29\\
9850	1973.05\\
9900	1944.34\\
9950	1937.59\\
10000	2518.54\\
10050	2443.81\\
10100	2488.29\\
10150	2464.13\\
10200	2499.35\\
10250	2491.52\\
10300	2504.5\\
10350	2462.37\\
10400	2520.76\\
10450	2456.76\\
10500	2496.72\\
10550	2460.26\\
10600	2484.98\\
10650	2405.96\\
10700	2499.12\\
10750	2480.36\\
10800	2475.03\\
10850	2493.8\\
10900	2503.11\\
10950	2503.21\\
11000	2458.94\\
11050	2474.43\\
11100	2497.61\\
11150	2472.99\\
11200	2489.87\\
11250	2461.56\\
11300	2474.65\\
11350	2484.91\\
11400	2454.72\\
11450	2509.32\\
11500	2480.79\\
11550	2454.38\\
11600	2455.215\\
11650	2443.54\\
11700	2458.99\\
11750	2453.6\\
11800	2490.29\\
11850	2483.08\\
11900	2490.05\\
11950	2450.53\\
12000	2505.83\\
12050	2489.52\\
12100	2456.68\\
12150	2475.52\\
12200	2503.67\\
12250	2449.45\\
12300	2494.89\\
12350	2489.87\\
12400	2471.42\\
12450	2408.31\\
12500	2475.48\\
12550	2441.41\\
12600	2498.83\\
12650	2470.06\\
12700	2447.87\\
12750	2498.33\\
12800	2490.2\\
12850	2488.52\\
12900	2482.08\\
12950	2435.6\\
13000	2470.66\\
13050	2506.94\\
13100	2451.53\\
13150	2498.04\\
13200	2452.11\\
13250	3002.57\\
13300	2831.385\\
13350	2954.56\\
13400	3001.2\\
13450	3011.31\\
13500	3004.02\\
13550	2982.19\\
13600	2955.21\\
13650	2985.55\\
13700	2975.84\\
13750	3020.59\\
13800	3014.09\\
13850	2985.7\\
13900	2986.63\\
13950	2989.46\\
14000	2998.03\\
14050	3002.495\\
14100	3008.69\\
14150	3012.28\\
14200	3013.71\\
14250	2992.355\\
14300	2985.6\\
14350	2955.1\\
14400	2998.28\\
14450	2986.71\\
14500	2960.48\\
14550	3008.58\\
14600	2963.05\\
14650	2989.96\\
14700	2443.98\\
14750	2441.74\\
14800	2487.82\\
14850	2469.31\\
14900	2552.8\\
14950	2669.24\\
15000	2771.44\\
15050	2806.39\\
15100	2940.165\\
15150	3000.71\\
15200	3008.06\\
15250	2966.56\\
15300	3000.81\\
15350	3013.34\\
15400	3003.39\\
15450	3006.02\\
15500	2980.3\\
15550	2926.65\\
15600	3013.01\\
15650	2967.58\\
15700	2994.84\\
15750	2981.07\\
15800	2983.9\\
15850	2975.05\\
15900	2962.83\\
15950	2941.69\\
16000	3004.84\\
16050	2979.31\\
16100	2997.775\\
16150	2985.97\\
16200	3008.97\\
16250	3002.05\\
16300	2980.69\\
16350	2977.78\\
16400	3006.74\\
16450	2998.87\\
16500	2990.43\\
16550	3016.95\\
16600	3012.22\\
16650	2963.785\\
16700	2961.36\\
16750	3000.87\\
16800	2980.86\\
16850	3000\\
16900	2987.6\\
16950	3017.1\\
17000	2980.185\\
17050	2997.1\\
17100	2982.49\\
17150	2991.7\\
17200	3009.26\\
17250	2982.33\\
17300	2974.65\\
17350	2980.04\\
17400	2995.95\\
17450	2955\\
17500	3000.27\\
17550	2991.3\\
17600	3008.92\\
17650	2959.89\\
17700	3016.32\\
17750	2962.74\\
17800	2990.32\\
17850	2992.04\\
17900	3008.61\\
17950	3018.35\\
18000	2996.97\\
18050	2934\\
18100	3008.87\\
18150	2871.99\\
18200	2990.47\\
18250	3004.37\\
18300	2997.67\\
18350	3008.94\\
18400	2994.14\\
18450	2960.37\\
18500	2988.62\\
18550	3000.6\\
18600	2984.21\\
18650	2967.405\\
18700	2954.47\\
18750	2969.475\\
18800	3002.19\\
18850	2974.76\\
18900	3012.5\\
18950	2989.75\\
19000	2978.34\\
19050	2992.34\\
19100	2976.15\\
19150	3007.75\\
19200	2977.26\\
19250	2992.295\\
19300	2999.62\\
19350	2999.65\\
19400	2907.73\\
19450	2995.47\\
19500	3020.58\\
19550	2996.54\\
19600	2955.8\\
19650	2981.68\\
19700	3424.55\\
19750	3457.2\\
19800	3474.76\\
19850	3466.84\\
19900	3529.78\\
19950	3551.44\\
20000	3576.79\\
20050	3594.98\\
20100	3619.955\\
20150	3613.23\\
20200	3654.68\\
20250	3650.26\\
20300	3644\\
20350	3639.58\\
20400	3651.85\\
20450	3632.965\\
20500	3668.95\\
20550	3636.66\\
20600	3663.73\\
20650	3619.49\\
20700	3635.14\\
20750	3617.82\\
20800	3641.7\\
20850	3699.31\\
20900	3693.25\\
20950	3727.37\\
21000	3677.73\\
21050	3713.76\\
21100	3693.44\\
21150	3725.45\\
21200	3698.81\\
21250	3683.795\\
21300	3642.22\\
21350	3677.32\\
21400	3632.22\\
21450	3631.11\\
21500	3652.75\\
21550	3609.165\\
21600	3642.38\\
21650	3664.94\\
21700	3647.28\\
21750	3630.47\\
21800	3635.3\\
21850	3623.57\\
21900	3614.37\\
21950	3625.09\\
22000	3684.03\\
22050	3681.645\\
22100	3826.185\\
22150	2938.52\\
22200	3064.09\\
22250	3106.42\\
22300	3183.56\\
22350	3259.09\\
22400	3242.19\\
22450	3296.45\\
22500	3352.02\\
22550	3407.1\\
22600	3435.79\\
22650	3463.44\\
22700	3483.885\\
22750	3470.4\\
22800	3519.24\\
22850	3504.17\\
22900	3777.37\\
22950	3780.9\\
23000	3759.6\\
23050	3699.01\\
23100	3716.24\\
23150	3710.24\\
23200	3720.5\\
23250	3742.04\\
23300	3724.17\\
23350	3711.9\\
23400	3661.42\\
23450	3651.72\\
23500	3695.595\\
23550	3677.275\\
23600	3715.89\\
23650	3727.25\\
23700	3768.11\\
23750	3732.62\\
23800	3731.49\\
23850	3722.28\\
23900	3754.32\\
23950	3728.17\\
24000	3743.88\\
24050	3754.23\\
24100	3751.99\\
24150	3749.94\\
24200	3743.32\\
24250	3760.19\\
24300	3705.99\\
24350	3687.85\\
24400	3676.97\\
24450	3695.735\\
24500	3676.85\\
24550	3691.08\\
24600	3669.09\\
24650	3630.14\\
24700	3663.67\\
24750	3620.38\\
24800	3588.92\\
24850	3559.93\\
24900	3573.27\\
24950	3610.5\\
25000	3600.44\\
25050	3590.49\\
25100	3582.95\\
25150	3587.4\\
25200	3583.38\\
25250	3627.91\\
25300	3588.88\\
25350	3606.44\\
25400	3596.86\\
25450	3601.245\\
25500	3588.32\\
25550	3579.18\\
25600	3572.9\\
25650	3558.57\\
25700	3557.265\\
25750	3535.035\\
25800	3547.28\\
25850	3549.41\\
25900	3513.95\\
25950	3541.83\\
26000	3521.79\\
26050	3270.87\\
26100	2832.24\\
26150	2807.95\\
26200	2769.58\\
26250	2684.64\\
26300	2648.52\\
26350	2661.585\\
26400	2683.85\\
26450	2722.66\\
26500	2708.36\\
26550	2713.89\\
26600	2694.15\\
26650	2747.44\\
26700	2784.64\\
26750	2818.13\\
26800	2845.105\\
26850	2872.79\\
26900	2692.87\\
26950	2719.85\\
27000	2584.935\\
27050	2636\\
27100	2639.11\\
27150	2695.78\\
27200	2702.29\\
27250	2747.13\\
27300	2729.65\\
27350	2691.78\\
27400	2696.71\\
27450	2671.09\\
27500	2674.815\\
27550	2723.18\\
27600	2715.41\\
27650	2711.07\\
27700	2705.42\\
27750	2699.66\\
27800	2698.93\\
27850	2698.51\\
27900	2680.88\\
27950	2677.48\\
28000	2694.23\\
28050	2667.26\\
28100	2682.47\\
28150	2691.65\\
28200	2679.43\\
28250	2649.56\\
28300	2674.56\\
28350	2649.09\\
28400	2680.72\\
28450	2667.34\\
28500	2661.24\\
28550	2643.43\\
28600	2604.1\\
28650	2610.28\\
28700	2590.6\\
28750	2574.25\\
28800	2592.13\\
28850	2584.34\\
28900	2577.84\\
28950	2600.9\\
29000	2560.27\\
29050	2468.69\\
29100	2480.21\\
29150	2476.92\\
29200	2466.65\\
29250	2450.34\\
29300	2460.2\\
29350	2466.7\\
29400	2479.57\\
29450	2463.325\\
29500	2425.95\\
29550	2436.67\\
29600	2429.67\\
29650	2416.65\\
29700	2403.39\\
29750	2389.17\\
29800	2411.8\\
29850	2375.01\\
29900	2372.94\\
29950	2361.41\\
30000	2341.33\\
30050	2348.59\\
30100	2366.44\\
30150	2372.23\\
30200	2363.72\\
30250	2371.71\\
30300	2355.33\\
30350	2324.32\\
30400	2345.655\\
30450	2335.05\\
30500	2444.4\\
30550	2425.33\\
30600	2427.55\\
30650	2344.67\\
30700	2302.1\\
30750	2284.65\\
30800	2249.52\\
30850	2264.97\\
30900	2263.09\\
30950	2257.99\\
31000	2246.64\\
31050	2227.07\\
31100	2233.69\\
31150	2229.08\\
31200	2236.12\\
31250	2221.95\\
31300	2187.09\\
31350	2183.9\\
31400	2178.495\\
31450	2159.24\\
31500	2159.27\\
31550	2146.74\\
31600	2133.08\\
31650	2111.33\\
31700	2088.79\\
31750	2052.57\\
31800	1996.08\\
31850	1964\\
31900	1964.27\\
31950	1924.15\\
32000	1837.21\\
32050	1793.14\\
32100	1760.23\\
32150	1728.86\\
32200	1691.28\\
32250	1671.95\\
32300	1618.73\\
32350	1398.71\\
32400	1384.85\\
32450	1450.86\\
32500	1464.63\\
32550	1489.16\\
32600	1478.84\\
32650	1480.16\\
32700	1468.09\\
32750	1459.09\\
32800	1436.55\\
32850	1423.54\\
32900	1419.01\\
32950	1404.66\\
33000	1419.75\\
33050	1398.99\\
33100	1406.79\\
33150	1392.76\\
33200	1368.455\\
33250	1326.51\\
33300	1287.905\\
33350	1274.63\\
33400	1252.57\\
33450	1148.56\\
33500	1180.19\\
33550	1161.33\\
33600	1141.44\\
33650	1119.365\\
33700	1054.645\\
33750	905.305\\
33800	976.75\\
33850	848.49\\
33900	940.69\\
33950	941.24\\
34000	927.59\\
34050	910.81\\
34100	888.32\\
34150	841.33\\
34200	801.31\\
34250	766.83\\
34300	754.24\\
34350	756.77\\
34400	759.745\\
34450	758.05\\
34500	757.47\\
34550	749.96\\
34600	735.16\\
34650	677.09\\
34700	601.85\\
34750	540.13\\
34800	608.57\\
34850	525.77\\
34900	473\\
34950	469.83\\
35000	458.96\\
35050	446.85\\
35100	437.39\\
35150	425.46\\
35200	413.96\\
35250	402.685\\
35300	391.38\\
35350	381.69\\
35400	369.65\\
35450	358.55\\
35500	339.85\\
35550	336.63\\
35600	327.95\\
35650	316.82\\
35700	303.15\\
35750	292.92\\
35800	283.93\\
35850	276.52\\
35900	266.66\\
35950	260.19\\
36000	251.79\\
36050	243.44\\
36100	235.21\\
36150	227.53\\
36200	220.11\\
36250	212.03\\
36300	204.53\\
36350	196.38\\
36400	189.62\\
36450	182.53\\
36500	174.7\\
36550	168.09\\
36600	162.16\\
36650	155.74\\
36700	148.45\\
36750	142.14\\
36800	136.83\\
36850	130.35\\
36900	125.24\\
36950	120.98\\
37000	115.82\\
37050	110.39\\
37100	106.01\\
37150	101.26\\
};
\addlegendentry{Pdc};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	478.42\\
50	490.86\\
100	504.93\\
150	518.77\\
200	532.51\\
250	547.33\\
300	562.26\\
350	579.63\\
400	592.38\\
450	610.425\\
500	629.42\\
550	644.85\\
600	656.81\\
650	669.78\\
700	688.44\\
750	707.92\\
800	729.19\\
850	748.34\\
900	766.31\\
950	785.48\\
1000	807.17\\
1050	821.52\\
1100	842.66\\
1150	858.68\\
1200	883.67\\
1250	906.91\\
1300	926.01\\
1350	945.61\\
1400	964.04\\
1450	983.06\\
1500	1005.49\\
1550	1026.83\\
1600	1047.48\\
1650	1065.81\\
1700	1082.66\\
1750	1098.45\\
1800	1118.64\\
1850	1138.29\\
1900	1161.23\\
1950	1176.05\\
2000	1201.91\\
2050	1219.75\\
2100	1239\\
2150	1259.64\\
2200	1281.03\\
2250	1304.49\\
2300	1324.7\\
2350	1344.38\\
2400	1365.55\\
2450	1384.39\\
2500	1403.29\\
2550	1417.79\\
2600	1441.405\\
2650	1461.68\\
2700	1486.13\\
2750	1507.31\\
2800	1530.73\\
2850	1554.64\\
2900	1574.4\\
2950	1593.84\\
3000	1612.12\\
3050	1628.73\\
3100	1650.175\\
3150	1667.49\\
3200	1689.13\\
3250	1718.17\\
3300	1739.07\\
3350	1757.48\\
3400	1785.01\\
3450	1805.58\\
3500	1824.85\\
3550	1843.35\\
3600	1859.98\\
3650	1880.84\\
3700	1901.16\\
3750	1922.53\\
3800	1940.34\\
3850	1962.66\\
3900	1980.91\\
3950	2006.335\\
4000	2022.43\\
4050	2043.62\\
4100	2065.21\\
4150	2083.57\\
4200	2102.45\\
4250	2123.12\\
4300	2144.42\\
4350	2165.27\\
4400	2188.46\\
4450	2202.91\\
4500	2223.07\\
4550	2248.11\\
4600	2269.19\\
4650	2286.35\\
4700	2308.58\\
4750	2324.39\\
4800	2341.77\\
4850	2355.98\\
4900	2368.48\\
4950	2382.38\\
5000	2394.99\\
5050	2415.94\\
5100	2434.27\\
5150	2454.26\\
5200	2475.05\\
5250	2494.58\\
5300	2514.99\\
5350	2529.02\\
5400	2545.51\\
5450	2562.13\\
5500	2581.78\\
5550	2596.64\\
5600	2617.62\\
5650	2634.49\\
5700	2650.4\\
5750	2658.55\\
5800	2673.5\\
5850	2684.75\\
5900	2701.16\\
5950	2723.67\\
6000	2745.16\\
6050	2757.98\\
6100	2773.28\\
6150	2799.05\\
6200	2814.55\\
6250	2829.55\\
6300	2848.39\\
6350	2868.66\\
6400	2883.21\\
6450	2899.69\\
6500	2915.06\\
6550	2930.92\\
6600	2942.8\\
6650	2954.57\\
6700	2972.15\\
6750	2980.66\\
6800	2995.91\\
6850	3009.61\\
6900	3028.27\\
6950	3052.19\\
7000	3076.64\\
7050	3095.95\\
7100	3113.16\\
7150	3134.83\\
7200	3157.13\\
7250	3177.5\\
7300	3194.4\\
7350	3212.14\\
7400	3233.13\\
7450	3242.24\\
7500	3257.22\\
7550	3282.74\\
7600	3297.84\\
7650	3310.08\\
7700	3324.98\\
7750	3340.85\\
7800	3355.4\\
7850	3372.27\\
7900	3390.52\\
7950	3399.78\\
8000	3418\\
8050	3442.59\\
8100	3461.39\\
8150	3470.81\\
8200	3492.13\\
8250	3509.7\\
8300	3514.87\\
8350	3536.93\\
8400	3553.59\\
8450	3567.82\\
8500	3590.4\\
8550	3605.88\\
8600	3613.07\\
8650	3620.03\\
8700	3627.7\\
8750	3644.11\\
8800	3652.45\\
8850	3662.52\\
8900	3677.44\\
8950	3686.425\\
9000	3701.49\\
9050	3709.575\\
9100	3709.09\\
9150	3728.91\\
9200	3743.49\\
9250	3752.93\\
9300	3774.34\\
9350	3782.18\\
9400	3801.71\\
9450	3812.72\\
9500	3827.15\\
9550	3832.42\\
9600	3848.2\\
9650	3857.38\\
9700	3864.19\\
9750	3871.4\\
9800	3882.54\\
9850	3897.25\\
9900	3916.9\\
9950	3927.45\\
10000	3942.82\\
10050	3954.91\\
10100	3960.29\\
10150	3968.22\\
10200	3976.88\\
10250	3990.08\\
10300	3994.32\\
10350	3999.65\\
10400	4010.01\\
10450	4027.89\\
10500	4046.12\\
10550	4062.32\\
10600	4073.54\\
10650	4084.99\\
10700	4101.15\\
10750	4114.2\\
10800	4137.11\\
10850	4150.56\\
10900	4157.72\\
10950	4185.13\\
11000	4189.11\\
11050	4202.8\\
11100	4204.57\\
11150	4220.82\\
11200	4240.775\\
11250	4252.5\\
11300	4257.01\\
11350	4251.06\\
11400	4274.29\\
11450	4285.77\\
11500	4301.33\\
11550	4303.92\\
11600	4316.005\\
11650	4329.43\\
11700	4341.74\\
11750	4329.33\\
11800	4345.65\\
11850	4375.94\\
11900	4375.76\\
11950	4386.61\\
12000	4392.25\\
12050	4395.76\\
12100	4416.25\\
12150	4407.6\\
12200	4420.13\\
12250	4425.19\\
12300	4438.2\\
12350	4441.34\\
12400	4444.295\\
12450	4454.89\\
12500	4460.45\\
12550	4460.09\\
12600	4462.58\\
12650	4457.61\\
12700	4485.47\\
12750	4493.97\\
12800	4501.42\\
12850	4502.92\\
12900	4504.72\\
12950	4513.64\\
13000	4518.85\\
13050	4536.94\\
13100	4553.95\\
13150	4549.96\\
13200	4556.24\\
13250	4578.46\\
13300	4573.03\\
13350	4582.14\\
13400	4577.74\\
13450	4589.25\\
13500	4609.24\\
13550	4625.6\\
13600	4628.28\\
13650	4630.64\\
13700	4645.405\\
13750	4659.59\\
13800	4667.57\\
13850	4681.82\\
13900	4674.5\\
13950	4682.12\\
14000	4664.04\\
14050	4693.305\\
14100	4696.26\\
14150	4697.11\\
14200	4700.46\\
14250	4714.13\\
14300	4722.65\\
14350	4723.12\\
14400	4719.89\\
14450	4724.33\\
14500	4728.99\\
14550	4723.32\\
14600	4731.9\\
14650	4728.27\\
14700	4737.52\\
14750	4746.78\\
14800	4753.61\\
14850	4752.76\\
14900	4760.6\\
14950	4779.81\\
15000	4787.24\\
15050	4790.78\\
15100	4802.625\\
15150	4804.89\\
15200	4797.815\\
15250	4793.245\\
15300	4794.05\\
15350	4812.48\\
15400	4805.73\\
15450	4812.84\\
15500	4821.92\\
15550	4815.49\\
15600	4819.65\\
15650	4821.5\\
15700	4823.34\\
15750	4830.24\\
15800	4833.27\\
15850	4845.5\\
15900	4847.74\\
15950	4854.62\\
16000	4873.53\\
16050	4860.84\\
16100	4860.425\\
16150	4869.92\\
16200	4882.95\\
16250	4892.68\\
16300	4874.59\\
16350	4899.73\\
16400	4908.98\\
16450	4949.98\\
16500	4929.485\\
16550	4914.63\\
16600	4932.92\\
16650	4940.21\\
16700	4935.795\\
16750	4928.82\\
16800	4940.09\\
16850	4930.29\\
16900	4930.1\\
16950	4924.55\\
17000	4941.97\\
17050	4954.29\\
17100	4958.67\\
17150	4957.54\\
17200	4949.49\\
17250	4950.47\\
17300	4958.93\\
17350	4973.48\\
17400	4971.15\\
17450	4959.23\\
17500	4953.31\\
17550	4941.56\\
17600	4948.06\\
17650	4944.67\\
17700	4915.48\\
17750	4923.1\\
17800	4919.03\\
17850	4916.55\\
17900	4912.95\\
17950	4905\\
18000	4908.78\\
18050	4930.54\\
18100	4935.7\\
18150	4932.52\\
18200	4918.84\\
18250	4928.34\\
18300	4920.62\\
18350	4922.96\\
18400	4926.67\\
18450	4908.87\\
18500	4920.02\\
18550	4918.15\\
18600	4907.99\\
18650	4910.3\\
18700	4909.17\\
18750	4916.31\\
18800	4917.97\\
18850	4916.87\\
18900	4905.42\\
18950	4911.73\\
19000	4925.03\\
19050	4915.58\\
19100	4928.9\\
19150	4891.95\\
19200	4900.85\\
19250	4908.15\\
19300	4900.44\\
19350	4882.29\\
19400	4890.73\\
19450	4894.34\\
19500	4892.15\\
19550	4913.32\\
19600	4905.01\\
19650	4894.35\\
19700	4885.11\\
19750	4888.59\\
19800	4877.34\\
19850	4875.22\\
19900	4887.38\\
19950	4898.07\\
20000	4892.18\\
20050	4879.15\\
20100	4871.595\\
20150	4870.08\\
20200	4871.6\\
20250	4850.27\\
20300	4855.52\\
20350	4860.42\\
20400	4851.38\\
20450	4852.14\\
20500	4860.39\\
20550	4849.44\\
20600	4821.18\\
20650	4824.45\\
20700	4821.13\\
20750	4808.89\\
20800	4822\\
20850	4817.43\\
20900	4807.6\\
20950	4799.74\\
21000	4793.31\\
21050	4777.27\\
21100	4766.01\\
21150	4749.51\\
21200	4753.01\\
21250	4736.6\\
21300	4734.15\\
21350	4720.66\\
21400	4699.43\\
21450	4707.57\\
21500	4703.56\\
21550	4688.49\\
21600	4694.31\\
21650	4710.79\\
21700	4726.055\\
21750	4714.14\\
21800	4697.57\\
21850	4686.38\\
21900	4688.37\\
21950	4681.87\\
22000	4672.09\\
22050	4659.565\\
22100	4653.24\\
22150	4647.5\\
22200	4665.14\\
22250	4664.52\\
22300	4668.37\\
22350	4671.79\\
22400	4660.39\\
22450	4650.51\\
22500	4640.75\\
22550	4639.07\\
22600	4615.67\\
22650	4618.025\\
22700	4616.425\\
22750	4617.31\\
22800	4606.08\\
22850	4596.06\\
22900	4583.75\\
22950	4565.36\\
23000	4572.93\\
23050	4565.25\\
23100	4559.75\\
23150	4539.56\\
23200	4530.26\\
23250	4535.81\\
23300	4512.4\\
23350	4496.85\\
23400	4496.39\\
23450	4486.21\\
23500	4487.245\\
23550	4490.625\\
23600	4488.785\\
23650	4484.17\\
23700	4458.9\\
23750	4419.25\\
23800	4389.75\\
23850	4384.09\\
23900	4379.69\\
23950	4383.98\\
24000	4362.54\\
24050	4360.08\\
24100	4367.77\\
24150	4353.65\\
24200	4365.09\\
24250	4352.4\\
24300	4334.62\\
24350	4321.47\\
24400	4314.48\\
24450	4302.185\\
24500	4302.31\\
24550	4282.26\\
24600	4265.04\\
24650	4245.33\\
24700	4241.11\\
24750	4238.33\\
24800	4218.81\\
24850	4199.4\\
24900	4180.25\\
24950	4170.035\\
25000	4165.76\\
25050	4154.65\\
25100	4141.63\\
25150	4159.02\\
25200	4148.57\\
25250	4128.99\\
25300	4116.35\\
25350	4093.07\\
25400	4070.34\\
25450	4056.59\\
25500	4035.96\\
25550	4022.73\\
25600	4004.41\\
25650	3988.01\\
25700	3968.035\\
25750	3945.61\\
25800	3936.81\\
25850	3934.2\\
25900	3926.21\\
25950	3927.64\\
26000	3916.21\\
26050	3901.3\\
26100	3891.47\\
26150	3877.71\\
26200	3863.94\\
26250	3852.13\\
26300	3831.01\\
26350	3815.165\\
26400	3801.38\\
26450	3795.27\\
26500	3779.34\\
26550	3753.87\\
26600	3711.76\\
26650	3685.78\\
26700	3662.65\\
26750	3672.39\\
26800	3680.56\\
26850	3686.45\\
26900	3667.82\\
26950	3653.67\\
27000	3654.165\\
27050	3639.68\\
27100	3599.145\\
27150	3574.73\\
27200	3577.34\\
27250	3577.79\\
27300	3563.03\\
27350	3522.59\\
27400	3516\\
27450	3521.93\\
27500	3499.365\\
27550	3484.29\\
27600	3472.78\\
27650	3450.57\\
27700	3426.61\\
27750	3400.91\\
27800	3377.34\\
27850	3357.6\\
27900	3350.8\\
27950	3327.14\\
28000	3315.47\\
28050	3289.81\\
28100	3286.05\\
28150	3291.94\\
28200	3277.015\\
28250	3253.13\\
28300	3235.4\\
28350	3224.83\\
28400	3212.11\\
28450	3199.33\\
28500	3182.05\\
28550	3177.065\\
28600	3165.09\\
28650	3159.5\\
28700	3143.38\\
28750	3096.935\\
28800	3079.44\\
28850	3065.36\\
28900	3053.61\\
28950	3032.59\\
29000	3023.47\\
29050	3011.88\\
29100	2996.59\\
29150	2985.54\\
29200	2966.46\\
29250	2947.58\\
29300	2924.63\\
29350	2905.17\\
29400	2890.96\\
29450	2889.87\\
29500	2891.66\\
29550	2871.43\\
29600	2851.18\\
29650	2837.1\\
29700	2812.35\\
29750	2787.84\\
29800	2770.72\\
29850	2746.015\\
29900	2723.15\\
29950	2692.67\\
30000	2670.54\\
30050	2663.09\\
30100	2651.91\\
30150	2636.06\\
30200	2616.44\\
30250	2594.18\\
30300	2582.49\\
30350	2570.49\\
30400	2553.97\\
30450	2527.17\\
30500	2513.57\\
30550	2513.89\\
30600	2492.31\\
30650	2461.67\\
30700	2440.02\\
30750	2420.78\\
30800	2394.18\\
30850	2358.97\\
30900	2349.59\\
30950	2340.56\\
31000	2314.26\\
31050	2290.58\\
31100	2273.88\\
31150	2268.63\\
31200	2248.65\\
31250	2215.24\\
31300	2188.55\\
31350	2174.18\\
31400	2150.43\\
31450	2133.73\\
31500	2117.89\\
31550	2107.85\\
31600	2081.6\\
31650	2061.6\\
31700	2047.26\\
31750	2016.75\\
31800	1984.44\\
31850	1961.46\\
31900	1941.7\\
31950	1916.81\\
32000	1898.48\\
32050	1876.76\\
32100	1854.59\\
32150	1829.6\\
32200	1808.56\\
32250	1794.2\\
32300	1774.81\\
32350	1757.23\\
32400	1733.93\\
32450	1707.82\\
32500	1688.65\\
32550	1671.07\\
32600	1644.49\\
32650	1621.52\\
32700	1599.69\\
32750	1576.84\\
32800	1550.05\\
32850	1524.56\\
32900	1505.57\\
32950	1484.91\\
33000	1463.71\\
33050	1446.38\\
33100	1424.07\\
33150	1399.75\\
33200	1374.68\\
33250	1341.72\\
33300	1328.565\\
33350	1309.12\\
33400	1286.72\\
33450	1267.86\\
33500	1241.94\\
33550	1220.99\\
33600	1199.58\\
33650	1178.855\\
33700	1153.935\\
33750	1131.955\\
33800	1109.38\\
33850	1085.78\\
33900	1061.37\\
33950	1039.36\\
34000	1027.84\\
34050	1009.74\\
34100	992.13\\
34150	970.61\\
34200	949.39\\
34250	924.88\\
34300	905.89\\
34350	884.44\\
34400	871.345\\
34450	847.05\\
34500	829.61\\
34550	813.94\\
34600	795.93\\
34650	779.86\\
34700	758.92\\
34750	739.8\\
34800	721.35\\
34850	702.29\\
34900	680.87\\
34950	658.66\\
35000	638.78\\
35050	619.8\\
35100	601.17\\
35150	580.75\\
35200	554.74\\
35250	539.16\\
35300	521.94\\
35350	504.87\\
35400	486.5\\
35450	469.11\\
35500	451.93\\
35550	431.77\\
35600	411.92\\
35650	393\\
35700	369.71\\
35750	354\\
35800	340.89\\
35850	329.19\\
35900	324.67\\
35950	312.99\\
36000	295.29\\
36050	274.99\\
36100	261.46\\
36150	251.58\\
36200	240.44\\
36250	231.42\\
36300	218.69\\
36350	210.2\\
36400	194.705\\
36450	178.63\\
36500	159.07\\
36550	148.135\\
36600	140.71\\
36650	129.85\\
36700	122.93\\
36750	117.65\\
36800	114.16\\
36850	111.53\\
36900	108.515\\
36950	105.61\\
37000	102.72\\
37050	99.16\\
37100	96.54\\
37150	93.09\\
};
\addlegendentry{Ground Truth};

\end{axis}
\end{tikzpicture}%

==> fig/allEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.4\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=37000,
xlabel={Time [s]},
ymin=0,
ymax=5100,
ylabel={DC Power $\text{ [W]}$},
axis background/.style={fill=white},
legend style={legend columns=2,at={(0.8,0.4)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	391.90870935368\\
50	400.364066502118\\
100	402.223309321493\\
150	413.839681166361\\
200	425.535884955721\\
250	430.779196770951\\
300	438.868353228222\\
350	450.695530846272\\
400	461.041380603869\\
450	468.34168122766\\
500	478.586741513518\\
550	499.373923028715\\
600	507.596083362767\\
650	514.476017828524\\
700	528.806854031094\\
750	542.255718594462\\
800	547.808280386832\\
850	560.228801879958\\
900	572.722964620123\\
950	583.897802719932\\
1000	590.415726532228\\
1050	599.62890229929\\
1100	612.2422997012\\
1150	628.98998008218\\
1200	638.078640281174\\
1250	655.775394434857\\
1300	670.731305689694\\
1350	688.396678894853\\
1400	795.119285880108\\
1450	864.710640712275\\
1500	937.65662556372\\
1550	898.854063797407\\
1600	915.477760554178\\
1650	911.431929902178\\
1700	961.011879031116\\
1750	992.40614127546\\
1800	954.633843133414\\
1850	969.531672254536\\
1900	934.820947085258\\
1950	973.489301361417\\
2000	1030.93338185622\\
2050	1147.72149351802\\
2100	1106.33053085701\\
2150	1196.07994484169\\
2200	1174.53227170613\\
2250	1105.17604659994\\
2300	1289.50288267124\\
2350	1310.85928083307\\
2400	1334.20347274802\\
2450	1297.04063287063\\
2500	1372.34272384493\\
2550	1387.85356242585\\
2600	1416.87124738039\\
2650	1425.58951137268\\
2700	1435.4987255339\\
2750	1485.83833883063\\
2800	1514.54279290249\\
2850	1559.78514082125\\
2900	1580.20366127739\\
2950	1584.7356953544\\
3000	1579.39644133898\\
3050	1616.85467532209\\
3100	1638.493791403\\
3150	1656.3039705078\\
3200	1681.44023794551\\
3250	1709.26228470393\\
3300	1729.63641756499\\
3350	1753.41849613578\\
3400	1781.04609481861\\
3450	1799.74557489576\\
3500	1816.43463326532\\
3550	1839.39535852888\\
3600	1848.43370251725\\
3650	1875.98288087939\\
3700	1902.90495378279\\
3750	1913.78813599268\\
3800	1933.95057544316\\
3850	2006.07402757751\\
3900	2027.34133873313\\
3950	2050.02731115972\\
4000	2063.3771761053\\
4050	2089.13601178772\\
4100	2113.16340542803\\
4150	2128.52533950916\\
4200	2152.8093928338\\
4250	2178.29434420819\\
4300	2196.2285814446\\
4350	2211.73591121254\\
4400	2235.95437667366\\
4450	2258.69409635583\\
4500	2278.77262321822\\
4550	2302.76870892671\\
4600	2327.21498610928\\
4650	2344.40540011483\\
4700	2371.395466518\\
4750	2383.48243914564\\
4800	2404.76066950276\\
4850	2423.95925551662\\
4900	2435.85232869069\\
4950	2454.60988507173\\
5000	2463.45131572288\\
5050	2483.65817905394\\
5100	2501.5728581984\\
5150	2522.51305765981\\
5200	2543.53950361039\\
5250	2559.87896371346\\
5300	2579.49245307912\\
5350	2601.68850224659\\
5400	2627.44039864586\\
5450	2633.82833056955\\
5500	2647.67523562101\\
5550	2667.51945645082\\
5600	2687.26441699248\\
5650	2712.09394047759\\
5700	2719.15347850358\\
5750	2729.4988255785\\
5800	2752.14764002363\\
5850	2759.22249912065\\
5900	2777.26762407833\\
5950	2795.96993599974\\
6000	2812.87997330564\\
6050	2824.67615692247\\
6100	2841.3273641095\\
6150	2868.36718259001\\
6200	2878.7026767058\\
6250	2906.6909294395\\
6300	2920.68810645338\\
6350	2941.18514795363\\
6400	2957.97984739103\\
6450	2987.18374172532\\
6500	3008.48622456575\\
6550	3010.98485510858\\
6600	3033.96663057797\\
6650	3048.41907095565\\
6700	3032.94531536747\\
6750	2995.42498425362\\
6800	2959.96929051517\\
6850	2890.89098628497\\
6900	2804.26100080235\\
6950	2699.26180830452\\
7000	2586.18116977646\\
7050	2615.37902968387\\
7100	2693.01406091867\\
7150	2743.52449966579\\
7200	2801.7830790984\\
7250	2865.5592478142\\
7300	2892.85977089863\\
7350	2925.49836926693\\
7400	2951.73652425728\\
7450	2979.99118028814\\
7500	3029.84029864999\\
7550	3033.17693294286\\
7600	3047.28626863093\\
7650	3091.03169021403\\
7700	3099.73556377791\\
7750	3106.02176912483\\
7800	3149.07294173207\\
7850	3158.67577043954\\
7900	3172.03367092748\\
7950	3178.11612598821\\
8000	3152.73114733477\\
8050	3184.74212609519\\
8100	3192.74416379041\\
8150	3222.45076569857\\
8200	3251.46040441179\\
8250	3268.88392375179\\
8300	3269.7516274462\\
8350	3294.428934614\\
8400	3291.53989026674\\
8450	3318.29339979071\\
8500	3320.83458237386\\
8550	3346.42670980107\\
8600	3377.01497561226\\
8650	3368.73022822252\\
8700	3371.17039563875\\
8750	3423.65973019539\\
8800	3437.885826151\\
8850	3419.92951861515\\
8900	3421.57235326544\\
8950	3424.664845479\\
9000	3438.33040560056\\
9050	3433.71713584803\\
9100	3479.08158134001\\
9150	3511.50552005743\\
9200	3478.37357167785\\
9250	3442.59923078769\\
9300	3467.67210926362\\
9350	3475.81684472316\\
9400	3512.33052679621\\
9450	3543.56063472211\\
9500	3573.2389436173\\
9550	3538.89580797828\\
9600	3617.25845910234\\
9650	3597.20514433394\\
9700	3579.43296749819\\
9750	3531.16823332714\\
9800	3391.37585373905\\
9850	3350.26066335466\\
9900	3271.24129353128\\
9950	3242.54584020282\\
10000	3457.99399151534\\
10050	3419.59216665884\\
10100	3472.97644049681\\
10150	3462.49770583358\\
10200	3440.36378449414\\
10250	3497.66479590895\\
10300	3630.64921920937\\
10350	3625.50949730321\\
10400	3667.38180131105\\
10450	3717.60087887649\\
10500	3788.2491615757\\
10550	3816.66980225255\\
10600	3859.00806216695\\
10650	3833.97552144526\\
10700	3879.15925023721\\
10750	3874.36647231672\\
10800	3883.03769437051\\
10850	3900.75871186121\\
10900	3900.26576476127\\
10950	3962.0550970743\\
11000	3964.64958501836\\
11050	4031.05523415795\\
11100	4037.07465936853\\
11150	4059.28270019852\\
11200	4063.74272943342\\
11250	4069.69102977801\\
11300	4099.5940142388\\
11350	4117.90371177645\\
11400	4124.33263601967\\
11450	4162.76963005152\\
11500	4180.27124384565\\
11550	4204.49480320884\\
11600	4215.45698412401\\
11650	4231.15290784999\\
11700	4197.44639589656\\
11750	4173.05361781882\\
11800	4170.90455894856\\
11850	4186.46920277961\\
11900	4197.36025006083\\
11950	4263.06592185676\\
12000	4303.25308870067\\
12050	4290.82480267645\\
12100	4268.4887093316\\
12150	4313.17094434673\\
12200	4316.49113611166\\
12250	4264.30737076897\\
12300	4333.64377072981\\
12350	4356.27011022859\\
12400	4330.44113900195\\
12450	4345.53957689683\\
12500	4351.65478499181\\
12550	4294.06018039851\\
12600	4255.71861235145\\
12650	4267.64244929899\\
12700	4284.07438246084\\
12750	4324.30775636079\\
12800	4347.14269572467\\
12850	4318.68376195456\\
12900	4283.4459078675\\
12950	4322.12453703596\\
13000	4378.30090808843\\
13050	4347.38046140796\\
13100	4254.13369079097\\
13150	4182.10291989426\\
13200	4132.11208217949\\
13250	4396.66662797726\\
13300	4343.48887045043\\
13350	4366.68599633599\\
13400	4334.10597227991\\
13450	4421.09457149238\\
13500	4418.07852512161\\
13550	4457.192488277\\
13600	4464.80394715419\\
13650	4431.31990614653\\
13700	4482.83687746674\\
13750	4573.64600288423\\
13800	4565.96373755404\\
13850	4529.99677346686\\
13900	4577.09660210439\\
13950	4507.29637060691\\
14000	4514.91437265822\\
14050	4613.11421802153\\
14100	4592.16544360707\\
14150	4635.54547038002\\
14200	4631.99411892878\\
14250	4665.08009485014\\
14300	4705.70678007229\\
14350	4706.42033794966\\
14400	4559.95004225235\\
14450	4524.03274400062\\
14500	4536.29401613029\\
14550	4570.72186355187\\
14600	4573.98237868596\\
14650	4546.83828387002\\
14700	4398.08769636909\\
14750	4442.39929085584\\
14800	4495.81828208522\\
14850	4462.39176198891\\
14900	4501.42460255739\\
14950	4579.15079985337\\
15000	4586.16166927594\\
15050	4560.14109970852\\
15100	4677.7816742729\\
15150	4730.5205126184\\
15200	4633.88599516621\\
15250	4494.55885425873\\
15300	4488.89420537507\\
15350	4590.75111865138\\
15400	4655.77246089519\\
15450	4639.04501068972\\
15500	4670.15915739185\\
15550	4708.30804964141\\
15600	4785.90895474479\\
15650	4828.04836895645\\
15700	4794.22443340646\\
15750	4808.16310632415\\
15800	4756.27570968926\\
15850	4778.57848494176\\
15900	4823.4180049425\\
15950	4883.6363580682\\
16000	4811.20770293383\\
16050	4811.25798983116\\
16100	4845.60836042415\\
16150	4895.61840597964\\
16200	4943.99920369581\\
16250	4918.89687532599\\
16300	4897.17732752877\\
16350	4842.34361606468\\
16400	4873.1065290713\\
16450	4934.56194681996\\
16500	4953.82910581806\\
16550	4912.30017181776\\
16600	4938.95696252179\\
16650	4895.39204337004\\
16700	4900.49448750539\\
16750	4930.73834088598\\
16800	4889.52826089815\\
16850	4919.83387908474\\
16900	4956.26907483282\\
16950	4990.51997707428\\
17000	5022.54859438997\\
17050	5007.6653143379\\
17100	4847.36490466099\\
17150	4851.4019745373\\
17200	4902.68279113033\\
17250	4933.33985546029\\
17300	4851.80937753036\\
17350	4797.67457762675\\
17400	4839.80873637384\\
17450	4846.76138198568\\
17500	4881.7157512416\\
17550	4901.44406103625\\
17600	4889.47537267417\\
17650	4897.11991625797\\
17700	4873.28176058417\\
17750	4850.97486914017\\
17800	4766.64883822504\\
17850	4782.10916155963\\
17900	4768.65634318711\\
17950	4766.6485754848\\
18000	4813.81842806422\\
18050	4875.26140445947\\
18100	4980.18275276728\\
18150	4952.86924415996\\
18200	4972.74313742543\\
18250	4986.93848563327\\
18300	4942.89762555742\\
18350	4882.03739470911\\
18400	4888.24016041775\\
18450	4823.69669926961\\
18500	4855.04977933558\\
18550	4893.29702628627\\
18600	4869.64778375575\\
18650	4855.10859736809\\
18700	4904.82951046659\\
18750	4987.44638749802\\
18800	5007.8977574072\\
18850	4960.27301220311\\
18900	4933.77024908739\\
18950	4934.74629077147\\
19000	4923.66155543117\\
19050	4956.52166734834\\
19100	4965.5771316961\\
19150	4988.460632007\\
19200	4920.46912927021\\
19250	4914.76508392958\\
19300	4946.73574591854\\
19350	4998.90250484239\\
19400	5001.37279836682\\
19450	5004.37609639435\\
19500	5040.4155076874\\
19550	5024.02157407099\\
19600	5015.84281920026\\
19650	4985.22426050584\\
19700	5014.79593593891\\
19750	5055.58692402629\\
19800	5049.617423083\\
19850	5100.49658626501\\
19900	5075.78540743787\\
19950	5067.53726572043\\
20000	5073.48504246035\\
20050	5058.2430431143\\
20100	5084.42773790966\\
20150	5094.54493073348\\
20200	5081.44128252444\\
20250	5032.10158903008\\
20300	4967.52873476011\\
20350	5016.89861899866\\
20400	5049.30201926611\\
20450	5029.96252129985\\
20500	5054.87574912605\\
20550	5088.25657225745\\
20600	5066.97477083601\\
20650	5038.99460648571\\
20700	5027.30270396722\\
20750	5036.01648874703\\
20800	5040.00732494146\\
20850	5065.81369972879\\
20900	5044.20536272587\\
20950	5039.22972899838\\
21000	5062.45513764358\\
21050	5086.58252245663\\
21100	5045.35956774\\
21150	5050.14728573194\\
21200	5038.17381252431\\
21250	4980.94079774612\\
21300	5004.02358594453\\
21350	4926.9289637831\\
21400	4930.0874788276\\
21450	4920.3081465546\\
21500	4906.54990779642\\
21550	4893.14199727728\\
21600	4936.75341896426\\
21650	4978.35981559192\\
21700	5027.09232532101\\
21750	5054.99024576815\\
21800	5047.36217814048\\
21850	5012.98441001323\\
21900	4983.4353841695\\
21950	4861.94100263212\\
22000	4845.26347691765\\
22050	4810.47995126595\\
22100	4740.76048236656\\
22150	4588.31560196458\\
22200	4585.38776736238\\
22250	4626.36971350131\\
22300	4658.17421701747\\
22350	4736.92452377432\\
22400	4758.57456273418\\
22450	4786.24937023533\\
22500	4782.46133578345\\
22550	4809.98881440762\\
22600	4796.22549631455\\
22650	4892.44264505938\\
22700	4885.6209821423\\
22750	4750.7646069464\\
22800	4666.98911158038\\
22850	4567.07356709202\\
22900	4565.55526677602\\
22950	4501.08289641134\\
23000	4565.06936430173\\
23050	4574.52539692726\\
23100	4606.46693182164\\
23150	4636.34512803025\\
23200	4657.31980843104\\
23250	4678.01786940607\\
23300	4649.35223050876\\
23350	4629.53066771229\\
23400	4647.03897141667\\
23450	4586.90963032534\\
23500	4625.08826228447\\
23550	4658.28491530762\\
23600	4651.02898635289\\
23650	4655.46424267411\\
23700	4624.01580377743\\
23750	4540.00927209587\\
23800	4561.65420346019\\
23850	4525.1909527082\\
23900	4552.33726334137\\
23950	4573.5621263436\\
24000	4578.34632216937\\
24050	4588.94785678345\\
24100	4589.74685732898\\
24150	4561.36907171188\\
24200	4606.28306518419\\
24250	4590.67959778742\\
24300	4570.49708432559\\
24350	4562.984551016\\
24400	4476.25930972025\\
24450	4387.45342371953\\
24500	4359.5410139054\\
24550	4369.92544859896\\
24600	4314.14935019651\\
24650	4343.68946841872\\
24700	4352.61556894478\\
24750	4348.72011686864\\
24800	4310.28032941289\\
24850	4307.1009097427\\
24900	4256.49619380394\\
24950	4253.12165969518\\
25000	4239.28057217988\\
25050	4261.69675260755\\
25100	4281.90860288023\\
25150	4287.83715605452\\
25200	4251.10961489271\\
25250	4223.53927135627\\
25300	4188.73344136849\\
25350	4213.66008661362\\
25400	4218.58157891432\\
25450	4184.60327959144\\
25500	4112.29715172136\\
25550	4090.17979516268\\
25600	4088.00527857795\\
25650	4074.46460161343\\
25700	4024.98610401803\\
25750	4038.40911698511\\
25800	3995.7833381428\\
25850	3976.58898384671\\
25900	3990.97951210532\\
25950	3976.63549107853\\
26000	3971.48262434679\\
26050	3971.73265581847\\
26100	3974.11094013262\\
26150	4005.72892223581\\
26200	4002.41302460277\\
26250	3992.45161525048\\
26300	3984.00341165189\\
26350	4024.57838785818\\
26400	3966.76581545793\\
26450	3837.34557814699\\
26500	3825.52706541836\\
26550	3788.76561144284\\
26600	3652.13233533284\\
26650	3602.75794558587\\
26700	3617.5970171293\\
26750	3662.96969356185\\
26800	3749.24311311097\\
26850	3807.15568543018\\
26900	3852.11069444026\\
26950	3851.98215881521\\
27000	3900.09762832903\\
27050	3933.73562851139\\
27100	3879.1667202877\\
27150	3839.59204619367\\
27200	3833.91453809958\\
27250	3851.17445982296\\
27300	3850.2751396106\\
27350	3834.48140944505\\
27400	3841.55815970326\\
27450	3834.90689144444\\
27500	3746.07474058965\\
27550	3680.38556083134\\
27600	3603.31059459006\\
27650	3602.19666030905\\
27700	3568.11396439832\\
27750	3466.08488027645\\
27800	3489.10720017811\\
27850	3482.07706219097\\
27900	3539.23534005186\\
27950	3523.50013916182\\
28000	3511.85424984588\\
28050	3515.11278229783\\
28100	3510.66243543508\\
28150	3509.15987500441\\
28200	3517.45423255156\\
28250	3497.45165934502\\
28300	3480.7495672352\\
28350	3477.91593427301\\
28400	3473.24781400341\\
28450	3445.44734959717\\
28500	3429.96053248371\\
28550	3404.08666223488\\
28600	3411.73869530681\\
28650	3378.70174141947\\
28700	3400.70387588041\\
28750	3327.2881775905\\
28800	3303.66539398417\\
28850	3170.08644004432\\
28900	3158.42637536149\\
28950	3068.24334830117\\
29000	3005.49909770026\\
29050	3012.61522786388\\
29100	3043.27668869354\\
29150	3038.48048930197\\
29200	3031.12342782519\\
29250	3021.87667626304\\
29300	3011.38781049986\\
29350	3021.59038530263\\
29400	3026.19196647205\\
29450	3022.10032213679\\
29500	3001.97583813211\\
29550	2944.93633526464\\
29600	2917.32125973866\\
29650	2905.50534444508\\
29700	2921.91306028949\\
29750	2852.84244330903\\
29800	2836.54162246432\\
29850	2819.61233371185\\
29900	2793.51589703921\\
29950	2773.77262144435\\
30000	2760.39226320294\\
30050	2775.41370598345\\
30100	2764.46948891516\\
30150	2772.67822555135\\
30200	2735.72169499631\\
30250	2678.52975168467\\
30300	2664.37554458883\\
30350	2641.9963349678\\
30400	2628.02049914127\\
30450	2601.40069928614\\
30500	2595.71542321947\\
30550	2607.70842421677\\
30600	2580.32942652048\\
30650	2551.0123765608\\
30700	2534.19865416607\\
30750	2514.1127944886\\
30800	2477.90579203547\\
30850	2423.085353761\\
30900	2400.30161068864\\
30950	2382.39524988574\\
31000	2355.70816444706\\
31050	2340.72300734906\\
31100	2319.01772995716\\
31150	2316.32157088488\\
31200	2296.15483305753\\
31250	2273.51904680676\\
31300	2254.13484656886\\
31350	2247.83937218385\\
31400	2219.24104751244\\
31450	2209.13032921867\\
31500	2163.03810106466\\
31550	2148.35499042542\\
31600	2136.0345660911\\
31650	2117.38377427348\\
31700	2095.91075184234\\
31750	2053.125445146\\
31800	2005.43711619784\\
31850	1964.11191666902\\
31900	1986.02721274129\\
31950	1928.49360135363\\
32000	1838.3507947527\\
32050	1792.95788851877\\
32100	1761.22564417797\\
32150	1727.20510989325\\
32200	1695.90572491554\\
32250	1674.31734360672\\
32300	1624.43894043807\\
32350	1457.77104395516\\
32400	1437.68266526609\\
32450	1479.67049458317\\
32500	1486.42396028803\\
32550	1504.03614770827\\
32600	1489.84639368121\\
32650	1486.28408521576\\
32700	1474.33887224658\\
32750	1463.69723617166\\
32800	1439.52106589947\\
32850	1424.98677338021\\
32900	1418.32126692276\\
32950	1403.34037604312\\
33000	1421.36625405235\\
33050	1401.23034825623\\
33100	1418.72278728851\\
33150	1427.85159644149\\
33200	1397.52746131877\\
33250	1339.31582168978\\
33300	1292.02613407735\\
33350	1317.91116830243\\
33400	1300.63688226504\\
33450	1150.85203747114\\
33500	1248.06825616425\\
33550	1231.23369108412\\
33600	1216.58342057343\\
33650	1181.28198374518\\
33700	1076.37606263356\\
33750	906.354945977817\\
33800	1007.91334353743\\
33850	855.948139286516\\
33900	1012.06666906513\\
33950	1057.40875932169\\
34000	1042.96500990161\\
34050	1020.24179548791\\
34100	972.516334085675\\
34150	893.251898126448\\
34200	845.622966924282\\
34250	781.158490826476\\
34300	773.082745733793\\
34350	782.543425467051\\
34400	788.911179252072\\
34450	794.662217294153\\
34500	818.731059303774\\
34550	821.588414813496\\
34600	807.793773255659\\
34650	707.428809925693\\
34700	612.543833465053\\
34750	548.680764594396\\
34800	682.547264210748\\
34850	557.974695510439\\
34900	493.370022797655\\
34950	470.293185866725\\
35000	458.684172086943\\
35050	445.387515037453\\
35100	439.041849312108\\
35150	425.040212118379\\
35200	415.473259528585\\
35250	405.122719995463\\
35300	390.072760131049\\
35350	380.355493429534\\
35400	368.953657615405\\
35450	356.955267218001\\
35500	342.41353878202\\
35550	338.512425877182\\
35600	327.498202112216\\
35650	318.058986932646\\
35700	302.531382771652\\
35750	291.938462739094\\
35800	285.830156301686\\
35850	275.378667215479\\
35900	266.628077750872\\
35950	260.031023456856\\
36000	252.927348927996\\
36050	245.080641108287\\
36100	236.600930985042\\
36150	227.449726651933\\
36200	219.77678999732\\
36250	211.297981483229\\
36300	205.290564071574\\
36350	195.76272262199\\
36400	188.448643407343\\
36450	183.27289409932\\
36500	178.065485155574\\
36550	167.820544752196\\
36600	163.378093680544\\
36650	156.839497988351\\
36700	149.245465476219\\
36750	143.650727326395\\
36800	139.919259257568\\
36850	134.924829993758\\
36900	127.946029084636\\
36950	123.459924523473\\
37000	116.528122095102\\
37050	112.51495910002\\
37100	111.575787643753\\
37150	104.815681414556\\
};
\addlegendentry{Analytical};

\addplot [color=mycolor1,solid,line width=0.5pt]
  table[row sep=crcr]{%
0	478.42\\
50	490.86\\
100	504.93\\
150	518.77\\
200	532.51\\
250	547.33\\
300	562.26\\
350	579.63\\
400	592.38\\
450	610.425\\
500	629.42\\
550	644.85\\
600	656.81\\
650	669.78\\
700	688.44\\
750	707.92\\
800	729.19\\
850	748.34\\
900	766.31\\
950	785.48\\
1000	807.17\\
1050	821.52\\
1100	842.66\\
1150	858.68\\
1200	883.67\\
1250	906.91\\
1300	926.01\\
1350	945.61\\
1400	964.04\\
1450	983.06\\
1500	1005.49\\
1550	1026.83\\
1600	1047.48\\
1650	1065.81\\
1700	1082.66\\
1750	1098.45\\
1800	1118.64\\
1850	1138.29\\
1900	1161.23\\
1950	1176.05\\
2000	1201.91\\
2050	1219.75\\
2100	1239\\
2150	1259.64\\
2200	1281.03\\
2250	1304.49\\
2300	1324.7\\
2350	1344.38\\
2400	1365.55\\
2450	1384.39\\
2500	1403.29\\
2550	1417.79\\
2600	1441.405\\
2650	1461.68\\
2700	1486.13\\
2750	1507.31\\
2800	1530.73\\
2850	1554.64\\
2900	1574.4\\
2950	1593.84\\
3000	1612.12\\
3050	1628.73\\
3100	1650.175\\
3150	1667.49\\
3200	1689.13\\
3250	1718.17\\
3300	1739.07\\
3350	1757.48\\
3400	1785.01\\
3450	1805.58\\
3500	1824.85\\
3550	1843.35\\
3600	1859.98\\
3650	1880.84\\
3700	1901.16\\
3750	1922.53\\
3800	1940.34\\
3850	1962.66\\
3900	1980.91\\
3950	2006.335\\
4000	2022.43\\
4050	2043.62\\
4100	2065.21\\
4150	2083.57\\
4200	2102.45\\
4250	2123.12\\
4300	2144.42\\
4350	2165.27\\
4400	2188.46\\
4450	2202.91\\
4500	2223.07\\
4550	2248.11\\
4600	2269.19\\
4650	2286.35\\
4700	2308.58\\
4750	2324.39\\
4800	2341.77\\
4850	2355.98\\
4900	2368.48\\
4950	2382.38\\
5000	2394.99\\
5050	2415.94\\
5100	2434.27\\
5150	2454.26\\
5200	2475.05\\
5250	2494.58\\
5300	2514.99\\
5350	2529.02\\
5400	2545.51\\
5450	2562.13\\
5500	2581.78\\
5550	2596.64\\
5600	2617.62\\
5650	2634.49\\
5700	2650.4\\
5750	2658.55\\
5800	2673.5\\
5850	2684.75\\
5900	2701.16\\
5950	2723.67\\
6000	2745.16\\
6050	2757.98\\
6100	2773.28\\
6150	2799.05\\
6200	2814.55\\
6250	2829.55\\
6300	2848.39\\
6350	2868.66\\
6400	2883.21\\
6450	2899.69\\
6500	2915.06\\
6550	2930.92\\
6600	2942.8\\
6650	2954.57\\
6700	2972.15\\
6750	2980.66\\
6800	2995.91\\
6850	3009.61\\
6900	3028.27\\
6950	3052.19\\
7000	3076.64\\
7050	3095.95\\
7100	3113.16\\
7150	3134.83\\
7200	3157.13\\
7250	3177.5\\
7300	3194.4\\
7350	3212.14\\
7400	3233.13\\
7450	3242.24\\
7500	3257.22\\
7550	3282.74\\
7600	3297.84\\
7650	3310.08\\
7700	3324.98\\
7750	3340.85\\
7800	3355.4\\
7850	3372.27\\
7900	3390.52\\
7950	3399.78\\
8000	3418\\
8050	3442.59\\
8100	3461.39\\
8150	3470.81\\
8200	3492.13\\
8250	3509.7\\
8300	3514.87\\
8350	3536.93\\
8400	3553.59\\
8450	3567.82\\
8500	3590.4\\
8550	3605.88\\
8600	3613.07\\
8650	3620.03\\
8700	3627.7\\
8750	3644.11\\
8800	3652.45\\
8850	3662.52\\
8900	3677.44\\
8950	3686.425\\
9000	3701.49\\
9050	3709.575\\
9100	3709.09\\
9150	3728.91\\
9200	3743.49\\
9250	3752.93\\
9300	3774.34\\
9350	3782.18\\
9400	3801.71\\
9450	3812.72\\
9500	3827.15\\
9550	3832.42\\
9600	3848.2\\
9650	3857.38\\
9700	3864.19\\
9750	3871.4\\
9800	3882.54\\
9850	3897.25\\
9900	3916.9\\
9950	3927.45\\
10000	3942.82\\
10050	3954.91\\
10100	3960.29\\
10150	3968.22\\
10200	3976.88\\
10250	3990.08\\
10300	3994.32\\
10350	3999.65\\
10400	4010.01\\
10450	4027.89\\
10500	4046.12\\
10550	4062.32\\
10600	4073.54\\
10650	4084.99\\
10700	4101.15\\
10750	4114.2\\
10800	4137.11\\
10850	4150.56\\
10900	4157.72\\
10950	4185.13\\
11000	4189.11\\
11050	4202.8\\
11100	4204.57\\
11150	4220.82\\
11200	4240.775\\
11250	4252.5\\
11300	4257.01\\
11350	4251.06\\
11400	4274.29\\
11450	4285.77\\
11500	4301.33\\
11550	4303.92\\
11600	4316.005\\
11650	4329.43\\
11700	4341.74\\
11750	4329.33\\
11800	4345.65\\
11850	4375.94\\
11900	4375.76\\
11950	4386.61\\
12000	4392.25\\
12050	4395.76\\
12100	4416.25\\
12150	4407.6\\
12200	4420.13\\
12250	4425.19\\
12300	4438.2\\
12350	4441.34\\
12400	4444.295\\
12450	4454.89\\
12500	4460.45\\
12550	4460.09\\
12600	4462.58\\
12650	4457.61\\
12700	4485.47\\
12750	4493.97\\
12800	4501.42\\
12850	4502.92\\
12900	4504.72\\
12950	4513.64\\
13000	4518.85\\
13050	4536.94\\
13100	4553.95\\
13150	4549.96\\
13200	4556.24\\
13250	4578.46\\
13300	4573.03\\
13350	4582.14\\
13400	4577.74\\
13450	4589.25\\
13500	4609.24\\
13550	4625.6\\
13600	4628.28\\
13650	4630.64\\
13700	4645.405\\
13750	4659.59\\
13800	4667.57\\
13850	4681.82\\
13900	4674.5\\
13950	4682.12\\
14000	4664.04\\
14050	4693.305\\
14100	4696.26\\
14150	4697.11\\
14200	4700.46\\
14250	4714.13\\
14300	4722.65\\
14350	4723.12\\
14400	4719.89\\
14450	4724.33\\
14500	4728.99\\
14550	4723.32\\
14600	4731.9\\
14650	4728.27\\
14700	4737.52\\
14750	4746.78\\
14800	4753.61\\
14850	4752.76\\
14900	4760.6\\
14950	4779.81\\
15000	4787.24\\
15050	4790.78\\
15100	4802.625\\
15150	4804.89\\
15200	4797.815\\
15250	4793.245\\
15300	4794.05\\
15350	4812.48\\
15400	4805.73\\
15450	4812.84\\
15500	4821.92\\
15550	4815.49\\
15600	4819.65\\
15650	4821.5\\
15700	4823.34\\
15750	4830.24\\
15800	4833.27\\
15850	4845.5\\
15900	4847.74\\
15950	4854.62\\
16000	4873.53\\
16050	4860.84\\
16100	4860.425\\
16150	4869.92\\
16200	4882.95\\
16250	4892.68\\
16300	4874.59\\
16350	4899.73\\
16400	4908.98\\
16450	4949.98\\
16500	4929.485\\
16550	4914.63\\
16600	4932.92\\
16650	4940.21\\
16700	4935.795\\
16750	4928.82\\
16800	4940.09\\
16850	4930.29\\
16900	4930.1\\
16950	4924.55\\
17000	4941.97\\
17050	4954.29\\
17100	4958.67\\
17150	4957.54\\
17200	4949.49\\
17250	4950.47\\
17300	4958.93\\
17350	4973.48\\
17400	4971.15\\
17450	4959.23\\
17500	4953.31\\
17550	4941.56\\
17600	4948.06\\
17650	4944.67\\
17700	4915.48\\
17750	4923.1\\
17800	4919.03\\
17850	4916.55\\
17900	4912.95\\
17950	4905\\
18000	4908.78\\
18050	4930.54\\
18100	4935.7\\
18150	4932.52\\
18200	4918.84\\
18250	4928.34\\
18300	4920.62\\
18350	4922.96\\
18400	4926.67\\
18450	4908.87\\
18500	4920.02\\
18550	4918.15\\
18600	4907.99\\
18650	4910.3\\
18700	4909.17\\
18750	4916.31\\
18800	4917.97\\
18850	4916.87\\
18900	4905.42\\
18950	4911.73\\
19000	4925.03\\
19050	4915.58\\
19100	4928.9\\
19150	4891.95\\
19200	4900.85\\
19250	4908.15\\
19300	4900.44\\
19350	4882.29\\
19400	4890.73\\
19450	4894.34\\
19500	4892.15\\
19550	4913.32\\
19600	4905.01\\
19650	4894.35\\
19700	4885.11\\
19750	4888.59\\
19800	4877.34\\
19850	4875.22\\
19900	4887.38\\
19950	4898.07\\
20000	4892.18\\
20050	4879.15\\
20100	4871.595\\
20150	4870.08\\
20200	4871.6\\
20250	4850.27\\
20300	4855.52\\
20350	4860.42\\
20400	4851.38\\
20450	4852.14\\
20500	4860.39\\
20550	4849.44\\
20600	4821.18\\
20650	4824.45\\
20700	4821.13\\
20750	4808.89\\
20800	4822\\
20850	4817.43\\
20900	4807.6\\
20950	4799.74\\
21000	4793.31\\
21050	4777.27\\
21100	4766.01\\
21150	4749.51\\
21200	4753.01\\
21250	4736.6\\
21300	4734.15\\
21350	4720.66\\
21400	4699.43\\
21450	4707.57\\
21500	4703.56\\
21550	4688.49\\
21600	4694.31\\
21650	4710.79\\
21700	4726.055\\
21750	4714.14\\
21800	4697.57\\
21850	4686.38\\
21900	4688.37\\
21950	4681.87\\
22000	4672.09\\
22050	4659.565\\
22100	4653.24\\
22150	4647.5\\
22200	4665.14\\
22250	4664.52\\
22300	4668.37\\
22350	4671.79\\
22400	4660.39\\
22450	4650.51\\
22500	4640.75\\
22550	4639.07\\
22600	4615.67\\
22650	4618.025\\
22700	4616.425\\
22750	4617.31\\
22800	4606.08\\
22850	4596.06\\
22900	4583.75\\
22950	4565.36\\
23000	4572.93\\
23050	4565.25\\
23100	4559.75\\
23150	4539.56\\
23200	4530.26\\
23250	4535.81\\
23300	4512.4\\
23350	4496.85\\
23400	4496.39\\
23450	4486.21\\
23500	4487.245\\
23550	4490.625\\
23600	4488.785\\
23650	4484.17\\
23700	4458.9\\
23750	4419.25\\
23800	4389.75\\
23850	4384.09\\
23900	4379.69\\
23950	4383.98\\
24000	4362.54\\
24050	4360.08\\
24100	4367.77\\
24150	4353.65\\
24200	4365.09\\
24250	4352.4\\
24300	4334.62\\
24350	4321.47\\
24400	4314.48\\
24450	4302.185\\
24500	4302.31\\
24550	4282.26\\
24600	4265.04\\
24650	4245.33\\
24700	4241.11\\
24750	4238.33\\
24800	4218.81\\
24850	4199.4\\
24900	4180.25\\
24950	4170.035\\
25000	4165.76\\
25050	4154.65\\
25100	4141.63\\
25150	4159.02\\
25200	4148.57\\
25250	4128.99\\
25300	4116.35\\
25350	4093.07\\
25400	4070.34\\
25450	4056.59\\
25500	4035.96\\
25550	4022.73\\
25600	4004.41\\
25650	3988.01\\
25700	3968.035\\
25750	3945.61\\
25800	3936.81\\
25850	3934.2\\
25900	3926.21\\
25950	3927.64\\
26000	3916.21\\
26050	3901.3\\
26100	3891.47\\
26150	3877.71\\
26200	3863.94\\
26250	3852.13\\
26300	3831.01\\
26350	3815.165\\
26400	3801.38\\
26450	3795.27\\
26500	3779.34\\
26550	3753.87\\
26600	3711.76\\
26650	3685.78\\
26700	3662.65\\
26750	3672.39\\
26800	3680.56\\
26850	3686.45\\
26900	3667.82\\
26950	3653.67\\
27000	3654.165\\
27050	3639.68\\
27100	3599.145\\
27150	3574.73\\
27200	3577.34\\
27250	3577.79\\
27300	3563.03\\
27350	3522.59\\
27400	3516\\
27450	3521.93\\
27500	3499.365\\
27550	3484.29\\
27600	3472.78\\
27650	3450.57\\
27700	3426.61\\
27750	3400.91\\
27800	3377.34\\
27850	3357.6\\
27900	3350.8\\
27950	3327.14\\
28000	3315.47\\
28050	3289.81\\
28100	3286.05\\
28150	3291.94\\
28200	3277.015\\
28250	3253.13\\
28300	3235.4\\
28350	3224.83\\
28400	3212.11\\
28450	3199.33\\
28500	3182.05\\
28550	3177.065\\
28600	3165.09\\
28650	3159.5\\
28700	3143.38\\
28750	3096.935\\
28800	3079.44\\
28850	3065.36\\
28900	3053.61\\
28950	3032.59\\
29000	3023.47\\
29050	3011.88\\
29100	2996.59\\
29150	2985.54\\
29200	2966.46\\
29250	2947.58\\
29300	2924.63\\
29350	2905.17\\
29400	2890.96\\
29450	2889.87\\
29500	2891.66\\
29550	2871.43\\
29600	2851.18\\
29650	2837.1\\
29700	2812.35\\
29750	2787.84\\
29800	2770.72\\
29850	2746.015\\
29900	2723.15\\
29950	2692.67\\
30000	2670.54\\
30050	2663.09\\
30100	2651.91\\
30150	2636.06\\
30200	2616.44\\
30250	2594.18\\
30300	2582.49\\
30350	2570.49\\
30400	2553.97\\
30450	2527.17\\
30500	2513.57\\
30550	2513.89\\
30600	2492.31\\
30650	2461.67\\
30700	2440.02\\
30750	2420.78\\
30800	2394.18\\
30850	2358.97\\
30900	2349.59\\
30950	2340.56\\
31000	2314.26\\
31050	2290.58\\
31100	2273.88\\
31150	2268.63\\
31200	2248.65\\
31250	2215.24\\
31300	2188.55\\
31350	2174.18\\
31400	2150.43\\
31450	2133.73\\
31500	2117.89\\
31550	2107.85\\
31600	2081.6\\
31650	2061.6\\
31700	2047.26\\
31750	2016.75\\
31800	1984.44\\
31850	1961.46\\
31900	1941.7\\
31950	1916.81\\
32000	1898.48\\
32050	1876.76\\
32100	1854.59\\
32150	1829.6\\
32200	1808.56\\
32250	1794.2\\
32300	1774.81\\
32350	1757.23\\
32400	1733.93\\
32450	1707.82\\
32500	1688.65\\
32550	1671.07\\
32600	1644.49\\
32650	1621.52\\
32700	1599.69\\
32750	1576.84\\
32800	1550.05\\
32850	1524.56\\
32900	1505.57\\
32950	1484.91\\
33000	1463.71\\
33050	1446.38\\
33100	1424.07\\
33150	1399.75\\
33200	1374.68\\
33250	1341.72\\
33300	1328.565\\
33350	1309.12\\
33400	1286.72\\
33450	1267.86\\
33500	1241.94\\
33550	1220.99\\
33600	1199.58\\
33650	1178.855\\
33700	1153.935\\
33750	1131.955\\
33800	1109.38\\
33850	1085.78\\
33900	1061.37\\
33950	1039.36\\
34000	1027.84\\
34050	1009.74\\
34100	992.13\\
34150	970.61\\
34200	949.39\\
34250	924.88\\
34300	905.89\\
34350	884.44\\
34400	871.345\\
34450	847.05\\
34500	829.61\\
34550	813.94\\
34600	795.93\\
34650	779.86\\
34700	758.92\\
34750	739.8\\
34800	721.35\\
34850	702.29\\
34900	680.87\\
34950	658.66\\
35000	638.78\\
35050	619.8\\
35100	601.17\\
35150	580.75\\
35200	554.74\\
35250	539.16\\
35300	521.94\\
35350	504.87\\
35400	486.5\\
35450	469.11\\
35500	451.93\\
35550	431.77\\
35600	411.92\\
35650	393\\
35700	369.71\\
35750	354\\
35800	340.89\\
35850	329.19\\
35900	324.67\\
35950	312.99\\
36000	295.29\\
36050	274.99\\
36100	261.46\\
36150	251.58\\
36200	240.44\\
36250	231.42\\
36300	218.69\\
36350	210.2\\
36400	194.705\\
36450	178.63\\
36500	159.07\\
36550	148.135\\
36600	140.71\\
36650	129.85\\
36700	122.93\\
36750	117.65\\
36800	114.16\\
36850	111.53\\
36900	108.515\\
36950	105.61\\
37000	102.72\\
37050	99.16\\
37100	96.54\\
37150	93.09\\
};
\addlegendentry{Ground Truth};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0	664.714050588875\\
50	595.051628021936\\
100	546.977735047196\\
150	515.12463691786\\
200	496.072014962235\\
250	484.796353901088\\
300	479.182103441614\\
350	476.640652374412\\
400	478.056273892067\\
450	481.404873622808\\
500	485.589607228711\\
550	493.588310635402\\
600	501.865836024448\\
650	510.063819619916\\
700	517.690818335629\\
750	526.630192283841\\
800	535.168541567034\\
850	543.456376632243\\
900	552.290168867798\\
950	561.122176635742\\
1000	569.526459665485\\
1050	577.257576010314\\
1100	585.621034251165\\
1150	594.695415697933\\
1200	604.364552850146\\
1250	614.54619575491\\
1300	624.923762904262\\
1350	637.403890914944\\
1400	654.910347898467\\
1450	695.101719867204\\
1500	741.725054046433\\
1550	777.932789908125\\
1600	800.355781452283\\
1650	821.112315761129\\
1700	838.060443074773\\
1750	859.783323672714\\
1800	872.453137183604\\
1850	879.588055608551\\
1900	882.40226409527\\
1950	892.82949272781\\
2000	902.012657321614\\
2050	939.78802018842\\
2100	975.163724932101\\
2150	1000.70276777274\\
2200	1030.1045049672\\
2250	1035.18961181229\\
2300	1057.54584649391\\
2350	1103.91815608297\\
2400	1140.50179053784\\
2450	1167.40327694683\\
2500	1188.27774220272\\
2550	1215.83480669407\\
2600	1243.57344806358\\
2650	1263.86377747595\\
2700	1284.26217009563\\
2750	1304.8614391848\\
2800	1332.934451461\\
2850	1361.5448683734\\
2900	1390.61130652397\\
2950	1412.12211250525\\
3000	1432.54321944292\\
3050	1449.6835396216\\
3100	1468.36086237424\\
3150	1489.24976817896\\
3200	1508.46075441174\\
3250	1529.23529146234\\
3300	1550.85489956407\\
3350	1571.38686594114\\
3400	1593.66601150999\\
3450	1614.85423164864\\
3500	1637.26316847476\\
3550	1656.58572534813\\
3600	1676.14511002579\\
3650	1695.16835819112\\
3700	1714.08142010243\\
3750	1731.80420407274\\
3800	1751.59958742955\\
3850	1774.77068062554\\
3900	1804.2023177196\\
3950	1830.37746425042\\
4000	1855.13277057265\\
4050	1881.81682532776\\
4100	1905.61878786506\\
4150	1929.7550117669\\
4200	1952.60241914213\\
4250	1973.62427333895\\
4300	1994.19155028725\\
4350	2015.828966953\\
4400	2035.64293686577\\
4450	2054.9896405462\\
4500	2074.73592320783\\
4550	2096.44391727441\\
4600	2121.03445241983\\
4650	2145.83679498307\\
4700	2167.05448084878\\
4750	2188.43740378059\\
4800	2209.39929603532\\
4850	2223.66833513289\\
4900	2242.88964766896\\
4950	2256.79495744501\\
5000	2275.97556732619\\
5050	2290.0070458552\\
5100	2305.89686038816\\
5150	2321.08371099447\\
5200	2339.02813194601\\
5250	2358.21102105086\\
5300	2376.37691400224\\
5350	2395.1461116185\\
5400	2416.56349115995\\
5450	2431.62006764379\\
5500	2447.53913983544\\
5550	2465.14086494219\\
5600	2485.33410120817\\
5650	2499.7919274615\\
5700	2518.62118953962\\
5750	2533.42380280623\\
5800	2551.61350789571\\
5850	2565.9838745562\\
5900	2577.55490642365\\
5950	2591.18291831413\\
6000	2608.0805697095\\
6050	2624.98112891886\\
6100	2639.07066479776\\
6150	2658.66208384973\\
6200	2673.99020262686\\
6250	2689.40276065133\\
6300	2710.18612429908\\
6350	2729.09701507671\\
6400	2753.70106472256\\
6450	2776.10561713512\\
6500	2792.21240946366\\
6550	2808.65672905287\\
6600	2824.76106352334\\
6650	2842.24020863648\\
6700	2850.86602597982\\
6750	2850.61577323222\\
6800	2841.07474265681\\
6850	2822.37355625288\\
6900	2788.11790649645\\
6950	2736.65842244105\\
7000	2672.17750734135\\
7050	2608.96882576406\\
7100	2579.09025280861\\
7150	2575.95134476544\\
7200	2588.83948366545\\
7250	2615.24996232842\\
7300	2645.64403645213\\
7350	2674.33846218998\\
7400	2702.42506507887\\
7450	2733.98364996876\\
7500	2762.59388391213\\
7550	2792.22785441713\\
7600	2818.24584682013\\
7650	2843.2136069545\\
7700	2868.25357085525\\
7750	2891.61466081913\\
7800	2913.56974979159\\
7850	2934.5061063922\\
7900	2952.50023706601\\
7950	2972.57550437785\\
8000	2983.12844692004\\
8050	2988.62675326138\\
8100	3003.16287798646\\
8150	3015.58661009168\\
8200	3027.64521163592\\
8250	3050.79557792996\\
8300	3061.74352706625\\
8350	3076.60866924623\\
8400	3096.83360815888\\
8450	3108.53328301584\\
8500	3126.52165845154\\
8550	3144.81059609534\\
8600	3159.95783713118\\
8650	3175.15043390912\\
8700	3188.30994709995\\
8750	3200.92994250562\\
8800	3218.80503556755\\
8850	3234.92143270928\\
8900	3242.86534008677\\
8950	3246.70232860685\\
9000	3250.34938265712\\
9050	3256.86361754514\\
9100	3264.27173761069\\
9150	3281.91729749143\\
9200	3301.78495267229\\
9250	3300.81686997994\\
9300	3300.29285525304\\
9350	3306.40631062313\\
9400	3313.32395507551\\
9450	3321.54862768152\\
9500	3339.28420513751\\
9550	3353.26862434892\\
9600	3363.35536976309\\
9650	3382.76074191957\\
9700	3392.72665170845\\
9750	3401.61659684791\\
9800	3385.28404281232\\
9850	3342.37573260927\\
9900	3296.60723095954\\
9950	3246.2755616677\\
10000	3253.50092235577\\
10050	3260.29925606468\\
10100	3257.51067445064\\
10150	3275.65299345877\\
10200	3279.68755790111\\
10250	3278.51243464857\\
10300	3292.86007516713\\
10350	3336.25647047648\\
10400	3373.26844616664\\
10450	3413.74714250228\\
10500	3457.83660855085\\
10550	3511.52520685524\\
10600	3552.67345685211\\
10650	3593.31552573235\\
10700	3621.82502332104\\
10750	3650.85250450737\\
10800	3672.08317154257\\
10850	3684.80630480019\\
10900	3695.36174730522\\
10950	3712.51541896934\\
11000	3739.90437611043\\
11050	3762.43063303051\\
11100	3795.36768803682\\
11150	3818.91754623805\\
11200	3843.472808201\\
11250	3864.94348452347\\
11300	3882.7261749607\\
11350	3892.95049349424\\
11400	3914.49780759506\\
11450	3931.56554420184\\
11500	3947.91373034306\\
11550	3973.07958494039\\
11600	3994.39209410342\\
11650	4019.5965730235\\
11700	4031.38487114243\\
11750	4029.91083600014\\
11800	4023.27276481782\\
11850	4017.27513445596\\
11900	4015.43940865949\\
11950	4018.85473346549\\
12000	4033.90981143015\\
12050	4063.72202130336\\
12100	4077.36696897468\\
12150	4087.65465738568\\
12200	4110.26825452404\\
12250	4129.53623673988\\
12300	4126.58899406841\\
12350	4139.86482849677\\
12400	4157.13737452023\\
12450	4161.36620563649\\
12500	4173.1514643277\\
12550	4170.45517844451\\
12600	4161.52416684045\\
12650	4139.88379510163\\
12700	4136.89884820789\\
12750	4144.26259250871\\
12800	4146.09321874688\\
12850	4145.92949715016\\
12900	4149.09668957586\\
12950	4150.00273735162\\
13000	4163.04835199236\\
13050	4182.02130045148\\
13100	4178.39232330425\\
13150	4157.81258640712\\
13200	4112.36222886403\\
13250	4091.56510772971\\
13300	4115.1942009561\\
13350	4135.58293935407\\
13400	4153.80088310638\\
13450	4165.31324350866\\
13500	4193.91198857261\\
13550	4214.13110205582\\
13600	4241.89633039188\\
13650	4252.26653704016\\
13700	4262.10527688343\\
13750	4290.32673807063\\
13800	4327.33198097199\\
13850	4347.90595016262\\
13900	4353.68309444181\\
13950	4381.68401830512\\
14000	4369.44433945145\\
14050	4372.18202120933\\
14100	4405.4577870972\\
14150	4407.4313199628\\
14200	4428.73753100165\\
14250	4439.49919815295\\
14300	4465.36566034559\\
14350	4485.72713984804\\
14400	4494.87583634838\\
14450	4470.10482195936\\
14500	4429.29278736977\\
14550	4416.43263730948\\
14600	4421.01013764101\\
14650	4417.69895422527\\
14700	4382.91882018203\\
14750	4345.84859981156\\
14800	4346.20180444417\\
14850	4334.64064986089\\
14900	4325.83952348666\\
14950	4343.46701300169\\
15000	4368.3058249007\\
15050	4379.92630518711\\
15100	4410.12946769567\\
15150	4446.20695607103\\
15200	4486.36003850849\\
15250	4478.20464784412\\
15300	4434.09816221836\\
15350	4410.42448683149\\
15400	4419.68712432199\\
15450	4451.49561392094\\
15500	4465.26230012974\\
15550	4482.88598091124\\
15600	4515.3096517065\\
15650	4543.11933248991\\
15700	4582.15741493159\\
15750	4600.69356143664\\
15800	4614.11781764001\\
15850	4620.06800766944\\
15900	4625.86659674325\\
15950	4646.8245604467\\
16000	4680.68248147933\\
16050	4670.36313214956\\
16100	4668.06293670918\\
16150	4681.02613416456\\
16200	4717.44865799074\\
16250	4748.04922337694\\
16300	4759.91758241662\\
16350	4756.32734760371\\
16400	4742.54668831164\\
16450	4745.73494944191\\
16500	4752.29047037849\\
16550	4754.79682599885\\
16600	4757.26487153457\\
16650	4770.24759970868\\
16700	4762.04143881929\\
16750	4767.70147621455\\
16800	4764.75008074845\\
16850	4768.88549700527\\
16900	4771.2486934304\\
16950	4782.40369098287\\
17000	4806.0154026727\\
17050	4830.92968537327\\
17100	4835.72111498554\\
17150	4790.74385909268\\
17200	4770.46395192379\\
17250	4766.92753469477\\
17300	4778.09018602074\\
17350	4756.78212000288\\
17400	4736.87996079659\\
17450	4715.94287237056\\
17500	4706.80295429298\\
17550	4716.96030969287\\
17600	4731.7005569823\\
17650	4730.33899675787\\
17700	4731.6806911069\\
17750	4730.31555276601\\
17800	4722.44134945365\\
17850	4687.75406578056\\
17900	4656.39865125172\\
17950	4641.62489519533\\
18000	4631.84844498795\\
18050	4654.54886068418\\
18100	4692.50636858072\\
18150	4735.03966126472\\
18200	4757.99885716269\\
18250	4783.80892331762\\
18300	4790.88991033615\\
18350	4789.14315905549\\
18400	4759.2592109706\\
18450	4745.40987318121\\
18500	4734.35642619463\\
18550	4726.98158764531\\
18600	4727.90196507558\\
18650	4714.41014348483\\
18700	4724.41920414738\\
18750	4742.11866220158\\
18800	4765.68464583643\\
18850	4789.34324973338\\
18900	4797.65435861777\\
18950	4799.65897536998\\
19000	4796.38168522238\\
19050	4801.92542798036\\
19100	4810.1703073986\\
19150	4804.08619214149\\
19200	4808.3384101335\\
19250	4800.69636593228\\
19300	4784.31535016294\\
19350	4783.60530786322\\
19400	4813.43067068249\\
19450	4831.93698940214\\
19500	4847.64515324894\\
19550	4864.98153156717\\
19600	4872.05799691276\\
19650	4872.09004617121\\
19700	4867.42949516752\\
19750	4863.99284809352\\
19800	4881.58879276733\\
19850	4886.91155608942\\
19900	4914.85986804095\\
19950	4929.11981548564\\
20000	4927.65495241504\\
20050	4926.32633026325\\
20100	4926.91564649316\\
20150	4933.50269722609\\
20200	4942.20346278088\\
20250	4939.70647269371\\
20300	4923.00152144125\\
20350	4894.67977001355\\
20400	4888.77205072767\\
20450	4912.73265247349\\
20500	4908.56296146831\\
20550	4904.3490644721\\
20600	4910.92145292629\\
20650	4915.43871080552\\
20700	4908.78468829521\\
20750	4895.26236734927\\
20800	4896.02173544659\\
20850	4898.52902601598\\
20900	4910.07524656692\\
20950	4904.95952298536\\
21000	4896.84188990542\\
21050	4894.64273249911\\
21100	4908.78495310693\\
21150	4892.50007306744\\
21200	4892.83398832742\\
21250	4884.10959211697\\
21300	4871.81939910548\\
21350	4878.91832790124\\
21400	4843.37886126106\\
21450	4835.8088300153\\
21500	4821.94577968709\\
21550	4803.06975267568\\
21600	4794.54751793227\\
21650	4800.82968949759\\
21700	4828.75727155296\\
21750	4844.03947161818\\
21800	4857.34542911841\\
21850	4870.40990081997\\
21900	4870.78892807968\\
21950	4860.68132494048\\
22000	4815.43481334078\\
22050	4785.89900879412\\
22100	4756.78603984021\\
22150	4713.51077833303\\
22200	4644.03917464993\\
22250	4599.69094872506\\
22300	4579.16311163445\\
22350	4578.6099605462\\
22400	4590.58925403619\\
22450	4594.61458318295\\
22500	4610.09093264993\\
22550	4615.99512459365\\
22600	4615.11343315825\\
22650	4614.42739050611\\
22700	4647.41412341136\\
22750	4677.66345545795\\
22800	4650.46551876121\\
22850	4617.21781755642\\
22900	4568.6532208542\\
22950	4528.95624296169\\
23000	4475.84120617645\\
23050	4464.93586975008\\
23100	4452.95102334652\\
23150	4456.53273625219\\
23200	4463.01478918276\\
23250	4488.87503830412\\
23300	4502.32845394965\\
23350	4503.504321647\\
23400	4495.84176291757\\
23450	4490.75792321831\\
23500	4483.64637685175\\
23550	4485.61695041576\\
23600	4502.12884303338\\
23650	4509.96131231684\\
23700	4500.74734117976\\
23750	4482.88632410588\\
23800	4445.39032333415\\
23850	4437.28690386939\\
23900	4411.96485996885\\
23950	4413.08971113343\\
24000	4409.06157790476\\
24050	4407.84411599554\\
24100	4424.13074425065\\
24150	4427.5021549513\\
24200	4424.92456411145\\
24250	4429.00158261366\\
24300	4427.1729561001\\
24350	4423.39322964491\\
24400	4427.49699879098\\
24450	4398.83513147099\\
24500	4352.40487405997\\
24550	4310.37574851718\\
24600	4292.22509664381\\
24650	4249.84628806879\\
24700	4233.14757743079\\
24750	4224.98885069666\\
24800	4205.52195051915\\
24850	4181.4912437687\\
24900	4175.17300091894\\
24950	4154.42315667185\\
25000	4138.09972250333\\
25050	4114.59480704537\\
25100	4110.77995393745\\
25150	4116.31065130319\\
25200	4117.91808715191\\
25250	4114.16963754914\\
25300	4098.41069011398\\
25350	4076.7009256238\\
25400	4063.31849372277\\
25450	4071.17497455731\\
25500	4054.83182692994\\
25550	4016.78917255465\\
25600	3991.5780868814\\
25650	3967.82032891962\\
25700	3957.93511490537\\
25750	3925.55771525983\\
25800	3917.68900340009\\
25850	3893.76028426312\\
25900	3871.79230328779\\
25950	3867.48162444428\\
26000	3849.67266743281\\
26050	3839.09771680972\\
26100	3834.75943949248\\
26150	3829.75295368099\\
26200	3830.42028974646\\
26250	3831.9535970761\\
26300	3825.39078811322\\
26350	3824.78171572486\\
26400	3828.96983432254\\
26450	3822.02295028186\\
26500	3770.68069264953\\
26550	3740.85254297873\\
26600	3701.60218068067\\
26650	3647.10362489075\\
26700	3583.69756305742\\
26750	3561.62223697638\\
26800	3549.47915097221\\
26850	3567.17215592262\\
26900	3587.53837789506\\
26950	3614.09637255349\\
27000	3638.54139938512\\
27050	3667.08359310506\\
27100	3693.49416199287\\
27150	3694.49165369903\\
27200	3688.79834299607\\
27250	3689.47242338302\\
27300	3690.61565988005\\
27350	3683.74627275189\\
27400	3678.541676067\\
27450	3677.53220949032\\
27500	3663.49922764597\\
27550	3640.02607497315\\
27600	3601.28086757276\\
27650	3546.10841144707\\
27700	3511.36817792233\\
27750	3474.98748982369\\
27800	3422.64409772395\\
27850	3386.80084658036\\
27900	3359.9411067337\\
27950	3362.25477259167\\
28000	3361.10157303655\\
28050	3354.23078422465\\
28100	3348.89046177733\\
28150	3351.9483635956\\
28200	3349.71987199085\\
28250	3346.51329694773\\
28300	3340.73670799254\\
28350	3334.29481399598\\
28400	3326.80789027745\\
28450	3325.01709743534\\
28500	3312.81441751348\\
28550	3302.25045864585\\
28600	3284.9336386969\\
28650	3273.12376235416\\
28700	3252.49068757174\\
28750	3235.573177219\\
28800	3212.85424181223\\
28850	3198.97005352119\\
28900	3147.81986782956\\
28950	3110.38569834286\\
29000	3054.9085158615\\
29050	2989.69465157861\\
29100	2952.31400909495\\
29150	2931.83174591962\\
29200	2916.90571110213\\
29250	2904.0959047181\\
29300	2887.11048921148\\
29350	2869.80167205799\\
29400	2865.72814739604\\
29450	2864.27194489721\\
29500	2865.31757772649\\
29550	2855.18328233521\\
29600	2836.99505998088\\
29650	2812.39464537871\\
29700	2785.49205682494\\
29750	2779.17040333884\\
29800	2753.9424989946\\
29850	2733.75580047019\\
29900	2714.20247930113\\
29950	2691.5659953348\\
30000	2665.36655343967\\
30050	2644.87068802317\\
30100	2634.94810208497\\
30150	2621.76580039249\\
30200	2619.33441805227\\
30250	2607.76452943483\\
30300	2594.44018006977\\
30350	2579.36885039645\\
30400	2554.86245753757\\
30450	2528.79403847604\\
30500	2498.78487568878\\
30550	2485.25789128821\\
30600	2474.10956778271\\
30650	2459.542122925\\
30700	2436.5396365834\\
30750	2413.74955224341\\
30800	2391.70185075736\\
30850	2369.3558315281\\
30900	2346.11991448633\\
30950	2318.5436550193\\
31000	2291.4923610711\\
31050	2263.14103009274\\
31100	2249.76621656987\\
31150	2232.34973176231\\
31200	2218.06558539959\\
31250	2192.31387773351\\
31300	2171.41925734999\\
31350	2151.85133683535\\
31400	2134.93114117891\\
31450	2117.25091002924\\
31500	2100.39867634926\\
31550	2078.0577286506\\
31600	2060.13479224564\\
31650	2040.40426489799\\
31700	2024.33339805971\\
31750	1999.07109731926\\
31800	1975.54330883098\\
31850	1946.8611863157\\
31900	1924.37457790213\\
31950	1897.05186351615\\
32000	1856.57651579264\\
32050	1807.64352893917\\
32100	1764.73545122174\\
32150	1723.80993424888\\
32200	1688.07104408867\\
32250	1655.10521075837\\
32300	1624.51243478172\\
32350	1570.81630326439\\
32400	1506.94276067112\\
32450	1467.32767092458\\
32500	1442.42301404695\\
32550	1427.44536184303\\
32600	1412.58402107189\\
32650	1399.11317138533\\
32700	1389.49937831716\\
32750	1379.98867891542\\
32800	1370.77536445387\\
32850	1358.26304563341\\
32900	1345.86373529434\\
32950	1340.9090393933\\
33000	1333.83404070116\\
33050	1325.52147994907\\
33100	1319.01836648843\\
33150	1317.15042248299\\
33200	1314.81017987168\\
33250	1301.19426846589\\
33300	1278.64447695021\\
33350	1263.40268911437\\
33400	1250.23404227125\\
33450	1219.20076956198\\
33500	1187.30465770831\\
33550	1179.63780878018\\
33600	1166.98613101288\\
33650	1153.14834085823\\
33700	1124.62716463644\\
33750	1067.6490553109\\
33800	1037.81971362883\\
33850	991.155528415526\\
33900	939.237195553506\\
33950	948.600651434484\\
34000	954.229970903723\\
34050	954.446296650695\\
34100	946.899776263591\\
34150	924.404085995291\\
34200	894.520208737593\\
34250	857.916258018312\\
34300	821.129236132149\\
34350	795.431294860548\\
34400	779.770134255034\\
34450	770.236412391709\\
34500	766.909287317093\\
34550	765.14590512192\\
34600	765.648976713697\\
34650	751.435419548233\\
34700	716.009480087999\\
34750	671.2267029983\\
34800	651.169874195785\\
34850	634.299711227078\\
34900	598.679553050558\\
34950	563.891066436581\\
35000	537.253531227947\\
35050	515.875032803459\\
35100	497.868605513909\\
35150	483.043717176442\\
35200	469.291194386105\\
35250	457.671201420499\\
35300	446.52628783027\\
35350	436.155156139952\\
35400	427.000414471491\\
35450	417.376001890377\\
35500	408.618005320987\\
35550	398.43641596309\\
35600	390.73275171927\\
35650	382.643945902395\\
35700	373.922493253562\\
35750	365.518254721788\\
35800	357.23714583586\\
35850	350.123872838032\\
35900	343.157613535397\\
35950	337.018144303283\\
36000	330.590000500541\\
36050	324.825301433962\\
36100	318.901524217269\\
36150	312.945049344398\\
36200	307.334008359263\\
36250	301.601153247088\\
36300	296.147224809955\\
36350	291.108069513064\\
36400	286.125314618688\\
36450	280.743414966992\\
36500	276.141429538233\\
36550	271.046849368976\\
36600	266.319652975647\\
36650	261.627529518335\\
36700	257.129749605064\\
36750	252.655132769431\\
36800	248.518276614364\\
36850	244.072709618901\\
36900	239.993111850873\\
36950	236.401392267637\\
37000	232.966744251358\\
37050	229.427563762935\\
37100	225.835796063682\\
37150	222.787992472165\\
};
\addlegendentry{I$\&$I, $\gamma$=0.7};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	0\\
50	303.079878890896\\
100	307.585867897918\\
150	315.6247964864\\
200	325.136485282529\\
250	328.936385053527\\
300	337.202838121625\\
350	345.252470978675\\
400	354.312126401322\\
450	363.12957976668\\
500	367.390701617023\\
550	381.957816325731\\
600	390.370790587418\\
650	398.534188158308\\
700	410.053143145031\\
750	417.940787459848\\
800	425.457984898475\\
850	434.615530116557\\
900	443.443266696685\\
950	452.207512681325\\
1000	456.35635397681\\
1050	463.28216610281\\
1100	472.633540123081\\
1150	484.570654752804\\
1200	494.321704661976\\
1250	504.940785495984\\
1300	516.23959591924\\
1350	534.095620393223\\
1400	587.047040534693\\
1450	670.943289934285\\
1500	732.386600032571\\
1550	718.217965439658\\
1600	720.587797886713\\
1650	736.521846761508\\
1700	744.024382347213\\
1750	774.283983166731\\
1800	763.222969891459\\
1850	775.492456437991\\
1900	744.344411029241\\
1950	779.609359693184\\
2000	796.824450960559\\
2050	934.123941080498\\
2100	896.924945809282\\
2150	957.282973623376\\
2200	949.510581088319\\
2250	874.407889539974\\
2300	1041.67217485464\\
2350	1063.26466505646\\
2400	1082.80222434102\\
2450	1059.76537785345\\
2500	1100.32765050473\\
2550	1134.00204851889\\
2600	1158.61026865638\\
2650	1165.2313880959\\
2700	1176.89399183581\\
2750	1214.53465632262\\
2800	1245.32181133923\\
2850	1278.73261437149\\
2900	1297.42475036256\\
2950	1297.15037330045\\
3000	1295.45162656731\\
3050	1331.59127009457\\
3100	1349.25214247137\\
3150	1366.70985264585\\
3200	1386.4411692464\\
3250	1410.5916373743\\
3300	1428.17315051793\\
3350	1450.44706937877\\
3400	1472.13969071176\\
3450	1490.40271262423\\
3500	1510.69880897553\\
3550	1525.65990792393\\
3600	1537.4631587297\\
3650	1556.98516461962\\
3700	1579.56979145157\\
3750	1590.73971745275\\
3800	1607.53619866649\\
3850	1666.75465594306\\
3900	1684.49851291432\\
3950	1704.50119637637\\
4000	1720.1339719552\\
4050	1741.27061214389\\
4100	1761.62406070633\\
4150	1779.63651610039\\
4200	1799.92969387661\\
4250	1817.07587991677\\
4300	1834.75028629192\\
4350	1853.03062751976\\
4400	1873.32070443765\\
4450	1886.8785062119\\
4500	1907.52924030765\\
4550	1928.89621232413\\
4600	1949.12259614337\\
4650	1968.05241168041\\
4700	1989.56335053929\\
4750	2001.95442898281\\
4800	2022.4362803991\\
4850	2037.73875012829\\
4900	2048.5409528987\\
4950	2065.33678312362\\
5000	2077.85847947796\\
5050	2092.12632441283\\
5100	2106.70691012442\\
5150	2125.79544578018\\
5200	2142.35108741006\\
5250	2159.24926362356\\
5300	2176.13106377134\\
5350	2194.69231912415\\
5400	2217.06600187011\\
5450	2226.4242149993\\
5500	2239.06414553301\\
5550	2257.74437073935\\
5600	2276.56220611976\\
5650	2294.26292487306\\
5700	2304.51157361146\\
5750	2310.00559235856\\
5800	2331.93107066566\\
5850	2340.9151552578\\
5900	2353.65216424926\\
5950	2367.36416053677\\
6000	2382.39247973819\\
6050	2395.45658917549\\
6100	2408.86523187478\\
6150	2433.9376079413\\
6200	2446.66834802704\\
6250	2466.2031326711\\
6300	2481.73469963908\\
6350	2501.38898525388\\
6400	2517.72935655015\\
6450	2542.60007518496\\
6500	2560.22706674818\\
6550	2571.87988571234\\
6600	2583.89259593821\\
6650	2598.22582913889\\
6700	2580.8181675721\\
6750	2545.19809981202\\
6800	2506.71412881007\\
6850	2452.70498912712\\
6900	2388.85489592387\\
6950	2321.08831326749\\
7000	2268.70647825723\\
7050	2248.79493596798\\
7100	2289.89233844369\\
7150	2346.31923057171\\
7200	2403.10933659522\\
7250	2464.63743270186\\
7300	2504.54447123282\\
7350	2534.69646523987\\
7400	2565.61349052189\\
7450	2604.98861809931\\
7500	2639.70557007349\\
7550	2670.1067801416\\
7600	2692.24851576705\\
7650	2721.80304691982\\
7700	2747.86777442915\\
7750	2767.40924337114\\
7800	2793.22536335264\\
7850	2812.77833000193\\
7900	2827.10809795674\\
7950	2847.72343421532\\
8000	2840.66472168337\\
8050	2844.2438343875\\
8100	2858.91424132229\\
8150	2884.62594970848\\
8200	2913.17154175754\\
8250	2943.12283495046\\
8300	2946.04049491985\\
8350	2970.53796664376\\
8400	2994.3810772656\\
8450	3001.31553111847\\
8500	3021.10936646221\\
8550	3044.51331334631\\
8600	3069.28203258872\\
8650	3083.28990710753\\
8700	3091.78878769895\\
8750	3110.40950958959\\
8800	3131.2505032015\\
8850	3139.67342506009\\
8900	3145.09961386486\\
8950	3142.36192983005\\
9000	3146.32492016078\\
9050	3151.50915034775\\
9100	3168.600105598\\
9150	3200.89421711311\\
9200	3224.30893506561\\
9250	3190.0675890201\\
9300	3190.27257479421\\
9350	3200.44308723953\\
9400	3215.82555143031\\
9450	3238.61923177757\\
9500	3274.19744430717\\
9550	3291.14100678408\\
9600	3307.42763993215\\
9650	3330.44902547386\\
9700	3330.21601798712\\
9750	3333.55889934841\\
9800	3242.35819532535\\
9850	3131.07948647332\\
9900	3038.84740136651\\
9950	2976.14871290317\\
10000	3037.79985111942\\
10050	3042.49562132454\\
10100	3045.73202370846\\
10150	3088.3557496592\\
10200	3058.84921939251\\
10250	3069.74878499019\\
10300	3150.04853621335\\
10350	3225.80127325349\\
10400	3262.49752020513\\
10450	3320.61793790429\\
10500	3381.77194143249\\
10550	3444.98389897782\\
10600	3490.88660884536\\
10650	3521.1539961328\\
10700	3533.47507475733\\
10750	3553.8984039573\\
10800	3569.03275291135\\
10850	3569.60557724963\\
10900	3569.53558376288\\
10950	3598.14144499106\\
11000	3644.07616207775\\
11050	3683.54959915029\\
11100	3724.88960738875\\
11150	3743.96999569162\\
11200	3767.22262434513\\
11250	3785.26661258693\\
11300	3806.25002216548\\
11350	3813.71618014871\\
11400	3836.46683499373\\
11450	3855.76023891185\\
11500	3876.75860650761\\
11550	3912.2253888428\\
11600	3940.04353495368\\
11650	3968.83563262852\\
11700	3967.88614358856\\
11750	3946.54984566269\\
11800	3920.8250370059\\
11850	3915.82840355831\\
11900	3919.38234472317\\
11950	3945.85815032852\\
12000	3980.81275779656\\
12050	4019.31018459571\\
12100	4024.03938005419\\
12150	4036.66633650295\\
12200	4064.02395581546\\
12250	4072.94880108963\\
12300	4065.8597969591\\
12350	4082.4482416354\\
12400	4104.33431692206\\
12450	4104.92659317008\\
12500	4127.09055704871\\
12550	4106.94306774292\\
12600	4068.54870895807\\
12650	4041.26815060181\\
12700	4043.95934274923\\
12750	4065.88614604821\\
12800	4081.43578911262\\
12850	4076.17572815322\\
12900	4071.52941412727\\
12950	4076.36409421645\\
13000	4112.05795452262\\
13050	4138.6171695452\\
13100	4098.21962202536\\
13150	4039.77567983862\\
13200	3945.22020399514\\
13250	3950.88331505266\\
13300	3998.49808363345\\
13350	4012.40958567507\\
13400	4005.95931459732\\
13450	4020.43743411181\\
13500	4064.33988825519\\
13550	4087.74997552696\\
13600	4128.18638155082\\
13650	4104.72179860612\\
13700	4120.54380510731\\
13750	4178.62452422588\\
13800	4232.7327183934\\
13850	4237.25309920894\\
13900	4243.01844143953\\
13950	4254.51134819427\\
14000	4215.12255670471\\
14050	4245.10919402072\\
14100	4292.85210991324\\
14150	4291.58972530489\\
14200	4321.32479209026\\
14250	4336.89429178893\\
14300	4379.09388553957\\
14350	4406.52743257377\\
14400	4370.18834836974\\
14450	4293.36262378839\\
14500	4231.21068564257\\
14550	4237.99649939706\\
14600	4266.47466359436\\
14650	4263.44151465938\\
14700	4215.25797699096\\
14750	4210.28766246752\\
14800	4251.72589709646\\
14850	4256.39547460761\\
14900	4256.06515308119\\
14950	4298.02608041495\\
15000	4318.61992456597\\
15050	4306.32373497526\\
15100	4346.62101578121\\
15150	4394.22697232469\\
15200	4414.99278168748\\
15250	4329.90643250432\\
15300	4222.10414532703\\
15350	4225.97359731534\\
15400	4281.29133546797\\
15450	4336.08320969334\\
15500	4355.09229849853\\
15550	4394.41099081629\\
15600	4451.30176403574\\
15650	4499.35845746519\\
15700	4524.57622088002\\
15750	4538.90007140368\\
15800	4529.96328155491\\
15850	4525.66183907189\\
15900	4540.76953049937\\
15950	4581.44357975553\\
16000	4616.97301396227\\
16050	4575.58608483287\\
16100	4570.67939700748\\
16150	4601.48710237843\\
16200	4655.59740555737\\
16250	4693.07418745147\\
16300	4695.54354240971\\
16350	4663.6384168654\\
16400	4626.17408584071\\
16450	4647.07714699321\\
16500	4673.43761554601\\
16550	4673.76174931985\\
16600	4684.34211744619\\
16650	4694.74356098714\\
16700	4674.8362455522\\
16750	4686.10422951833\\
16800	4667.18533213652\\
16850	4674.74473846715\\
16900	4690.49057234822\\
16950	4718.50390185213\\
17000	4762.97237155007\\
17050	4789.19385509793\\
17100	4745.97912641291\\
17150	4651.85436319268\\
17200	4641.44670951325\\
17250	4665.26917151478\\
17300	4679.1807588489\\
17350	4626.92009648214\\
17400	4598.91939544267\\
17450	4595.46383773153\\
17500	4595.73466990806\\
17550	4628.10618439319\\
17600	4647.91094537369\\
17650	4644.80841324437\\
17700	4642.45998805283\\
17750	4636.67087311666\\
17800	4596.67620900874\\
17850	4535.43743142907\\
17900	4493.99282884384\\
17950	4485.28821954711\\
18000	4493.2040336424\\
18050	4561.66011886863\\
18100	4642.5718515088\\
18150	4704.09811465095\\
18200	4728.2101855841\\
18250	4748.74290227732\\
18300	4736.79943141993\\
18350	4714.82541451836\\
18400	4653.26381129903\\
18450	4626.22700161846\\
18500	4615.1887066028\\
18550	4616.42700320571\\
18600	4625.87831560438\\
18650	4592.73563689634\\
18700	4630.01665240788\\
18750	4676.26559700205\\
18800	4714.89844398143\\
18850	4737.04373066031\\
18900	4725.17570242994\\
18950	4721.48850109792\\
19000	4701.93826120797\\
19050	4710.93082289526\\
19100	4732.68102981446\\
19150	4737.09910739112\\
19200	4729.81229837683\\
19250	4712.26624957575\\
19300	4695.02325258863\\
19350	4709.44404012765\\
19400	4763.7993447227\\
19450	4776.72667943537\\
19500	4796.99409752661\\
19550	4810.18993715737\\
19600	4812.07196056592\\
19650	4803.47009847378\\
19700	4750.99024507338\\
19750	4721.90708024128\\
19800	4738.84449273556\\
19850	4749.63350154224\\
19900	4769.2731146536\\
19950	4761.40758834816\\
20000	4743.12232762521\\
20050	4731.01288998504\\
20100	4725.98152257339\\
20150	4745.33372614345\\
20200	4744.17694007113\\
20250	4718.61573676342\\
20300	4666.68561976145\\
20350	4637.47583445858\\
20400	4653.81085574299\\
20450	4703.08416402384\\
20500	4685.57299546053\\
20550	4702.09964487795\\
20600	4711.45825122305\\
20650	4712.91086476216\\
20700	4691.57812492847\\
20750	4678.07268880834\\
20800	4676.48596116913\\
20850	4690.36985079599\\
20900	4690.40837418332\\
20950	4675.94596514593\\
21000	4678.08524835162\\
21050	4693.07575288835\\
21100	4700.17831532321\\
21150	4672.91163687025\\
21200	4673.34261335913\\
21250	4642.45563344796\\
21300	4637.14440634666\\
21350	4630.51675519096\\
21400	4569.72394116581\\
21450	4573.63785800131\\
21500	4549.68814133457\\
21550	4534.31301433906\\
21600	4542.56806182927\\
21650	4570.91917239343\\
21700	4631.57130405028\\
21750	4666.51904974383\\
21800	4673.56774150301\\
21850	4678.71571206698\\
21900	4664.69943551825\\
21950	4596.42337325801\\
22000	4503.57965080132\\
22050	4455.27451566481\\
22100	4384.2127247767\\
22150	4233.36747588412\\
22200	4261.57363463385\\
22250	4289.30331453763\\
22300	4310.46787695141\\
22350	4357.80130096276\\
22400	4401.15845119343\\
22450	4418.86739117567\\
22500	4437.41910503035\\
22550	4443.7208541597\\
22600	4433.40727072723\\
22650	4457.42422230108\\
22700	4501.95710227914\\
22750	4491.53795680514\\
22800	4362.10516587597\\
22850	4272.18345263849\\
22900	4146.75080399071\\
22950	4085.08827063869\\
23000	4055.12495162015\\
23050	4113.4466620001\\
23100	4129.47219460446\\
23150	4164.46566485121\\
23200	4195.1161142833\\
23250	4230.30167280406\\
23300	4233.51670193735\\
23350	4212.0887799392\\
23400	4199.78512306092\\
23450	4171.46488034795\\
23500	4173.81423175577\\
23550	4202.80742053649\\
23600	4220.11397871153\\
23650	4222.92927170517\\
23700	4193.41055236018\\
23750	4119.06591205044\\
23800	4080.64866639441\\
23850	4082.25540657957\\
23900	4066.33347888043\\
23950	4098.71525176898\\
24000	4107.66844819674\\
24050	4108.12740007857\\
24100	4144.3769369221\\
24150	4125.87981094115\\
24200	4128.54229660437\\
24250	4135.52608570203\\
24300	4126.0155095938\\
24350	4116.1607184971\\
24400	4077.88126395326\\
24450	3980.3645080344\\
24500	3903.48634473062\\
24550	3891.31143130786\\
24600	3887.82996478615\\
24650	3854.42830027367\\
24700	3872.68987010707\\
24750	3879.87224980468\\
24800	3848.48103637046\\
24850	3833.75759799379\\
24900	3817.5459825399\\
24950	3789.57757864622\\
25000	3765.81212391013\\
25050	3757.63726139535\\
25100	3793.96278410228\\
25150	3807.92398915833\\
25200	3788.3420084048\\
25250	3776.54062572858\\
25300	3710.53096601968\\
25350	3713.76403721746\\
25400	3720.89642906528\\
25450	3731.71365007888\\
25500	3645.20234247005\\
25550	3595.1123489143\\
25600	3601.16498689834\\
25650	3585.89988018393\\
25700	3563.36062396273\\
25750	3527.8845211636\\
25800	3515.87332993206\\
25850	3486.65946888704\\
25900	3486.2678187449\\
25950	3488.56100328618\\
26000	3461.56866953452\\
26050	3475.1284114372\\
26100	3539.20998466268\\
26150	3594.36534094324\\
26200	3619.50353605732\\
26250	3627.82841137163\\
26300	3639.75101752538\\
26350	3663.90978337158\\
26400	3651.80941735483\\
26450	3571.75284412561\\
26500	3467.3055824061\\
26550	3448.14992175378\\
26600	3343.16956925102\\
26650	3259.88707357568\\
26700	3184.65377924428\\
26750	3223.97915328696\\
26800	3271.06324148351\\
26850	3344.85709453493\\
26900	3413.1670389826\\
26950	3452.63075792867\\
27000	3496.1275414071\\
27050	3549.79953934781\\
27100	3556.48886516491\\
27150	3505.52511874245\\
27200	3460.11707716792\\
27250	3469.60885831872\\
27300	3474.33706471527\\
27350	3461.71742287707\\
27400	3456.87911581772\\
27450	3460.13134054246\\
27500	3397.90684878505\\
27550	3347.13899181523\\
27600	3251.85166185844\\
27650	3193.12757397857\\
27700	3173.27509671142\\
27750	3104.03874958611\\
27800	3061.54989849224\\
27850	3052.11102480096\\
27900	3063.24300493413\\
27950	3100.75720451334\\
28000	3093.71218402007\\
28050	3086.97437760648\\
28100	3079.03541450694\\
28150	3092.64607265929\\
28200	3094.88347536774\\
28250	3073.56147887616\\
28300	3062.25599609696\\
28350	3051.51252502513\\
28400	3050.43661243574\\
28450	3045.79871617547\\
28500	3013.93568753708\\
28550	2988.56900229304\\
28600	2987.90649646152\\
28650	2966.21106770367\\
28700	2970.65246684788\\
28750	2925.7180837501\\
28800	2900.98899023285\\
28850	2795.8442151306\\
28900	2732.976797807\\
28950	2659.13744669895\\
29000	2587.96583133107\\
29050	2558.21419903987\\
29100	2586.17270427825\\
29150	2598.31665598409\\
29200	2598.67205009216\\
29250	2587.21166373674\\
29300	2579.66802522734\\
29350	2576.30008256001\\
29400	2593.14711200898\\
29450	2589.98414469904\\
29500	2581.66286587943\\
29550	2534.56337836565\\
29600	2482.44924313042\\
29650	2465.20725033967\\
29700	2475.15173772096\\
29750	2442.93046295327\\
29800	2411.01745089467\\
29850	2396.91009377575\\
29900	2372.68955117359\\
29950	2352.89043903619\\
30000	2334.53910681792\\
30050	2339.09399439976\\
30100	2340.43026794151\\
30150	2335.10281904892\\
30200	2316.37787474112\\
30250	2261.45320829552\\
30300	2240.52413471393\\
30350	2224.61676317773\\
30400	2205.07564665314\\
30450	2174.88323889436\\
30500	2167.93363452357\\
30550	2175.08469312019\\
30600	2157.11601922196\\
30650	2136.4238221138\\
30700	2111.57346958304\\
30750	2096.69248225202\\
30800	2060.92721421163\\
30850	2016.56491350235\\
30900	1994.71932194213\\
30950	1975.31033753776\\
31000	1955.34586738242\\
31050	1938.32251198016\\
31100	1923.05530718096\\
31150	1912.66001683456\\
31200	1904.47227964931\\
31250	1878.68912973816\\
31300	1866.52958715405\\
31350	1855.68131338592\\
31400	1837.71109135273\\
31450	1826.69028959784\\
31500	1804.31995883854\\
31550	1785.15550980418\\
31600	1773.7734209749\\
31650	1755.63220965216\\
31700	1738.61020889337\\
31750	1698.07007182821\\
31800	1654.78702105691\\
31850	1616.35641878948\\
31900	1643.87193401606\\
31950	1590.54009750791\\
32000	1513.50805441163\\
32050	1469.17051181602\\
32100	1442.25386406885\\
32150	1411.79826610556\\
32200	1386.08535276074\\
32250	1364.11532751105\\
32300	1327.40758751584\\
32350	1205.55985869095\\
32400	1151.15622318434\\
32450	1190.78519169662\\
32500	1204.61010636911\\
32550	1207.23772643155\\
32600	1197.96736358187\\
32650	1193.84131668782\\
32700	1187.29143796474\\
32750	1179.69902944113\\
32800	1156.50107796751\\
32850	1139.20983422633\\
32900	1140.33073707582\\
32950	1139.38164094734\\
33000	1137.51049749839\\
33050	1133.21542206063\\
33100	1143.78230800215\\
33150	1158.4212926677\\
33200	1134.74750756656\\
33250	1083.31463880533\\
33300	1042.64756649383\\
33350	1067.26496769568\\
33400	1049.26787007462\\
33450	931.965871965346\\
33500	1005.74847848021\\
33550	991.639758122864\\
33600	978.126875400568\\
33650	949.441702803329\\
33700	862.683802137791\\
33750	722.197607801866\\
33800	812.300333785339\\
33850	677.641417562561\\
33900	794.301931915785\\
33950	836.710733897853\\
34000	821.764000860097\\
34050	822.705571195591\\
34100	767.371229436662\\
34150	712.078512068293\\
34200	664.748495956014\\
34250	615.361738165451\\
34300	597.359827872818\\
34350	611.735276211094\\
34400	620.539617286184\\
34450	627.616004148822\\
34500	631.893012430214\\
34550	628.103526247076\\
34600	627.279440332369\\
34650	552.29052518767\\
34700	480.525885713979\\
34750	426.081090480413\\
34800	516.785581246426\\
34850	427.959949885411\\
34900	377.239911677268\\
34950	357.271575795231\\
35000	353.725231209148\\
35050	338.861130050433\\
35100	330.791392243881\\
35150	321.240153694318\\
35200	312.41035435478\\
35250	304.389420137524\\
35300	292.791259280851\\
35350	285.160936719021\\
35400	275.771155078422\\
35450	267.473744125915\\
35500	255.705169388491\\
35550	250.948975921008\\
35600	242.99679054729\\
35650	234.690659506371\\
35700	223.59516182969\\
35750	215.124502436575\\
35800	209.288935068905\\
35850	202.206663493811\\
35900	194.479867493754\\
35950	189.538092948668\\
36000	183.210112404116\\
36050	177.300981408428\\
36100	170.912710895326\\
36150	164.918239522727\\
36200	158.094588089811\\
36250	152.468861690708\\
36300	146.838314099366\\
36350	140.584852577993\\
36400	134.51039984525\\
36450	129.989530814285\\
36500	125.374908225416\\
36550	118.830480361734\\
36600	114.512216907615\\
36650	109.861618709664\\
36700	103.967448049226\\
36750	99.2544827923614\\
36800	96.3055280845016\\
36850	91.8378249246285\\
36900	87.5889934402449\\
36950	83.6579754128207\\
37000	79.1925534822322\\
37050	75.873116918877\\
37100	72.6580280599023\\
37150	69.6326420211797\\
};
\addlegendentry{EKF};

\end{axis}
\end{tikzpicture}%

==> fig/allEstpc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.4\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=30000,
xlabel={Time [s]},
ymin=0,
ymax=7000,
ylabel={DC Power [W]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=0.5pt]
  table[row sep=crcr]{%
0	116.733530492213\\
50	116.737382866125\\
100	116.734803983621\\
150	111.142340972588\\
200	111.12311888052\\
250	123.960758273148\\
300	124.547375491316\\
350	122.81323134815\\
400	130.751134527627\\
450	139.644952638204\\
500	141.887983319794\\
550	138.539651088136\\
600	148.480490683503\\
650	155.926954006908\\
700	159.832374264094\\
750	167.705002370723\\
800	168.659804688915\\
850	175.770188452855\\
900	180.021136748449\\
950	177.99281600841\\
1000	188.326442195799\\
1050	192.350752654215\\
1100	196.66309668942\\
1150	198.747880988358\\
1200	205.839051796487\\
1250	206.165598832722\\
1300	209.147166292589\\
1350	213.090941713728\\
1400	215.818474439971\\
1450	220.810527121144\\
1500	221.783194888317\\
1550	224.074686840561\\
1600	229.306016031549\\
1650	232.595363033167\\
1700	237.129814509972\\
1750	241.312961146181\\
1800	247.722597030856\\
1850	249.456843462068\\
1900	249.944130626757\\
1950	259.593537606276\\
2000	260.760635200474\\
2050	262.217417634462\\
2100	268.523231925336\\
2150	268.984638449359\\
2200	273.100240421007\\
2250	281.192315978123\\
2300	287.136692448168\\
2350	285.764881241356\\
2400	293.859375930197\\
2450	294.887683465\\
2500	302.415215390624\\
2550	307.344006094151\\
2600	317.597355480614\\
2650	319.369156340302\\
2700	326.708530923798\\
2750	334.987091906866\\
2800	340.266121162903\\
2850	351.165452570832\\
2900	358.598187954551\\
2950	363.668873985365\\
3000	373.359510156093\\
3050	377.607983385213\\
3100	389.530179825804\\
3150	399.937418202445\\
3200	411.890302933839\\
3250	417.397838194536\\
3300	431.651552900251\\
3350	443.298599337997\\
3400	452.214862924777\\
3450	460.541993186917\\
3500	474.004716081455\\
3550	482.166215972506\\
3600	490.147813024215\\
3650	502.151114599815\\
3700	518.950413501457\\
3750	528.043267944661\\
3800	541.246329076797\\
3850	553.202929939948\\
3900	562.571995561823\\
3950	572.167161529552\\
4000	581.224967534171\\
4050	597.359944774432\\
4100	608.105624198974\\
4150	620.542178221674\\
4200	632.883233157096\\
4250	648.84685747615\\
4300	664.814838394391\\
4350	675.689219962083\\
4400	688.756963648561\\
4450	705.193853682387\\
4500	716.489160368303\\
4550	730.904922891011\\
4600	744.833997794681\\
4650	760.751255434673\\
4700	775.109610911732\\
4750	798.16368287096\\
4800	810.121511091707\\
4850	826.511737119441\\
4900	848.810972146213\\
4950	870.07764929083\\
5000	883.903801073806\\
5050	902.025316525638\\
5100	924.402473110351\\
5150	935.756060454445\\
5200	963.225622063869\\
5250	976.406775882783\\
5300	1001.23730629362\\
5350	1019.88670204438\\
5400	1057.41280125006\\
5450	1075.35878794898\\
5500	1105.08571123532\\
5550	1141.10531963449\\
5600	1176.44723023898\\
5650	1213.09574545341\\
5700	1238.94298612577\\
5750	1253.69881266725\\
5800	1290.37980251855\\
5850	1326.64237217319\\
5900	1318.12927062015\\
5950	1322.53211213448\\
6000	1330.85676927767\\
6050	1334.42369036978\\
6100	1298.17076314227\\
6150	1264.56075424032\\
6200	1274.15565185904\\
6250	1272.94933382791\\
6300	1294.12664121495\\
6350	1296.66927158769\\
6400	1313.28760614282\\
6450	1335.95193459235\\
6500	1382.90521026783\\
6550	1419.22196443795\\
6600	1423.45604808479\\
6650	1494.17566788835\\
6700	1533.61134490327\\
6750	1592.25979796768\\
6800	1647.7149118691\\
6850	1657.18144078851\\
6900	1671.02302566366\\
6950	1709.78479709507\\
7000	1716.96362308159\\
7050	1727.70434240172\\
7100	1806.85873472299\\
7150	1872.40611760507\\
7200	1889.70191283917\\
7250	1890.1733720009\\
7300	1873.37811336415\\
7350	1862.9945092088\\
7400	1868.93712471251\\
7450	1945.22950287949\\
7500	2033.08528531519\\
7550	2087.90267257845\\
7600	2204.22950995736\\
7650	2341.02763882626\\
7700	2392.73748814554\\
7750	2480.44574350379\\
7800	2604.59482725442\\
7850	2689.59887965267\\
7900	2596.04007935085\\
7950	2511.35862173625\\
8000	2315.91506138807\\
8050	2169.68547945617\\
8100	2169.45531961794\\
8150	2086.31481288414\\
8200	1904.96421005251\\
8250	1768.01660669716\\
8300	1632.58947676979\\
8350	1557.15677269223\\
8400	1509.19412148543\\
8450	1470.06461888606\\
8500	1454.24015990944\\
8550	1435.85086265346\\
8600	1435.0792259364\\
8650	1427.51181132552\\
8700	1435.40928944851\\
8750	1440.04586734759\\
8800	1429.41738473911\\
8850	1433.54432181403\\
8900	1446.39283143051\\
8950	1450.75257519002\\
9000	1467.01916240877\\
9050	1472.29138868645\\
9100	1488.24530348832\\
9150	1500.45230194075\\
9200	1516.84093204474\\
9250	1550.33172063892\\
9300	1584.6527081106\\
9350	1601.78706565666\\
9400	1625.91863863237\\
9450	1701.1007577054\\
9500	1711.15184905579\\
9550	1755.34196708105\\
9600	1731.17239351573\\
9650	1737.95912252157\\
9700	1681.31892357388\\
9750	1653.18237595965\\
9800	1640.99047951231\\
9850	1584.78533700573\\
9900	1555.19982722297\\
9950	1626.85368967661\\
10000	1628.30701872115\\
10050	1645.45854730475\\
10100	1637.30279622656\\
10150	1613.83335074265\\
10200	1683.69489511145\\
10250	1642.947405541\\
10300	1570.61690733991\\
10350	1526.76121013354\\
10400	1494.65285153877\\
10450	1479.53088848549\\
10500	1455.79228830365\\
10550	1432.21987616389\\
10600	1428.89221505003\\
10650	1408.67990348506\\
10700	1406.47493357287\\
10750	1405.25060803861\\
10800	1397.55100534806\\
10850	1389.58682107304\\
10900	1389.85715463852\\
10950	1381.46344714521\\
11000	1360.6517813041\\
11050	1356.11745084581\\
11100	1356.34291170945\\
11150	1361.67194183475\\
11200	1361.23857948028\\
11250	1361.23202134435\\
11300	1372.83052220289\\
11350	1393.66605027335\\
11400	1409.33161782155\\
11450	1413.69387176422\\
11500	1445.10232362613\\
11550	1461.17729777038\\
11600	1468.48485321826\\
11650	1456.65025425504\\
11700	1408.84853255937\\
11750	1380.11815027096\\
11800	1376.02799415674\\
11850	1384.40251970854\\
11900	1403.83211658398\\
11950	1409.39476147354\\
12000	1456.21273032424\\
12050	1460.80170207848\\
12100	1513.22803712593\\
12150	1502.85127128707\\
12200	1510.08084526775\\
12250	1520.50301189392\\
12300	1532.01290454981\\
12350	1560.6762085423\\
12400	1593.26305323988\\
12450	1624.83298944277\\
12500	1674.74043561466\\
12550	1739.38957446196\\
12600	1791.32789451519\\
12650	2108.44225209559\\
12700	1985.90195464554\\
12750	1883.03579370436\\
12800	1948.0066882537\\
12850	2077.4758111902\\
12900	1862.85393920499\\
12950	2206.76579741266\\
13000	2831.35567821893\\
13050	2704.96845457882\\
13100	2962.54916984661\\
13150	2807.5419963913\\
13200	2892.63423455656\\
13250	2926.62266418055\\
13300	2887.33304858526\\
13350	3247.57872182854\\
13400	3414.6681668703\\
13450	3290.11566891872\\
13500	2829.96202464482\\
13550	2293.17451401096\\
13600	2026.17561581312\\
13650	1954.67386489504\\
13700	1935.53928778088\\
13750	1936.54105847653\\
13800	1942.4891910282\\
13850	1987.26920878966\\
13900	2044.07360962284\\
13950	2093.70848192878\\
14000	2115.51597936944\\
14050	2164.70657520152\\
14100	2259.93201009426\\
14150	2170.84428120479\\
14200	2204.65157695227\\
14250	2177.97072871136\\
14300	2210.56520048554\\
14350	2297.71530501593\\
14400	3051.44678225401\\
14450	3009.80693001679\\
14500	3045.87274962071\\
14550	3123.76699804712\\
14600	3617.7505771433\\
14650	3943.96551521366\\
14700	4141.99886635827\\
14750	3846.4985004141\\
14800	3985.22284130376\\
14850	2938.44306519472\\
14900	3563.51806621129\\
14950	3616.91264410417\\
15000	3931.37047852381\\
15050	4260.84151866457\\
15100	3415.28930215932\\
15150	3348.07041957946\\
15200	3356.79373174975\\
15250	3176.95965309953\\
15300	3708.56654744054\\
15350	3802.14626321429\\
15400	3703.90113968583\\
15450	3893.22107381683\\
15500	5001.20901523566\\
15550	4227.38591891788\\
15600	3889.94989131644\\
15650	4733.4764684574\\
15700	4968.67750693908\\
15750	5056.45355760286\\
15800	4839.24764878564\\
15850	4418.04265269461\\
15900	4047.44705500427\\
15950	4153.18831127086\\
16000	3806.2178789176\\
16050	3719.59341079671\\
16100	3860.82995938298\\
16150	4057.8621624051\\
16200	4121.50037699475\\
16250	4379.82781314167\\
16300	4568.85546362593\\
16350	4597.33265127904\\
16400	4296.83175297\\
16450	4514.8296054159\\
16500	4268.64307367868\\
16550	3738.94191418526\\
16600	3733.14289693552\\
16650	3673.88465346513\\
16700	3708.42585182189\\
16750	3804.86911508749\\
16800	3939.66878750725\\
16850	4195.80988333955\\
16900	4412.36448132763\\
16950	5224.04328868488\\
17000	3928.39330355325\\
17050	3244.70077564789\\
17100	3401.64957638038\\
17150	4104.92739016938\\
17200	4517.93033817019\\
17250	4569.71469539153\\
17300	4637.69696193623\\
17350	5036.13408493623\\
17400	5880.84742049767\\
17450	5801.45036335889\\
17500	5198.30141096803\\
17550	4469.89078887776\\
17600	4507.97971469551\\
17650	5008.7696696245\\
17700	5443.16691477961\\
17750	5913.42528466683\\
17800	5388.71472214439\\
17850	4413.40922009406\\
17900	5453.46137825891\\
17950	5843.67086488534\\
18000	6427.2949111116\\
18050	5386.28633052825\\
18100	5637.57213784029\\
18150	5669.08716334295\\
18200	5860.87526387061\\
18250	5881.49034083115\\
18300	5243.48439637005\\
18350	5317.38758361106\\
18400	4802.39200495033\\
18450	4454.78033481033\\
18500	4323.71249988683\\
18550	3854.58494025899\\
18600	3647.17141924865\\
18650	4135.93769930939\\
18700	4117.25607867216\\
18750	3998.40876304606\\
18800	4003.7791773833\\
18850	4204.52618831873\\
18900	4339.94024807587\\
18950	4258.307866419\\
19000	3963.00463673043\\
19050	4861.92396266236\\
19100	3898.5887575698\\
19150	3625.43096344266\\
19200	3431.73600146837\\
19250	3170.39554942678\\
19300	3257.02658637856\\
19350	3554.77444630651\\
19400	5236.66188516042\\
19450	5167.98451172162\\
19500	5100.62586428121\\
19550	4942.65833005019\\
19600	4317.84357122513\\
19650	4171.97147981719\\
19700	4419.0909733112\\
19750	4567.22246959103\\
19800	4367.02452552816\\
19850	3981.209197821\\
19900	3862.18978412032\\
19950	3575.84626420277\\
20000	3338.96191932628\\
20050	3085.66317749422\\
20100	2722.2503061437\\
20150	2377.45097461964\\
20200	2174.85827463092\\
20250	2042.46001702842\\
20300	1970.33587101913\\
20350	1922.78549805168\\
20400	1883.85031268159\\
20450	1854.08507419658\\
20500	1827.1094763867\\
20550	1798.16567009845\\
20600	1773.25216937531\\
20650	1755.02880312688\\
20700	1731.57875094302\\
20750	1721.8363375216\\
20800	1706.09781283049\\
20850	1701.87328682359\\
20900	1687.92600277035\\
20950	1681.0274436113\\
21000	1671.57812801251\\
21050	1667.75412651097\\
21100	1666.36787009642\\
21150	1656.55622540315\\
21200	1654.53687291579\\
21250	1654.42132014424\\
21300	1644.66381245817\\
21350	1640.9420443548\\
21400	1637.74418363291\\
21450	1634.61182028631\\
21500	1638.74893444537\\
21550	1631.94436448527\\
21600	1630.30363996045\\
21650	1632.40382304359\\
21700	1632.35017094843\\
21750	1631.18198103217\\
21800	1633.43365896199\\
21850	1638.78052086505\\
21900	1646.82326933641\\
21950	1648.25418173709\\
22000	1654.34222536917\\
22050	1661.85399840821\\
22100	1664.29850124733\\
22150	1675.60051638436\\
22200	1687.60426766943\\
22250	1692.42548828338\\
22300	1705.181295538\\
22350	1713.77524646345\\
22400	1736.80345454128\\
22450	1757.03673685406\\
22500	1783.4043585996\\
22550	1815.63619620589\\
22600	1863.19981200993\\
22650	1933.38219680341\\
22700	2070.8940999864\\
22750	2441.51327132322\\
22800	2897.485770751\\
22850	3460.96847438463\\
22900	3820.76114277471\\
22950	4293.32950134018\\
23000	4910.18223014883\\
23050	5316.35338500705\\
23100	5740.87923594988\\
23150	5906.89200506964\\
23200	6159.99373933222\\
23250	6057.94000693743\\
23300	5988.5241597762\\
23350	5900.69279738013\\
23400	5828.71741595402\\
23450	5919.75809380557\\
23500	5847.94751644093\\
23550	5831.29843463007\\
23600	5746.08201091712\\
23650	5724.6718209829\\
23700	5613.86262591794\\
23750	5158.83713920904\\
23800	4270.42068086121\\
23850	3416.90967923247\\
23900	3011.25455170286\\
23950	2515.01400505591\\
24000	2369.02742356405\\
24050	2205.30334872451\\
24100	2064.63392288792\\
24150	1989.62010042611\\
24200	1944.48205638876\\
24250	1788.4018688737\\
24300	1690.41585870729\\
24350	1659.88696162395\\
24400	1640.33262112512\\
24450	1632.14295961613\\
24500	1637.85430506769\\
24550	1649.40194852663\\
24600	1663.70436689214\\
24650	1730.56191304216\\
24700	1848.24140017043\\
24750	2031.86939239825\\
24800	2202.89864104468\\
24850	2297.51647466997\\
24900	2380.66305314125\\
24950	2860.7483499464\\
25000	3186.94957545999\\
25050	3477.92501392075\\
25100	3530.07623355506\\
25150	3625.07419497117\\
25200	3805.69893634725\\
25250	3680.61557203151\\
25300	3502.22832234893\\
25350	3182.22196243869\\
25400	3051.14484267535\\
25450	3201.86664878923\\
25500	3210.69333052037\\
25550	3156.43592587417\\
25600	3151.42248890375\\
25650	3091.41597250404\\
25700	3047.09247656072\\
25750	2975.76800649823\\
25800	2859.17514287376\\
25850	2739.80747721114\\
25900	2720.75922647827\\
25950	2616.91307234424\\
26000	2458.56684807421\\
26050	2313.36373228372\\
26100	2246.72678865608\\
26150	2154.14275088482\\
26200	2085.77608099202\\
26250	2035.94966965368\\
26300	2033.69052030598\\
26350	1983.65868729831\\
26400	2091.39502289809\\
26450	2291.82995636988\\
26500	2391.83496444611\\
26550	2410.39073198065\\
26600	2346.11609709482\\
26650	2227.37865512123\\
26700	2223.38730703305\\
26750	1973.55531742072\\
26800	1842.38547436452\\
26850	1729.83093018657\\
26900	1633.55884140889\\
26950	1589.93345199003\\
27000	1521.63003496806\\
27050	1423.00227692599\\
27100	1354.74581174074\\
27150	1264.69812683275\\
27200	1225.060368803\\
27250	1194.01209354674\\
27300	1152.53792168681\\
27350	1109.8935490397\\
27400	1063.48019947942\\
27450	1025.56462449677\\
27500	982.554823219493\\
27550	944.528030327362\\
27600	912.922896724479\\
27650	887.529853741055\\
27700	861.75830528385\\
27750	848.636122636167\\
27800	826.01640137692\\
27850	810.38717013499\\
27900	794.034203136437\\
27950	787.709797601282\\
28000	774.736125086849\\
28050	758.750547526234\\
28100	754.470070645714\\
28150	742.941245462405\\
28200	730.768809458212\\
28250	719.661594368813\\
28300	707.851419950301\\
28350	698.432333372191\\
28400	688.541003398282\\
28450	677.077243721759\\
28500	663.534052383535\\
28550	653.99236007051\\
28600	644.861853438766\\
28650	634.81912362477\\
28700	625.521182415282\\
28750	614.154966671469\\
28800	606.421878684108\\
28850	596.106330241295\\
28900	585.045648079794\\
28950	574.662649205011\\
29000	565.255604413606\\
29050	561.319294408889\\
29100	545.735090705127\\
29150	540.597306986084\\
29200	536.955051698018\\
29250	522.453666993867\\
29300	510.961665483257\\
29350	314.147646604826\\
29400	302.050990436359\\
29450	296.203796897578\\
29500	289.807825839143\\
29550	283.161750686246\\
29600	281.110834421576\\
29650	274.910437845705\\
29700	269.784871546291\\
29750	263.592539302492\\
29800	256.859007364868\\
29850	250.602619981638\\
29900	242.42283702432\\
29950	237.189940114227\\
30000	230.736699084759\\
30050	222.681654363954\\
30100	215.320849532575\\
30150	206.778969077747\\
30200	202.597905153938\\
30250	198.490453450549\\
30300	194.087228161312\\
30350	186.644255042113\\
30400	179.807207330383\\
30450	175.408312012112\\
30500	171.961974622053\\
30550	166.987296307692\\
30600	161.277603210039\\
30650	157.433230435924\\
30700	154.621706527644\\
30750	151.263046614332\\
30800	147.567484508898\\
30850	144.212713832134\\
30900	140.826812373502\\
30950	138.047333853761\\
31000	136.706344682235\\
31050	134.956089940607\\
31100	12.5759854482624\\
31150	12.575985079958\\
31200	12.5788039346779\\
31250	12.5816140789526\\
31300	9.26996354100982\\
31350	9.2656859940598\\
31400	2.87390904074227\\
31450	2.87390904074227\\
31500	2.87390904074227\\
31550	2.8734218516253\\
31600	2.8729337838656\\
31650	2.8753638207196\\
31700	2.87680914766635\\
31750	2.87931625098649\\
31800	2.87943501617211\\
31850	2.88261527240868\\
31900	2.88838381868397\\
31950	2.89143465937267\\
32000	2.89477282560464\\
32050	2.90128860563188\\
32100	2.90551640109641\\
32150	2.91006231532849\\
32200	2.91508838342275\\
32250	2.91892356946991\\
32300	2.92119483802606\\
32350	2.92344425383853\\
32400	2.92812141464758\\
32450	2.93078553118343\\
32500	2.93436754987138\\
32550	2.93413055894321\\
32600	2.93436754987138\\
32650	2.9357840165646\\
32700	2.93365571727534\\
32750	2.93389322358554\\
32800	2.93030350759813\\
32850	2.93150660759052\\
32900	2.93365580440171\\
32950	2.93318001801088\\
33000	2.93543069959646\\
33050	2.93590169010667\\
33100	2.93601929973442\\
33150	2.93601921260045\\
33200	2.93648892617371\\
33250	2.93413055894321\\
33300	2.93507689368179\\
33350	2.93684043362751\\
33400	2.93613680199908\\
33450	2.93554865187051\\
33500	2.93882181179446\\
33550	2.93905370902275\\
33600	2.94089975198627\\
33650	2.94020942144737\\
33700	2.94522046637252\\
33750	2.94656653286915\\
33800	2.9470131554449\\
33850	2.94634281313571\\
33900	2.94723623261687\\
33950	2.94701324244358\\
34000	2.94712472458194\\
34050	2.94701324244358\\
34100	2.94812568210046\\
34150	2.94431833720605\\
34200	2.94499536735108\\
34250	2.94250208119233\\
34300	2.94158800810966\\
34350	2.9417024415737\\
34400	2.9399787812016\\
34450	2.9353129441594\\
34500	2.93601929973442\\
34550	2.93472251062414\\
34600	2.93365571727534\\
34650	2.93401192357166\\
34700	2.93318001801088\\
34750	2.93174644538348\\
34800	2.92812141464758\\
34850	2.92689990619149\\
34900	2.92542533000494\\
34950	2.92394113408359\\
35000	2.92294629627991\\
35050	2.92294629627991\\
35100	2.92119475127878\\
35150	2.92269691260193\\
35200	2.9209436435234\\
35250	2.92294620935731\\
35300	2.9209436435234\\
35350	2.92194713846865\\
35400	2.92344425383853\\
35450	2.92119488182473\\
35500	2.92169658555796\\
35550	2.9209436435234\\
35600	2.9196831480142\\
35650	2.91688592926891\\
35700	2.917013711873\\
35750	2.91637375731937\\
35800	2.91560341934179\\
35850	2.91586038952055\\
35900	2.91560341934179\\
35950	2.91662998153689\\
36000	2.91379621480281\\
36050	2.91508847015222\\
36100	2.91223625921254\\
36150	2.9132773531817\\
36200	2.91508838342275\\
36250	2.91483057747121\\
36300	2.91483066453924\\
36350	2.91457240613688\\
36400	2.91171402173876\\
36450	2.91483057747121\\
36500	2.9132773531817\\
36550	2.91148622009926\\
36600	2.91138487689253\\
36650	2.91249686785394\\
36700	2.91197528147058\\
36750	2.91148622009926\\
36800	2.91249695474545\\
36850	2.91301741463317\\
36900	2.91128347876926\\
36950	2.9104702251671\\
37000	2.91087733620232\\
37050	2.91016441843539\\
37100	2.90985811335548\\
37150	2.91006240064885\\
37200	2.90924391990902\\
37250	2.91026638079324\\
37300	2.90800943344249\\
37350	2.90842187895801\\
37400	2.90883334550698\\
37450	2.90738921345588\\
37500	2.90862772378142\\
37550	2.90780300308467\\
37600	2.90790620380698\\
37650	2.90800951892529\\
37700	2.90903857305407\\
37750	2.91128339361427\\
37800	2.90985802786645\\
37850	2.91026638079324\\
37900	2.9106739336624\\
37950	2.91148622009926\\
38000	2.91148622009926\\
38050	2.91223625921254\\
38100	2.91171402173876\\
38150	2.91457231923927\\
38200	2.91457240613688\\
38250	2.91560333244115\\
38300	2.91688592926891\\
38350	2.91816152057258\\
38400	2.91714159961147\\
38450	2.91790695406436\\
38500	2.92018816512299\\
38550	2.91943022919888\\
38600	2.92219733388947\\
38650	2.92169658555796\\
38700	2.91917703616149\\
38750	2.92244725867786\\
38800	2.92194705171912\\
38850	2.9214458475266\\
38900	2.92443685162252\\
38950	2.92542524324507\\
39000	2.92394113408359\\
39050	2.92369282844416\\
39100	2.92493158268901\\
39150	2.92665480918782\\
39200	2.92689981959753\\
39250	2.92812141464758\\
39300	2.92860816655144\\
};
%\addlegendentry{Analytical};

\addplot [color=mycolor1,solid,line width=0.5pt]
  table[row sep=crcr]{%
0	113.38\\
50	114.06\\
100	114.5\\
150	115.53\\
200	117.7\\
250	119.94\\
300	122.6\\
350	124.84\\
400	128.855\\
450	133.02\\
500	136.715\\
550	141.52\\
600	146.3\\
650	150.37\\
700	154.01\\
750	159.77\\
800	165.11\\
850	169.39\\
900	174.08\\
950	178.47\\
1000	182.14\\
1050	189.7\\
1100	194.91\\
1150	201.27\\
1200	206.75\\
1250	208.74\\
1300	208.79\\
1350	211.41\\
1400	214.64\\
1450	218.64\\
1500	221.1\\
1550	224.165\\
1600	227.18\\
1650	231.16\\
1700	234.87\\
1750	239.23\\
1800	243.9\\
1850	247.42\\
1900	251.52\\
1950	253.92\\
2000	258.05\\
2050	260.78\\
2100	265.37\\
2150	269.16\\
2200	272.42\\
2250	276.57\\
2300	281.11\\
2350	285.46\\
2400	289.57\\
2450	294.82\\
2500	300.1\\
2550	306.1\\
2600	311.43\\
2650	317.68\\
2700	323.96\\
2750	330.61\\
2800	337.23\\
2850	345.82\\
2900	352.78\\
2950	360.7\\
3000	368.955\\
3050	377.19\\
3100	385.85\\
3150	395.11\\
3200	404.62\\
3250	413.97\\
3300	424.02\\
3350	434.07\\
3400	441.33\\
3450	452.2\\
3500	462.06\\
3550	473.11\\
3600	484.51\\
3650	494.9\\
3700	507.09\\
3750	519.19\\
3800	531.69\\
3850	543.09\\
3900	554.78\\
3950	566.58\\
4000	578.935\\
4050	591.83\\
4100	604.75\\
4150	618.17\\
4200	630.3\\
4250	644.14\\
4300	656.76\\
4350	670.61\\
4400	683.74\\
4450	682.38\\
4500	698.24\\
4550	711.58\\
4600	726.12\\
4650	740.92\\
4700	754.43\\
4750	769.5\\
4800	785.155\\
4850	801.96\\
4900	821.255\\
4950	841.87\\
5000	859.8\\
5050	876.54\\
5100	896.12\\
5150	914.41\\
5200	933.45\\
5250	952.55\\
5300	973.64\\
5350	999.65\\
5400	1023.05\\
5450	1047.72\\
5500	1072.17\\
5550	1103.4\\
5600	1144.35\\
5650	1176.16\\
5700	1201.11\\
5750	1221.62\\
5800	1256.04\\
5850	1293.11\\
5900	1290.33\\
5950	1289.81\\
6000	1294.97\\
6050	1300.49\\
6100	1264.74\\
6150	1236.32\\
6200	1235.79\\
6250	1243.05\\
6300	1254.82\\
6350	1267.62\\
6400	1281.92\\
6450	1302.53\\
6500	1342.27\\
6550	1380.86\\
6600	1388.31\\
6650	1452.23\\
6700	1499.48\\
6750	1551.24\\
6800	1602.905\\
6850	1619.7\\
6900	1630.73\\
6950	1667.02\\
7000	1668.04\\
7050	1685.6\\
7100	1752.09\\
7150	1823.52\\
7200	1839.33\\
7250	1835.82\\
7300	1818.85\\
7350	1811.89\\
7400	1818.82\\
7450	1893.79\\
7500	1983.41\\
7550	2020.84\\
7600	2147.2\\
7650	2282.35\\
7700	2329.04\\
7750	2421.15\\
7800	2534.12\\
7850	2619.955\\
7900	2531.89\\
7950	2446.38\\
8000	2269.08\\
8050	2125.28\\
8100	2114.84\\
8150	2029.12\\
8200	1850.55\\
8250	1704.9\\
8300	1581.92\\
8350	1517.19\\
8400	1465.88\\
8450	1429.73\\
8500	1405.36\\
8550	1394.17\\
8600	1390.41\\
8650	1388.76\\
8700	1391.33\\
8750	1396.1\\
8800	1394.16\\
8850	1397.17\\
8900	1401.66\\
8950	1412.63\\
9000	1427.74\\
9050	1435.92\\
9100	1446.23\\
9150	1456.93\\
9200	1474.34\\
9250	1518.54\\
9300	1545.23\\
9350	1564.33\\
9400	1586.5\\
9450	1658.25\\
9500	1674.56\\
9550	1716.38\\
9600	1692.01\\
9650	1692.48\\
9700	1634.88\\
9750	1609.22\\
9800	1591.48\\
9850	1537.87\\
9900	1516.52\\
9950	1587.92\\
10000	1590.46\\
10050	1602.88\\
10100	1590.61\\
10150	1576.34\\
10200	1639.2\\
10250	1598.52\\
10300	1525.01\\
10350	1486.69\\
10400	1453.39\\
10450	1435.54\\
10500	1414.08\\
10550	1392.11\\
10600	1381.22\\
10650	1371.84\\
10700	1364.46\\
10750	1364.55\\
10800	1361.74\\
10850	1353.78\\
10900	1346.2\\
10950	1336.83\\
11000	1327.065\\
11050	1321.18\\
11100	1317.94\\
11150	1318.47\\
11200	1323.41\\
11250	1325.56\\
11300	1336.71\\
11350	1354.135\\
11400	1367.58\\
11450	1370.47\\
11500	1405\\
11550	1415.42\\
11600	1422.24\\
11650	1409.3\\
11700	1371.68\\
11750	1343.1\\
11800	1344.68\\
11850	1349.24\\
11900	1366.07\\
11950	1376.43\\
12000	1413.31\\
12050	1420.23\\
12100	1477.68\\
12150	1467.35\\
12200	1474.89\\
12250	1476.525\\
12300	1488.99\\
12350	1516.05\\
12400	1547.05\\
12450	1579.58\\
12500	1622.81\\
12550	1685.99\\
12600	1745.16\\
12650	2132.14\\
12700	2011.04\\
12750	1888.14\\
12800	1983.695\\
12850	2145.24\\
12900	1902.6\\
12950	2276.82\\
13000	2943.78\\
13050	2790.11\\
13100	3087.88\\
13150	2913.88\\
13200	2958.97\\
13250	3021.69\\
13300	3021.46\\
13350	3440.21\\
13400	3598.64\\
13450	3482.09\\
13500	2959.65\\
13550	2372.78\\
13600	2061.51\\
13650	1974.35\\
13700	1954.38\\
13750	1950.75\\
13800	1973.09\\
13850	2031.85\\
13900	2090.91\\
13950	2157.69\\
14000	2196.69\\
14050	2260.66\\
14100	2353.57\\
14150	2244.09\\
14200	2273\\
14250	2251.46\\
14300	2276.07\\
14350	2389.32\\
14400	3186.77\\
14450	3121.05\\
14500	3161.215\\
14550	3270.5\\
14600	3790.69\\
14650	4080.825\\
14700	4192.81\\
14750	3811.57\\
14800	4120.78\\
14850	2984.9\\
14900	3411.29\\
14950	3642.57\\
15000	4195.02\\
15050	4491.53\\
15100	3536.21\\
15150	3465.675\\
15200	3427.65\\
15250	3249.43\\
15300	3765.01\\
15350	3921.645\\
15400	3811.1\\
15450	3906.15\\
15500	4884.05\\
15550	4254.34\\
15600	3949.26\\
15650	4721.81\\
15700	5006.26\\
15750	5076.9\\
15800	4839.59\\
15850	4349.05\\
15900	4020.86\\
15950	4073.46\\
16000	3750.92\\
16050	3662.99\\
16100	3797.42\\
16150	3911.7\\
16200	3951.65\\
16250	4197.24\\
16300	4424.41\\
16350	4330.67\\
16400	4134.83\\
16450	4307.45\\
16500	4076.94\\
16550	3642.97\\
16600	3598.72\\
16650	3638.32\\
16700	3649.86\\
16750	3684.32\\
16800	3780.35\\
16850	3988.5\\
16900	4246.14\\
16950	4961.1\\
17000	3794.67\\
17050	3180.46\\
17100	3408.76\\
17150	3848.03\\
17200	4064.95\\
17250	4441.71\\
17300	4294.15\\
17350	4667.43\\
17400	5648.88\\
17450	5630.69\\
17500	5051.43\\
17550	4375.58\\
17600	4243.21\\
17650	4929.03\\
17700	5138.32\\
17750	5687.67\\
17800	5095.64\\
17850	4171.84\\
17900	5167.54\\
17950	5407.61\\
18000	6087.51\\
18050	5154.22\\
18100	5547.42\\
18150	5557.33\\
18200	5659.88\\
18250	5593.64\\
18300	4996.59\\
18350	5128.1\\
18400	4709.57\\
18450	4442.95\\
18500	4292.51\\
18550	3752.665\\
18600	3643.3\\
18650	4088.54\\
18700	4037.93\\
18750	3959.66\\
18800	3952.245\\
18850	4109.79\\
18900	4304.9\\
18950	4197.44\\
19000	3838.21\\
19050	4650.42\\
19100	3897.73\\
19150	3750.76\\
19200	3387.12\\
19250	3133.64\\
19300	3191.76\\
19350	3404.12\\
19400	4874.48\\
19450	4906.18\\
19500	4872.37\\
19550	4716.76\\
19600	4216.88\\
19650	4053.05\\
19700	4262.27\\
19750	4297.22\\
19800	4128.16\\
19850	3776.08\\
19900	3709.87\\
19950	3490.06\\
20000	3272.1\\
20050	3036.31\\
20100	2691.99\\
20150	2347.94\\
20200	2142.75\\
20250	2011.65\\
20300	1939.025\\
20350	1892.37\\
20400	1855.15\\
20450	1819.89\\
20500	1790.72\\
20550	1763.42\\
20600	1737.63\\
20650	1715.02\\
20700	1696.71\\
20750	1682.27\\
20800	1669.75\\
20850	1662.13\\
20900	1654.67\\
20950	1647.04\\
21000	1640.08\\
21050	1634\\
21100	1628.585\\
21150	1624.305\\
21200	1621.01\\
21250	1616.38\\
21300	1611.58\\
21350	1606.84\\
21400	1603.2\\
21450	1599.67\\
21500	1597.1\\
21550	1596.46\\
21600	1594.68\\
21650	1595.37\\
21700	1592.34\\
21750	1595.96\\
21800	1599.45\\
21850	1602.18\\
21900	1605.42\\
21950	1611.11\\
22000	1616.3\\
22050	1623.25\\
22100	1630.77\\
22150	1637.91\\
22200	1646.65\\
22250	1655.75\\
22300	1666.88\\
22350	1679.82\\
22400	1694.18\\
22450	1713.95\\
22500	1738.57\\
22550	1772.91\\
22600	1820.09\\
22650	1890.03\\
22700	2027.86\\
22750	2382.08\\
22800	2848.31\\
22850	3378.26\\
22900	3729.88\\
22950	4180.58\\
23000	4765.65\\
23050	5201.95\\
23100	5567.02\\
23150	5712.46\\
23200	5909.06\\
23250	5921.76\\
23300	5907.93\\
23350	5888.48\\
23400	5752.82\\
23450	5751.97\\
23500	5743.13\\
23550	5701.48\\
23600	5664.6\\
23650	5612.255\\
23700	5408.13\\
23750	5049.56\\
23800	4248.665\\
23850	3415.17\\
23900	3018.09\\
23950	2494.84\\
24000	2345.26\\
24050	2183.21\\
24100	2035.44\\
24150	1960.6\\
24200	1917.88\\
24250	1762.01\\
24300	1659.6\\
24350	1627.32\\
24400	1611.86\\
24450	1605.34\\
24500	1606.78\\
24550	1617.6\\
24600	1634.3\\
24650	1693.82\\
24700	1818.24\\
24750	1998.06\\
24800	2165.275\\
24850	2236.74\\
24900	2355.9\\
24950	2820.26\\
25000	3157.81\\
25050	3423.84\\
25100	3482.03\\
25150	3583.84\\
25200	3735.85\\
25250	3627.28\\
25300	3447.79\\
25350	3131.52\\
25400	2997.06\\
25450	3141.74\\
25500	3146.95\\
25550	3098.12\\
25600	3092.58\\
25650	3036.63\\
25700	2993.57\\
25750	2917.39\\
25800	2806.67\\
25850	2688.54\\
25900	2678.875\\
25950	2570.42\\
26000	2409.64\\
26050	2268.93\\
26100	2209.36\\
26150	2114.45\\
26200	2050.705\\
26250	1999.24\\
26300	1997.73\\
26350	1947.05\\
26400	2046.49\\
26450	2244.65\\
26500	2344.05\\
26550	2360.42\\
26600	2301.82\\
26650	2185.07\\
26700	2176.54\\
26750	1930.88\\
26800	1804.51\\
26850	1689.22\\
26900	1594.68\\
26950	1549.81\\
27000	1484.32\\
27050	1389.23\\
27100	1324.92\\
27150	1241.23\\
27200	1197\\
27250	1165.23\\
27300	1119.59\\
27350	1078.86\\
27400	1034.81\\
27450	998.38\\
27500	959.87\\
27550	921.93\\
27600	890.93\\
27650	864.19\\
27700	841.3\\
27750	821.63\\
27800	804.4\\
27850	790.03\\
27900	777.93\\
27950	766.63\\
28000	755.75\\
28050	745.2\\
28100	734.07\\
28150	724.01\\
28200	713.43\\
28250	701.65\\
28300	691.61\\
28350	680.285\\
28400	668.32\\
28450	659.24\\
28500	649.07\\
28550	637.54\\
28600	628.04\\
28650	617.6\\
28700	607.9\\
28750	598.09\\
28800	588.93\\
28850	579.25\\
28900	570.885\\
28950	561.53\\
29000	552.58\\
29050	543.68\\
29100	534.45\\
29150	525.03\\
29200	515.725\\
29250	505.47\\
29300	495.08\\
29350	20.79\\
29400	20.2\\
29450	20.17\\
29500	20.15\\
29550	20.12\\
29600	19.54\\
29650	20.08\\
29700	20.06\\
29750	20.03\\
29800	20.01\\
29850	20.54\\
29900	21.07\\
29950	19.93\\
30000	20.185\\
30050	20.43\\
30100	19.86\\
30150	19.83\\
30200	20.36\\
30250	20.34\\
30300	20.32\\
30350	19.2\\
30400	19.18\\
30450	19.71\\
30500	20.23\\
30550	20.21\\
30600	20.19\\
30650	20.17\\
30700	20.15\\
30750	19.59\\
30800	20.12\\
30850	19.55\\
30900	19.54\\
30950	19.52\\
31000	19.51\\
31050	20.04\\
31100	0.13\\
31150	0.13\\
31200	0.14\\
31250	0.085\\
31300	0.08\\
31350	0.09\\
31400	0.09\\
31450	0.08\\
31500	0.08\\
31550	0.09\\
31600	0.09\\
31650	0.08\\
31700	0.09\\
31750	0.09\\
31800	0.09\\
31850	0.085\\
31900	0.09\\
31950	0.09\\
32000	0.09\\
32050	0.09\\
32100	0.09\\
32150	0.09\\
32200	0.09\\
32250	0.09\\
32300	0.09\\
32350	0.09\\
32400	0.09\\
32450	0.09\\
32500	0.09\\
32550	0.09\\
32600	0.09\\
32650	0.09\\
32700	0.09\\
32750	0.09\\
32800	0.09\\
32850	0.09\\
32900	0.09\\
32950	0.08\\
33000	0.085\\
33050	0.085\\
33100	0.09\\
33150	0.09\\
33200	0.09\\
33250	0.09\\
33300	0.09\\
33350	0.09\\
33400	0.09\\
33450	0.09\\
33500	0.09\\
33550	0.09\\
33600	0.09\\
33650	0.09\\
33700	0.09\\
33750	0.08\\
33800	0.09\\
33850	0.09\\
33900	0.09\\
33950	0.09\\
34000	0.09\\
34050	0.09\\
34100	0.09\\
34150	0.09\\
34200	0.09\\
34250	0.09\\
34300	0.08\\
34350	0.09\\
34400	0.09\\
34450	0.09\\
34500	0.09\\
34550	0.09\\
34600	0.08\\
34650	0.09\\
34700	0.09\\
34750	0.09\\
34800	0.09\\
34850	0.09\\
34900	0.09\\
34950	0.09\\
35000	0.09\\
35050	0.09\\
35100	0.09\\
35150	0.08\\
35200	0.09\\
35250	0.08\\
35300	0.09\\
35350	0.09\\
35400	0.09\\
35450	0.085\\
35500	0.09\\
35550	0.09\\
35600	0.09\\
35650	0.08\\
35700	0.085\\
35750	0.09\\
35800	0.09\\
35850	0.08\\
35900	0.08\\
35950	0.08\\
36000	0.09\\
36050	0.09\\
36100	0.09\\
36150	0.08\\
36200	0.09\\
36250	0.09\\
36300	0.09\\
36350	0.09\\
36400	0.08\\
36450	0.09\\
36500	0.09\\
36550	0.08\\
36600	0.09\\
36650	0.09\\
36700	0.09\\
36750	0.09\\
36800	0.09\\
36850	0.08\\
36900	0.09\\
36950	0.08\\
37000	0.09\\
37050	0.085\\
37100	0.09\\
37150	0.09\\
37200	0.09\\
37250	0.09\\
37300	0.09\\
37350	0.09\\
37400	0.09\\
37450	0.08\\
37500	0.09\\
37550	0.09\\
37600	0.09\\
37650	0.09\\
37700	0.09\\
37750	0.08\\
37800	0.09\\
37850	0.09\\
37900	0.08\\
37950	0.08\\
38000	0.09\\
38050	0.085\\
38100	0.09\\
38150	0.09\\
38200	0.09\\
38250	0.09\\
38300	0.09\\
38350	0.09\\
38400	0.09\\
38450	0.08\\
38500	0.08\\
38550	0.08\\
38600	0.08\\
38650	0.09\\
38700	0.09\\
38750	0.08\\
38800	0.085\\
38850	0.09\\
38900	0.08\\
38950	0.08\\
39000	0.08\\
39050	0.09\\
39100	0.09\\
39150	0.08\\
39200	0.09\\
39250	0.08\\
39300	0.08\\
};
%\addlegendentry{Pdc2};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0	140.647618711445\\
50	204.072599712458\\
100	236.817665318517\\
150	255.931137394189\\
200	267.878001741779\\
250	275.073383769353\\
300	280.298727907702\\
350	284.501701250312\\
400	288.120734584376\\
450	291.189445905858\\
500	294.106572555282\\
550	297.063648643237\\
600	300.211858327273\\
650	303.306097793913\\
700	306.541263187358\\
750	309.799286095765\\
800	313.301847277431\\
850	316.54146545014\\
900	320.208720938563\\
950	323.711887403161\\
1000	327.190493065481\\
1050	330.838719647764\\
1100	334.620790265419\\
1150	338.34486532618\\
1200	342.158338239397\\
1250	345.705878132027\\
1300	347.97156736664\\
1350	350.482735019079\\
1400	352.67222355045\\
1450	355.055975144625\\
1500	357.440396483226\\
1550	359.192453035513\\
1600	361.232268649228\\
1650	363.937910390655\\
1700	366.099471673363\\
1750	368.752708615576\\
1800	371.544892409233\\
1850	374.906165985229\\
1900	377.885302687647\\
1950	380.393374481317\\
2000	383.374751312267\\
2050	385.811115121136\\
2100	388.45303183658\\
2150	391.302988572469\\
2200	394.767247442646\\
2250	397.889779781412\\
2300	401.138563849194\\
2350	404.573161493691\\
2400	408.105165802116\\
2450	410.876355870777\\
2500	414.862094297991\\
2550	419.102625748979\\
2600	423.346465540616\\
2650	427.620863560771\\
2700	432.28353653198\\
2750	437.701445514194\\
2800	442.113901155815\\
2850	448.032175809823\\
2900	453.67393516107\\
2950	458.93114782906\\
3000	465.772822337838\\
3050	471.888413736403\\
3100	478.609306025222\\
3150	485.54333140081\\
3200	492.380268942791\\
3250	499.154315091394\\
3300	507.266251297131\\
3350	516.352732231342\\
3400	523.922662078025\\
3450	532.258700035916\\
3500	541.626674507558\\
3550	550.899896904061\\
3600	560.275016298434\\
3650	568.886452542621\\
3700	578.762229742612\\
3750	588.722539860541\\
3800	598.169835995078\\
3850	608.52714084904\\
3900	618.311124457888\\
3950	628.052573407742\\
4000	636.664757651753\\
4050	646.968561936195\\
4100	656.560773662249\\
4150	667.78079485644\\
4200	679.389448710075\\
4250	690.013985078381\\
4300	702.516335783557\\
4350	714.02799838748\\
4400	725.384492022272\\
4450	739.134588270719\\
4500	750.513060257235\\
4550	762.177488671508\\
4600	774.730542685369\\
4650	787.184037540555\\
4700	801.938768618786\\
4750	814.832796633639\\
4800	829.189959706921\\
4850	843.32923947653\\
4900	857.698098072608\\
4950	874.969617571317\\
5000	891.691578971582\\
5050	908.433578960399\\
5100	926.155629170561\\
5150	943.531831573735\\
5200	960.640916088752\\
5250	977.803131748361\\
5300	996.213184227084\\
5350	1014.67000273592\\
5400	1035.36717092908\\
5450	1057.96488986407\\
5500	1079.48841716573\\
5550	1103.77996591606\\
5600	1131.66969044997\\
5650	1160.80600439763\\
5700	1189.4038271908\\
5750	1216.02884446775\\
5800	1241.72721540514\\
5850	1270.80958040347\\
5900	1295.56528436389\\
5950	1314.6277692213\\
6000	1328.56717500711\\
6050	1339.35834934661\\
6100	1342.20754261444\\
6150	1339.28414998799\\
6200	1330.53507427043\\
6250	1327.88242051402\\
6300	1327.16757262949\\
6350	1327.34014889637\\
6400	1334.35416966706\\
6450	1345.67619475409\\
6500	1356.25369455249\\
6550	1380.69667784043\\
6600	1401.16600221659\\
6650	1425.19431316952\\
6700	1458.24089557251\\
6750	1495.2109002146\\
6800	1537.15361696488\\
6850	1576.84279397473\\
6900	1607.06749557563\\
6950	1636.17585848928\\
7000	1666.55468438029\\
7050	1684.51567931914\\
7100	1712.51094017579\\
7150	1753.0772065754\\
7200	1795.12111039252\\
7250	1827.83126571139\\
7300	1847.83497033113\\
7350	1860.07970956652\\
7400	1867.40176682336\\
7450	1884.09841455161\\
7500	1918.31247436869\\
7550	1961.60358976583\\
7600	2012.52576037855\\
7650	2089.96403532533\\
7700	2167.36597844831\\
7750	2243.16633863739\\
7800	2326.78407356013\\
7850	2415.56371991177\\
7900	2483.86769867138\\
7950	2504.79983053977\\
8000	2482.02685834562\\
8050	2423.36455978828\\
8100	2359.74125164344\\
8150	2306.99622183965\\
8200	2229.2403075897\\
8250	2134.19595928261\\
8300	2020.09086831003\\
8350	1911.56928215735\\
8400	1817.86356340669\\
8450	1738.04459823399\\
8500	1671.66408315593\\
8550	1618.48219741333\\
8600	1577.92132294667\\
8650	1548.00039387533\\
8700	1525.58259322728\\
8750	1512.6050362243\\
8800	1502.36695480781\\
8850	1494.84831418907\\
8900	1490.09520127848\\
8950	1487.87876177129\\
9000	1490.40898221915\\
9050	1496.0490653368\\
9100	1501.92959997602\\
9150	1509.18436378758\\
9200	1517.71176285412\\
9250	1532.27480453367\\
9300	1551.42985333921\\
9350	1572.52863707637\\
9400	1590.070118884\\
9450	1618.26419842503\\
9500	1650.30402199674\\
9550	1681.55381921761\\
9600	1709.14356398442\\
9650	1721.06235844402\\
9700	1727.71108539018\\
9750	1715.95089819832\\
9800	1707.54467690986\\
9850	1689.09209356646\\
9900	1664.71324000641\\
9950	1652.67309633216\\
10000	1653.69070634878\\
10050	1659.0306995249\\
10100	1662.40859028338\\
10150	1659.84730052787\\
10200	1666.10111485269\\
10250	1672.90630877666\\
10300	1661.50740077979\\
10350	1638.69522192627\\
10400	1612.1981595211\\
10450	1588.20557282371\\
10500	1565.69480691441\\
10550	1542.68560285139\\
10600	1521.69838953185\\
10650	1503.51563793539\\
10700	1487.2612041317\\
10750	1473.86158475438\\
10800	1464.8081318742\\
10850	1456.32155154532\\
10900	1446.66870289329\\
10950	1437.30528251645\\
11000	1428.37061992995\\
11050	1418.35073933769\\
11100	1411.84262612925\\
11150	1408.39181769664\\
11200	1405.45606516731\\
11250	1403.88218782701\\
11300	1404.51660660906\\
11350	1408.0051940875\\
11400	1415.18384174279\\
11450	1421.74722761917\\
11500	1431.15393367837\\
11550	1447.21493273217\\
11600	1459.60605729911\\
11650	1470.97487435375\\
11700	1468.99333435179\\
11750	1457.90531220263\\
11800	1445.47081605904\\
11850	1437.81506412953\\
11900	1436.07333676965\\
11950	1438.44160568097\\
12000	1448.4217816806\\
12050	1458.62242740216\\
12100	1477.00100048787\\
12150	1494.49154262607\\
12200	1508.36100617483\\
12250	1518.98990116534\\
12300	1529.39768578365\\
12350	1541.70813742674\\
12400	1561.11326225794\\
12450	1581.363659004\\
12500	1606.71459866169\\
12550	1640.88051285877\\
12600	1680.45042496232\\
12650	1742.32932855168\\
12700	1885.48889455663\\
12750	1908.8447063478\\
12800	1912.34684047162\\
12850	1968.67488206135\\
12900	1963.81875909745\\
12950	1981.70369613735\\
13000	2128.78097684593\\
13050	2301.87935832458\\
13100	2453.54491543793\\
13150	2572.177883239\\
13200	2636.67659417419\\
13250	2727.6054393822\\
13300	2773.87542507056\\
13350	2860.44138845423\\
13400	2981.5315323467\\
13450	3072.38419277235\\
13500	3092.29021261967\\
13550	2964.80477852642\\
13600	2745.36156790558\\
13650	2546.69136432251\\
13700	2394.5731041426\\
13750	2279.66629210616\\
13800	2199.21677927615\\
13850	2145.65131975612\\
13900	2118.91491242212\\
13950	2114.2379038494\\
14000	2121.53936870926\\
14050	2133.66249947682\\
14100	2159.48802210822\\
14150	2179.88026773351\\
14200	2185.14028323935\\
14250	2194.54091011411\\
14300	2196.84970352651\\
14350	2218.64598754998\\
14400	2345.25367981584\\
14450	2516.726730345\\
14500	2679.09811039588\\
14550	2780.10966079975\\
14600	3016.57912909387\\
14650	3172.4691519898\\
14700	3411.93840907571\\
14750	3643.05825547982\\
14800	3725.51818083623\\
14850	3655.67900519232\\
14900	3547.99139539113\\
14950	3613.42409262746\\
15000	3642.81912480081\\
15050	3792.97916095485\\
15100	3780.42708626495\\
15150	3660.01545926635\\
15200	3630.45341572162\\
15250	3515.22118616263\\
15300	3522.82143586698\\
15350	3583.4798048175\\
15400	3649.04285741218\\
15450	3691.12487558459\\
15500	3881.32547352233\\
15550	4082.60517355719\\
15600	4067.34271231878\\
15650	4069.27826542496\\
15700	4281.66674768444\\
15750	4508.27743355068\\
15800	4626.55418241802\\
15850	4594.07922727999\\
15900	4488.27678855764\\
15950	4375.16334731954\\
16000	4276.21958639444\\
16050	4127.18945948535\\
16100	4049.29974511688\\
16150	4022.76071078809\\
16200	4044.27206982504\\
16250	4097.79798074626\\
16300	4212.19691647592\\
16350	4291.35826027615\\
16400	4328.47637936291\\
16450	4359.89794289708\\
16500	4366.91696929764\\
16550	4302.77507369658\\
16600	4139.09229211995\\
16650	4056.54907221781\\
16700	3961.98317473483\\
16750	3911.88786715066\\
16800	3916.19351435953\\
16850	3953.81096024223\\
16900	4066.36495819554\\
16950	4306.68779391091\\
17000	4346.59563608371\\
17050	4120.0936736532\\
17100	3911.70322064937\\
17150	3874.65960426878\\
17200	3969.48762477019\\
17250	4102.79205766294\\
17300	4335.77951066889\\
17350	4413.69154812348\\
17400	4776.13908751751\\
17450	4999.57840620208\\
17500	5117.76009017724\\
17550	5022.79454513188\\
17600	4861.37690913351\\
17650	4781.44937453954\\
17700	4869.76860999227\\
17750	5087.6433975405\\
17800	5249.15758936258\\
17850	5111.83210936006\\
17900	5156.62206410133\\
17950	5306.3922093835\\
18000	5517.32610239888\\
18050	5615.96568534656\\
18100	5603.54791179441\\
18150	5537.46405136474\\
18200	5550.98572134033\\
18250	5655.73874232276\\
18300	5645.57889216343\\
18350	5571.65453363895\\
18400	5447.23054456035\\
18450	5263.60364191879\\
18500	5043.14979245418\\
18550	4825.28459648836\\
18600	4534.37965540731\\
18650	4377.27290014005\\
18700	4329.66392937921\\
18750	4279.41903790372\\
18800	4217.44473806929\\
18850	4185.82675959083\\
18900	4228.67643086655\\
18950	4258.93398854721\\
19000	4301.12481508995\\
19050	4270.92500028645\\
19100	4293.13219814016\\
19150	4171.35192621741\\
19200	4016.23138486031\\
19250	3823.58774930077\\
19300	3672.35545096508\\
19350	3595.19054497612\\
19400	3870.60595840125\\
19450	4237.58886234759\\
19500	4471.44081171546\\
19550	4624.51004388534\\
19600	4617.83265596059\\
19650	4495.51333009951\\
19700	4455.37611406301\\
19750	4469.06599045567\\
19800	4450.88847530541\\
19850	4380.78229440923\\
19900	4280.19916643221\\
19950	4137.24251711169\\
20000	3964.82164428042\\
20050	3771.57187593706\\
20100	3559.30561219777\\
20150	3302.50072990879\\
20200	3039.52551073516\\
20250	2807.39550721717\\
20300	2606.970068064\\
20350	2447.7434813684\\
20400	2315.22145854212\\
20450	2207.73286165216\\
20500	2123.62242461071\\
20550	2049.47055972794\\
20600	1988.40709274571\\
20650	1937.88141459928\\
20700	1895.2670093696\\
20750	1859.62031267657\\
20800	1830.19767427342\\
20850	1804.95139262085\\
20900	1783.24983392606\\
20950	1764.85178989235\\
21000	1749.00758511777\\
21050	1736.98563793598\\
21100	1727.56439752922\\
21150	1717.95456243018\\
21200	1709.78124868152\\
21250	1702.28395860117\\
21300	1695.1910470797\\
21350	1689.3304112809\\
21400	1685.42184821361\\
21450	1680.16364404651\\
21500	1676.56150935833\\
21550	1672.92968761907\\
21600	1669.06728321799\\
21650	1666.87312100877\\
21700	1664.39584239625\\
21750	1664.55909699877\\
21800	1663.74016010162\\
21850	1664.26908056317\\
21900	1664.36070367038\\
21950	1666.83794696758\\
22000	1669.77295086572\\
22050	1673.80061833264\\
22100	1677.81154747568\\
22150	1684.02090765488\\
22200	1690.61520910884\\
22250	1694.99841222859\\
22300	1702.91125155307\\
22350	1713.31154970973\\
22400	1724.37357239258\\
22450	1737.18205234604\\
22500	1753.77485488736\\
22550	1772.8235309557\\
22600	1798.13556211053\\
22650	1829.80102225156\\
22700	1879.14393705309\\
22750	1980.5391186371\\
22800	2171.62443287351\\
22850	2446.14379593228\\
22900	2771.41663120323\\
22950	3110.53887736952\\
23000	3510.23250554859\\
23050	3942.9691389932\\
23100	4358.31993871558\\
23150	4738.77513997217\\
23200	5057.077569827\\
23250	5322.17297506911\\
23300	5496.97317356088\\
23350	5589.72073195821\\
23400	5634.20592668637\\
23450	5661.91357527772\\
23500	5715.37688085323\\
23550	5729.38781720561\\
23600	5728.55367829792\\
23650	5713.2528844128\\
23700	5662.64460954395\\
23750	5584.45294456929\\
23800	5362.12715082847\\
23850	4944.02271066548\\
23900	4539.75715242572\\
23950	4117.58529502588\\
24000	3713.09840960492\\
24050	3374.94527062712\\
24100	3070.98994504481\\
24150	2814.2168732365\\
24200	2602.7939476596\\
24250	2424.50579527643\\
24300	2251.4780406227\\
24350	2109.12558604167\\
24400	1996.5760537832\\
24450	1912.35519702365\\
24500	1850.03669471694\\
24550	1804.56211698242\\
24600	1774.000636507\\
24650	1760.61724482086\\
24700	1777.93692489209\\
24750	1831.59171644375\\
24800	1913.96430546111\\
24850	2014.92874714852\\
24900	2085.4729324143\\
24950	2257.9757631196\\
25000	2459.72687009444\\
25050	2695.15100201572\\
25100	2902.97967446516\\
25150	3083.56065921957\\
25200	3253.51045215286\\
25250	3379.88265284452\\
25300	3431.59142019022\\
25350	3406.60559097307\\
25400	3322.38730331901\\
25450	3274.71047400805\\
25500	3256.91862457569\\
25550	3236.24870713935\\
25600	3212.77352514852\\
25650	3192.47115173902\\
25700	3160.29581299411\\
25750	3127.22894103935\\
25800	3079.855926393\\
25850	3007.86990674131\\
25900	2941.37757568444\\
25950	2873.52548241037\\
26000	2791.46411368507\\
26050	2684.74069196235\\
26100	2582.39929606718\\
26150	2484.35915561346\\
26200	2394.27235171759\\
26250	2313.08028022194\\
26300	2245.21794812922\\
26350	2191.32950490104\\
26400	2153.00145719805\\
26450	2173.22417000415\\
26500	2228.28551434654\\
26550	2283.62088613619\\
26600	2324.37013950267\\
26650	2310.51080974652\\
26700	2303.94697188567\\
26750	2245.64711604565\\
26800	2161.9386723336\\
26850	2070.19372677145\\
26900	1970.95346248145\\
26950	1884.87419985379\\
27000	1805.10627930601\\
27050	1721.83491622888\\
27100	1643.45631412327\\
27150	1563.82561289733\\
27200	1489.73446231412\\
27250	1424.73071679338\\
27300	1367.6933942268\\
27350	1314.535527823\\
27400	1264.44415640703\\
27450	1217.13309788263\\
27500	1170.43009260888\\
27550	1129.1217729628\\
27600	1089.26313252365\\
27650	1052.3379832302\\
27700	1019.18079311889\\
27750	988.353018670587\\
27800	960.888472153044\\
27850	936.51582759587\\
27900	916.145424909296\\
27950	897.356099105189\\
28000	881.387080612705\\
28050	868.846424599757\\
28100	855.200012022588\\
28150	843.021266551041\\
28200	830.637553692619\\
28250	819.43007095741\\
28300	807.93751216739\\
28350	797.35090901016\\
28400	786.135951762534\\
28450	775.483042211024\\
28500	765.270886255122\\
28550	754.968570930581\\
28600	744.764875501102\\
28650	734.349279253434\\
28700	724.804516731448\\
28750	715.437953617801\\
28800	705.560385135279\\
28850	696.001416874719\\
28900	687.39353159301\\
28950	678.245115618993\\
29000	669.454504267469\\
29050	660.75649071629\\
29100	652.122037899393\\
29150	643.922157902515\\
29200	636.500524790957\\
29250	628.056678262986\\
29300	620.097513355658\\
29350	577.378817587708\\
29400	533.139459783557\\
29450	500.011956702029\\
29500	475.471580334762\\
29550	457.267159507495\\
29600	443.640952475733\\
29650	433.306559641215\\
29700	424.758055411664\\
29750	417.57647383177\\
29800	411.155520546078\\
29850	405.269647100528\\
29900	399.662330176189\\
29950	393.966053053414\\
30000	388.628718062159\\
30050	383.445613190017\\
30100	378.12172430548\\
30150	372.570812373484\\
30200	367.204842444031\\
30250	362.522393161583\\
30300	358.359221866675\\
30350	354.290181225885\\
30400	349.962142664984\\
30450	345.791008419658\\
30500	341.929589007937\\
30550	338.41189261261\\
30600	334.95285575078\\
30650	331.301905558838\\
30700	328.148492565805\\
30750	325.433877707036\\
30800	322.86620972556\\
30850	320.267506290922\\
30900	317.889475586091\\
30950	315.595989073911\\
31000	313.459112127\\
31050	311.732709404678\\
31100	295.659179509758\\
31150	218.494337507256\\
31200	162.61693513814\\
31250	122.232851813157\\
31300	93.0758161039828\\
31350	71.5164312737345\\
31400	55.1303112292962\\
31450	42.5203946272185\\
31500	33.8314608866094\\
31550	27.9891714928805\\
31600	24.2124704709405\\
31650	21.8454393690876\\
31700	20.3953416371039\\
31750	19.5490874311445\\
31800	19.0491155344132\\
31850	18.7736419419719\\
31900	18.634865266833\\
31950	18.5535373994778\\
32000	18.5162710057261\\
32050	18.5230760091415\\
32100	18.532699314424\\
32150	18.5519751631547\\
32200	18.5741139289277\\
32250	18.5887818456027\\
32300	18.5979292586189\\
32350	18.6072909366102\\
32400	18.6303712860882\\
32450	18.6433300701991\\
32500	18.6594650480118\\
32550	18.6609575787215\\
32600	18.6631973152629\\
32650	18.6695517295803\\
32700	18.6583897440603\\
32750	18.6589877521205\\
32800	18.6422989522923\\
32850	18.6479306584015\\
32900	18.657818565453\\
32950	18.6571669501965\\
33000	18.6690680971443\\
33050	18.6692698301566\\
33100	18.6691378622555\\
33150	18.6696174104289\\
33200	18.6695698295142\\
33250	18.6600407604639\\
33300	18.6641910843616\\
33350	18.6739382760937\\
33400	18.6705859675484\\
33450	18.6662185779032\\
33500	18.6825276151592\\
33550	18.6863287543132\\
33600	18.6953800120742\\
33650	18.6917979392342\\
33700	18.7152000140535\\
33750	18.7208244229253\\
33800	18.7213452283022\\
33850	18.7196793983253\\
33900	18.7251704286278\\
33950	18.7232062540225\\
34000	18.724323929151\\
34050	18.725683550657\\
34100	18.7300570622693\\
34150	18.7122113425941\\
34200	18.7149901421928\\
34250	18.7029613987099\\
34300	18.6995435719176\\
34350	18.6986166036252\\
34400	18.6894507748135\\
34450	18.6668970743311\\
34500	18.6702757759098\\
34550	18.6626795641318\\
34600	18.6571803713429\\
34650	18.6621612386454\\
34700	18.6583439270516\\
34750	18.6496429325508\\
34800	18.6322387149218\\
34850	18.6271296141087\\
34900	18.6218801596581\\
34950	18.6167628681383\\
35000	18.6100973159415\\
35050	18.6088935867697\\
35100	18.5995009501617\\
35150	18.6056627132936\\
35200	18.597729877553\\
35250	18.6066661078571\\
35300	18.5975315128127\\
35350	18.6020997771606\\
35400	18.608489274048\\
35450	18.5980023058537\\
35500	18.6003480075231\\
35550	18.5977984906036\\
35600	18.5903616855592\\
35650	18.5787680803684\\
35700	18.5807811955863\\
35750	18.5771152604275\\
35800	18.5744153898761\\
35850	18.5764865877237\\
35900	18.574176413844\\
35950	18.5777623842615\\
36000	18.5628699941347\\
36050	18.5700609028022\\
36100	18.5574662226042\\
36150	18.5613089694275\\
36200	18.5694503493696\\
36250	18.5696115832297\\
36300	18.5702968182259\\
36350	18.5682831011253\\
36400	18.5546895854392\\
36450	18.5677013835937\\
36500	18.5615635623408\\
36550	18.5527593387194\\
36600	18.551142310987\\
36650	18.5576887658161\\
36700	18.5550087058212\\
36750	18.5528982617027\\
36800	18.5573284474807\\
36850	18.5616667007943\\
36900	18.5527670058523\\
36950	18.5488585298595\\
37000	18.5494031596325\\
37050	18.5453089585309\\
37100	18.5426022659179\\
37150	18.5435794549233\\
37200	18.5372434280601\\
37250	18.5439099788781\\
37300	18.5300047316261\\
37350	18.5338289013879\\
37400	18.5365364638574\\
37450	18.5269719259446\\
37500	18.5341792758409\\
37550	18.5277447086573\\
37600	18.5263647061889\\
37650	18.5294532949028\\
37700	18.5367940284107\\
37750	18.5492206475144\\
37800	18.5415801707177\\
37850	18.5440414971089\\
37900	18.547133619611\\
37950	18.552447312656\\
38000	18.5523376923548\\
38050	18.5565010932722\\
38100	18.5539413917119\\
38150	18.56848614239\\
38200	18.5678569177398\\
38250	18.5711052941547\\
38300	18.577986328226\\
38350	18.5845113516045\\
38400	18.5797946838024\\
38450	18.5829163377909\\
38500	18.5953506994378\\
38550	18.5921302059663\\
38600	18.6050610260503\\
38650	18.6033483177016\\
38700	18.5909301873695\\
38750	18.604782782993\\
38800	18.6047350345127\\
38850	18.6013468879536\\
38900	18.6148612493308\\
38950	18.6192661972388\\
39000	18.612611889338\\
39050	18.6121424934111\\
39100	18.6175348558497\\
39150	18.6259681541642\\
39200	18.6274415670983\\
39250	18.6354038875796\\
39300	18.6380950442745\\
};
%\addlegendentry{I\$\&\$I};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	0\\
50	36.9196608790841\\
100	54.669104509119\\
150	68.0795580028993\\
200	76.0110033577533\\
250	81.1838399199816\\
300	84.4684579470431\\
350	85.2885359615661\\
400	88.8166758675137\\
450	90.3090686857824\\
500	95.8980217803997\\
550	96.8310427257642\\
600	102.047339540243\\
650	107.40751311637\\
700	106.662600155356\\
750	111.854119364891\\
800	116.688948498387\\
850	120.151185920557\\
900	123.967465707236\\
950	128.223713278964\\
1000	128.2881785133\\
1050	135.610405706852\\
1100	140.318929489688\\
1150	143.995071389191\\
1200	149.436280769178\\
1250	149.067318847465\\
1300	151.090861665088\\
1350	153.089452057956\\
1400	157.142369273922\\
1450	160.598722122034\\
1500	161.834541667699\\
1550	163.912179286205\\
1600	166.936378882527\\
1650	169.702627878736\\
1700	171.742785767681\\
1750	174.559096958939\\
1800	180.477654640379\\
1850	183.46240203387\\
1900	183.998576650867\\
1950	190.375938634985\\
2000	187.333462892736\\
2050	193.485625574419\\
2100	195.47898749267\\
2150	198.670727026023\\
2200	202.069278207409\\
2250	205.352240131202\\
2300	211.865930044776\\
2350	212.280187327512\\
2400	218.254530956507\\
2450	219.327349503129\\
2500	225.793625589036\\
2550	229.261571475454\\
2600	237.860473522526\\
2650	238.908382333753\\
2700	245.489638598896\\
2750	251.586804288668\\
2800	255.17024258504\\
2850	262.53555571781\\
2900	270.545013192456\\
2950	273.446941032302\\
3000	282.877116650978\\
3050	286.077308889623\\
3100	295.302966585249\\
3150	303.18654273314\\
3200	310.398487127411\\
3250	317.758038376524\\
3300	327.898017615832\\
3350	338.657965400658\\
3400	345.383719095645\\
3450	353.096062600595\\
3500	362.829702053661\\
3550	371.913068102727\\
3600	379.132522524721\\
3650	387.441836629475\\
3700	400.484129382454\\
3750	409.129203437096\\
3800	419.069656131469\\
3850	428.816124783452\\
3900	436.098288736412\\
3950	446.495360635227\\
4000	452.212923340332\\
4050	463.661994023127\\
4100	474.033898593187\\
4150	484.905043101177\\
4200	496.943264280156\\
4250	506.636907735593\\
4300	520.619245066114\\
4350	532.231601476866\\
4400	540.872409541304\\
4450	553.572289406427\\
4500	563.736365382948\\
4550	574.733242234428\\
4600	586.891556497644\\
4650	599.307973188566\\
4700	614.639566917498\\
4750	629.80689864744\\
4800	640.778954001865\\
4850	654.573234797332\\
4900	658.043257513691\\
4950	691.888241728982\\
5000	702.624344358679\\
5050	714.986927105686\\
5100	736.350557731728\\
5150	749.23134477149\\
5200	765.628828051496\\
5250	777.294506432262\\
5300	794.640331142196\\
5350	815.98926197858\\
5400	844.679510985115\\
5450	864.260879363279\\
5500	885.485013294379\\
5550	915.659124696907\\
5600	946.248080507331\\
5650	976.329294781691\\
5700	1000.7577775133\\
5750	1011.06003651658\\
5800	1041.69601342564\\
5850	1073.73384869213\\
5900	1070.88178959906\\
5950	1072.62055396022\\
6000	1080.26341351491\\
6050	1081.35534369535\\
6100	1050.65649307287\\
6150	1028.06042426532\\
6200	1030.55206666995\\
6250	1033.11799829513\\
6300	1046.4450687311\\
6350	1049.46480646479\\
6400	1064.74335458152\\
6450	1084.9634830439\\
6500	1122.22083240834\\
6550	1154.38361834283\\
6600	1161.1510955291\\
6650	1217.54646084635\\
6700	1254.81744670275\\
6750	1298.41795516988\\
6800	1349.14777798451\\
6850	1358.62129425159\\
6900	1369.66314382083\\
6950	1404.11192149042\\
7000	1412.16053838061\\
7050	1416.29143443908\\
7100	1486.41138314087\\
7150	1543.02870045356\\
7200	1559.23310536611\\
7250	1559.27659710278\\
7300	1545.8804531685\\
7350	1540.63618316982\\
7400	1543.52539804287\\
7450	1609.88530275087\\
7500	1684.46826367339\\
7550	1730.24903614456\\
7600	1830.05645871198\\
7650	1955.80751039581\\
7700	2002.93288693803\\
7750	2079.79314706152\\
7800	2190.45218681761\\
7850	2264.93207721608\\
7900	2186.08626964516\\
7950	2110.06355146328\\
8000	1938.76350804602\\
8050	1810.26453983532\\
8100	1804.20920417006\\
8150	1736.05879329801\\
8200	1579.83575663896\\
8250	1458.18911609149\\
8300	1337.81126288476\\
8350	1276.87735900205\\
8400	1228.934189786\\
8450	1198.23750457202\\
8500	1179.04121153167\\
8550	1167.6822987378\\
8600	1162.64023957822\\
8650	1154.67157520933\\
8700	1164.09283951306\\
8750	1168.13901038694\\
8800	1162.66448604747\\
8850	1162.44709913404\\
8900	1172.7199946133\\
8950	1177.91979318914\\
9000	1192.05871465235\\
9050	1196.99296134991\\
9100	1209.43514705588\\
9150	1220.39503827018\\
9200	1235.79906152404\\
9250	1265.46652806167\\
9300	1294.07793146575\\
9350	1310.62719346785\\
9400	1325.59626640635\\
9450	1393.06228781226\\
9500	1402.30360329436\\
9550	1444.33381628479\\
9600	1421.61731331445\\
9650	1426.11235732775\\
9700	1377.81733468279\\
9750	1352.51214239242\\
9800	1343.70066416903\\
9850	1294.7553380793\\
9900	1268.52661985746\\
9950	1331.87351651219\\
10000	1333.32798089374\\
10050	1350.19117598613\\
10100	1341.24339537126\\
10150	1322.3517493649\\
10200	1379.84162624573\\
10250	1343.357882827\\
10300	1282.53621600555\\
10350	1246.93186826717\\
10400	1217.46411215348\\
10450	1204.7941310088\\
10500	1182.06791003236\\
10550	1165.22829844081\\
10600	1159.24665016822\\
10650	1142.87741278913\\
10700	1142.00980290214\\
10750	1137.00625581163\\
10800	1138.53916672903\\
10850	1128.22914719308\\
10900	1125.01924109355\\
10950	1119.05508072404\\
11000	1102.2246178701\\
11050	1098.42814150822\\
11100	1097.15546328009\\
11150	1101.7385084009\\
11200	1099.66310891749\\
11250	1100.78336470632\\
11300	1110.62167051893\\
11350	1128.61287743764\\
11400	1142.06819007299\\
11450	1144.48249076488\\
11500	1170.18959497444\\
11550	1184.56918929715\\
11600	1191.03092132094\\
11650	1183.30576615457\\
11700	1146.02327926802\\
11750	1119.43935036926\\
11800	1114.46519738535\\
11850	1121.04195646274\\
11900	1136.55111193644\\
11950	1142.03037648548\\
12000	1184.12813931193\\
12050	1183.64928966924\\
12100	1234.24893689881\\
12150	1221.16689068981\\
12200	1229.090149193\\
12250	1236.73932442459\\
12300	1245.13722576754\\
12350	1271.87742781114\\
12400	1298.16309521811\\
12450	1326.30092450316\\
12500	1370.23393176037\\
12550	1425.18416991209\\
12600	1466.11158161449\\
12650	1635.42713593995\\
12700	1725.9280706797\\
12750	1530.48203831675\\
12800	1533.07612794306\\
12850	1664.21033007109\\
12900	1497.35357414849\\
12950	1639.9515566609\\
13000	1959.03184003555\\
13050	2122.97511554706\\
13100	2276.19629505847\\
13150	2293.40479228519\\
13200	2270.29754694115\\
13250	2371.26596028517\\
13300	2322.30531811943\\
13350	2502.60703899835\\
13400	2669.48302195504\\
13450	2694.32832884237\\
13500	2520.65275951511\\
13550	1980.36976012667\\
13600	1647.07491752027\\
13650	1574.92192590114\\
13700	1550.51028488744\\
13750	1542.76776499074\\
13800	1548.60951976535\\
13850	1576.78305218284\\
13900	1611.66520792523\\
13950	1645.32154920622\\
14000	1670.89885705329\\
14050	1696.97223843683\\
14100	1757.68765713727\\
14150	1740.4017198371\\
14200	1736.28353412731\\
14250	1730.05926843921\\
14300	1738.77616062048\\
14350	1784.21868345009\\
14400	2150.45427887822\\
14450	2359.51372997659\\
14500	2454.48986166263\\
14550	2448.14450289904\\
14600	2879.72719390245\\
14650	2985.90395179852\\
14700	3292.41576021045\\
14750	3495.5210823364\\
14800	3411.09368519844\\
14850	2834.57807107138\\
14900	2734.83140315594\\
14950	3037.29016024091\\
15000	3091.09457927633\\
15050	3421.88240916957\\
15100	3138.61541496511\\
15150	2778.85532896607\\
15200	2872.64476808374\\
15250	2621.87936280158\\
15300	2872.43323262726\\
15350	3054.68054359146\\
15400	3147.87506763509\\
15450	3192.87811540003\\
15500	3598.21627415167\\
15550	3772.560487834\\
15600	3500.83955819542\\
15650	3507.03998308486\\
15700	3935.79536890231\\
15750	4247.47210323813\\
15800	4301.55258504071\\
15850	4046.1555856715\\
15900	3656.61597186698\\
15950	3497.70887377287\\
16000	3349.83710661039\\
16050	3120.35337803001\\
16100	3179.2075896142\\
16150	3315.56438155256\\
16200	3411.74766668057\\
16250	3545.12536431164\\
16300	3771.80050434639\\
16350	3848.19258537778\\
16400	3777.73666032679\\
16450	3808.46011686291\\
16500	3754.28603493171\\
16550	3515.25201540528\\
16600	3139.8011132113\\
16650	3133.98625250708\\
16700	3089.76612708272\\
16750	3131.45024419289\\
16800	3260.41623195263\\
16850	3383.4763366946\\
16900	3620.61152577187\\
16950	4067.82340602313\\
17000	3785.76043117997\\
17050	2875.84171625455\\
17100	2743.77963172299\\
17150	3109.46283107535\\
17200	3465.21612248839\\
17250	3688.60336720401\\
17300	4064.3988943244\\
17350	4043.83494659581\\
17400	4585.34864143471\\
17450	4809.75905147269\\
17500	4834.12812757452\\
17550	4435.30740393629\\
17600	3991.96644108221\\
17650	3989.14662815979\\
17700	4298.46321001678\\
17750	4699.96957063701\\
17800	4898.7236883151\\
17850	4414.09147737927\\
17900	4576.99967919185\\
17950	4869.81606456551\\
18000	5159.18658496126\\
18050	5240.32946203939\\
18100	5159.38689882348\\
18150	4990.04754432749\\
18200	5029.26362076688\\
18250	5214.22124916517\\
18300	5133.30643968792\\
18350	4978.11424679595\\
18400	4701.38187584891\\
18450	4313.84802159343\\
18500	3955.54180680176\\
18550	3611.35566742051\\
18600	3123.20747930776\\
18650	3277.61143460157\\
18700	3454.77191028615\\
18750	3453.24547403935\\
18800	3397.00767223356\\
18850	3449.47034718308\\
18900	3601.25407837368\\
18950	3674.16172846768\\
19000	3721.70872450031\\
19050	3649.10643237002\\
19100	3588.89048470155\\
19150	3231.64142377991\\
19200	2963.62846775831\\
19250	2642.82438996145\\
19300	2665.98010585103\\
19350	2800.88670415379\\
19400	3651.23147770207\\
19450	4154.99306498151\\
19500	4329.67943730504\\
19550	4381.92816394197\\
19600	4120.35331647294\\
19650	3669.78465102901\\
19700	3712.22296238013\\
19750	3827.10337739784\\
19800	3776.19232857816\\
19850	3572.47610382345\\
19900	3380.96191757912\\
19950	3096.20448466987\\
20000	2854.02488187586\\
20050	2606.00601549789\\
20100	2305.59511905715\\
20150	1969.57824002666\\
20200	1793.52529436241\\
20250	1678.23238407059\\
20300	1612.69416669791\\
20350	1572.34422035658\\
20400	1542.28531126681\\
20450	1513.66094275955\\
20500	1491.22460983327\\
20550	1468.28188647328\\
20600	1447.11104160367\\
20650	1428.9636168154\\
20700	1411.95473688907\\
20750	1401.94431688744\\
20800	1386.36248005485\\
20850	1385.31835217069\\
20900	1373.10799294026\\
20950	1367.72816129054\\
21000	1357.45399408977\\
21050	1355.5732229408\\
21100	1355.78653234601\\
21150	1347.51788914184\\
21200	1346.65864582035\\
21250	1345.18553190206\\
21300	1338.56582616052\\
21350	1333.00893902601\\
21400	1333.83469458012\\
21450	1327.65214326998\\
21500	1330.65525248865\\
21550	1327.2268728637\\
21600	1326.3221639066\\
21650	1325.55648708907\\
21700	1327.2110837889\\
21750	1325.1276303344\\
21800	1329.07708090661\\
21850	1335.47821929452\\
21900	1338.40995519786\\
21950	1340.45330440356\\
22000	1345.02589514461\\
22050	1351.74559193089\\
22100	1357.63273576353\\
22150	1363.30393160397\\
22200	1371.8014452512\\
22250	1380.99703383472\\
22300	1388.57348494914\\
22350	1401.38279114441\\
22400	1417.45911576488\\
22450	1433.2417350158\\
22500	1456.74992070269\\
22550	1486.23197176317\\
22600	1527.90639437771\\
22650	1586.44512819686\\
22700	1699.27825222281\\
22750	2020.50588035514\\
22800	2417.96401443264\\
22850	2727.74977427914\\
22900	2989.0324706369\\
22950	3327.92534969182\\
23000	3746.02391477679\\
23050	4183.3073191257\\
23100	4545.15844166851\\
23150	4878.26546223793\\
23200	5102.17296916136\\
23250	5282.11909361484\\
23300	5346.16113949149\\
23350	5322.25690729813\\
23400	5282.23668716387\\
23450	5256.79818319379\\
23500	5282.12685225481\\
23550	5248.18021431003\\
23600	5197.26173403528\\
23650	5159.2178982735\\
23700	5055.68127493734\\
23750	4840.41612084725\\
23800	4096.71140004842\\
23850	2899.66601948631\\
23900	2570.41012092428\\
23950	2100.20741242023\\
24000	1959.03333098286\\
24050	1821.92899292805\\
24100	1695.69368504678\\
24150	1629.34666183163\\
24200	1591.59852777357\\
24250	1463.15418572989\\
24300	1370.48376906255\\
24350	1343.45348936235\\
24400	1328.87756844443\\
24450	1319.92904824561\\
24500	1327.44670713347\\
24550	1335.11026061352\\
24600	1348.14339309501\\
24650	1405.59167812892\\
24700	1507.9481002755\\
24750	1669.97030529468\\
24800	1817.96453943425\\
24850	1906.15800278478\\
24900	1882.49770883286\\
24950	2391.85570530375\\
25000	2683.12878653954\\
25050	2880.59742939017\\
25100	2898.29330762409\\
25150	3000.23240393421\\
25200	3144.22512543599\\
25250	3110.15989174886\\
25300	2971.81809468146\\
25350	2711.99588677329\\
25400	2571.44157121241\\
25450	2704.78818996106\\
25500	2717.23194221546\\
25550	2669.28663392962\\
25600	2662.55904933185\\
25650	2618.87863540352\\
25700	2569.97114562965\\
25750	2508.68711725157\\
25800	2406.36712125636\\
25850	2295.5856248761\\
25900	2280.16582410383\\
25950	2188.40404534448\\
26000	2054.56402987092\\
26050	1915.28327667938\\
26100	1862.15924580459\\
26150	1778.31041139742\\
26200	1721.42104188957\\
26250	1673.45846581287\\
26300	1669.2702568851\\
26350	1626.9418852753\\
26400	1710.70512837455\\
26450	1892.99547888545\\
26500	1987.55670973109\\
26550	2000.38768730641\\
26600	1955.45596322422\\
26650	1840.16633929696\\
26700	1846.4360716892\\
26750	1621.74807707921\\
26800	1509.8958421043\\
26850	1408.06975444426\\
26900	1326.43272774408\\
26950	1288.63876636977\\
27000	1230.72541003284\\
27050	1146.61415925897\\
27100	1092.22590871047\\
27150	1018.09200292518\\
27200	980.330099212933\\
27250	953.193060837337\\
27300	918.67867995268\\
27350	882.551023501073\\
27400	842.95149087822\\
27450	808.877132756175\\
27500	773.401909922102\\
27550	744.821568742804\\
27600	718.213953431286\\
27650	697.385172927924\\
27700	675.87194265889\\
27750	664.145726061325\\
27800	645.527973040419\\
27850	631.13459619607\\
27900	621.033319790673\\
27950	615.372186652911\\
28000	603.31835136442\\
28050	593.746087312925\\
28100	588.910587078104\\
28150	579.61915984085\\
28200	570.804836673911\\
28250	564.563977202944\\
28300	553.387607221389\\
28350	543.317320235678\\
28400	535.625617953018\\
28450	528.848401991325\\
28500	517.310487710611\\
28550	509.208460832532\\
28600	501.067570086046\\
28650	492.337966893251\\
28700	485.530091628863\\
28750	475.469199550276\\
28800	467.501661494664\\
28850	459.777637341958\\
28900	451.849460490592\\
28950	445.327226201548\\
29000	435.882375050526\\
29050	431.199553273174\\
29100	422.220367713482\\
29150	415.819318128054\\
29200	412.002710936433\\
29250	399.192065109143\\
29300	390.526939519208\\
29350	369.235774276131\\
29400	291.661739685894\\
29450	185.774429521523\\
29500	151.478351239303\\
29550	143.956328633267\\
29600	141.099352540563\\
29650	138.003237258892\\
29700	134.651590380984\\
29750	131.351268321067\\
29800	127.903626041567\\
29850	124.583597117562\\
29900	120.517191833266\\
29950	116.715140772889\\
30000	113.317114598034\\
30050	109.33818090589\\
30100	105.285965775775\\
30150	100.698132915088\\
30200	97.869195836852\\
30250	95.4250295952953\\
30300	93.0598868024095\\
30350	89.4640080859365\\
30400	87.6224381402104\\
30450	87.648661963015\\
30500	87.6765485528722\\
30550	87.7673214003728\\
30600	87.8422928856167\\
30650	87.9059137745072\\
30700	87.9184433707923\\
30750	87.9269611554482\\
30800	87.9813474585895\\
30850	88.0387354394791\\
30900	88.1263022446159\\
30950	88.1449363251901\\
31000	88.1021846068707\\
31050	88.1171073211126\\
31100	88.1183586300066\\
31150	88.1181870200924\\
31200	88.1386867583165\\
31250	88.1587835271619\\
31300	87.5181886554511\\
31350	86.4037138141296\\
31400	83.3049727182437\\
31450	83.3435884832719\\
31500	83.3489487216984\\
31550	83.3395454092988\\
31600	83.3303615155183\\
31650	83.4030454928702\\
31700	83.448059320613\\
31750	83.5229009704433\\
31800	83.5307225876404\\
31850	83.6238977143734\\
31900	83.789162398312\\
31950	83.8782191451133\\
32000	83.9752920013981\\
32050	84.1972453696453\\
32100	84.3549549620881\\
32150	84.5240716817482\\
32200	84.6814035040324\\
32250	84.7928737201409\\
32300	84.8602828271235\\
32350	84.9271614866053\\
32400	85.0611406831832\\
32450	85.1392032609893\\
32500	85.2423482106359\\
32550	85.240509592254\\
32600	85.2513932201903\\
32650	85.2948311786578\\
32700	85.2407466993004\\
32750	85.2516460749466\\
32800	85.1572534045023\\
32850	85.194899723406\\
32900	85.2585065918932\\
32950	85.2499217230461\\
33000	85.3163386400741\\
33050	85.3338126753304\\
33100	85.3416482155144\\
33150	85.3463334381624\\
33200	85.3637644818197\\
33250	85.3033996909095\\
33300	85.3338844738555\\
33350	85.3867283516759\\
33400	85.3717352326666\\
33450	85.3600803563347\\
33500	85.4544351306833\\
33550	85.465143361212\\
33600	85.520358822563\\
33650	85.5059423323581\\
33700	85.6475945609389\\
33750	85.6887651177042\\
33800	85.705449824153\\
33850	85.6915633916873\\
33900	85.7203536595196\\
33950	85.7186802978901\\
34000	85.7262159609638\\
34050	85.7276668819567\\
34100	85.7623295523109\\
34150	85.6628279547356\\
34200	85.6857387695855\\
34250	85.6221669718659\\
34300	85.6014895080298\\
34350	85.6091273205689\\
34400	85.5663471694516\\
34450	85.4429953452713\\
34500	85.4668340177603\\
34550	85.4356372107838\\
34600	85.4105753488871\\
34650	85.4247246045964\\
34700	85.4065322394412\\
34750	85.3718537452925\\
34800	85.276300878092\\
34850	85.2471214827966\\
34900	85.2108449351104\\
34950	85.1741886436215\\
35000	85.1512120103997\\
35050	85.1555884010637\\
35100	85.1117388540423\\
35150	85.1577792050879\\
35200	85.1136222391526\\
35250	85.1737692283447\\
35300	85.1227177741846\\
35350	85.1547095982044\\
35400	85.2005029104788\\
35450	85.1427291743581\\
35500	85.1609124810211\\
35550	85.1443632635335\\
35600	85.1136662178766\\
35650	85.0404969405262\\
35700	85.0485169855982\\
35750	85.0356523359636\\
35800	85.0188285903969\\
35850	85.0306068759317\\
35900	85.0278612458626\\
35950	85.0607388948455\\
36000	84.9865421576914\\
36050	85.0269937414388\\
36100	84.9521450740034\\
36150	84.9854783237433\\
36200	85.0403410775686\\
36250	85.0378279488955\\
36300	85.0422204530638\\
36350	85.0393612730234\\
36400	84.9645951082184\\
36450	85.0559054716307\\
36500	85.0171719993607\\
36550	84.9708552100415\\
36600	84.9718683527309\\
36650	85.0089341711397\\
36700	84.9990039826899\\
36750	84.9887013775976\\
36800	85.0221244008204\\
36850	85.0409800194708\\
36900	84.9946189975979\\
36950	84.9697362796549\\
37000	84.9886692475417\\
37050	84.9674694813028\\
37100	84.9609514358862\\
37150	84.9728614490762\\
37200	84.9478584182991\\
37250	84.9891649079432\\
37300	84.9127190825108\\
37350	84.9321218839345\\
37400	84.9514871251915\\
37450	84.9040595552661\\
37500	84.9530784757776\\
37550	84.928007374437\\
37600	84.9361281871347\\
37650	84.9443307792455\\
37700	84.9859763226186\\
37750	85.07095767879\\
37800	85.0242074782551\\
37850	85.043605923006\\
37900	85.0452004235087\\
37950	85.0788254649711\\
38000	85.0657157664623\\
38050	85.0917090637418\\
38100	85.0817742909047\\
38150	85.1654830907115\\
38200	85.1698746451547\\
38250	85.1853606042031\\
38300	85.2251945702049\\
38350	85.2649767905636\\
38400	85.2412158251736\\
38450	85.2669553476379\\
38500	85.334341901914\\
38550	85.3178556543406\\
38600	85.3813409105987\\
38650	85.372061405173\\
38700	85.3069800004455\\
38750	85.3845350861645\\
38800	85.3751033679403\\
38850	85.3657230186198\\
38900	85.4530554312402\\
38950	85.4846687163171\\
39000	85.4308037469152\\
39050	85.4284112307281\\
39100	85.4671098540609\\
39150	85.5191162105337\\
39200	85.5303144785417\\
39250	85.5509130634235\\
39300	85.5684989053309\\
};
%\addlegendentry{KF};

\end{axis}
\end{tikzpicture}%

==> fig/clear-sk_pyr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.4\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=37000,
xlabel={Time [s]},
ymin=0,
ymax=5100,
ylabel={DC Power [W]},
axis background/.style={fill=white},
legend style={at={(0.35,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	664.714050588875\\
50	677.930005754673\\
100	692.379602719403\\
150	705.083084949322\\
200	719.860289019567\\
250	735.321142267522\\
300	749.788439179309\\
350	763.648761874597\\
400	779.887179622354\\
450	793.917557338623\\
500	806.157468132503\\
550	819.198107468609\\
600	833.186972554489\\
650	845.16223547239\\
700	858.62428432629\\
750	872.790705710833\\
800	887.428212044887\\
850	905.55127012202\\
900	922.380626889644\\
950	940.270756880003\\
1000	955.899305496966\\
1050	972.015971224624\\
1100	988.731656817361\\
1150	1008.44346710967\\
1200	1029.19031281301\\
1250	1049.520389887\\
1300	1065.23926431814\\
1350	1082.2554594311\\
1400	1097.89908834531\\
1450	1114.73332312505\\
1500	1136.0646550319\\
1550	1155.89490755336\\
1600	1173.228606696\\
1650	1190.74306161731\\
1700	1207.11042694462\\
1750	1224.12272809521\\
1800	1243.06680144959\\
1850	1263.83630865098\\
1900	1281.55981660992\\
1950	1298.90060201078\\
2000	1312.0190753806\\
2050	1330.18938247858\\
2100	1348.14026406389\\
2150	1366.71719522768\\
2200	1382.3761287774\\
2250	1404.84273895626\\
2300	1420.04583225635\\
2350	1441.34139164765\\
2400	1458.9421877958\\
2450	1476.54957345709\\
2500	1490.27754755334\\
2550	1503.74212703725\\
2600	1526.53074742863\\
2650	1542.94193727804\\
2700	1566.73768541423\\
2750	1581.6704409659\\
2800	1603.14730189658\\
2850	1624.78339254249\\
2900	1645.7281133846\\
2950	1662.67922508226\\
3000	1677.83745299308\\
3050	1690.68530375202\\
3100	1709.82006403067\\
3150	1725.8351962789\\
3200	1749.86547584972\\
3250	1771.92514548814\\
3300	1791.70453091526\\
3350	1811.9444142431\\
3400	1839.78691001884\\
3450	1854.52381463853\\
3500	1872.195018264\\
3550	1888.47459915596\\
3600	1902.43120502479\\
3650	1921.58375544786\\
3700	1940.46248584339\\
3750	1957.9266072232\\
3800	1977.07752508614\\
3850	1996.7055994277\\
3900	2010.11259098408\\
3950	2031.24594991759\\
4000	2047.39403018194\\
4050	2068.30553296044\\
4100	2087.49310522839\\
4150	2106.20899463782\\
4200	2126.85015826739\\
4250	2143.9582248587\\
4300	2161.82709237875\\
4350	2180.81280912395\\
4400	2199.30576561074\\
4450	2210.5982722227\\
4500	2227.12442492304\\
4550	2250.4595180401\\
4600	2270.01671531202\\
4650	2293.86050469581\\
4700	2313.17358925306\\
4750	2328.87385255556\\
4800	2347.53851704902\\
4850	2360.75649962126\\
4900	2371.59477636767\\
4950	2381.63358086201\\
5000	2393.04232631532\\
5050	2413.66874467739\\
5100	2428.08018484358\\
5150	2444.87931103387\\
5200	2461.36871226726\\
5250	2486.64433394043\\
5300	2503.5608725618\\
5350	2516.64263853549\\
5400	2537.39363554724\\
5450	2549.77819825956\\
5500	2566.25228799176\\
5550	2584.39083752532\\
5600	2602.27349155282\\
5650	2616.61013668498\\
5700	2629.06779154908\\
5750	2633.13724557927\\
5800	2652.00119564142\\
5850	2659.19010635949\\
5900	2671.42267915148\\
5950	2694.76096246862\\
6000	2709.83949715978\\
6050	2723.24111602345\\
6100	2734.53442590414\\
6150	2755.72778046192\\
6200	2776.64856329633\\
6250	2784.6781472802\\
6300	2802.29026746613\\
6350	2824.73156002646\\
6400	2851.4452906655\\
6450	2869.6474379725\\
6500	2888.97562317288\\
6550	2908.66878152962\\
6600	2915.13602898809\\
6650	2921.18959278058\\
6700	2943.23577339723\\
6750	2949.69196874612\\
6800	2958.31777629116\\
6850	2973.39978248326\\
6900	2991.50005618791\\
6950	3011.32955650494\\
7000	3028.58985776789\\
7050	3038.62140942459\\
7100	3053.61154426862\\
7150	3067.63132440444\\
7200	3086.6435258312\\
7250	3097.12975470317\\
7300	3111.71790735692\\
7350	3128.55240784064\\
7400	3144.16202189353\\
7450	3160.00272699049\\
7500	3170.61758644383\\
7550	3192.28075139677\\
7600	3208.77567421955\\
7650	3219.97307815154\\
7700	3232.74526446281\\
7750	3244.39142981083\\
7800	3259.12712548827\\
7850	3272.08302493384\\
7900	3291.12660904297\\
7950	3300.12998211953\\
8000	3317.1328614104\\
8050	3328.2507657831\\
8100	3353.90194868095\\
8150	3362.14598313084\\
8200	3373.39682205949\\
8250	3390.58497086536\\
8300	3405.72583267204\\
8350	3420.08544887658\\
8400	3435.16121797639\\
8450	3446.73658914146\\
8500	3464.38887021754\\
8550	3478.08366560385\\
8600	3482.04791121394\\
8650	3490.22164992886\\
8700	3497.78668866504\\
8750	3507.55373678907\\
8800	3522.03089925522\\
8850	3536.47560566059\\
8900	3541.84861762512\\
8950	3546.3847760257\\
9000	3556.60908065936\\
9050	3571.03142247021\\
9100	3577.30672290152\\
9150	3590.51171217008\\
9200	3605.42287205694\\
9250	3620.02061099101\\
9300	3637.69111604876\\
9350	3648.17704121328\\
9400	3663.34499617795\\
9450	3677.68775883333\\
9500	3682.15474046715\\
9550	3697.50462403017\\
9600	3702.83100424623\\
9650	3714.21957614446\\
9700	3726.08854793749\\
9750	3723.51336127474\\
9800	3725.60644604303\\
9850	3767.59166769718\\
9900	3797.50240868633\\
9950	3814.41676872768\\
10000	3549.7544927451\\
10050	3848.24713382352\\
10100	3843.56702321847\\
10150	3853.26190425889\\
10200	3868.87919700462\\
10250	3874.53871645187\\
10300	3856.22903620354\\
10350	3863.50497225043\\
10400	3875.38613770754\\
10450	3884.46008706027\\
10500	3905.49322823007\\
10550	3919.69090201513\\
10600	3930.2275847963\\
10650	3941.55362204279\\
10700	3957.14686210421\\
10750	3974.59412292617\\
10800	3986.51535721683\\
10850	3991.31534720199\\
10900	4005.00850636492\\
10950	4023.66621527887\\
11000	4029.44410287698\\
11050	4031.3752858156\\
11100	4041.05603345863\\
11150	4052.90189547136\\
11200	4066.45668927039\\
11250	4078.67791342901\\
11300	4089.06970385021\\
11350	4079.55832345142\\
11400	4099.87492379034\\
11450	4112.21079370795\\
11500	4125.87512074851\\
11550	4133.39942068278\\
11600	4143.70161847541\\
11650	4152.62571045595\\
11700	4165.19207931263\\
11750	4163.57711480011\\
11800	4187.73066574133\\
11850	4185.31286872771\\
11900	4189.4413087027\\
11950	4187.68007686004\\
12000	4196.3500102812\\
12050	4212.59913284769\\
12100	4217.46256555692\\
12150	4213.23444405108\\
12200	4229.90676581312\\
12250	4244.90070229688\\
12300	4243.39347224802\\
12350	4254.87501979934\\
12400	4262.86274910375\\
12450	4275.56623027107\\
12500	4276.1306308409\\
12550	4271.47514308971\\
12600	4285.40323151924\\
12650	4284.11104713533\\
12700	4300.4384654033\\
12750	4311.08861214748\\
12800	4321.15561827427\\
12850	4308.94414145972\\
12900	4332.98402981363\\
12950	4335.42542630674\\
13000	4338.21339420306\\
13050	4346.68647626749\\
13100	4370.45801911995\\
13150	4380.01589710168\\
13200	4387.6788150033\\
13250	4397.60217147492\\
13300	4396.88589777564\\
13350	4404.67449430622\\
13400	4409.47838017489\\
13450	4412.83014473614\\
13500	4421.61479174009\\
13550	4431.47927795604\\
13600	4425.94637354949\\
13650	4431.46901139739\\
13700	4441.29169156321\\
13750	4461.07454625967\\
13800	4469.73706184567\\
13850	4483.87466287142\\
13900	4460.05142587354\\
13950	4482.08178770277\\
14000	4467.67736062127\\
14050	4479.21427946181\\
14100	4503.34255273298\\
14150	4482.96594256194\\
14200	4490.74682508497\\
14250	4499.12943994222\\
14300	4499.83486654375\\
14350	4509.58363616689\\
14400	4512.25032819161\\
14450	4528.18664481799\\
14500	4535.5864837552\\
14550	4528.73921516113\\
14600	4538.60276135229\\
14650	4537.61823697885\\
14700	4542.96586854532\\
14750	4537.26393752209\\
14800	4554.42604913339\\
14850	4562.73927444189\\
14900	4558.94290008087\\
14950	4572.65516364158\\
15000	4588.38696467786\\
15050	4590.0163635767\\
15100	4601.14372207737\\
15150	4591.2495085046\\
15200	4595.1833351755\\
15250	4618.31538629542\\
15300	4627.75923188523\\
15350	4619.3900897986\\
15400	4613.42971301569\\
15450	4630.34844450238\\
15500	4638.68075550521\\
15550	4618.35785649799\\
15600	4623.52525395199\\
15650	4605.92102683932\\
15700	4628.21536283091\\
15750	4630.16428088422\\
15800	4632.57423038458\\
15850	4644.59228427049\\
15900	4640.03494823575\\
15950	4642.37483006592\\
16000	4671.84690644489\\
16050	4650.61446112092\\
16100	4645.53668700905\\
16150	4644.76397617662\\
16200	4666.08295284257\\
16250	4675.48184858754\\
16300	4670.12892338405\\
16350	4683.90538149522\\
16400	4704.17447319814\\
16450	4722.74761865064\\
16500	4704.93674874838\\
16550	4684.13837218878\\
16600	4690.35836980959\\
16650	4704.19500292507\\
16700	4700.16918282939\\
16750	4698.65141646581\\
16800	4719.20037552164\\
16850	4711.5934960361\\
16900	4703.61631161181\\
16950	4694.94826090398\\
17000	4697.99629685545\\
17050	4721.89873339444\\
17100	4737.41863821393\\
17150	4739.17976490561\\
17200	4729.47933980017\\
17250	4720.18248424198\\
17300	4738.30013021163\\
17350	4752.12701353522\\
17400	4750.10941824105\\
17450	4740.84190224474\\
17500	4717.64776053532\\
17550	4726.38685921127\\
17600	4727.51614308561\\
17650	4737.79082639143\\
17700	4700.18125550507\\
17750	4689.21179765193\\
17800	4710.59626739297\\
17850	4713.88767070669\\
17900	4697.37784473774\\
17950	4700.16491495926\\
18000	4692.14329206407\\
18050	4710.51269880068\\
18100	4704.33808277805\\
18150	4705.93624835301\\
18200	4699.87984986239\\
18250	4701.08913382613\\
18300	4692.97899371035\\
18350	4702.48011056692\\
18400	4687.98660380276\\
18450	4684.29374375214\\
18500	4682.7750112881\\
18550	4672.74582547914\\
18600	4678.33305489103\\
18650	4676.04915284663\\
18700	4672.1063714664\\
18750	4670.96055153075\\
18800	4669.46779188947\\
18850	4677.27232763207\\
18900	4670.43300805427\\
18950	4680.34872777938\\
19000	4686.49331503706\\
19050	4681.61942695884\\
19100	4690.59926974222\\
19150	4646.56043926917\\
19200	4672.21730344802\\
19250	4683.05532403071\\
19300	4650.34258317347\\
19350	4632.15779578524\\
19400	4630.06784217764\\
19450	4637.65653335658\\
19500	4632.5865053391\\
19550	4651.5828197501\\
19600	4639.95644959313\\
19650	4634.64519130621\\
19700	4632.48974786181\\
19750	4630.14342413698\\
19800	4626.40990817998\\
19850	4608.77018973096\\
19900	4622.53307617141\\
19950	4628.88576591754\\
20000	4625.90063982589\\
20050	4618.2766072069\\
20100	4611.69525164015\\
20150	4602.93772767404\\
20200	4617.59539643081\\
20250	4615.45927371401\\
20300	4618.87266164113\\
20350	4612.40190986164\\
20400	4604.05186398686\\
20450	4616.9418775788\\
20500	4618.55356203681\\
20550	4596.43551620989\\
20600	4574.02356458853\\
20650	4577.38377269678\\
20700	4577.09440200398\\
20750	4562.58354697209\\
20800	4565.15466638524\\
20850	4568.97832547394\\
20900	4566.42453908088\\
20950	4573.31953015388\\
21000	4532.15560174614\\
21050	4518.26310258143\\
21100	4515.48249845922\\
21150	4492.54157905385\\
21200	4493.03827358533\\
21250	4486.69537551503\\
21300	4474.53690280427\\
21350	4476.12045454106\\
21400	4450.35583197236\\
21450	4460.23427739474\\
21500	4452.27517214538\\
21550	4442.2536876691\\
21600	4436.03723910857\\
21650	4447.96300062017\\
21700	4468.83007164233\\
21750	4449.63010341771\\
21800	4438.83379330703\\
21850	4431.83356983578\\
21900	4423.69168011439\\
21950	4455.51614410891\\
22000	4411.77931711851\\
22050	4418.28908681685\\
22100	4449.49899656735\\
22150	4431.141871722\\
22200	4445.56311275057\\
22250	4440.26729083855\\
22300	4438.61565316124\\
22350	4443.17125724592\\
22400	4432.53738226546\\
22450	4426.34087608122\\
22500	4410.33594656102\\
22550	4395.05263669361\\
22600	4369.35291138948\\
22650	4352.28021570897\\
22700	4354.90760587811\\
22750	4375.68284386397\\
22800	4385.61619105555\\
22850	4393.56485015545\\
22900	4392.51740949654\\
22950	4388.63479438719\\
23000	4376.02656422411\\
23050	4363.83004878671\\
23100	4358.98981331135\\
23150	4333.95862392734\\
23200	4305.14339703617\\
23250	4308.85935498553\\
23300	4296.3985876562\\
23350	4277.21004159897\\
23400	4275.74794561562\\
23450	4281.22694123274\\
23500	4272.44426737022\\
23550	4262.46753957909\\
23600	4266.52545517933\\
23650	4255.10613110986\\
23700	4242.18873122144\\
23750	4227.11037579445\\
23800	4190.54861408776\\
23850	4195.51450824286\\
23900	4184.38705761254\\
23950	4169.71722197805\\
24000	4143.85251714142\\
24050	4146.82497102596\\
24100	4155.66602596255\\
24150	4144.69752912533\\
24200	4147.1338680274\\
24250	4130.48515053813\\
24300	4114.83312796681\\
24350	4091.05139569108\\
24400	4110.24802315913\\
24450	4117.20521437386\\
24500	4113.60346318023\\
24550	4085.18966947629\\
24600	4083.17359986237\\
24650	4051.72959834791\\
24700	4041.97216065313\\
24750	4049.40732782093\\
24800	4025.89991164189\\
24850	4002.95701240752\\
24900	3984.97116486021\\
24950	3978.49387601914\\
25000	3984.74628023631\\
25050	3956.84293136558\\
25100	3939.06277873156\\
25150	3945.1102343924\\
25200	3940.506384455\\
25250	3921.24259049232\\
25300	3933.53619197865\\
25350	3897.50500564077\\
25400	3868.33092372197\\
25450	3865.81851121459\\
25500	3860.37529847722\\
25550	3838.58306759276\\
25600	3828.82630270872\\
25650	3800.92476909359\\
25700	3797.30165901071\\
25750	3763.58122314328\\
25800	3769.23350497788\\
25850	3763.22666501497\\
25900	3757.75115027283\\
25950	3758.90336493075\\
26000	3738.99199980679\\
26050	3720.73210904894\\
26100	3708.4137246431\\
26150	3690.14482642076\\
26200	3670.19215704609\\
26250	3650.45281136644\\
26300	3629.09441258793\\
26350	3602.14888303768\\
26400	3596.78374158255\\
26450	3609.93137826226\\
26500	3599.0290949569\\
26550	3570.48296018239\\
26600	3546.93031208298\\
26650	3522.89209508763\\
26700	3501.63856883889\\
26750	3508.89352753747\\
26800	3506.76283810542\\
26850	3502.09619564395\\
26900	3470.78940192556\\
26950	3463.57745402063\\
27000	3450.81999649594\\
27050	3424.48154075211\\
27100	3392.52940089905\\
27150	3368.07488589358\\
27200	3376.46695065808\\
27250	3375.19695225949\\
27300	3357.9147495032\\
27350	3319.75238624018\\
27400	3311.78509943966\\
27450	3325.05700156232\\
27500	3307.978246299\\
27550	3301.98402847516\\
27600	3302.95882388594\\
27650	3272.57135097544\\
27700	3257.5066452903\\
27750	3247.48519687566\\
27800	3198.90173201585\\
27850	3175.34383582548\\
27900	3153.84389830481\\
27950	3134.15268746592\\
28000	3128.10688604674\\
28050	3105.37965078713\\
28100	3099.8252327295\\
28150	3104.06987321029\\
28200	3086.25395094883\\
28250	3067.47964122603\\
28300	3049.99459888553\\
28350	3037.70800839523\\
28400	3023.18621046072\\
28450	3016.12528293863\\
28500	2999.63369615317\\
28550	3005.56044495079\\
28600	2992.35072489937\\
28650	2994.30505551993\\
28700	2965.26839071941\\
28750	2927.42980296499\\
28800	2911.5164583913\\
28850	2930.91566561901\\
28900	2927.45955841015\\
28950	2933.25762682681\\
29000	2928.55649292266\\
29050	2909.37475884759\\
29100	2891.84868341143\\
29150	2877.37611985242\\
29200	2859.20605371753\\
29250	2852.00714274219\\
29300	2822.2780557963\\
29350	2795.77752976284\\
29400	2778.69180010497\\
29450	2778.82800726181\\
29500	2784.4428589155\\
29550	2772.46908129699\\
29600	2763.13821576149\\
29650	2746.13885353361\\
29700	2715.21234902697\\
29750	2708.13195910022\\
29800	2695.38796535048\\
29850	2667.32778006703\\
29900	2649.67366741439\\
29950	2627.05368671857\\
30000	2599.98452000243\\
30050	2586.99401226028\\
30100	2578.65893342411\\
30150	2548.30287657601\\
30200	2536.87861999814\\
30250	2522.202351992\\
30300	2521.36836950096\\
30350	2520.58744403271\\
30400	2505.10623523992\\
30450	2482.93651052648\\
30500	2461.51325786108\\
30550	2462.81593855827\\
30600	2438.72806604958\\
30650	2410.74885404004\\
30700	2392.42403460277\\
30750	2369.49986143644\\
30800	2342.94044898393\\
30850	2318.75181710696\\
30900	2320.68965775769\\
30950	2320.38276812338\\
31000	2295.84145047472\\
31050	2265.20134039007\\
31100	2265.56471042195\\
31150	2262.91803299053\\
31200	2242.44153091424\\
31250	2212.39345964088\\
31300	2197.17947774854\\
31350	2183.04097970652\\
31400	2160.22732885404\\
31450	2140.74495976378\\
31500	2122.8758581231\\
31550	2107.45124905084\\
31600	2091.54783011948\\
31650	2076.25931416133\\
31700	2062.84879649486\\
31750	2035.2517966317\\
31800	2017.70090193394\\
31850	2001.9431091291\\
31900	1985.05825229245\\
31950	1963.02793119767\\
32000	1943.87527198854\\
32050	1916.39441088237\\
32100	1899.45349818653\\
32150	1873.08015266826\\
32200	1858.01546329868\\
32250	1846.218532544\\
32300	1830.68205264863\\
32350	1815.65010585276\\
32400	1797.84113013829\\
32450	1773.54857133278\\
32500	1758.60063639748\\
32550	1740.09047911058\\
32600	1710.14001814831\\
32650	1686.87489348402\\
32700	1668.16004304385\\
32750	1647.8270622714\\
32800	1618.41105613206\\
32850	1595.24050417742\\
32900	1583.18956507361\\
32950	1566.67390060794\\
33000	1551.7741958376\\
33050	1538.37892108066\\
33100	1516.86884221597\\
33150	1496.85645817526\\
33200	1475.29372685747\\
33250	1442.82587619172\\
33300	1433.49864441966\\
33350	1418.60965847101\\
33400	1400.91734255651\\
33450	1383.72024704746\\
33500	1361.05774864489\\
33550	1346.10599433749\\
33600	1327.91388496493\\
33650	1311.09314322031\\
33700	1289.29311291788\\
33750	1268.61457677136\\
33800	1249.9406152939\\
33850	1229.9399380812\\
33900	1208.47480214084\\
33950	1184.01420442393\\
34000	1173.41262301319\\
34050	1157.9681553398\\
34100	1143.8653158914\\
34150	1122.03539727377\\
34200	1106.25776029285\\
34250	1083.90468003977\\
34300	1069.64868194744\\
34350	1050.33152906145\\
34400	1032.85398844208\\
34450	1009.8772558593\\
34500	995.620162120317\\
34550	982.588159925384\\
34600	968.210784014375\\
34650	955.754367281399\\
34700	936.669095568324\\
34750	917.795544687384\\
34800	898.76085259843\\
34850	882.558918657129\\
34900	862.045331508756\\
34950	838.50900812188\\
35000	821.078604141059\\
35050	804.42636057374\\
35100	790.165204690313\\
35150	772.838451641816\\
35200	756.486240868865\\
35250	739.843161802139\\
35300	721.5687911194\\
35350	702.998327858485\\
35400	683.361791205622\\
35450	662.634007892791\\
35500	644.041766733063\\
35550	622.311222600398\\
35600	606.925898818823\\
35650	585.010226836083\\
35700	558.295229412489\\
35750	537.86732115714\\
35800	520.657892040786\\
35850	509.404931982151\\
35900	496.271297267729\\
35950	482.736676760284\\
36000	468.943122893834\\
36050	454.411828105838\\
36100	437.899162342684\\
36150	424.036098933602\\
36200	407.864868354708\\
36250	388.571065081266\\
36300	373.29822165671\\
36350	357.146009274411\\
36400	341.308151834187\\
36450	324.739099379974\\
36500	308.443013590124\\
36550	292.123752214945\\
36600	278.134543851744\\
36650	261.114679162711\\
36700	242.663283676165\\
36750	193.982288407278\\
36800	170.250046106149\\
36850	184.931994163116\\
36900	188.062306638223\\
36950	178.616273013355\\
37000	170.483135569839\\
37050	160.503441237627\\
37100	132.680267890594\\
37150	97.8604173378242\\
};
\addlegendentry{Pyranometer};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	391.90870935368\\
50	400.364066502118\\
100	402.223309321493\\
150	413.839681166361\\
200	425.535884955721\\
250	430.779196770951\\
300	438.868353228222\\
350	450.695530846272\\
400	461.041380603869\\
450	468.34168122766\\
500	478.586741513518\\
550	499.373923028715\\
600	507.596083362767\\
650	514.476017828524\\
700	528.806854031094\\
750	542.255718594462\\
800	547.808280386832\\
850	560.228801879958\\
900	572.722964620123\\
950	583.897802719932\\
1000	590.415726532228\\
1050	599.62890229929\\
1100	612.2422997012\\
1150	628.98998008218\\
1200	638.078640281174\\
1250	655.775394434857\\
1300	670.731305689694\\
1350	688.396678894853\\
1400	795.119285880108\\
1450	864.710640712275\\
1500	937.65662556372\\
1550	898.854063797407\\
1600	915.477760554178\\
1650	911.431929902178\\
1700	961.011879031116\\
1750	992.40614127546\\
1800	954.633843133414\\
1850	969.531672254536\\
1900	934.820947085258\\
1950	973.489301361417\\
2000	1030.93338185622\\
2050	1147.72149351802\\
2100	1106.33053085701\\
2150	1196.07994484169\\
2200	1174.53227170613\\
2250	1105.17604659994\\
2300	1289.50288267124\\
2350	1310.85928083307\\
2400	1334.20347274802\\
2450	1297.04063287063\\
2500	1372.34272384493\\
2550	1387.85356242585\\
2600	1416.87124738039\\
2650	1425.58951137268\\
2700	1435.4987255339\\
2750	1485.83833883063\\
2800	1514.54279290249\\
2850	1559.78514082125\\
2900	1580.20366127739\\
2950	1584.7356953544\\
3000	1579.39644133898\\
3050	1616.85467532209\\
3100	1638.493791403\\
3150	1656.3039705078\\
3200	1681.44023794551\\
3250	1709.26228470393\\
3300	1729.63641756499\\
3350	1753.41849613578\\
3400	1781.04609481861\\
3450	1799.74557489576\\
3500	1816.43463326532\\
3550	1839.39535852888\\
3600	1848.43370251725\\
3650	1875.98288087939\\
3700	1902.90495378279\\
3750	1913.78813599268\\
3800	1933.95057544316\\
3850	2006.07402757751\\
3900	2027.34133873313\\
3950	2050.02731115972\\
4000	2063.3771761053\\
4050	2089.13601178772\\
4100	2113.16340542803\\
4150	2128.52533950916\\
4200	2152.8093928338\\
4250	2178.29434420819\\
4300	2196.2285814446\\
4350	2211.73591121254\\
4400	2235.95437667366\\
4450	2258.69409635583\\
4500	2278.77262321822\\
4550	2302.76870892671\\
4600	2327.21498610928\\
4650	2344.40540011483\\
4700	2371.395466518\\
4750	2383.48243914564\\
4800	2404.76066950276\\
4850	2423.95925551662\\
4900	2435.85232869069\\
4950	2454.60988507173\\
5000	2463.45131572288\\
5050	2483.65817905394\\
5100	2501.5728581984\\
5150	2522.51305765981\\
5200	2543.53950361039\\
5250	2559.87896371346\\
5300	2579.49245307912\\
5350	2601.68850224659\\
5400	2627.44039864586\\
5450	2633.82833056955\\
5500	2647.67523562101\\
5550	2667.51945645082\\
5600	2687.26441699248\\
5650	2712.09394047759\\
5700	2719.15347850358\\
5750	2729.4988255785\\
5800	2752.14764002363\\
5850	2759.22249912065\\
5900	2777.26762407833\\
5950	2795.96993599974\\
6000	2812.87997330564\\
6050	2824.67615692247\\
6100	2841.3273641095\\
6150	2868.36718259001\\
6200	2878.7026767058\\
6250	2906.6909294395\\
6300	2920.68810645338\\
6350	2941.18514795363\\
6400	2957.97984739103\\
6450	2987.18374172532\\
6500	3008.48622456575\\
6550	3010.98485510858\\
6600	3033.96663057797\\
6650	3048.41907095565\\
6700	3032.94531536747\\
6750	2995.42498425362\\
6800	2959.96929051517\\
6850	2890.89098628497\\
6900	2804.26100080235\\
6950	2699.26180830452\\
7000	2586.18116977646\\
7050	2615.37902968387\\
7100	2693.01406091867\\
7150	2743.52449966579\\
7200	2801.7830790984\\
7250	2865.5592478142\\
7300	2892.85977089863\\
7350	2925.49836926693\\
7400	2951.73652425728\\
7450	2979.99118028814\\
7500	3029.84029864999\\
7550	3033.17693294286\\
7600	3047.28626863093\\
7650	3091.03169021403\\
7700	3099.73556377791\\
7750	3106.02176912483\\
7800	3149.07294173207\\
7850	3158.67577043954\\
7900	3172.03367092748\\
7950	3178.11612598821\\
8000	3152.73114733477\\
8050	3184.74212609519\\
8100	3192.74416379041\\
8150	3222.45076569857\\
8200	3251.46040441179\\
8250	3268.88392375179\\
8300	3269.7516274462\\
8350	3294.428934614\\
8400	3291.53989026674\\
8450	3318.29339979071\\
8500	3320.83458237386\\
8550	3346.42670980107\\
8600	3377.01497561226\\
8650	3368.73022822252\\
8700	3371.17039563875\\
8750	3423.65973019539\\
8800	3437.885826151\\
8850	3419.92951861515\\
8900	3421.57235326544\\
8950	3424.664845479\\
9000	3438.33040560056\\
9050	3433.71713584803\\
9100	3479.08158134001\\
9150	3511.50552005743\\
9200	3478.37357167785\\
9250	3442.59923078769\\
9300	3467.67210926362\\
9350	3475.81684472316\\
9400	3512.33052679621\\
9450	3543.56063472211\\
9500	3573.2389436173\\
9550	3538.89580797828\\
9600	3617.25845910234\\
9650	3597.20514433394\\
9700	3579.43296749819\\
9750	3531.16823332714\\
9800	3391.37585373905\\
9850	3350.26066335466\\
9900	3271.24129353128\\
9950	3242.54584020282\\
10000	3457.99399151534\\
10050	3419.59216665884\\
10100	3472.97644049681\\
10150	3462.49770583358\\
10200	3440.36378449414\\
10250	3497.66479590895\\
10300	3630.64921920937\\
10350	3625.50949730321\\
10400	3667.38180131105\\
10450	3717.60087887649\\
10500	3788.2491615757\\
10550	3816.66980225255\\
10600	3859.00806216695\\
10650	3833.97552144526\\
10700	3879.15925023721\\
10750	3874.36647231672\\
10800	3883.03769437051\\
10850	3900.75871186121\\
10900	3900.26576476127\\
10950	3962.0550970743\\
11000	3964.64958501836\\
11050	4031.05523415795\\
11100	4037.07465936853\\
11150	4059.28270019852\\
11200	4063.74272943342\\
11250	4069.69102977801\\
11300	4099.5940142388\\
11350	4117.90371177645\\
11400	4124.33263601967\\
11450	4162.76963005152\\
11500	4180.27124384565\\
11550	4204.49480320884\\
11600	4215.45698412401\\
11650	4231.15290784999\\
11700	4197.44639589656\\
11750	4173.05361781882\\
11800	4170.90455894856\\
11850	4186.46920277961\\
11900	4197.36025006083\\
11950	4263.06592185676\\
12000	4303.25308870067\\
12050	4290.82480267645\\
12100	4268.4887093316\\
12150	4313.17094434673\\
12200	4316.49113611166\\
12250	4264.30737076897\\
12300	4333.64377072981\\
12350	4356.27011022859\\
12400	4330.44113900195\\
12450	4345.53957689683\\
12500	4351.65478499181\\
12550	4294.06018039851\\
12600	4255.71861235145\\
12650	4267.64244929899\\
12700	4284.07438246084\\
12750	4324.30775636079\\
12800	4347.14269572467\\
12850	4318.68376195456\\
12900	4283.4459078675\\
12950	4322.12453703596\\
13000	4378.30090808843\\
13050	4347.38046140796\\
13100	4254.13369079097\\
13150	4182.10291989426\\
13200	4132.11208217949\\
13250	4396.66662797726\\
13300	4343.48887045043\\
13350	4366.68599633599\\
13400	4334.10597227991\\
13450	4421.09457149238\\
13500	4418.07852512161\\
13550	4457.192488277\\
13600	4464.80394715419\\
13650	4431.31990614653\\
13700	4482.83687746674\\
13750	4573.64600288423\\
13800	4565.96373755404\\
13850	4529.99677346686\\
13900	4577.09660210439\\
13950	4507.29637060691\\
14000	4514.91437265822\\
14050	4613.11421802153\\
14100	4592.16544360707\\
14150	4635.54547038002\\
14200	4631.99411892878\\
14250	4665.08009485014\\
14300	4705.70678007229\\
14350	4706.42033794966\\
14400	4559.95004225235\\
14450	4524.03274400062\\
14500	4536.29401613029\\
14550	4570.72186355187\\
14600	4573.98237868596\\
14650	4546.83828387002\\
14700	4398.08769636909\\
14750	4442.39929085584\\
14800	4495.81828208522\\
14850	4462.39176198891\\
14900	4501.42460255739\\
14950	4579.15079985337\\
15000	4586.16166927594\\
15050	4560.14109970852\\
15100	4677.7816742729\\
15150	4730.5205126184\\
15200	4633.88599516621\\
15250	4494.55885425873\\
15300	4488.89420537507\\
15350	4590.75111865138\\
15400	4655.77246089519\\
15450	4639.04501068972\\
15500	4670.15915739185\\
15550	4708.30804964141\\
15600	4785.90895474479\\
15650	4828.04836895645\\
15700	4794.22443340646\\
15750	4808.16310632415\\
15800	4756.27570968926\\
15850	4778.57848494176\\
15900	4823.4180049425\\
15950	4883.6363580682\\
16000	4811.20770293383\\
16050	4811.25798983116\\
16100	4845.60836042415\\
16150	4895.61840597964\\
16200	4943.99920369581\\
16250	4918.89687532599\\
16300	4897.17732752877\\
16350	4842.34361606468\\
16400	4873.1065290713\\
16450	4934.56194681996\\
16500	4953.82910581806\\
16550	4912.30017181776\\
16600	4938.95696252179\\
16650	4895.39204337004\\
16700	4900.49448750539\\
16750	4930.73834088598\\
16800	4889.52826089815\\
16850	4919.83387908474\\
16900	4956.26907483282\\
16950	4990.51997707428\\
17000	5022.54859438997\\
17050	5007.6653143379\\
17100	4847.36490466099\\
17150	4851.4019745373\\
17200	4902.68279113033\\
17250	4933.33985546029\\
17300	4851.80937753036\\
17350	4797.67457762675\\
17400	4839.80873637384\\
17450	4846.76138198568\\
17500	4881.7157512416\\
17550	4901.44406103625\\
17600	4889.47537267417\\
17650	4897.11991625797\\
17700	4873.28176058417\\
17750	4850.97486914017\\
17800	4766.64883822504\\
17850	4782.10916155963\\
17900	4768.65634318711\\
17950	4766.6485754848\\
18000	4813.81842806422\\
18050	4875.26140445947\\
18100	4980.18275276728\\
18150	4952.86924415996\\
18200	4972.74313742543\\
18250	4986.93848563327\\
18300	4942.89762555742\\
18350	4882.03739470911\\
18400	4888.24016041775\\
18450	4823.69669926961\\
18500	4855.04977933558\\
18550	4893.29702628627\\
18600	4869.64778375575\\
18650	4855.10859736809\\
18700	4904.82951046659\\
18750	4987.44638749802\\
18800	5007.8977574072\\
18850	4960.27301220311\\
18900	4933.77024908739\\
18950	4934.74629077147\\
19000	4923.66155543117\\
19050	4956.52166734834\\
19100	4965.5771316961\\
19150	4988.460632007\\
19200	4920.46912927021\\
19250	4914.76508392958\\
19300	4946.73574591854\\
19350	4998.90250484239\\
19400	5001.37279836682\\
19450	5004.37609639435\\
19500	5040.4155076874\\
19550	5024.02157407099\\
19600	5015.84281920026\\
19650	4985.22426050584\\
19700	5014.79593593891\\
19750	5055.58692402629\\
19800	5049.617423083\\
19850	5100.49658626501\\
19900	5075.78540743787\\
19950	5067.53726572043\\
20000	5073.48504246035\\
20050	5058.2430431143\\
20100	5084.42773790966\\
20150	5094.54493073348\\
20200	5081.44128252444\\
20250	5032.10158903008\\
20300	4967.52873476011\\
20350	5016.89861899866\\
20400	5049.30201926611\\
20450	5029.96252129985\\
20500	5054.87574912605\\
20550	5088.25657225745\\
20600	5066.97477083601\\
20650	5038.99460648571\\
20700	5027.30270396722\\
20750	5036.01648874703\\
20800	5040.00732494146\\
20850	5065.81369972879\\
20900	5044.20536272587\\
20950	5039.22972899838\\
21000	5062.45513764358\\
21050	5086.58252245663\\
21100	5045.35956774\\
21150	5050.14728573194\\
21200	5038.17381252431\\
21250	4980.94079774612\\
21300	5004.02358594453\\
21350	4926.9289637831\\
21400	4930.0874788276\\
21450	4920.3081465546\\
21500	4906.54990779642\\
21550	4893.14199727728\\
21600	4936.75341896426\\
21650	4978.35981559192\\
21700	5027.09232532101\\
21750	5054.99024576815\\
21800	5047.36217814048\\
21850	5012.98441001323\\
21900	4983.4353841695\\
21950	4861.94100263212\\
22000	4845.26347691765\\
22050	4810.47995126595\\
22100	4740.76048236656\\
22150	4588.31560196458\\
22200	4585.38776736238\\
22250	4626.36971350131\\
22300	4658.17421701747\\
22350	4736.92452377432\\
22400	4758.57456273418\\
22450	4786.24937023533\\
22500	4782.46133578345\\
22550	4809.98881440762\\
22600	4796.22549631455\\
22650	4892.44264505938\\
22700	4885.6209821423\\
22750	4750.7646069464\\
22800	4666.98911158038\\
22850	4567.07356709202\\
22900	4565.55526677602\\
22950	4501.08289641134\\
23000	4565.06936430173\\
23050	4574.52539692726\\
23100	4606.46693182164\\
23150	4636.34512803025\\
23200	4657.31980843104\\
23250	4678.01786940607\\
23300	4649.35223050876\\
23350	4629.53066771229\\
23400	4647.03897141667\\
23450	4586.90963032534\\
23500	4625.08826228447\\
23550	4658.28491530762\\
23600	4651.02898635289\\
23650	4655.46424267411\\
23700	4624.01580377743\\
23750	4540.00927209587\\
23800	4561.65420346019\\
23850	4525.1909527082\\
23900	4552.33726334137\\
23950	4573.5621263436\\
24000	4578.34632216937\\
24050	4588.94785678345\\
24100	4589.74685732898\\
24150	4561.36907171188\\
24200	4606.28306518419\\
24250	4590.67959778742\\
24300	4570.49708432559\\
24350	4562.984551016\\
24400	4476.25930972025\\
24450	4387.45342371953\\
24500	4359.5410139054\\
24550	4369.92544859896\\
24600	4314.14935019651\\
24650	4343.68946841872\\
24700	4352.61556894478\\
24750	4348.72011686864\\
24800	4310.28032941289\\
24850	4307.1009097427\\
24900	4256.49619380394\\
24950	4253.12165969518\\
25000	4239.28057217988\\
25050	4261.69675260755\\
25100	4281.90860288023\\
25150	4287.83715605452\\
25200	4251.10961489271\\
25250	4223.53927135627\\
25300	4188.73344136849\\
25350	4213.66008661362\\
25400	4218.58157891432\\
25450	4184.60327959144\\
25500	4112.29715172136\\
25550	4090.17979516268\\
25600	4088.00527857795\\
25650	4074.46460161343\\
25700	4024.98610401803\\
25750	4038.40911698511\\
25800	3995.7833381428\\
25850	3976.58898384671\\
25900	3990.97951210532\\
25950	3976.63549107853\\
26000	3971.48262434679\\
26050	3971.73265581847\\
26100	3974.11094013262\\
26150	4005.72892223581\\
26200	4002.41302460277\\
26250	3992.45161525048\\
26300	3984.00341165189\\
26350	4024.57838785818\\
26400	3966.76581545793\\
26450	3837.34557814699\\
26500	3825.52706541836\\
26550	3788.76561144284\\
26600	3652.13233533284\\
26650	3602.75794558587\\
26700	3617.5970171293\\
26750	3662.96969356185\\
26800	3749.24311311097\\
26850	3807.15568543018\\
26900	3852.11069444026\\
26950	3851.98215881521\\
27000	3900.09762832903\\
27050	3933.73562851139\\
27100	3879.1667202877\\
27150	3839.59204619367\\
27200	3833.91453809958\\
27250	3851.17445982296\\
27300	3850.2751396106\\
27350	3834.48140944505\\
27400	3841.55815970326\\
27450	3834.90689144444\\
27500	3746.07474058965\\
27550	3680.38556083134\\
27600	3603.31059459006\\
27650	3602.19666030905\\
27700	3568.11396439832\\
27750	3466.08488027645\\
27800	3489.10720017811\\
27850	3482.07706219097\\
27900	3539.23534005186\\
27950	3523.50013916182\\
28000	3511.85424984588\\
28050	3515.11278229783\\
28100	3510.66243543508\\
28150	3509.15987500441\\
28200	3517.45423255156\\
28250	3497.45165934502\\
28300	3480.7495672352\\
28350	3477.91593427301\\
28400	3473.24781400341\\
28450	3445.44734959717\\
28500	3429.96053248371\\
28550	3404.08666223488\\
28600	3411.73869530681\\
28650	3378.70174141947\\
28700	3400.70387588041\\
28750	3327.2881775905\\
28800	3303.66539398417\\
28850	3170.08644004432\\
28900	3158.42637536149\\
28950	3068.24334830117\\
29000	3005.49909770026\\
29050	3012.61522786388\\
29100	3043.27668869354\\
29150	3038.48048930197\\
29200	3031.12342782519\\
29250	3021.87667626304\\
29300	3011.38781049986\\
29350	3021.59038530263\\
29400	3026.19196647205\\
29450	3022.10032213679\\
29500	3001.97583813211\\
29550	2944.93633526464\\
29600	2917.32125973866\\
29650	2905.50534444508\\
29700	2921.91306028949\\
29750	2852.84244330903\\
29800	2836.54162246432\\
29850	2819.61233371185\\
29900	2793.51589703921\\
29950	2773.77262144435\\
30000	2760.39226320294\\
30050	2775.41370598345\\
30100	2764.46948891516\\
30150	2772.67822555135\\
30200	2735.72169499631\\
30250	2678.52975168467\\
30300	2664.37554458883\\
30350	2641.9963349678\\
30400	2628.02049914127\\
30450	2601.40069928614\\
30500	2595.71542321947\\
30550	2607.70842421677\\
30600	2580.32942652048\\
30650	2551.0123765608\\
30700	2534.19865416607\\
30750	2514.1127944886\\
30800	2477.90579203547\\
30850	2423.085353761\\
30900	2400.30161068864\\
30950	2382.39524988574\\
31000	2355.70816444706\\
31050	2340.72300734906\\
31100	2319.01772995716\\
31150	2316.32157088488\\
31200	2296.15483305753\\
31250	2273.51904680676\\
31300	2254.13484656886\\
31350	2247.83937218385\\
31400	2219.24104751244\\
31450	2209.13032921867\\
31500	2163.03810106466\\
31550	2148.35499042542\\
31600	2136.0345660911\\
31650	2117.38377427348\\
31700	2095.91075184234\\
31750	2053.125445146\\
31800	2005.43711619784\\
31850	1964.11191666902\\
31900	1986.02721274129\\
31950	1928.49360135363\\
32000	1838.3507947527\\
32050	1792.95788851877\\
32100	1761.22564417797\\
32150	1727.20510989325\\
32200	1695.90572491554\\
32250	1674.31734360672\\
32300	1624.43894043807\\
32350	1457.77104395516\\
32400	1437.68266526609\\
32450	1479.67049458317\\
32500	1486.42396028803\\
32550	1504.03614770827\\
32600	1489.84639368121\\
32650	1486.28408521576\\
32700	1474.33887224658\\
32750	1463.69723617166\\
32800	1439.52106589947\\
32850	1424.98677338021\\
32900	1418.32126692276\\
32950	1403.34037604312\\
33000	1421.36625405235\\
33050	1401.23034825623\\
33100	1418.72278728851\\
33150	1427.85159644149\\
33200	1397.52746131877\\
33250	1339.31582168978\\
33300	1292.02613407735\\
33350	1317.91116830243\\
33400	1300.63688226504\\
33450	1150.85203747114\\
33500	1248.06825616425\\
33550	1231.23369108412\\
33600	1216.58342057343\\
33650	1181.28198374518\\
33700	1076.37606263356\\
33750	906.354945977817\\
33800	1007.91334353743\\
33850	855.948139286516\\
33900	1012.06666906513\\
33950	1057.40875932169\\
34000	1042.96500990161\\
34050	1020.24179548791\\
34100	972.516334085675\\
34150	893.251898126448\\
34200	845.622966924282\\
34250	781.158490826476\\
34300	773.082745733793\\
34350	782.543425467051\\
34400	788.911179252072\\
34450	794.662217294153\\
34500	818.731059303774\\
34550	821.588414813496\\
34600	807.793773255659\\
34650	707.428809925693\\
34700	612.543833465053\\
34750	548.680764594396\\
34800	682.547264210748\\
34850	557.974695510439\\
34900	493.370022797655\\
34950	470.293185866725\\
35000	458.684172086943\\
35050	445.387515037453\\
35100	439.041849312108\\
35150	425.040212118379\\
35200	415.473259528585\\
35250	405.122719995463\\
35300	390.072760131049\\
35350	380.355493429534\\
35400	368.953657615405\\
35450	356.955267218001\\
35500	342.41353878202\\
35550	338.512425877182\\
35600	327.498202112216\\
35650	318.058986932646\\
35700	302.531382771652\\
35750	291.938462739094\\
35800	285.830156301686\\
35850	275.378667215479\\
35900	266.628077750872\\
35950	260.031023456856\\
36000	252.927348927996\\
36050	245.080641108287\\
36100	236.600930985042\\
36150	227.449726651933\\
36200	219.77678999732\\
36250	211.297981483229\\
36300	205.290564071574\\
36350	195.76272262199\\
36400	188.448643407343\\
36450	183.27289409932\\
36500	178.065485155574\\
36550	167.820544752196\\
36600	163.378093680544\\
36650	156.839497988351\\
36700	149.245465476219\\
36750	143.650727326395\\
36800	139.919259257568\\
36850	134.924829993758\\
36900	127.946029084636\\
36950	123.459924523473\\
37000	116.528122095102\\
37050	112.51495910002\\
37100	111.575787643753\\
37150	104.815681414556\\
};
\addlegendentry{Analytical};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	478.42\\
50	490.86\\
100	504.93\\
150	518.77\\
200	532.51\\
250	547.33\\
300	562.26\\
350	579.63\\
400	592.38\\
450	610.425\\
500	629.42\\
550	644.85\\
600	656.81\\
650	669.78\\
700	688.44\\
750	707.92\\
800	729.19\\
850	748.34\\
900	766.31\\
950	785.48\\
1000	807.17\\
1050	821.52\\
1100	842.66\\
1150	858.68\\
1200	883.67\\
1250	906.91\\
1300	926.01\\
1350	945.61\\
1400	964.04\\
1450	983.06\\
1500	1005.49\\
1550	1026.83\\
1600	1047.48\\
1650	1065.81\\
1700	1082.66\\
1750	1098.45\\
1800	1118.64\\
1850	1138.29\\
1900	1161.23\\
1950	1176.05\\
2000	1201.91\\
2050	1219.75\\
2100	1239\\
2150	1259.64\\
2200	1281.03\\
2250	1304.49\\
2300	1324.7\\
2350	1344.38\\
2400	1365.55\\
2450	1384.39\\
2500	1403.29\\
2550	1417.79\\
2600	1441.405\\
2650	1461.68\\
2700	1486.13\\
2750	1507.31\\
2800	1530.73\\
2850	1554.64\\
2900	1574.4\\
2950	1593.84\\
3000	1612.12\\
3050	1628.73\\
3100	1650.175\\
3150	1667.49\\
3200	1689.13\\
3250	1718.17\\
3300	1739.07\\
3350	1757.48\\
3400	1785.01\\
3450	1805.58\\
3500	1824.85\\
3550	1843.35\\
3600	1859.98\\
3650	1880.84\\
3700	1901.16\\
3750	1922.53\\
3800	1940.34\\
3850	1962.66\\
3900	1980.91\\
3950	2006.335\\
4000	2022.43\\
4050	2043.62\\
4100	2065.21\\
4150	2083.57\\
4200	2102.45\\
4250	2123.12\\
4300	2144.42\\
4350	2165.27\\
4400	2188.46\\
4450	2202.91\\
4500	2223.07\\
4550	2248.11\\
4600	2269.19\\
4650	2286.35\\
4700	2308.58\\
4750	2324.39\\
4800	2341.77\\
4850	2355.98\\
4900	2368.48\\
4950	2382.38\\
5000	2394.99\\
5050	2415.94\\
5100	2434.27\\
5150	2454.26\\
5200	2475.05\\
5250	2494.58\\
5300	2514.99\\
5350	2529.02\\
5400	2545.51\\
5450	2562.13\\
5500	2581.78\\
5550	2596.64\\
5600	2617.62\\
5650	2634.49\\
5700	2650.4\\
5750	2658.55\\
5800	2673.5\\
5850	2684.75\\
5900	2701.16\\
5950	2723.67\\
6000	2745.16\\
6050	2757.98\\
6100	2773.28\\
6150	2799.05\\
6200	2814.55\\
6250	2829.55\\
6300	2848.39\\
6350	2868.66\\
6400	2883.21\\
6450	2899.69\\
6500	2915.06\\
6550	2930.92\\
6600	2942.8\\
6650	2954.57\\
6700	2972.15\\
6750	2980.66\\
6800	2995.91\\
6850	3009.61\\
6900	3028.27\\
6950	3052.19\\
7000	3076.64\\
7050	3095.95\\
7100	3113.16\\
7150	3134.83\\
7200	3157.13\\
7250	3177.5\\
7300	3194.4\\
7350	3212.14\\
7400	3233.13\\
7450	3242.24\\
7500	3257.22\\
7550	3282.74\\
7600	3297.84\\
7650	3310.08\\
7700	3324.98\\
7750	3340.85\\
7800	3355.4\\
7850	3372.27\\
7900	3390.52\\
7950	3399.78\\
8000	3418\\
8050	3442.59\\
8100	3461.39\\
8150	3470.81\\
8200	3492.13\\
8250	3509.7\\
8300	3514.87\\
8350	3536.93\\
8400	3553.59\\
8450	3567.82\\
8500	3590.4\\
8550	3605.88\\
8600	3613.07\\
8650	3620.03\\
8700	3627.7\\
8750	3644.11\\
8800	3652.45\\
8850	3662.52\\
8900	3677.44\\
8950	3686.425\\
9000	3701.49\\
9050	3709.575\\
9100	3709.09\\
9150	3728.91\\
9200	3743.49\\
9250	3752.93\\
9300	3774.34\\
9350	3782.18\\
9400	3801.71\\
9450	3812.72\\
9500	3827.15\\
9550	3832.42\\
9600	3848.2\\
9650	3857.38\\
9700	3864.19\\
9750	3871.4\\
9800	3882.54\\
9850	3897.25\\
9900	3916.9\\
9950	3927.45\\
10000	3942.82\\
10050	3954.91\\
10100	3960.29\\
10150	3968.22\\
10200	3976.88\\
10250	3990.08\\
10300	3994.32\\
10350	3999.65\\
10400	4010.01\\
10450	4027.89\\
10500	4046.12\\
10550	4062.32\\
10600	4073.54\\
10650	4084.99\\
10700	4101.15\\
10750	4114.2\\
10800	4137.11\\
10850	4150.56\\
10900	4157.72\\
10950	4185.13\\
11000	4189.11\\
11050	4202.8\\
11100	4204.57\\
11150	4220.82\\
11200	4240.775\\
11250	4252.5\\
11300	4257.01\\
11350	4251.06\\
11400	4274.29\\
11450	4285.77\\
11500	4301.33\\
11550	4303.92\\
11600	4316.005\\
11650	4329.43\\
11700	4341.74\\
11750	4329.33\\
11800	4345.65\\
11850	4375.94\\
11900	4375.76\\
11950	4386.61\\
12000	4392.25\\
12050	4395.76\\
12100	4416.25\\
12150	4407.6\\
12200	4420.13\\
12250	4425.19\\
12300	4438.2\\
12350	4441.34\\
12400	4444.295\\
12450	4454.89\\
12500	4460.45\\
12550	4460.09\\
12600	4462.58\\
12650	4457.61\\
12700	4485.47\\
12750	4493.97\\
12800	4501.42\\
12850	4502.92\\
12900	4504.72\\
12950	4513.64\\
13000	4518.85\\
13050	4536.94\\
13100	4553.95\\
13150	4549.96\\
13200	4556.24\\
13250	4578.46\\
13300	4573.03\\
13350	4582.14\\
13400	4577.74\\
13450	4589.25\\
13500	4609.24\\
13550	4625.6\\
13600	4628.28\\
13650	4630.64\\
13700	4645.405\\
13750	4659.59\\
13800	4667.57\\
13850	4681.82\\
13900	4674.5\\
13950	4682.12\\
14000	4664.04\\
14050	4693.305\\
14100	4696.26\\
14150	4697.11\\
14200	4700.46\\
14250	4714.13\\
14300	4722.65\\
14350	4723.12\\
14400	4719.89\\
14450	4724.33\\
14500	4728.99\\
14550	4723.32\\
14600	4731.9\\
14650	4728.27\\
14700	4737.52\\
14750	4746.78\\
14800	4753.61\\
14850	4752.76\\
14900	4760.6\\
14950	4779.81\\
15000	4787.24\\
15050	4790.78\\
15100	4802.625\\
15150	4804.89\\
15200	4797.815\\
15250	4793.245\\
15300	4794.05\\
15350	4812.48\\
15400	4805.73\\
15450	4812.84\\
15500	4821.92\\
15550	4815.49\\
15600	4819.65\\
15650	4821.5\\
15700	4823.34\\
15750	4830.24\\
15800	4833.27\\
15850	4845.5\\
15900	4847.74\\
15950	4854.62\\
16000	4873.53\\
16050	4860.84\\
16100	4860.425\\
16150	4869.92\\
16200	4882.95\\
16250	4892.68\\
16300	4874.59\\
16350	4899.73\\
16400	4908.98\\
16450	4949.98\\
16500	4929.485\\
16550	4914.63\\
16600	4932.92\\
16650	4940.21\\
16700	4935.795\\
16750	4928.82\\
16800	4940.09\\
16850	4930.29\\
16900	4930.1\\
16950	4924.55\\
17000	4941.97\\
17050	4954.29\\
17100	4958.67\\
17150	4957.54\\
17200	4949.49\\
17250	4950.47\\
17300	4958.93\\
17350	4973.48\\
17400	4971.15\\
17450	4959.23\\
17500	4953.31\\
17550	4941.56\\
17600	4948.06\\
17650	4944.67\\
17700	4915.48\\
17750	4923.1\\
17800	4919.03\\
17850	4916.55\\
17900	4912.95\\
17950	4905\\
18000	4908.78\\
18050	4930.54\\
18100	4935.7\\
18150	4932.52\\
18200	4918.84\\
18250	4928.34\\
18300	4920.62\\
18350	4922.96\\
18400	4926.67\\
18450	4908.87\\
18500	4920.02\\
18550	4918.15\\
18600	4907.99\\
18650	4910.3\\
18700	4909.17\\
18750	4916.31\\
18800	4917.97\\
18850	4916.87\\
18900	4905.42\\
18950	4911.73\\
19000	4925.03\\
19050	4915.58\\
19100	4928.9\\
19150	4891.95\\
19200	4900.85\\
19250	4908.15\\
19300	4900.44\\
19350	4882.29\\
19400	4890.73\\
19450	4894.34\\
19500	4892.15\\
19550	4913.32\\
19600	4905.01\\
19650	4894.35\\
19700	4885.11\\
19750	4888.59\\
19800	4877.34\\
19850	4875.22\\
19900	4887.38\\
19950	4898.07\\
20000	4892.18\\
20050	4879.15\\
20100	4871.595\\
20150	4870.08\\
20200	4871.6\\
20250	4850.27\\
20300	4855.52\\
20350	4860.42\\
20400	4851.38\\
20450	4852.14\\
20500	4860.39\\
20550	4849.44\\
20600	4821.18\\
20650	4824.45\\
20700	4821.13\\
20750	4808.89\\
20800	4822\\
20850	4817.43\\
20900	4807.6\\
20950	4799.74\\
21000	4793.31\\
21050	4777.27\\
21100	4766.01\\
21150	4749.51\\
21200	4753.01\\
21250	4736.6\\
21300	4734.15\\
21350	4720.66\\
21400	4699.43\\
21450	4707.57\\
21500	4703.56\\
21550	4688.49\\
21600	4694.31\\
21650	4710.79\\
21700	4726.055\\
21750	4714.14\\
21800	4697.57\\
21850	4686.38\\
21900	4688.37\\
21950	4681.87\\
22000	4672.09\\
22050	4659.565\\
22100	4653.24\\
22150	4647.5\\
22200	4665.14\\
22250	4664.52\\
22300	4668.37\\
22350	4671.79\\
22400	4660.39\\
22450	4650.51\\
22500	4640.75\\
22550	4639.07\\
22600	4615.67\\
22650	4618.025\\
22700	4616.425\\
22750	4617.31\\
22800	4606.08\\
22850	4596.06\\
22900	4583.75\\
22950	4565.36\\
23000	4572.93\\
23050	4565.25\\
23100	4559.75\\
23150	4539.56\\
23200	4530.26\\
23250	4535.81\\
23300	4512.4\\
23350	4496.85\\
23400	4496.39\\
23450	4486.21\\
23500	4487.245\\
23550	4490.625\\
23600	4488.785\\
23650	4484.17\\
23700	4458.9\\
23750	4419.25\\
23800	4389.75\\
23850	4384.09\\
23900	4379.69\\
23950	4383.98\\
24000	4362.54\\
24050	4360.08\\
24100	4367.77\\
24150	4353.65\\
24200	4365.09\\
24250	4352.4\\
24300	4334.62\\
24350	4321.47\\
24400	4314.48\\
24450	4302.185\\
24500	4302.31\\
24550	4282.26\\
24600	4265.04\\
24650	4245.33\\
24700	4241.11\\
24750	4238.33\\
24800	4218.81\\
24850	4199.4\\
24900	4180.25\\
24950	4170.035\\
25000	4165.76\\
25050	4154.65\\
25100	4141.63\\
25150	4159.02\\
25200	4148.57\\
25250	4128.99\\
25300	4116.35\\
25350	4093.07\\
25400	4070.34\\
25450	4056.59\\
25500	4035.96\\
25550	4022.73\\
25600	4004.41\\
25650	3988.01\\
25700	3968.035\\
25750	3945.61\\
25800	3936.81\\
25850	3934.2\\
25900	3926.21\\
25950	3927.64\\
26000	3916.21\\
26050	3901.3\\
26100	3891.47\\
26150	3877.71\\
26200	3863.94\\
26250	3852.13\\
26300	3831.01\\
26350	3815.165\\
26400	3801.38\\
26450	3795.27\\
26500	3779.34\\
26550	3753.87\\
26600	3711.76\\
26650	3685.78\\
26700	3662.65\\
26750	3672.39\\
26800	3680.56\\
26850	3686.45\\
26900	3667.82\\
26950	3653.67\\
27000	3654.165\\
27050	3639.68\\
27100	3599.145\\
27150	3574.73\\
27200	3577.34\\
27250	3577.79\\
27300	3563.03\\
27350	3522.59\\
27400	3516\\
27450	3521.93\\
27500	3499.365\\
27550	3484.29\\
27600	3472.78\\
27650	3450.57\\
27700	3426.61\\
27750	3400.91\\
27800	3377.34\\
27850	3357.6\\
27900	3350.8\\
27950	3327.14\\
28000	3315.47\\
28050	3289.81\\
28100	3286.05\\
28150	3291.94\\
28200	3277.015\\
28250	3253.13\\
28300	3235.4\\
28350	3224.83\\
28400	3212.11\\
28450	3199.33\\
28500	3182.05\\
28550	3177.065\\
28600	3165.09\\
28650	3159.5\\
28700	3143.38\\
28750	3096.935\\
28800	3079.44\\
28850	3065.36\\
28900	3053.61\\
28950	3032.59\\
29000	3023.47\\
29050	3011.88\\
29100	2996.59\\
29150	2985.54\\
29200	2966.46\\
29250	2947.58\\
29300	2924.63\\
29350	2905.17\\
29400	2890.96\\
29450	2889.87\\
29500	2891.66\\
29550	2871.43\\
29600	2851.18\\
29650	2837.1\\
29700	2812.35\\
29750	2787.84\\
29800	2770.72\\
29850	2746.015\\
29900	2723.15\\
29950	2692.67\\
30000	2670.54\\
30050	2663.09\\
30100	2651.91\\
30150	2636.06\\
30200	2616.44\\
30250	2594.18\\
30300	2582.49\\
30350	2570.49\\
30400	2553.97\\
30450	2527.17\\
30500	2513.57\\
30550	2513.89\\
30600	2492.31\\
30650	2461.67\\
30700	2440.02\\
30750	2420.78\\
30800	2394.18\\
30850	2358.97\\
30900	2349.59\\
30950	2340.56\\
31000	2314.26\\
31050	2290.58\\
31100	2273.88\\
31150	2268.63\\
31200	2248.65\\
31250	2215.24\\
31300	2188.55\\
31350	2174.18\\
31400	2150.43\\
31450	2133.73\\
31500	2117.89\\
31550	2107.85\\
31600	2081.6\\
31650	2061.6\\
31700	2047.26\\
31750	2016.75\\
31800	1984.44\\
31850	1961.46\\
31900	1941.7\\
31950	1916.81\\
32000	1898.48\\
32050	1876.76\\
32100	1854.59\\
32150	1829.6\\
32200	1808.56\\
32250	1794.2\\
32300	1774.81\\
32350	1757.23\\
32400	1733.93\\
32450	1707.82\\
32500	1688.65\\
32550	1671.07\\
32600	1644.49\\
32650	1621.52\\
32700	1599.69\\
32750	1576.84\\
32800	1550.05\\
32850	1524.56\\
32900	1505.57\\
32950	1484.91\\
33000	1463.71\\
33050	1446.38\\
33100	1424.07\\
33150	1399.75\\
33200	1374.68\\
33250	1341.72\\
33300	1328.565\\
33350	1309.12\\
33400	1286.72\\
33450	1267.86\\
33500	1241.94\\
33550	1220.99\\
33600	1199.58\\
33650	1178.855\\
33700	1153.935\\
33750	1131.955\\
33800	1109.38\\
33850	1085.78\\
33900	1061.37\\
33950	1039.36\\
34000	1027.84\\
34050	1009.74\\
34100	992.13\\
34150	970.61\\
34200	949.39\\
34250	924.88\\
34300	905.89\\
34350	884.44\\
34400	871.345\\
34450	847.05\\
34500	829.61\\
34550	813.94\\
34600	795.93\\
34650	779.86\\
34700	758.92\\
34750	739.8\\
34800	721.35\\
34850	702.29\\
34900	680.87\\
34950	658.66\\
35000	638.78\\
35050	619.8\\
35100	601.17\\
35150	580.75\\
35200	554.74\\
35250	539.16\\
35300	521.94\\
35350	504.87\\
35400	486.5\\
35450	469.11\\
35500	451.93\\
35550	431.77\\
35600	411.92\\
35650	393\\
35700	369.71\\
35750	354\\
35800	340.89\\
35850	329.19\\
35900	324.67\\
35950	312.99\\
36000	295.29\\
36050	274.99\\
36100	261.46\\
36150	251.58\\
36200	240.44\\
36250	231.42\\
36300	218.69\\
36350	210.2\\
36400	194.705\\
36450	178.63\\
36500	159.07\\
36550	148.135\\
36600	140.71\\
36650	129.85\\
36700	122.93\\
36750	117.65\\
36800	114.16\\
36850	111.53\\
36900	108.515\\
36950	105.61\\
37000	102.72\\
37050	99.16\\
37100	96.54\\
37150	93.09\\
};
\addlegendentry{Ground Truth};
\end{axis}
\end{tikzpicture}%

==> fig/fft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=0.02,
xlabel={Frequency [Hz]},
ymode=log,
ymin=1,
ymax=500,
yminorticks=true,
ylabel={Amplitude [W]},
axis background/.style={fill=white},
legend style={legend columns=2,at={(0.42,0.68)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	4066.36749183007\\
0.000163398692810458	663.246757852644\\
0.000326797385620915	397.90274583043\\
0.000490196078431373	362.47021658012\\
0.00065359477124183	322.547574560279\\
0.000816993464052288	245.932476970896\\
0.000980392156862745	211.386324867069\\
0.0011437908496732	225.380971373356\\
0.00130718954248366	124.212367796406\\
0.00147058823529412	119.523330914867\\
0.00163398692810458	160.73174169675\\
0.00179738562091503	161.404624282105\\
0.00196078431372549	150.618836259765\\
0.00212418300653595	35.1574685862328\\
0.00228758169934641	130.464902095257\\
0.00245098039215686	117.670382362946\\
0.00261437908496732	65.621622559505\\
0.00277777777777778	117.42896417925\\
0.00294117647058824	121.17518498826\\
0.00310457516339869	21.2041960561656\\
0.00326797385620915	30.0326258170059\\
0.00343137254901961	84.5281240605638\\
0.00359477124183007	137.544974241871\\
0.00375816993464052	79.4715529629785\\
0.00392156862745098	103.287986732149\\
0.00408496732026144	142.284602426763\\
0.0042483660130719	30.5657614003691\\
0.00441176470588235	37.5377342789354\\
0.00457516339869281	6.93447764876503\\
0.00473856209150327	45.5439026589534\\
0.00490196078431373	22.2236178450943\\
0.00506535947712418	42.8990791235206\\
0.00522875816993464	28.0591448995518\\
0.0053921568627451	44.0590292850922\\
0.00555555555555556	16.4985068843117\\
0.00571895424836601	42.7774121197776\\
0.00588235294117647	9.91222541531742\\
0.00604575163398693	28.4109386109762\\
0.00620915032679739	64.9360243012582\\
0.00637254901960784	58.3854862537915\\
0.0065359477124183	5.3699599854031\\
0.00669934640522876	33.5973941545204\\
0.00686274509803922	34.4406455083798\\
0.00702614379084967	37.9068506612758\\
0.00718954248366013	17.5339851149115\\
0.00735294117647059	27.5874548518637\\
0.00751633986928105	7.1835828515699\\
0.0076797385620915	30.7649199061022\\
0.00784313725490196	32.5905406823339\\
0.00800653594771242	42.9489499461892\\
0.00816993464052288	37.9857855374207\\
0.00833333333333333	14.7136842178558\\
0.00849673202614379	70.3208245032317\\
0.00866013071895425	18.0644936759446\\
0.00882352941176471	27.8933325745809\\
0.00898692810457516	23.9476014812391\\
0.00915032679738562	23.8362691496315\\
0.00931372549019608	38.5022512428455\\
0.00947712418300654	42.713547242164\\
0.00964052287581699	33.3990380801314\\
0.00980392156862745	22.9180012713301\\
0.00996732026143791	26.3851595199156\\
0.0101307189542484	20.4238162387019\\
0.0102941176470588	20.2892485056055\\
0.0104575163398693	12.0517518492221\\
0.0106209150326797	4.89987041880309\\
0.0107843137254902	9.82908097363061\\
0.0109477124183007	5.48140811941869\\
0.0111111111111111	19.3473684316062\\
0.0112745098039216	27.8069320920161\\
0.011437908496732	29.8577977341371\\
0.0116013071895425	27.4138902178835\\
0.0117647058823529	27.5660110210039\\
0.0119281045751634	9.64414014454064\\
0.0120915032679739	4.88761801147902\\
0.0122549019607843	26.0656721667449\\
0.0124183006535948	26.7491581596221\\
0.0125816993464052	3.88384429941912\\
0.0127450980392157	28.2062557272078\\
0.0129084967320261	21.6922861559547\\
0.0130718954248366	11.3636961365323\\
0.0132352941176471	12.9478242204234\\
0.0133986928104575	10.3349698795106\\
0.013562091503268	15.3689912402762\\
0.0137254901960784	6.12766268362228\\
0.0138888888888889	28.7181598211677\\
0.0140522875816993	25.2593611838434\\
0.0142156862745098	4.7227314284311\\
0.0143790849673203	35.655707821724\\
0.0145424836601307	27.8965102092434\\
0.0147058823529412	9.36135035178533\\
0.0148692810457516	21.5765688243249\\
0.0150326797385621	20.7571405432862\\
0.0151960784313725	28.7518542194325\\
0.015359477124183	11.9031651643568\\
0.0155228758169935	14.1602084532312\\
0.0156862745098039	18.6899740521862\\
0.0158496732026144	4.11570271424092\\
0.0160130718954248	3.96596955413384\\
0.0161764705882353	11.7249035257013\\
0.0163398692810458	8.81286586446564\\
0.0165032679738562	2.80635950672876\\
0.0166666666666667	9.49411492892216\\
0.0168300653594771	8.77645264358504\\
0.0169934640522876	12.3173844040087\\
0.017156862745098	11.3757335671894\\
0.0173202614379085	5.37111874063955\\
0.017483660130719	6.46235115288903\\
0.0176470588235294	2.26856536487646\\
0.0178104575163399	7.89030256957768\\
0.0179738562091503	15.2979385187421\\
0.0181372549019608	17.3387982958957\\
0.0183006535947712	15.1694850075355\\
0.0184640522875817	17.6466001528797\\
0.0186274509803922	3.35364596275196\\
0.0187908496732026	14.0154348866423\\
0.0189542483660131	8.64993355533513\\
0.0191176470588235	10.594992419111\\
0.019281045751634	8.88838888408741\\
0.0194444444444444	7.07028076609478\\
0.0196078431372549	5.12372321785406\\
0.0197712418300654	3.96229130231974\\
0.0199346405228758	6.24477480952771\\
0.0200980392156863	3.78022191682217\\
0.0202614379084967	9.86643578980804\\
0.0204248366013072	9.88610532328407\\
0.0205882352941176	9.56015352251844\\
0.0207516339869281	7.47396340154372\\
0.0209150326797386	6.7851236670134\\
0.021078431372549	3.26375407109528\\
0.0212418300653595	4.48730020701647\\
0.0214052287581699	4.97688014074129\\
0.0215686274509804	6.30082382725611\\
0.0217320261437908	7.57956265543711\\
0.0218954248366013	4.76735149437961\\
0.0220588235294118	3.76776341074833\\
0.0222222222222222	3.72362749622897\\
0.0223856209150327	5.03505797334909\\
0.0225490196078431	2.93551470657971\\
0.0227124183006536	3.43875731114786\\
0.0228758169934641	6.42077727828671\\
0.0230392156862745	6.68439265938928\\
0.023202614379085	2.70633922141069\\
0.0233660130718954	3.40387611457477\\
0.0235294117647059	1.25432213563165\\
0.0236928104575163	7.97515492036666\\
0.0238562091503268	8.50799873373315\\
0.0240196078431373	3.02136749849909\\
0.0241830065359477	13.1142245717309\\
0.0243464052287582	3.47358920528429\\
0.0245098039215686	8.14501141510763\\
0.0246732026143791	4.77923010778569\\
0.0248366013071895	2.58376514271475\\
0.025	6.69308035426362\\
0.0251633986928105	6.06935597334856\\
0.0253267973856209	4.73196921799325\\
0.0254901960784314	3.58171980573397\\
0.0256535947712418	7.00538000843533\\
0.0258169934640523	1.05940343607812\\
0.0259803921568627	6.55469664191401\\
0.0261437908496732	2.0396053041774\\
0.0263071895424837	2.68130361700159\\
0.0264705882352941	4.28477022070417\\
0.0266339869281046	4.51041554471287\\
0.026797385620915	3.464662904798\\
0.0269607843137255	1.59620831063699\\
0.0271241830065359	5.87935124195096\\
0.0272875816993464	5.16709720388045\\
0.0274509803921569	6.75948444151539\\
0.0276143790849673	4.30118449500495\\
0.0277777777777778	2.98982450854386\\
0.0279411764705882	0.817336560630038\\
0.0281045751633987	2.93888244923586\\
0.0282679738562092	2.43422938624031\\
0.0284313725490196	3.67981408313699\\
0.0285947712418301	1.94574300726897\\
0.0287581699346405	2.44054676225942\\
0.028921568627451	2.07943801290439\\
0.0290849673202614	2.78653627591569\\
0.0292483660130719	3.7027554155747\\
0.0294117647058824	2.44495947213204\\
0.0295751633986928	3.2389914951238\\
0.0297385620915033	4.52004318842552\\
0.0299019607843137	2.27824676942162\\
0.0300653594771242	1.02327247423485\\
0.0302287581699346	1.3074964406167\\
0.0303921568627451	4.8258384266501\\
0.0305555555555556	2.08111582337667\\
0.030718954248366	0.171231882686218\\
0.0308823529411765	1.39319399262937\\
0.0310457516339869	0.818685074039631\\
0.0312091503267974	3.46582814863177\\
0.0313725490196078	2.47866144553976\\
0.0315359477124183	3.37185876642822\\
0.0316993464052288	2.85574480812882\\
0.0318627450980392	0.57853997298032\\
0.0320261437908497	2.46016203509564\\
0.0321895424836601	1.4386758117574\\
0.0323529411764706	5.86920476894326\\
0.032516339869281	2.13654962151992\\
0.0326797385620915	4.53021469320153\\
0.032843137254902	1.881365622144\\
0.0330065359477124	3.81871614247523\\
0.0331699346405229	2.84374154066233\\
0.0333333333333333	1.33785164650604\\
0.0334967320261438	4.52358721157733\\
0.0336601307189542	1.06980682873129\\
0.0338235294117647	3.65427778357112\\
0.0339869281045752	2.09366070457449\\
0.0341503267973856	2.24812210100302\\
0.0343137254901961	1.26840354222616\\
0.0344771241830065	0.787609214219664\\
0.034640522875817	1.25855449517373\\
0.0348039215686275	2.60856124984992\\
0.0349673202614379	2.26352112138891\\
0.0351307189542484	1.23168211089182\\
0.0352941176470588	1.6483191093936\\
0.0354575163398693	0.666148735665593\\
0.0356209150326797	0.357271207339088\\
0.0357843137254902	1.43937676354527\\
0.0359477124183007	1.33454385578525\\
0.0361111111111111	2.56271651183766\\
0.0362745098039216	0.925105151762986\\
0.036437908496732	2.80951119773233\\
0.0366013071895425	1.22816995123498\\
0.0367647058823529	1.76184404572215\\
0.0369281045751634	1.37716305223031\\
0.0370915032679739	0.869050578116694\\
0.0372549019607843	2.01788162350195\\
0.0374183006535948	0.944409953322892\\
0.0375816993464052	1.4791587633646\\
0.0377450980392157	0.43007531820566\\
0.0379084967320261	0.73004469783741\\
0.0380718954248366	0.511269194930197\\
0.0382352941176471	1.86910202248391\\
0.0383986928104575	1.87306026990336\\
0.038562091503268	0.848066317920771\\
0.0387254901960784	0.584017347383717\\
0.0388888888888889	0.354236643073771\\
0.0390522875816993	0.874630209462424\\
0.0392156862745098	1.17369756293192\\
0.0393790849673203	0.966907746292003\\
0.0395424836601307	2.27002211123343\\
0.0397058823529412	1.56914537838682\\
0.0398692810457516	2.37760951241133\\
0.0400326797385621	2.46911375040605\\
0.0401960784313726	1.97834676039185\\
0.040359477124183	1.11323910052042\\
0.0405228758169935	2.39795904678803\\
0.0406862745098039	0.0409698464919438\\
0.0408496732026144	1.08817084249409\\
0.0410130718954248	0.505029522907298\\
0.0411764705882353	1.03322914565579\\
0.0413398692810458	0.201532321321055\\
0.0415032679738562	1.00787802469084\\
0.0416666666666667	1.38001561301158\\
0.0418300653594771	2.13708098287269\\
0.0419934640522876	1.69207285943413\\
0.042156862745098	1.85491798440579\\
0.0423202614379085	1.64891467190686\\
0.042483660130719	0.792727648633551\\
0.0426470588235294	0.517568583608987\\
0.0428104575163399	0.351098000507522\\
0.0429738562091503	0.594570258426479\\
0.0431372549019608	1.58247879814117\\
0.0433006535947712	0.319280612042359\\
0.0434640522875817	1.04169529489712\\
0.0436274509803922	0.293523775390769\\
0.0437908496732026	0.96820045262358\\
0.0439542483660131	0.276900430608439\\
0.0441176470588235	0.875760078939498\\
0.044281045751634	1.05066969289369\\
0.0444444444444444	0.604680670846889\\
0.0446078431372549	1.35029840226601\\
0.0447712418300654	0.263961192098697\\
0.0449346405228758	0.912011871228384\\
0.0450980392156863	1.35396821079592\\
0.0452614379084967	1.03881287617458\\
0.0454248366013072	0.9062267470521\\
0.0455882352941176	0.562870131863171\\
0.0457516339869281	1.05400459609741\\
0.0459150326797386	0.556066644970608\\
0.046078431372549	1.20546796823819\\
0.0462418300653595	0.541885874637204\\
0.0464052287581699	0.765037502228239\\
0.0465686274509804	0.265583263860413\\
0.0467320261437909	1.25774747632058\\
0.0468954248366013	0.536524118975446\\
0.0470588235294118	0.890588947857213\\
0.0472222222222222	0.733582365307845\\
0.0473856209150327	0.565035848221623\\
0.0475490196078431	0.242880910497527\\
0.0477124183006536	1.01659535595809\\
0.0478758169934641	0.342661507332953\\
0.0480392156862745	1.15613707695402\\
0.048202614379085	0.752053885873952\\
0.0483660130718954	0.694629809701937\\
0.0485294117647059	1.1707297132144\\
0.0486928104575163	1.17900644911551\\
0.0488562091503268	1.08328892612296\\
0.0490196078431373	0.555877591121724\\
0.0491830065359477	0.716888216621694\\
0.0493464052287582	0.553328329854861\\
0.0495098039215686	0.44788976211791\\
0.0496732026143791	0.311350829424193\\
0.0498366013071895	0.0559090496746567\\
0.05	0.558004199445934\\
0.0501633986928105	0.675088570136502\\
0.0503267973856209	0.685771826884507\\
0.0504901960784314	0.618348160700766\\
0.0506535947712418	1.06853815257702\\
0.0508169934640523	0.65205182021129\\
0.0509803921568627	0.893253562256525\\
0.0511437908496732	0.68194482592852\\
0.0513071895424837	0.823368202282393\\
0.0514705882352941	0.878726827070538\\
0.0516339869281046	0.710083618026426\\
0.051797385620915	0.763297756162632\\
0.0519607843137255	0.532286241579029\\
0.052124183006536	0.865093974841423\\
0.0522875816993464	0.759485232696793\\
0.0524509803921569	0.308939441129627\\
0.0526143790849673	0.604105963638898\\
0.0527777777777778	1.02956172954769\\
0.0529411764705882	0.431296089233599\\
0.0531045751633987	0.535284099889127\\
0.0532679738562091	0.261073532187966\\
0.0534313725490196	1.09874933330309\\
0.0535947712418301	0.347154743937058\\
0.0537581699346405	0.47173842420537\\
0.053921568627451	0.753016258419864\\
0.0540849673202614	0.6407825245491\\
0.0542483660130719	0.587174441181986\\
0.0544117647058824	0.811191340928452\\
0.0545751633986928	0.154766607679245\\
0.0547385620915033	0.568550665767861\\
0.0549019607843137	0.0652094213730397\\
0.0550653594771242	0.425364689372892\\
0.0552287581699346	0.367688070376423\\
0.0553921568627451	0.68688751514428\\
0.0555555555555556	0.358075106744715\\
0.055718954248366	0.501007041542259\\
0.0558823529411765	0.570338792972205\\
0.0560457516339869	0.268625286311168\\
0.0562091503267974	1.06239628509318\\
0.0563725490196078	0.184197067984085\\
0.0565359477124183	0.488697690328926\\
0.0566993464052288	0.378990582635106\\
0.0568627450980392	0.409541780800032\\
0.0570261437908497	0.350367248956416\\
0.0571895424836601	0.312525733643173\\
0.0573529411764706	0.0390686529280647\\
0.057516339869281	0.296819071885142\\
0.0576797385620915	0.0443526166454972\\
0.057843137254902	0.288468484733873\\
0.0580065359477124	0.471026464329247\\
0.0581699346405229	0.280458119925915\\
0.0583333333333333	0.487343489724656\\
0.0584967320261438	0.241371246357811\\
0.0586601307189542	0.568076585076626\\
0.0588235294117647	0.482077373654379\\
0.0589869281045752	0.239544587138847\\
0.0591503267973856	0.631861561759211\\
0.0593137254901961	0.277290697339101\\
0.0594771241830065	0.298500657512886\\
0.059640522875817	0.579832907087672\\
0.0598039215686275	0.0739169244916177\\
0.0599673202614379	0.327630064090261\\
0.0601307189542484	0.193324819378372\\
0.0602941176470588	0.182838623246113\\
0.0604575163398693	0.133271942920126\\
0.0606209150326797	0.456639363879231\\
0.0607843137254902	0.523073022180589\\
0.0609477124183007	0.412447556646824\\
0.0611111111111111	0.691563589162682\\
0.0612745098039216	0.287718303749414\\
0.061437908496732	0.371056778659254\\
0.0616013071895425	0.421042357113092\\
0.0617647058823529	0.259390865586661\\
0.0619281045751634	0.276995697095091\\
0.0620915032679739	0.296950837743387\\
0.0622549019607843	0.627443377079398\\
0.0624183006535948	0.293734990891995\\
0.0625816993464052	0.756817811833847\\
0.0627450980392157	0.376273838305199\\
0.0629084967320261	0.375835869707554\\
0.0630718954248366	0.542427528141516\\
0.0632352941176471	0.23503062565176\\
0.0633986928104575	0.265742365258999\\
0.063562091503268	0.310971756821889\\
0.0637254901960784	0.53586786812871\\
0.0638888888888889	0.0618674685350739\\
0.0640522875816993	0.660760247085629\\
0.0642156862745098	0.175387780468948\\
0.0643790849673203	0.435256010816209\\
0.0645424836601307	0.401639538790413\\
0.0647058823529412	0.203084575304145\\
0.0648692810457516	0.480896536937782\\
0.0650326797385621	0.191881949520891\\
0.0651960784313726	0.0919250844043875\\
0.065359477124183	0.229539782328601\\
0.0655228758169935	0.237829772404885\\
0.0656862745098039	0.463345235215677\\
0.0658496732026144	0.287141551554753\\
0.0660130718954248	0.462887634230796\\
0.0661764705882353	0.589073487018646\\
0.0663398692810458	0.47420423462467\\
0.0665032679738562	0.593720659978592\\
0.0666666666666667	0.238050375375731\\
0.0668300653594771	0.365337493799983\\
0.0669934640522876	0.347715826388907\\
0.067156862745098	0.407138264863762\\
0.0673202614379085	0.189439260602279\\
0.067483660130719	0.381285225147382\\
0.0676470588235294	0.161978556199107\\
0.0678104575163399	0.0805522509744744\\
0.0679738562091503	0.326821239540399\\
0.0681372549019608	0.303230406668307\\
0.0683006535947712	0.167543080366176\\
0.0684640522875817	0.452608387851606\\
0.0686274509803922	0.325630463605607\\
0.0687908496732026	0.291542421377588\\
0.0689542483660131	0.517357186568357\\
0.0691176470588235	0.245472105451487\\
0.069281045751634	0.287157424686621\\
0.0694444444444444	0.0748814892211147\\
0.0696078431372549	0.257854769291865\\
0.0697712418300654	0.124616548544389\\
0.0699346405228758	0.258948269335869\\
0.0700980392156863	0.253884689893293\\
0.0702614379084967	0.170870416623067\\
0.0704248366013072	0.421940491741056\\
0.0705882352941176	0.307626152821748\\
0.0707516339869281	0.255093883163499\\
0.0709150326797386	0.299965615484598\\
0.071078431372549	0.269512113680628\\
0.0712418300653595	0.19998533658779\\
0.0714052287581699	0.353583667508781\\
0.0715686274509804	0.375879638288303\\
0.0717320261437908	0.322291956727509\\
0.0718954248366013	0.142936227704639\\
0.0720588235294118	0.452425987071721\\
0.0722222222222222	0.164627606263252\\
0.0723856209150327	0.583718441961441\\
0.0725490196078431	0.137098035869076\\
0.0727124183006536	0.100071832285344\\
0.0728758169934641	0.239606665159434\\
0.0730392156862745	0.266968909547279\\
0.073202614379085	0.105580821142378\\
0.0733660130718954	0.265366318228392\\
0.0735294117647059	0.145072647795607\\
0.0736928104575163	0.271128191438797\\
0.0738562091503268	0.25245232418233\\
0.0740196078431373	0.279674056423563\\
0.0741830065359477	0.194305840527248\\
0.0743464052287582	0.167335134170519\\
0.0745098039215686	0.2106430709211\\
0.0746732026143791	0.0759937054861873\\
0.0748366013071895	0.662035016540098\\
0.075	0.406819756048131\\
0.0751633986928105	0.312557055990343\\
0.0753267973856209	0.357228855539101\\
0.0754901960784314	0.219265528726732\\
0.0756535947712418	0.112350071700627\\
0.0758169934640523	0.222998514794807\\
0.0759803921568627	0.256459162220093\\
0.0761437908496732	0.243838773520389\\
0.0763071895424837	0.312025424891252\\
0.0764705882352941	0.300639180352356\\
0.0766339869281046	0.0947369047401675\\
0.076797385620915	0.320492249403775\\
0.0769607843137255	0.0401362828751543\\
0.077124183006536	0.223606030152547\\
0.0772875816993464	0.298689116855508\\
0.0774509803921569	0.66838117916009\\
0.0776143790849673	0.167915961568042\\
0.0777777777777778	0.222187359105723\\
0.0779411764705882	0.116229832171868\\
0.0781045751633987	0.213681179841081\\
0.0782679738562092	0.334068705777306\\
0.0784313725490196	0.331796986730859\\
0.0785947712418301	0.156853251740764\\
0.0787581699346405	0.0986113983202101\\
0.078921568627451	0.283411977279029\\
0.0790849673202614	0.318650388395085\\
0.0792483660130719	0.316422173958114\\
0.0794117647058823	0.360696964542604\\
0.0795751633986928	0.268464411913159\\
0.0797385620915033	0.367161114078067\\
0.0799019607843137	0.326863065384635\\
0.0800653594771242	0.208635010032653\\
0.0802287581699346	0.183537656565541\\
0.0803921568627451	0.165880936183285\\
0.0805555555555556	0.135025486338153\\
0.080718954248366	0.288416803083335\\
0.0808823529411765	0.378206785235553\\
0.0810457516339869	0.129546815233565\\
0.0812091503267974	0.360030697870365\\
0.0813725490196078	0.0861143391595135\\
0.0815359477124183	0.270794465289939\\
0.0816993464052288	0.121778951315429\\
0.0818627450980392	0.42758639259873\\
0.0820261437908497	0.105000643331446\\
0.0821895424836601	0.170390186412813\\
0.0823529411764706	0.0684124158536677\\
0.082516339869281	0.304337171088947\\
0.0826797385620915	0.082767842838596\\
0.082843137254902	0.292724988127191\\
0.0830065359477124	0.11597374317878\\
0.0831699346405229	0.278616633944713\\
0.0833333333333333	0.0697602724575897\\
0.0834967320261438	0.092449569337774\\
0.0836601307189542	0.157191076532971\\
0.0838235294117647	0.129225515291063\\
0.0839869281045752	0.226952910091316\\
0.0841503267973856	0.113686472593964\\
0.0843137254901961	0.362497793741657\\
0.0844771241830065	0.250941242271171\\
0.084640522875817	0.181751596923262\\
0.0848039215686275	0.3334209332765\\
0.0849673202614379	0.281495340959509\\
0.0851307189542484	0.1883051889147\\
0.0852941176470588	0.194333876544851\\
0.0854575163398693	0.402322690595609\\
0.0856209150326797	0.302216275071493\\
0.0857843137254902	0.247290299386462\\
0.0859477124183007	0.222700071068301\\
0.0861111111111111	0.185379978782341\\
0.0862745098039216	0.150962549960683\\
0.086437908496732	0.197835707366336\\
0.0866013071895425	0.131446792078584\\
0.0867647058823529	0.41687766049666\\
0.0869281045751634	0.177849528428552\\
0.0870915032679739	0.191713270590478\\
0.0872549019607843	0.302761705104474\\
0.0874183006535948	0.185111406383695\\
0.0875816993464052	0.223130810020692\\
0.0877450980392157	0.172940842596876\\
0.0879084967320262	0.324762115376529\\
0.0880718954248366	0.177234551333327\\
0.0882352941176471	0.252479250367591\\
0.0883986928104575	0.168738144473727\\
0.088562091503268	0.151176551352931\\
0.0887254901960784	0.275367714206633\\
0.0888888888888889	0.171203004079575\\
0.0890522875816993	0.10881751034879\\
0.0892156862745098	0.197596156391514\\
0.0893790849673203	0.098396925353561\\
0.0895424836601307	0.176744897567155\\
0.0897058823529412	0.0452479718447931\\
0.0898692810457516	0.135369916110316\\
0.0900326797385621	0.215670730283804\\
0.0901960784313725	0.080099481242397\\
0.090359477124183	0.23555249683075\\
0.0905228758169935	0.193770915712893\\
0.0906862745098039	0.316969049567369\\
0.0908496732026144	0.213366737075482\\
0.0910130718954248	0.252277761664701\\
0.0911764705882353	0.318743052601538\\
0.0913398692810457	0.181171873268715\\
0.0915032679738562	0.076142467447819\\
0.0916666666666667	0.284839824466823\\
0.0918300653594771	0.239192349141727\\
0.0919934640522876	0.141720141063677\\
0.092156862745098	0.233768713208567\\
0.0923202614379085	0.263277533026598\\
0.092483660130719	0.269442567186687\\
0.0926470588235294	0.258222498538034\\
0.0928104575163399	0.173010380449677\\
0.0929738562091503	0.165254040343688\\
0.0931372549019608	0.384698044677114\\
0.0933006535947712	0.0593528599115046\\
0.0934640522875817	0.160820889255608\\
0.0936274509803922	0.0233703275358728\\
0.0937908496732026	0.0636584977960305\\
0.0939542483660131	0.0836236162709089\\
0.0941176470588235	0.179203698983675\\
0.094281045751634	0.271902745399769\\
0.0944444444444444	0.209578825986778\\
0.0946078431372549	0.0930540294108109\\
0.0947712418300654	0.086787353450544\\
0.0949346405228758	0.289973490366715\\
0.0950980392156863	0.202925576585594\\
0.0952614379084967	0.266404757215266\\
0.0954248366013072	0.111891975577278\\
0.0955882352941176	0.18201464425061\\
0.0957516339869281	0.210078329774581\\
0.0959150326797386	0.0642303566812816\\
0.096078431372549	0.163727808812956\\
0.0962418300653595	0.24608971410717\\
0.0964052287581699	0.0904988841184362\\
0.0965686274509804	0.191825438213044\\
0.0967320261437909	0.0514070966673552\\
0.0968954248366013	0.181932885065184\\
0.0970588235294118	0.145210128214228\\
0.0972222222222222	0.115546196000284\\
0.0973856209150327	0.193316979587335\\
0.0975490196078431	0.300567543696278\\
0.0977124183006536	0.108406695813101\\
0.0978758169934641	0.28895470205758\\
0.0980392156862745	0.207751922349003\\
0.098202614379085	0.233939142548241\\
0.0983660130718954	0.193566055164936\\
0.0985294117647059	0.199962238239944\\
0.0986928104575163	0.219421594902693\\
0.0988562091503268	0.220996892869061\\
0.0990196078431373	0.0369271083899752\\
0.0991830065359477	0.0739811698413708\\
0.0993464052287582	0.145285480079424\\
0.0995098039215686	0.12731952290449\\
0.0996732026143791	0.153311879045898\\
0.0998366013071895	0.203128325664921\\
0.1	0.00413881485147773\\
0.10016339869281	0.123747044147352\\
0.100326797385621	0.052754565773298\\
0.100490196078431	0.097552634426353\\
0.100653594771242	0.216220239228908\\
0.100816993464052	0.140264720494035\\
0.100980392156863	0.0339901651320453\\
0.101143790849673	0.0855971159510934\\
0.101307189542484	0.364412022083098\\
0.101470588235294	0.203079580155671\\
0.101633986928105	0.141475088907528\\
0.101797385620915	0.0345725166601205\\
0.101960784313725	0.160941832757455\\
0.102124183006536	0.339129395767127\\
0.102287581699346	0.0980788652282773\\
0.102450980392157	0.12346238285046\\
0.102614379084967	0.107799235726078\\
0.102777777777778	0.308015303553907\\
0.102941176470588	0.269999671067374\\
0.103104575163399	0.0526579602758422\\
0.103267973856209	0.239242984456236\\
0.10343137254902	0.221312995591568\\
0.10359477124183	0.270750937976737\\
0.103758169934641	0.164192139029022\\
0.103921568627451	0.1018294994784\\
0.104084967320261	0.132660112330985\\
0.104248366013072	0.0885901541454169\\
0.104411764705882	0.0937490471716759\\
0.104575163398693	0.188367353307883\\
0.104738562091503	0.287314029188248\\
0.104901960784314	0.0903120237466176\\
0.105065359477124	0.212429194498081\\
0.105228758169935	0.126339773467742\\
0.105392156862745	0.180626475231715\\
0.105555555555556	0.297117922964045\\
0.105718954248366	0.0921210113897864\\
0.105882352941176	0.0591525863420789\\
0.106045751633987	0.135706048865966\\
0.106209150326797	0.170520479172009\\
0.106372549019608	0.144018024845027\\
0.106535947712418	0.193322415198104\\
0.106699346405229	0.0412994127325544\\
0.106862745098039	0.218131792284272\\
0.10702614379085	0.0746567863570198\\
0.10718954248366	0.299812639738451\\
0.107352941176471	0.0825646175598159\\
0.107516339869281	0.173552502675839\\
0.107679738562092	0.0568802157159883\\
0.107843137254902	0.192494058445614\\
0.108006535947712	0.0911423757691488\\
0.108169934640523	0.135319954911168\\
0.108333333333333	0.232530088886484\\
0.108496732026144	0.19474510039536\\
0.108660130718954	0.153934027801267\\
0.108823529411765	0.0867718874121789\\
0.108986928104575	0.22275717983841\\
0.109150326797386	0.133802635030703\\
0.109313725490196	0.219099347303001\\
0.109477124183007	0.0814372639059225\\
0.109640522875817	0.207259896862839\\
0.109803921568627	0.220872170598622\\
0.109967320261438	0.198335217583399\\
0.110130718954248	0.215929248688141\\
0.110294117647059	0.154708734872854\\
0.110457516339869	0.156335864944339\\
0.11062091503268	0.146305129955631\\
0.11078431372549	0.204945451683034\\
0.110947712418301	0.169724156582195\\
0.111111111111111	0.293580350509049\\
0.111274509803922	0.107804514800078\\
0.111437908496732	0.163747080376723\\
0.111601307189542	0.120103342846398\\
0.111764705882353	0.115136367049471\\
0.111928104575163	0.210583497298607\\
0.112091503267974	0.119036528092481\\
0.112254901960784	0.124696359442756\\
0.112418300653595	0.175463071450285\\
0.112581699346405	0.107453254791931\\
0.112745098039216	0.185791104031185\\
0.112908496732026	0.224576064160974\\
0.113071895424837	0.192919726431354\\
0.113235294117647	0.110090796211227\\
0.113398692810458	0.0532456841282496\\
0.113562091503268	0.205917122915372\\
0.113725490196078	0.225960694978996\\
0.113888888888889	0.181807050878698\\
0.114052287581699	0.208982102409615\\
0.11421568627451	0.0837701706821967\\
0.11437908496732	0.115008555579047\\
0.114542483660131	0.250579233414276\\
0.114705882352941	0.164626600691294\\
0.114869281045752	0.250705306209823\\
0.115032679738562	0.141824146125365\\
0.115196078431373	0.102058232064467\\
0.115359477124183	0.189531106846683\\
0.115522875816993	0.156173009762108\\
0.115686274509804	0.104096087754722\\
0.115849673202614	0.123778431732278\\
0.116013071895425	0.113707972052098\\
0.116176470588235	0.130525326544709\\
0.116339869281046	0.12123505721213\\
0.116503267973856	0.262349177557392\\
0.116666666666667	0.223869189563883\\
0.116830065359477	0.142017071630797\\
0.116993464052288	0.204493435528028\\
0.117156862745098	0.211469495016625\\
0.117320261437909	0.0158315551715156\\
0.117483660130719	0.026288050829557\\
0.117647058823529	0.0782764581149213\\
0.11781045751634	0.153177213770827\\
0.11797385620915	0.219602623767714\\
0.118137254901961	0.167141886885703\\
0.118300653594771	0.124704506466537\\
0.118464052287582	0.126923934153082\\
0.118627450980392	0.0891282475232973\\
0.118790849673203	0.13932820669047\\
0.118954248366013	0.111907711003315\\
0.119117647058824	0.106632005935305\\
0.119281045751634	0.183720006643293\\
0.119444444444444	0.149827354462962\\
0.119607843137255	0.223735564722113\\
0.119771241830065	0.160844153420916\\
0.119934640522876	0.118545597652717\\
0.120098039215686	0.177375101449588\\
0.120261437908497	0.156331729970775\\
0.120424836601307	0.148288565449844\\
0.120588235294118	0.0725325456420422\\
0.120751633986928	0.228484976675465\\
0.120915032679739	0.20224770743223\\
0.121078431372549	0.052579030452188\\
0.121241830065359	0.0433412978038732\\
0.12140522875817	0.146138401081432\\
0.12156862745098	0.163429832594333\\
0.121732026143791	0.126074259221971\\
0.121895424836601	0.0780841444356045\\
0.122058823529412	0.25951239292062\\
0.122222222222222	0.287420264732817\\
0.122385620915033	0.134252448738772\\
0.122549019607843	0.291019532332905\\
0.122712418300654	0.164366212005188\\
0.122875816993464	0.0490244262743663\\
0.123039215686275	0.113468634733381\\
0.123202614379085	0.115301257396186\\
0.123366013071895	0.194432947236028\\
0.123529411764706	0.128390617428644\\
0.123692810457516	0.165972548543717\\
0.123856209150327	0.140600956155385\\
0.124019607843137	0.0819325459390973\\
0.124183006535948	0.186572717233356\\
0.124346405228758	0.0796831753833009\\
0.124509803921569	0.119567160602758\\
0.124673202614379	0.141991193952659\\
0.12483660130719	0.176546267626892\\
0.125	0.212481891569022\\
0.12516339869281	0.233996822812093\\
0.125326797385621	0.154726952472188\\
0.125490196078431	0.0873750063409103\\
0.125653594771242	0.173584858547062\\
0.125816993464052	0.0346479712517842\\
0.125980392156863	0.207475327202501\\
0.126143790849673	0.0850325274872116\\
0.126307189542484	0.0871812500414\\
0.126470588235294	0.089132057724871\\
0.126633986928105	0.130176998829258\\
0.126797385620915	0.176705216531051\\
0.126960784313725	0.102193276601865\\
0.127124183006536	0.10062578781445\\
0.127287581699346	0.0393997124979185\\
0.127450980392157	0.0771399025105666\\
0.127614379084967	0.104652975671064\\
0.127777777777778	0.113316597881827\\
0.127941176470588	0.217845384911395\\
0.128104575163399	0.0675748459958362\\
0.128267973856209	0.0769394602595267\\
0.12843137254902	0.0687152209892515\\
0.12859477124183	0.0538485339792289\\
0.128758169934641	0.0989131243924648\\
0.128921568627451	0.106471261181239\\
0.129084967320261	0.174031458332601\\
0.129248366013072	0.131318553282643\\
0.129411764705882	0.183460229667101\\
0.129575163398693	0.0533273958225855\\
0.129738562091503	0.184823200880228\\
0.129901960784314	0.0751808200169211\\
0.130065359477124	0.198381059445513\\
0.130228758169935	0.0291212624495277\\
0.130392156862745	0.154657261877539\\
0.130555555555556	0.108593911262457\\
0.130718954248366	0.169106639163844\\
0.130882352941176	0.137798593687993\\
0.131045751633987	0.118210978567153\\
0.131209150326797	0.120234242535918\\
0.131372549019608	0.0435793181199663\\
0.131535947712418	0.0613389230586889\\
0.131699346405229	0.104264481024479\\
0.131862745098039	0.132298122986593\\
0.13202614379085	0.0564560064137579\\
0.13218954248366	0.109143026598598\\
0.132352941176471	0.113687120024885\\
0.132516339869281	0.269480846880112\\
0.132679738562092	0.247572953063056\\
0.132843137254902	0.184284228774403\\
0.133006535947712	0.0704437645885511\\
0.133169934640523	0.196909038359552\\
0.133333333333333	0.171395658514929\\
0.133496732026144	0.143193591324098\\
0.133660130718954	0.015527433450918\\
0.133823529411765	0.141949307446687\\
0.133986928104575	0.0354679092658879\\
0.134150326797386	0.0784641177768547\\
0.134313725490196	0.113207191994445\\
0.134477124183007	0.164658084734385\\
0.134640522875817	0.279049534019851\\
0.134803921568627	0.129873703954315\\
0.134967320261438	0.217542822533584\\
0.135130718954248	0.175093276673144\\
0.135294117647059	0.112255944515279\\
0.135457516339869	0.138589611342532\\
0.13562091503268	0.0831417353724841\\
0.13578431372549	0.124572621745591\\
0.135947712418301	0.169266388188714\\
0.136111111111111	0.141155132086907\\
0.136274509803922	0.0749356999939232\\
0.136437908496732	0.0931206556389588\\
0.136601307189542	0.056126673005957\\
0.136764705882353	0.218129619139087\\
0.136928104575163	0.162056919379977\\
0.137091503267974	0.132803578506892\\
0.137254901960784	0.0743534843720952\\
0.137418300653595	0.227542566769608\\
0.137581699346405	0.153646761809425\\
0.137745098039216	0.0935734301671822\\
0.137908496732026	0.0523080992896757\\
0.138071895424837	0.0612618303377416\\
0.138235294117647	0.188908592816831\\
0.138398692810458	0.153323984567597\\
0.138562091503268	0.0570350054312736\\
0.138725490196078	0.0819119394813855\\
0.138888888888889	0.199202945462737\\
0.139052287581699	0.104016927049211\\
0.13921568627451	0.110160527466587\\
0.13937908496732	0.175158931501502\\
0.139542483660131	0.142866787483349\\
0.139705882352941	0.127785500483215\\
0.139869281045752	0.0639604283836568\\
0.140032679738562	0.0480755073574682\\
0.140196078431373	0.132340318418453\\
0.140359477124183	0.162480926261124\\
0.140522875816993	0.100284867375263\\
0.140686274509804	0.0553045489555997\\
0.140849673202614	0.21991965022882\\
0.141013071895425	0.248259181474546\\
0.141176470588235	0.198063139868209\\
0.141339869281046	0.14867239522715\\
0.141503267973856	0.131667391744905\\
0.141666666666667	0.174733483997653\\
0.141830065359477	0.0861974411731496\\
0.141993464052288	0.106870515779059\\
0.142156862745098	0.0272628295305393\\
0.142320261437908	0.100659463883412\\
0.142483660130719	0.0927468352606604\\
0.142647058823529	0.135368062131178\\
0.14281045751634	0.148715681966224\\
0.14297385620915	0.0460221866263402\\
0.143137254901961	0.239402205740832\\
0.143300653594771	0.22057379112208\\
0.143464052287582	0.156806298806218\\
0.143627450980392	0.137733738462933\\
0.143790849673203	0.153381574354844\\
0.143954248366013	0.116060688069317\\
0.144117647058824	0.0648913343075865\\
0.144281045751634	0.186747689667389\\
0.144444444444444	0.0860748187793291\\
0.144607843137255	0.137212959831135\\
0.144771241830065	0.192546474706549\\
0.144934640522876	0.0620482523638182\\
0.145098039215686	0.0591281373308789\\
0.145261437908497	0.0625863425209068\\
0.145424836601307	0.166673675233791\\
0.145588235294118	0.142186334523928\\
0.145751633986928	0.071748517329616\\
0.145915032679739	0.0870119687702302\\
0.146078431372549	0.0982875651266369\\
0.146241830065359	0.0914240758381126\\
0.14640522875817	0.0824774096901632\\
0.14656862745098	0.0730365666603781\\
0.146732026143791	0.244654885826929\\
0.146895424836601	0.104993195893154\\
0.147058823529412	0.141328797980348\\
0.147222222222222	0.0802803936868518\\
0.147385620915033	0.174855671152141\\
0.147549019607843	0.22477828629233\\
0.147712418300654	0.0638442690277689\\
0.147875816993464	0.0435399205065444\\
0.148039215686275	0.196113188447028\\
0.148202614379085	0.130919018779503\\
0.148366013071895	0.0836437567092462\\
0.148529411764706	0.0488643614060275\\
0.148692810457516	0.0623291409761006\\
0.148856209150327	0.100898035431163\\
0.149019607843137	0.0843512387658786\\
0.149183006535948	0.101849262886649\\
0.149346405228758	0.0843040856498945\\
0.149509803921569	0.152133822691489\\
0.149673202614379	0.0665990903060212\\
0.14983660130719	0.0581216750076127\\
0.15	0.207807111945509\\
0.15016339869281	0.101001776453998\\
0.150326797385621	0.244875060432856\\
0.150490196078431	0.038165416632481\\
0.150653594771242	0.189368292758809\\
0.150816993464052	0.0282293780639922\\
0.150980392156863	0.0890712723975231\\
0.151143790849673	0.0762774981796156\\
0.151307189542484	0.193931110597297\\
0.151470588235294	0.047617485032879\\
0.151633986928105	0.0637950013313921\\
0.151797385620915	0.0930926108169196\\
0.151960784313725	0.123765406351209\\
0.152124183006536	0.0442775522182551\\
0.152287581699346	0.132465284803269\\
0.152450980392157	0.202112444718491\\
0.152614379084967	0.102976944433138\\
0.152777777777778	0.121626588617935\\
0.152941176470588	0.0776134377741796\\
0.153104575163399	0.113400375688133\\
0.153267973856209	0.0296594072476263\\
0.15343137254902	0.108801607942247\\
0.15359477124183	0.00797669318221367\\
0.153758169934641	0.224787015476906\\
0.153921568627451	0.130755695585867\\
0.154084967320261	0.100104180195339\\
0.154248366013072	0.141574765038123\\
0.154411764705882	0.0549929120712932\\
0.154575163398693	0.190476484369326\\
0.154738562091503	0.18657825954747\\
0.154901960784314	0.0920382530205617\\
0.155065359477124	0.0612809945771503\\
0.155228758169935	0.0715580007296272\\
0.155392156862745	0.078248321487325\\
0.155555555555556	0.141892079191302\\
0.155718954248366	0.0830895609177466\\
0.155882352941176	0.0301904333974447\\
0.156045751633987	0.108709072349227\\
0.156209150326797	0.0590014477881318\\
0.156372549019608	0.171027872119443\\
0.156535947712418	0.180089502074299\\
0.156699346405229	0.0571094285556109\\
0.156862745098039	0.191937418835583\\
0.15702614379085	0.143964675993941\\
0.15718954248366	0.162471848733139\\
0.157352941176471	0.249010110285761\\
0.157516339869281	0.0935905143039679\\
0.157679738562092	0.0359295011238721\\
0.157843137254902	0.139336261062622\\
0.158006535947712	0.0506057932588515\\
0.158169934640523	0.0857018337524965\\
0.158333333333333	0.293859403941595\\
0.158496732026144	0.101984272934876\\
0.158660130718954	0.152152281432165\\
0.158823529411765	0.121781032809789\\
0.158986928104575	0.156063964623647\\
0.159150326797386	0.136319083753538\\
0.159313725490196	0.0782313445591262\\
0.159477124183007	0.331875743291164\\
0.159640522875817	0.134415786388997\\
0.159803921568627	0.243746013090673\\
0.159967320261438	0.133248882740806\\
0.160130718954248	0.129244969266367\\
0.160294117647059	0.101444775558909\\
0.160457516339869	0.190132737755588\\
0.16062091503268	0.220226131203836\\
0.16078431372549	0.110753495102195\\
0.160947712418301	0.070722174993952\\
0.161111111111111	0.0853760266548355\\
0.161274509803922	0.0900893041262354\\
0.161437908496732	0.0773145034996317\\
0.161601307189542	0.0285085649156419\\
0.161764705882353	0.309138936851896\\
0.161928104575163	0.00791074999508462\\
0.162091503267974	0.13935956515771\\
0.162254901960784	0.185962840004738\\
0.162418300653595	0.0860005815771957\\
0.162581699346405	0.116261629722532\\
0.162745098039216	0.128331700590719\\
0.162908496732026	0.062658964433128\\
0.163071895424837	0.10697479990768\\
0.163235294117647	0.154184590517853\\
0.163398692810458	0.0893428947952438\\
0.163562091503268	0.141124161961918\\
0.163725490196078	0.049581162176654\\
0.163888888888889	0.117749734846685\\
0.164052287581699	0.0560118252152962\\
0.16421568627451	0.158015742802762\\
0.16437908496732	0.0837073105356288\\
0.164542483660131	0.162936010822358\\
0.164705882352941	0.11268574169825\\
0.164869281045752	0.14928507281373\\
0.165032679738562	0.104605834772978\\
0.165196078431373	0.093714001055252\\
0.165359477124183	0.0505825035611951\\
0.165522875816993	0.233823780146666\\
0.165686274509804	0.084240853259266\\
0.165849673202614	0.0346875952534185\\
0.166013071895425	0.133624274170337\\
0.166176470588235	0.109859540169562\\
0.166339869281046	0.146373128795692\\
0.166503267973856	0.0961741698480569\\
0.166666666666667	0.0280781147762421\\
0.166830065359477	0.165817467367252\\
0.166993464052288	0.179256357551658\\
0.167156862745098	0.0483979727613262\\
0.167320261437908	0.115427456419833\\
0.167483660130719	0.126481946850266\\
0.167647058823529	0.189091963715817\\
0.16781045751634	0.0803223142553189\\
0.16797385620915	0.142604880312564\\
0.168137254901961	0.100197659522979\\
0.168300653594771	0.122651572005292\\
0.168464052287582	0.140069753500633\\
0.168627450980392	0.118239046241882\\
0.168790849673203	0.20243139966221\\
0.168954248366013	0.092475011082568\\
0.169117647058824	0.11877172544929\\
0.169281045751634	0.0592513991959205\\
0.169444444444444	0.160059423566718\\
0.169607843137255	0.108869242142068\\
0.169771241830065	0.0813810800155564\\
0.169934640522876	0.200226365323552\\
0.170098039215686	0.123303262767038\\
0.170261437908497	0.15692515333427\\
0.170424836601307	0.19766445966332\\
0.170588235294118	0.0734585778497304\\
0.170751633986928	0.115053404620643\\
0.170915032679739	0.0534166456319985\\
0.171078431372549	0.0546262218254428\\
0.171241830065359	0.190736269910955\\
0.17140522875817	0.233812741032629\\
0.17156862745098	0.141241175019057\\
0.171732026143791	0.122879239209852\\
0.171895424836601	0.131053713096225\\
0.172058823529412	0.0725240977830636\\
0.172222222222222	0.0419692564842815\\
0.172385620915033	0.0723100795666643\\
0.172549019607843	0.134241905855644\\
0.172712418300654	0.087649676103115\\
0.172875816993464	0.155517793280924\\
0.173039215686275	0.0652684552907224\\
0.173202614379085	0.206537595981686\\
0.173366013071895	0.04424846671449\\
0.173529411764706	0.0972042762215165\\
0.173692810457516	0.126167511768762\\
0.173856209150327	0.135472484487698\\
0.174019607843137	0.12135392794774\\
0.174183006535948	0.0938696621188775\\
0.174346405228758	0.0854753032246833\\
0.174509803921569	0.0227954855233209\\
0.174673202614379	0.0621718283333541\\
0.17483660130719	0.0805620325145401\\
0.175	0.13155199649589\\
0.17516339869281	0.209305782585177\\
0.175326797385621	0.074980406794132\\
0.175490196078431	0.0942443830503587\\
0.175653594771242	0.208332647623084\\
0.175816993464052	0.0646578675288307\\
0.175980392156863	0.165420570792271\\
0.176143790849673	0.279669782056935\\
0.176307189542484	0.0812426892489042\\
0.176470588235294	0.117542896897553\\
0.176633986928105	0.0192276119814912\\
0.176797385620915	0.0566953052720531\\
0.176960784313726	0.135083314192557\\
0.177124183006536	0.0291980749813533\\
0.177287581699346	0.127606222860443\\
0.177450980392157	0.0543030355915501\\
0.177614379084967	0.129797938197812\\
0.177777777777778	0.145825327985489\\
0.177941176470588	0.177107192250626\\
0.178104575163399	0.126732473726615\\
0.178267973856209	0.10060976585911\\
0.17843137254902	0.0407624984919109\\
0.17859477124183	0.152279723854734\\
0.178758169934641	0.0754563741745813\\
0.178921568627451	0.164576144713156\\
0.179084967320261	0.150592516525636\\
0.179248366013072	0.189230375371085\\
0.179411764705882	0.116264326169287\\
0.179575163398693	0.0523662640451609\\
0.179738562091503	0.230827357983229\\
0.179901960784314	0.0466995567999189\\
0.180065359477124	0.0727368857952333\\
0.180228758169935	0.0795524872402325\\
0.180392156862745	0.113162178564628\\
0.180555555555556	0.038586135736205\\
0.180718954248366	0.0799840026723367\\
0.180882352941176	0.149687137255751\\
0.181045751633987	0.158612130411\\
0.181209150326797	0.0698042644638895\\
0.181372549019608	0.193380726911291\\
0.181535947712418	0.150014979301117\\
0.181699346405229	0.0366105739345472\\
0.181862745098039	0.0189140866614377\\
0.18202614379085	0.167003221999891\\
0.18218954248366	0.264750133800012\\
0.182352941176471	0.0562898435491321\\
0.182516339869281	0.0430320489286001\\
0.182679738562091	0.117307903269501\\
0.182843137254902	0.0469944032952927\\
0.183006535947712	0.143355608031528\\
0.183169934640523	0.0644419508600177\\
0.183333333333333	0.110304676179482\\
0.183496732026144	0.0799965310496975\\
0.183660130718954	0.16742455933707\\
0.183823529411765	0.10142158449538\\
0.183986928104575	0.203369076229558\\
0.184150326797386	0.0368214103453035\\
0.184313725490196	0.146393072888585\\
0.184477124183007	0.0308800424552369\\
0.184640522875817	0.0208671080457638\\
0.184803921568627	0.196163475027252\\
0.184967320261438	0.097083668059601\\
0.185130718954248	0.0565730968165946\\
0.185294117647059	0.139322130860156\\
0.185457516339869	0.141905970661895\\
0.18562091503268	0.232412894022471\\
0.18578431372549	0.0878711478173581\\
0.185947712418301	0.115604927443751\\
0.186111111111111	0.122805682816657\\
0.186274509803922	0.121012981777786\\
0.186437908496732	0.188361139952723\\
0.186601307189542	0.130206739538739\\
0.186764705882353	0.116241145858575\\
0.186928104575163	0.0909456605264593\\
0.187091503267974	0.136942707766918\\
0.187254901960784	0.0712195722932276\\
0.187418300653595	0.139424573677298\\
0.187581699346405	0.188800844451876\\
0.187745098039216	0.117182907258181\\
0.187908496732026	0.179878474264376\\
0.188071895424837	0.116303716665644\\
0.188235294117647	0.193139447058844\\
0.188398692810458	0.12316454034106\\
0.188562091503268	0.144463894292952\\
0.188725490196078	0.0874937605256766\\
0.188888888888889	0.0969985009581779\\
0.189052287581699	0.0723524148767021\\
0.18921568627451	0.145286193479623\\
0.18937908496732	0.173801708922837\\
0.189542483660131	0.0409136729518154\\
0.189705882352941	0.111958150101077\\
0.189869281045752	0.134513986936543\\
0.190032679738562	0.121408952680041\\
0.190196078431373	0.0540537052956315\\
0.190359477124183	0.0595755156231748\\
0.190522875816993	0.0109434831163976\\
0.190686274509804	0.25596142917951\\
0.190849673202614	0.0252806816921273\\
0.191013071895425	0.271916695994133\\
0.191176470588235	0.0641110738482874\\
0.191339869281046	0.137426449822172\\
0.191503267973856	0.075429574711007\\
0.191666666666667	0.0555668505965088\\
0.191830065359477	0.0931112347037908\\
0.191993464052288	0.141289091440981\\
0.192156862745098	0.0981163080548718\\
0.192320261437909	0.120458210871091\\
0.192483660130719	0.0659814379008388\\
0.192647058823529	0.144551343616331\\
0.19281045751634	0.0668835399130542\\
0.19297385620915	0.0713239407970798\\
0.193137254901961	0.110926656004288\\
0.193300653594771	0.0606582334293952\\
0.193464052287582	0.117686581258448\\
0.193627450980392	0.142884157666739\\
0.193790849673203	0.0597979806653162\\
0.193954248366013	0.178779509965288\\
0.194117647058824	0.0753348331877612\\
0.194281045751634	0.0671449165672183\\
0.194444444444444	0.0608392405495984\\
0.194607843137255	0.0796163774838952\\
0.194771241830065	0.142373924506918\\
0.194934640522876	0.170345303360922\\
0.195098039215686	0.213090056987845\\
0.195261437908497	0.0680696258746753\\
0.195424836601307	0.0866975090380982\\
0.195588235294118	0.0982744167582073\\
0.195751633986928	0.0301851924335267\\
0.195915032679739	0.0260929066480251\\
0.196078431372549	0.0854285443474328\\
0.196241830065359	0.161318215079881\\
0.19640522875817	0.136727274484943\\
0.19656862745098	0.176433268865417\\
0.196732026143791	0.132906254295138\\
0.196895424836601	0.154562686016488\\
0.197058823529412	0.0501779048506161\\
0.197222222222222	0.0701198880811006\\
0.197385620915033	0.0409377137805861\\
0.197549019607843	0.160305504079868\\
0.197712418300654	0.0389806483976744\\
0.197875816993464	0.0725057853983164\\
0.198039215686275	0.114577076708064\\
0.198202614379085	0.0187716740781237\\
0.198366013071895	0.130438626493273\\
0.198529411764706	0.109444649928086\\
0.198692810457516	0.0684089244341219\\
0.198856209150327	0.17956451526169\\
0.199019607843137	0.112486185934811\\
0.199183006535948	0.147388980312439\\
0.199346405228758	0.243092286762267\\
0.199509803921569	0.0921094022528285\\
0.199673202614379	0.184558986954326\\
0.19983660130719	0.0869425021535095\\
0.2	0.00792934734832056\\
0.20016339869281	0.109853669276928\\
0.200326797385621	0.0521414902270083\\
0.200490196078431	0.173361181623402\\
0.200653594771242	0.157836932671601\\
0.200816993464052	0.269899588228898\\
0.200980392156863	0.110566320471996\\
0.201143790849673	0.137037946597502\\
0.201307189542484	0.124122248575617\\
0.201470588235294	0.053416920555598\\
0.201633986928105	0.202415555444126\\
0.201797385620915	0.0839001652193486\\
0.201960784313725	0.245469892849561\\
0.202124183006536	0.210396399932336\\
0.202287581699346	0.145875624407613\\
0.202450980392157	0.0625085333672678\\
0.202614379084967	0.0447295108492821\\
0.202777777777778	0.18028084016479\\
0.202941176470588	0.0485516437963401\\
0.203104575163399	0.180183035392458\\
0.203267973856209	0.139344363081886\\
0.20343137254902	0.102457939194805\\
0.20359477124183	0.115076940907046\\
0.203758169934641	0.138394459659884\\
0.203921568627451	0.0247109408602882\\
0.204084967320261	0.0932571804319413\\
0.204248366013072	0.155441695629592\\
0.204411764705882	0.0875272078062276\\
0.204575163398693	0.109170858137646\\
0.204738562091503	0.229419521286173\\
0.204901960784314	0.0629468157638154\\
0.205065359477124	0.176056009376146\\
0.205228758169935	0.0630233036287385\\
0.205392156862745	0.166114931736407\\
0.205555555555556	0.107711083302177\\
0.205718954248366	0.106573200553344\\
0.205882352941176	0.150409459733222\\
0.206045751633987	0.0204761759176042\\
0.206209150326797	0.127217536376379\\
0.206372549019608	0.112098358493025\\
0.206535947712418	0.139732039440235\\
0.206699346405229	0.203047599206716\\
0.206862745098039	0.168889989549384\\
0.20702614379085	0.0501481586490063\\
0.20718954248366	0.0378834993336759\\
0.207352941176471	0.10799303486022\\
0.207516339869281	0.074106413117802\\
0.207679738562092	0.0981384364751229\\
0.207843137254902	0.133407236567953\\
0.208006535947712	0.113311353052745\\
0.208169934640523	0.128967674062755\\
0.208333333333333	0.119129466721304\\
0.208496732026144	0.236999471142435\\
0.208660130718954	0.0767177089249013\\
0.208823529411765	0.106588099338671\\
0.208986928104575	0.0584872796067357\\
0.209150326797386	0.0796138079958226\\
0.209313725490196	0.0472274453306071\\
0.209477124183007	0.193397184675298\\
0.209640522875817	0.203453545478962\\
0.209803921568627	0.135964271476137\\
0.209967320261438	0.163107395674603\\
0.210130718954248	0.103214764529087\\
0.210294117647059	0.160998862645397\\
0.210457516339869	0.0689832078283251\\
0.21062091503268	0.098796075366738\\
0.21078431372549	0.0786190872717995\\
0.210947712418301	0.148839720477983\\
0.211111111111111	0.14385313358859\\
0.211274509803922	0.192260632853838\\
0.211437908496732	0.178556968174241\\
0.211601307189542	0.103915658479725\\
0.211764705882353	0.0594563017052241\\
0.211928104575163	0.150318075828507\\
0.212091503267974	0.0427900416359326\\
0.212254901960784	0.122939718764455\\
0.212418300653595	0.116973602221537\\
0.212581699346405	0.182177160484998\\
0.212745098039216	0.129473331478293\\
0.212908496732026	0.126087257978007\\
0.213071895424837	0.0463498574952826\\
0.213235294117647	0.0820501404027149\\
0.213398692810458	0.0470920739927347\\
0.213562091503268	0.143299463601566\\
0.213725490196078	0.083039657529187\\
0.213888888888889	0.125302959499343\\
0.214052287581699	0.0670214867530445\\
0.21421568627451	0.197275979682465\\
0.21437908496732	0.084032753848899\\
0.214542483660131	0.114961307191694\\
0.214705882352941	0.103093992450896\\
0.214869281045752	0.107219668650728\\
0.215032679738562	0.0189919751399521\\
0.215196078431373	0.0648229993052631\\
0.215359477124183	0.0947013626647626\\
0.215522875816993	0.193081375395169\\
0.215686274509804	0.237983455708228\\
0.215849673202614	0.0997664852459538\\
0.216013071895425	0.0846384152033476\\
0.216176470588235	0.070649609383855\\
0.216339869281046	0.1516896947491\\
0.216503267973856	0.0490353225671729\\
0.216666666666667	0.0689681918130892\\
0.216830065359477	0.123359914143371\\
0.216993464052288	0.131019116160336\\
0.217156862745098	0.0152419323470864\\
0.217320261437909	0.12261450799775\\
0.217483660130719	0.0827471796338167\\
0.217647058823529	0.0682017237327681\\
0.21781045751634	0.136383011056855\\
0.21797385620915	0.133277075655732\\
0.218137254901961	0.0696001391319801\\
0.218300653594771	0.0708641825874716\\
0.218464052287582	0.0160162926436715\\
0.218627450980392	0.0394948598136702\\
0.218790849673203	0.275895079793591\\
0.218954248366013	0.107135929968154\\
0.219117647058824	0.0791642942268551\\
0.219281045751634	0.0799723415238467\\
0.219444444444444	0.0452421861516277\\
0.219607843137255	0.126620819467286\\
0.219771241830065	0.0562070825524778\\
0.219934640522876	0.0105044540337478\\
0.220098039215686	0.187093490199279\\
0.220261437908497	0.11251086685769\\
0.220424836601307	0.121446103475112\\
0.220588235294118	0.0401224251727773\\
0.220751633986928	0.126346020154896\\
0.220915032679739	0.101357527029379\\
0.221078431372549	0.0651065355929224\\
0.221241830065359	0.147252358198658\\
0.22140522875817	0.217514037324474\\
0.22156862745098	0.064148414219292\\
0.221732026143791	0.0721592784730342\\
0.221895424836601	0.0714121841165341\\
0.222058823529412	0.0218855648252377\\
0.222222222222222	0.187252192597783\\
0.222385620915033	0.0694072165750743\\
0.222549019607843	0.144553585716941\\
0.222712418300654	0.0734871853924767\\
0.222875816993464	0.102378213948558\\
0.223039215686275	0.152150264278\\
0.223202614379085	0.0813363140000212\\
0.223366013071895	0.164397032337017\\
0.223529411764706	0.0775269957411372\\
0.223692810457516	0.125318038717765\\
0.223856209150327	0.129281773826984\\
0.224019607843137	0.0488929004609584\\
0.224183006535948	0.125956091752512\\
0.224346405228758	0.0562386195827585\\
0.224509803921569	0.126168770197534\\
0.224673202614379	0.196864772301083\\
0.22483660130719	0.12015526762789\\
0.225	0.101586310110665\\
0.22516339869281	0.140869786816069\\
0.225326797385621	0.0966185845656981\\
0.225490196078431	0.101088109578629\\
0.225653594771242	0.237019343272158\\
0.225816993464052	0.035922337534902\\
0.225980392156863	0.269467986419737\\
0.226143790849673	0.0498922173824587\\
0.226307189542484	0.0636013615267764\\
0.226470588235294	0.183755753366748\\
0.226633986928105	0.0405793280891694\\
0.226797385620915	0.147972528355978\\
0.226960784313725	0.132206205880434\\
0.227124183006536	0.0238592864607908\\
0.227287581699346	0.224450451410787\\
0.227450980392157	0.0808615626585314\\
0.227614379084967	0.0398313742051138\\
0.227777777777778	0.183899719068347\\
0.227941176470588	0.101634078269123\\
0.228104575163399	0.0847009360124473\\
0.228267973856209	0.0803714747199518\\
0.22843137254902	0.192135473181102\\
0.22859477124183	0.0795073503644226\\
0.228758169934641	0.186711686497568\\
0.228921568627451	0.00921170920925024\\
0.229084967320261	0.0168361193390187\\
0.229248366013072	0.12237614098151\\
0.229411764705882	0.0403217999697465\\
0.229575163398693	0.109900251853944\\
0.229738562091503	0.03300659453835\\
0.229901960784314	0.176400520251995\\
0.230065359477124	0.0830764524024795\\
0.230228758169935	0.107342572028665\\
0.230392156862745	0.0366691138656807\\
0.230555555555556	0.141032599161265\\
0.230718954248366	0.0656527370231632\\
0.230882352941176	0.126032861944275\\
0.231045751633987	0.0462798767637331\\
0.231209150326797	0.0705779004225921\\
0.231372549019608	0.0648747246159695\\
0.231535947712418	0.0783898234299086\\
0.231699346405229	0.140170149896224\\
0.231862745098039	0.0841696994171413\\
0.23202614379085	0.052454126130034\\
0.23218954248366	0.0442402156483307\\
0.232352941176471	0.0765342525384223\\
0.232516339869281	0.0525296989892773\\
0.232679738562092	0.0508196048618549\\
0.232843137254902	0.087544589268618\\
0.233006535947712	0.0343055533997748\\
0.233169934640523	0.135141357651171\\
0.233333333333333	0.219235607512618\\
0.233496732026144	0.0632110517861007\\
0.233660130718954	0.177990545227676\\
0.233823529411765	0.071652453438148\\
0.233986928104575	0.0708063917219347\\
0.234150326797386	0.139126984204147\\
0.234313725490196	0.0887334563078949\\
0.234477124183007	0.101439654931158\\
0.234640522875817	0.0962395583613484\\
0.234803921568627	0.0526530073434476\\
0.234967320261438	0.0734850661512336\\
0.235130718954248	0.0816843960158541\\
0.235294117647059	0.0460156911497271\\
0.235457516339869	0.0953142612705529\\
0.23562091503268	0.034071716337982\\
0.23578431372549	0.173506290438104\\
0.235947712418301	0.027027115349555\\
0.236111111111111	0.124193858176005\\
0.236274509803922	0.0578134724203296\\
0.236437908496732	0.0530516168429235\\
0.236601307189542	0.0978377569795303\\
0.236764705882353	0.110999383532835\\
0.236928104575163	0.0389643477746451\\
0.237091503267974	0.126842856217436\\
0.237254901960784	0.132501316484243\\
0.237418300653595	0.0916074216760314\\
0.237581699346405	0.246313993686597\\
0.237745098039216	0.0807974826705544\\
0.237908496732026	0.0838012072816241\\
0.238071895424837	0.0964026343491226\\
0.238235294117647	0.077338807093598\\
0.238398692810458	0.0748789003726164\\
0.238562091503268	0.185956217818608\\
0.238725490196078	0.0249128137639855\\
0.238888888888889	0.226133515192067\\
0.239052287581699	0.0150408087180151\\
0.23921568627451	0.0946987490828858\\
0.23937908496732	0.0861247600696201\\
0.239542483660131	0.0357013601932502\\
0.239705882352941	0.063457240831977\\
0.239869281045752	0.0470154151508163\\
0.240032679738562	0.0541745232436664\\
0.240196078431373	0.0783421404435371\\
0.240359477124183	0.111967364812942\\
0.240522875816993	0.136816998783913\\
0.240686274509804	0.0564057770194612\\
0.240849673202614	0.0817022977347568\\
0.241013071895425	0.0282299622729092\\
0.241176470588235	0.0932480875420518\\
0.241339869281046	0.159294736199384\\
0.241503267973856	0.119909290986241\\
0.241666666666667	0.105178674037725\\
0.241830065359477	0.148354638113163\\
0.241993464052288	0.0670920699727686\\
0.242156862745098	0.0671935276346684\\
0.242320261437909	0.0537551220570301\\
0.242483660130719	0.0336699272873354\\
0.242647058823529	0.172592328794722\\
0.24281045751634	0.00798338284539781\\
0.24297385620915	0.0275972637106525\\
0.243137254901961	0.134446443166833\\
0.243300653594771	0.0126167070759333\\
0.243464052287582	0.119123102817253\\
0.243627450980392	0.159099032818606\\
0.243790849673203	0.070799136374467\\
0.243954248366013	0.0283286375470946\\
0.244117647058824	0.131503979329959\\
0.244281045751634	0.172716580551042\\
0.244444444444444	0.128652367423173\\
0.244607843137255	0.146583347455303\\
0.244771241830065	0.0958348500510508\\
0.244934640522876	0.0658374052354086\\
0.245098039215686	0.189320970465037\\
0.245261437908497	0.118641809911412\\
0.245424836601307	0.110300390928633\\
0.245588235294118	0.0799713675595469\\
0.245751633986928	0.0721109978734119\\
0.245915032679739	0.149902130882216\\
0.246078431372549	0.137757262389443\\
0.246241830065359	0.0438380450746632\\
0.24640522875817	0.099673585346243\\
0.24656862745098	0.119010446675656\\
0.246732026143791	0.0734548749817242\\
0.246895424836601	0.188290074371765\\
0.247058823529412	0.101369089908883\\
0.247222222222222	0.0966202202279269\\
0.247385620915033	0.0709845873139658\\
0.247549019607843	0.141465867523194\\
0.247712418300654	0.0569301876533549\\
0.247875816993464	0.183574469711647\\
0.248039215686275	0.0118864732983036\\
0.248202614379085	0.101762807551937\\
0.248366013071895	0.0482750356861367\\
0.248529411764706	0.0920894911504145\\
0.248692810457516	0.178687867021397\\
0.248856209150327	0.0662975357608606\\
0.249019607843137	0.0553740288763551\\
0.249183006535948	0.0474685415562453\\
0.249346405228758	0.139214175960588\\
0.249509803921569	0.0919736955272386\\
0.249673202614379	0.129041159407753\\
0.24983660130719	0.00416250775673909\\
0.25	0.0760994009646262\\
0.25016339869281	0.0898382421641318\\
0.250326797385621	0.175890288910013\\
0.250490196078431	0.0650236015738557\\
0.250653594771242	0.0450539637116425\\
0.250816993464052	0.093757638546287\\
0.250980392156863	0.0450666498674715\\
0.251143790849673	0.188599989046923\\
0.251307189542484	0.134837818185553\\
0.251470588235294	0.0428475609968921\\
0.251633986928105	0.1358975461024\\
0.251797385620915	0.108747738142831\\
0.251960784313725	0.0848202402821532\\
0.252124183006536	0.161625602834584\\
0.252287581699346	0.0546478011627324\\
0.252450980392157	0.0187164444436379\\
0.252614379084967	0.048012004276685\\
0.252777777777778	0.142316311132355\\
0.252941176470588	0.162786440482558\\
0.253104575163399	0.0868753617962894\\
0.253267973856209	0.0803500420202691\\
0.25343137254902	0.0897005267200808\\
0.25359477124183	0.0673997995611966\\
0.253758169934641	0.130148562698676\\
0.253921568627451	0.0794580759860763\\
0.254084967320261	0.0388736009163399\\
0.254248366013072	0.107905994695755\\
0.254411764705882	0.0300706306204264\\
0.254575163398693	0.133983938126571\\
0.254738562091503	0.0200984123968964\\
0.254901960784314	0.135622254562947\\
0.255065359477124	0.0735967878520262\\
0.255228758169935	0.0452702046031595\\
0.255392156862745	0.055782840929721\\
0.255555555555556	0.154315613027887\\
0.255718954248366	0.0481201875825957\\
0.255882352941176	0.058303700967899\\
0.256045751633987	0.101337670744081\\
0.256209150326797	0.0850444149161927\\
0.256372549019608	0.170907391562981\\
0.256535947712418	0.0385250827292957\\
0.256699346405229	0.0494714555099709\\
0.256862745098039	0.0217324091802537\\
0.25702614379085	0.0742345338198154\\
0.25718954248366	0.0311638186740976\\
0.257352941176471	0.14560630521726\\
0.257516339869281	0.0423397998563762\\
0.257679738562091	0.0379766522703499\\
0.257843137254902	0.10730660727862\\
0.258006535947712	0.105221550904225\\
0.258169934640523	0.10158130543843\\
0.258333333333333	0.0310662789499637\\
0.258496732026144	0.0265278863494715\\
0.258660130718954	0.0236682009022136\\
0.258823529411765	0.0993890256990686\\
0.258986928104575	0.0750200339634391\\
0.259150326797386	0.158930507270814\\
0.259313725490196	0.029633544545304\\
0.259477124183007	0.0619169355277459\\
0.259640522875817	0.095080645497225\\
0.259803921568627	0.0781462885034973\\
0.259967320261438	0.162593327038938\\
0.260130718954248	0.0269057778869839\\
0.260294117647059	0.142519260009637\\
0.260457516339869	0.0662333812848698\\
0.26062091503268	0.0900254850823435\\
0.26078431372549	0.0415664405582186\\
0.260947712418301	0.143811422130129\\
0.261111111111111	0.0649866287103956\\
0.261274509803922	0.133412446363555\\
0.261437908496732	0.0523652658569519\\
0.261601307189543	0.060382703243036\\
0.261764705882353	0.0536709412349787\\
0.261928104575163	0.0631100870191939\\
0.262091503267974	0.0718995428555704\\
0.262254901960784	0.0676669154477868\\
0.262418300653595	0.170863957377365\\
0.262581699346405	0.060798930208747\\
0.262745098039216	0.178663486625227\\
0.262908496732026	0.0474418644601404\\
0.263071895424837	0.0735808521821686\\
0.263235294117647	0.065845796616948\\
0.263398692810458	0.0479421063828849\\
0.263562091503268	0.0643044927918475\\
0.263725490196078	0.133838622488054\\
0.263888888888889	0.0729029859818605\\
0.264052287581699	0.132570667999547\\
0.26421568627451	0.0776573310460638\\
0.26437908496732	0.0340538248589161\\
0.264542483660131	0.107584586409399\\
0.264705882352941	0.0951959893956153\\
0.264869281045752	0.02200300537076\\
0.265032679738562	0.0570955154258299\\
0.265196078431373	0.0943618247040405\\
0.265359477124183	0.0499491558506204\\
0.265522875816993	0.0590177858295042\\
0.265686274509804	0.0271870560584135\\
0.265849673202614	0.0845166970306827\\
0.266013071895425	0.101600635493058\\
0.266176470588235	0.0350797467314579\\
0.266339869281046	0.0251673649144458\\
0.266503267973856	0.0302402591072317\\
0.266666666666667	0.08377290689712\\
0.266830065359477	0.0724974863254792\\
0.266993464052288	0.112988571925426\\
0.267156862745098	0.108117645099997\\
0.267320261437908	0.129200294164781\\
0.267483660130719	0.0843382426872381\\
0.267647058823529	0.0224733394647775\\
0.26781045751634	0.0669678290312734\\
0.26797385620915	0.0743089691732211\\
0.268137254901961	0.0159484415361548\\
0.268300653594771	0.167718386395227\\
0.268464052287582	0.0862889999218739\\
0.268627450980392	0.0303912043630714\\
0.268790849673203	0.0329356621787766\\
0.268954248366013	0.0431187957996299\\
0.269117647058824	0.115404555160387\\
0.269281045751634	0.0707365506674739\\
0.269444444444444	0.139567598626011\\
0.269607843137255	0.0738307263866792\\
0.269771241830065	0.152321013484397\\
0.269934640522876	0.0975264207126873\\
0.270098039215686	0.0977766525119675\\
0.270261437908497	0.0632920098369077\\
0.270424836601307	0.0680875224131259\\
0.270588235294118	0.0273358100918609\\
0.270751633986928	0.0449706151321189\\
0.270915032679739	0.1103431247125\\
0.271078431372549	0.0727899751767265\\
0.271241830065359	0.101587618258358\\
0.27140522875817	0.0505137099186817\\
0.27156862745098	0.120638251002611\\
0.271732026143791	0.0804906774087625\\
0.271895424836601	0.0550189358474619\\
0.272058823529412	0.0783497232813917\\
0.272222222222222	0.0630446631824553\\
0.272385620915033	0.127772942869729\\
0.272549019607843	0.127808478947321\\
0.272712418300654	0.0199210657918776\\
0.272875816993464	0.0846145688130585\\
0.273039215686274	0.106809566189933\\
0.273202614379085	0.0879764082472365\\
0.273366013071895	0.103647709390951\\
0.273529411764706	0.0671133772657648\\
0.273692810457516	0.0961172570961966\\
0.273856209150327	0.0461340451553499\\
0.274019607843137	0.0937667702101615\\
0.274183006535948	0.0583035339022478\\
0.274346405228758	0.091706908098668\\
0.274509803921569	0.0526082217342529\\
0.274673202614379	0.0406344223925479\\
0.27483660130719	0.0847392961673983\\
0.275	0.14046218781856\\
0.27516339869281	0.0490818886720218\\
0.275326797385621	0.105113752609385\\
0.275490196078431	0.0483280502495415\\
0.275653594771242	0.0709479594227089\\
0.275816993464052	0.190471829105745\\
0.275980392156863	0.0380485527911684\\
0.276143790849673	0.0952428647235142\\
0.276307189542484	0.0336217691206428\\
0.276470588235294	0.0347476471855758\\
0.276633986928105	0.0530912622390739\\
0.276797385620915	0.0882136845483996\\
0.276960784313726	0.0817904222716637\\
0.277124183006536	0.116458747194827\\
0.277287581699346	0.0646046658508986\\
0.277450980392157	0.116097320039411\\
0.277614379084967	0.0443705090565724\\
0.277777777777778	0.0641527257522641\\
0.277941176470588	0.081610546427386\\
0.278104575163399	0.0507295492144414\\
0.278267973856209	0.0895380561367247\\
0.27843137254902	0.0555415843321912\\
0.27859477124183	0.0537082331191222\\
0.278758169934641	0.0455521153752515\\
0.278921568627451	0.0235041755749486\\
0.279084967320261	0.0460019257141944\\
0.279248366013072	0.00157222293472305\\
0.279411764705882	0.111204555798566\\
0.279575163398693	0.0671692278714721\\
0.279738562091503	0.055781618733727\\
0.279901960784314	0.130757381131584\\
0.280065359477124	0.0496798541796023\\
0.280228758169935	0.0598043109359272\\
0.280392156862745	0.0492287156281329\\
0.280555555555556	0.0173631018417507\\
0.280718954248366	0.0718669649706389\\
0.280882352941176	0.0805173559049747\\
0.281045751633987	0.0853074301806425\\
0.281209150326797	0.0479671029151915\\
0.281372549019608	0.131871205726551\\
0.281535947712418	0.050891118251733\\
0.281699346405229	0.12061903913052\\
0.281862745098039	0.146808898427187\\
0.28202614379085	0.0647523236159828\\
0.28218954248366	0.145994098623796\\
0.282352941176471	0.142770014428537\\
0.282516339869281	0.0531853723005998\\
0.282679738562092	0.0696607990679042\\
0.282843137254902	0.053284319781766\\
0.283006535947712	0.0552418243737807\\
0.283169934640523	0.0858959815485579\\
0.283333333333333	0.0632648768737387\\
0.283496732026144	0.0339499640826245\\
0.283660130718954	0.137312388946644\\
0.283823529411765	0.104649074645083\\
0.283986928104575	0.146473718665025\\
0.284150326797386	0.110771434916082\\
0.284313725490196	0.046358293692156\\
0.284477124183007	0.0743686928484616\\
0.284640522875817	0.0834850860991964\\
0.284803921568627	0.0221343444879727\\
0.284967320261438	0.0326010019231738\\
0.285130718954248	0.0588715288089708\\
0.285294117647059	0.0762127926430343\\
0.285457516339869	0.0749845657519266\\
0.28562091503268	0.0558364361034917\\
0.28578431372549	0.124979045749146\\
0.285947712418301	0.0510080850870564\\
0.286111111111111	0.0940381569964758\\
0.286274509803922	0.10242359459356\\
0.286437908496732	0.102405696220696\\
0.286601307189542	0.123304729972178\\
0.286764705882353	0.052236244528483\\
0.286928104575163	0.00558325483881088\\
0.287091503267974	0.064948785238278\\
0.287254901960784	0.0458534794765699\\
0.287418300653595	0.107470423176061\\
0.287581699346405	0.016174719388014\\
0.287745098039216	0.0612713872748404\\
0.287908496732026	0.0945356710568386\\
0.288071895424837	0.0605654845306115\\
0.288235294117647	0.0636985405884353\\
0.288398692810457	0.0680009860166717\\
0.288562091503268	0.107966681889299\\
0.288725490196078	0.058125982065258\\
0.288888888888889	0.0605356196265768\\
0.289052287581699	0.0732337495369764\\
0.28921568627451	0.0145961417468794\\
0.28937908496732	0.0520523119753212\\
0.289542483660131	0.0933716705603663\\
0.289705882352941	0.0320444780739269\\
0.289869281045752	0.0715352826050981\\
0.290032679738562	0.0774944536380627\\
0.290196078431373	0.0414689034299906\\
0.290359477124183	0.100036476799693\\
0.290522875816993	0.0604962347073195\\
0.290686274509804	0.0324315042013334\\
0.290849673202614	0.126436752628733\\
0.291013071895425	0.0578034232828258\\
0.291176470588235	0.068539322130504\\
0.291339869281046	0.0647982389969222\\
0.291503267973856	0.0303046479102516\\
0.291666666666667	0.0865257813565203\\
0.291830065359477	0.0317575443136196\\
0.291993464052288	0.0361894461046622\\
0.292156862745098	0.0242810436534726\\
0.292320261437909	0.0525788299624721\\
0.292483660130719	0.0855158206354144\\
0.292647058823529	0.00148114666888697\\
0.29281045751634	0.10325780114172\\
0.29297385620915	0.0826526694203191\\
0.293137254901961	0.103191968884654\\
0.293300653594771	0.0217946301891741\\
0.293464052287582	0.067484875653174\\
0.293627450980392	0.0507687955813164\\
0.293790849673203	0.113544425263599\\
0.293954248366013	0.0450309453233661\\
0.294117647058824	0.066838916881133\\
0.294281045751634	0.0402071276257909\\
0.294444444444444	0.100723469985878\\
0.294607843137255	0.0444139441697084\\
0.294771241830065	0.103908286562498\\
0.294934640522876	0.0787472332990979\\
0.295098039215686	0.105301327012566\\
0.295261437908497	0.0403061980192516\\
0.295424836601307	0.0412930354468368\\
0.295588235294118	0.0725557107830361\\
0.295751633986928	0.0380849433186474\\
0.295915032679739	0.078307360729542\\
0.296078431372549	0.0336269313163672\\
0.296241830065359	0.0713042921091848\\
0.29640522875817	0.123342554956594\\
0.29656862745098	0.0485348625914838\\
0.296732026143791	0.0652779407120323\\
0.296895424836601	0.0377131835410328\\
0.297058823529412	0.0938254293292459\\
0.297222222222222	0.11385759495515\\
0.297385620915033	0.05698632892298\\
0.297549019607843	0.0810306186897162\\
0.297712418300654	0.084011664620499\\
0.297875816993464	0.0946654606964208\\
0.298039215686275	0.0198742337922736\\
0.298202614379085	0.059228138421092\\
0.298366013071895	0.0577787107850093\\
0.298529411764706	0.0473316453847641\\
0.298692810457516	0.0697520584611511\\
0.298856209150327	0.0981332585772251\\
0.299019607843137	0.0301332367752472\\
0.299183006535948	0.0586346940886037\\
0.299346405228758	0.0424268075027899\\
0.299509803921569	0.0793529123325068\\
0.299673202614379	0.19921980725815\\
0.29983660130719	0.0502582533720643\\
0.3	0.0169501327850215\\
0.30016339869281	0.0419835246840661\\
0.300326797385621	0.0329974891885671\\
0.300490196078431	0.0421354272176815\\
0.300653594771242	0.0638123170352308\\
0.300816993464052	0.124103862319996\\
0.300980392156863	0.0173671126587017\\
0.301143790849673	0.0180901295837504\\
0.301307189542484	0.0696150128710029\\
0.301470588235294	0.047353165736203\\
0.301633986928105	0.0324932480798217\\
0.301797385620915	0.086474523777768\\
0.301960784313725	0.0851626646538488\\
0.302124183006536	0.0990709127062965\\
0.302287581699346	0.0789797717579124\\
0.302450980392157	0.0979915188951415\\
0.302614379084967	0.0925505764836132\\
0.302777777777778	0.0352403217601893\\
0.302941176470588	0.0575180932710015\\
0.303104575163399	0.047923593512\\
0.303267973856209	0.123945616621651\\
0.30343137254902	0.077587930930496\\
0.30359477124183	0.0369918064000484\\
0.303758169934641	0.0769667780125965\\
0.303921568627451	0.0276909699788988\\
0.304084967320261	0.0729801792664037\\
0.304248366013072	0.0279925661710419\\
0.304411764705882	0.068409275683115\\
0.304575163398693	0.0504780061219976\\
0.304738562091503	0.128898296593586\\
0.304901960784314	0.0543358713671819\\
0.305065359477124	0.0828123211911547\\
0.305228758169935	0.0556457301911904\\
0.305392156862745	0.143368727581384\\
0.305555555555556	0.114179452728786\\
0.305718954248366	0.0604587944053715\\
0.305882352941176	0.0258939369399949\\
0.306045751633987	0.0261277006419733\\
0.306209150326797	0.0456916738916187\\
0.306372549019608	0.0628944064717668\\
0.306535947712418	0.081052410722798\\
0.306699346405229	0.0392017747202297\\
0.306862745098039	0.0823092109620219\\
0.30702614379085	0.0828752096707535\\
0.30718954248366	0.0302720892531153\\
0.307352941176471	0.0805752885895261\\
0.307516339869281	0.0983470698605198\\
0.307679738562092	0.078258566159108\\
0.307843137254902	0.104364518452487\\
0.308006535947712	0.179251361467941\\
0.308169934640523	0.0841668711493235\\
0.308333333333333	0.0344144462242566\\
0.308496732026144	0.0160485830372954\\
0.308660130718954	0.0197261809249661\\
0.308823529411765	0.089578804833022\\
0.308986928104575	0.0439656673970061\\
0.309150326797386	0.0561263826520228\\
0.309313725490196	0.124568393097063\\
0.309477124183007	0.129319008914398\\
0.309640522875817	0.0406433042184994\\
0.309803921568627	0.0325382486325223\\
0.309967320261438	0.0530871573921456\\
0.310130718954248	0.0473881338381363\\
0.310294117647059	0.03983259279626\\
0.310457516339869	0.102789660941628\\
0.31062091503268	0.0777663487304722\\
0.31078431372549	0.0552397400638186\\
0.310947712418301	0.0405168054020672\\
0.311111111111111	0.0342568849914607\\
0.311274509803922	0.065734683791496\\
0.311437908496732	0.0105506710804775\\
0.311601307189542	0.103355960538441\\
0.311764705882353	0.126933348279543\\
0.311928104575163	0.0705852799991968\\
0.312091503267974	0.0591193076523315\\
0.312254901960784	0.0650525312092192\\
0.312418300653595	0.0316245384834674\\
0.312581699346405	0.0942744659753266\\
0.312745098039216	0.049239057609038\\
0.312908496732026	0.0406691764318723\\
0.313071895424837	0.0830459253135889\\
0.313235294117647	0.0528312773865486\\
0.313398692810458	0.0596739978128588\\
0.313562091503268	0.100147965418149\\
0.313725490196078	0.105538029052454\\
0.313888888888889	0.0471968971543483\\
0.314052287581699	0.0744124227961481\\
0.31421568627451	0.0818170111343368\\
0.31437908496732	0.0469846774119311\\
0.314542483660131	0.0210867691075304\\
0.314705882352941	0.0369301796879683\\
0.314869281045752	0.044634271965553\\
0.315032679738562	0.0767746873203392\\
0.315196078431373	0.107641499756847\\
0.315359477124183	0.0304486954976855\\
0.315522875816993	0.0229191136467869\\
0.315686274509804	0.045869760019536\\
0.315849673202614	0.0675188353713552\\
0.316013071895425	0.0902781691947876\\
0.316176470588235	0.0907524006816471\\
0.316339869281046	0.115009967044053\\
0.316503267973856	0.0662272280426161\\
0.316666666666667	0.0569427071419894\\
0.316830065359477	0.0762833993035435\\
0.316993464052288	0.0361479518174387\\
0.317156862745098	0.0369497713947166\\
0.317320261437908	0.0253669027996225\\
0.317483660130719	0.11328525103713\\
0.317647058823529	0.0527539539619742\\
0.31781045751634	0.0810681054896535\\
0.31797385620915	0.0523174712949428\\
0.318137254901961	0.0317311357986879\\
0.318300653594771	0.0388931834733691\\
0.318464052287582	0.110650117871971\\
0.318627450980392	0.0150726403711815\\
0.318790849673203	0.102597099457609\\
0.318954248366013	0.051708889863208\\
0.319117647058824	0.00578029344611948\\
0.319281045751634	0.0346158606940628\\
0.319444444444444	0.00937285147933122\\
0.319607843137255	0.0738837235867987\\
0.319771241830065	0.0279155637496493\\
0.319934640522876	0.104443258698476\\
0.320098039215686	0.0333196304662146\\
0.320261437908497	0.0737231803092565\\
0.320424836601307	0.0954137561934432\\
0.320588235294118	0.071998379540821\\
0.320751633986928	0.0143163511174301\\
0.320915032679739	0.0661294433584876\\
0.321078431372549	0.0612155113775328\\
0.32124183006536	0.0654444780429518\\
0.32140522875817	0.0448162629730156\\
0.32156862745098	0.0475640308853517\\
0.321732026143791	0.0765770189037332\\
0.321895424836601	0.0906108441537871\\
0.322058823529412	0.0257775051772516\\
0.322222222222222	0.0283128031502318\\
0.322385620915033	0.0106226687224927\\
0.322549019607843	0.0488244611569029\\
0.322712418300654	0.100790310551169\\
0.322875816993464	0.0701145352386905\\
0.323039215686275	0.100856744360665\\
0.323202614379085	0.0373977190627406\\
0.323366013071895	0.13275977468631\\
0.323529411764706	0.0414267003178085\\
0.323692810457516	0.0647480918085477\\
0.323856209150327	0.0366107459152587\\
0.324019607843137	0.0579661293510762\\
0.324183006535948	0.0456915353139759\\
0.324346405228758	0.106671908345523\\
0.324509803921569	0.0691610521407182\\
0.324673202614379	0.0345135072433\\
0.32483660130719	0.0113734501723308\\
0.325	0.039037926653296\\
0.32516339869281	0.0788701936015656\\
0.325326797385621	0.0413917041247452\\
0.325490196078431	0.0332984228880361\\
0.325653594771242	0.0729961145442425\\
0.325816993464052	0.0486924218448579\\
0.325980392156863	0.0464864857385413\\
0.326143790849673	0.12142655637633\\
0.326307189542484	0.018208618648064\\
0.326470588235294	0.054994087572847\\
0.326633986928105	0.0077691673651218\\
0.326797385620915	0.0769681077120856\\
0.326960784313725	0.0928575157559065\\
0.327124183006536	0.111869269136394\\
0.327287581699346	0.0269231125140037\\
0.327450980392157	0.0909083250196491\\
0.327614379084967	0.102628692941481\\
0.327777777777778	0.0767947032239235\\
0.327941176470588	0.0619687307244048\\
0.328104575163399	0.0516073291491652\\
0.328267973856209	0.0769928237911718\\
0.32843137254902	0.0797538705602379\\
0.32859477124183	0.095580177167227\\
0.328758169934641	0.0342633995919452\\
0.328921568627451	0.0887754255130718\\
0.329084967320261	0.0620526270733479\\
0.329248366013072	0.0962161130166098\\
0.329411764705882	0.0363173076324942\\
0.329575163398693	0.105445483483757\\
0.329738562091503	0.0275714420274535\\
0.329901960784314	0.121382413308444\\
0.330065359477124	0.0372960332735437\\
0.330228758169935	0.0418026192422244\\
0.330392156862745	0.0387531996399115\\
0.330555555555556	0.04667676193078\\
0.330718954248366	0.0684634559636509\\
0.330882352941176	0.0419872869917288\\
0.331045751633987	0.073271916327602\\
0.331209150326797	0.0741070793723497\\
0.331372549019608	0.0814593069756499\\
0.331535947712418	0.084907836979761\\
0.331699346405229	0.0496428470291424\\
0.331862745098039	0.134910824536619\\
0.33202614379085	0.062605526541962\\
0.33218954248366	0.0452922298132589\\
0.332352941176471	0.0671938016421471\\
0.332516339869281	0.0705514939744246\\
0.332679738562091	0.0599049297139506\\
0.332843137254902	0.105311811056114\\
0.333006535947712	0.0615690582338772\\
0.333169934640523	0.0988364105312702\\
0.333333333333333	0.0161908216033696\\
0.333496732026144	0.0510418997931253\\
0.333660130718954	0.0416214889012543\\
0.333823529411765	0.072747937396301\\
0.333986928104575	0.0300423499486241\\
0.334150326797386	0.0987253585630048\\
0.334313725490196	0.112074840571267\\
0.334477124183007	0.045363045156937\\
0.334640522875817	0.0645577205494855\\
0.334803921568627	0.0100097556624627\\
0.334967320261438	0.0723253956760317\\
0.335130718954248	0.0691359485870247\\
0.335294117647059	0.110015105498163\\
0.335457516339869	0.034980729948995\\
0.33562091503268	0.0438433279714866\\
0.33578431372549	0.0496245835108969\\
0.335947712418301	0.0617170567018854\\
0.336111111111111	0.04518666134761\\
0.336274509803922	0.0382144780245258\\
0.336437908496732	0.0228615584821672\\
0.336601307189543	0.0930197391709997\\
0.336764705882353	0.067750885243521\\
0.336928104575163	0.11006382472227\\
0.337091503267974	0.0737205463382421\\
0.337254901960784	0.0252330750502351\\
0.337418300653595	0.0779980656020219\\
0.337581699346405	0.0542444077040712\\
0.337745098039216	0.0739722802349815\\
0.337908496732026	0.0929066272813004\\
0.338071895424837	0.0465301186221978\\
0.338235294117647	0.081687653059922\\
0.338398692810458	0.0952912913287908\\
0.338562091503268	0.0339364077111848\\
0.338725490196078	0.0617952744707815\\
0.338888888888889	0.018750714395257\\
0.339052287581699	0.0538883714366307\\
0.33921568627451	0.0445593045594949\\
0.33937908496732	0.0761943302533998\\
0.339542483660131	0.0841917571886634\\
0.339705882352941	0.084951351992668\\
0.339869281045752	0.0532516338387548\\
0.340032679738562	0.0164740818895467\\
0.340196078431373	0.01430645119177\\
0.340359477124183	0.0798934585148648\\
0.340522875816993	0.0309084296478397\\
0.340686274509804	0.028524487084019\\
0.340849673202614	0.0337342732352542\\
0.341013071895425	0.0119513500543449\\
0.341176470588235	0.00699201872151111\\
0.341339869281046	0.0269033642868837\\
0.341503267973856	0.0628053122304323\\
0.341666666666667	0.0799015275575818\\
0.341830065359477	0.107665369896171\\
0.341993464052288	0.0168445016925438\\
0.342156862745098	0.170541085403138\\
0.342320261437909	0.0307699634105844\\
0.342483660130719	0.0543172566131603\\
0.342647058823529	0.047697502870825\\
0.34281045751634	0.074173063601873\\
0.34297385620915	0.0604411146155288\\
0.343137254901961	0.0408335282145395\\
0.343300653594771	0.103283536248374\\
0.343464052287582	0.0124460825875977\\
0.343627450980392	0.0916746533648048\\
0.343790849673203	0.0611491959829116\\
0.343954248366013	0.06032051599078\\
0.344117647058824	0.0836905639632806\\
0.344281045751634	0.0445133441505162\\
0.344444444444444	0.0902478766629905\\
0.344607843137255	0.0766772653164908\\
0.344771241830065	0.0457710605435441\\
0.344934640522876	0.0351019208440743\\
0.345098039215686	0.111018532367414\\
0.345261437908497	0.0497127893060912\\
0.345424836601307	0.0238422813498286\\
0.345588235294118	0.127616388736297\\
0.345751633986928	0.0290031711393962\\
0.345915032679739	0.0565466012155366\\
0.346078431372549	0.0533271693594452\\
0.346241830065359	0.0641993540982326\\
0.34640522875817	0.0937464620563817\\
0.34656862745098	0.0682342808761342\\
0.346732026143791	0.0301117741437526\\
0.346895424836601	0.0669862211890393\\
0.347058823529412	0.0851504375888059\\
0.347222222222222	0.0472284143034996\\
0.347385620915033	0.0989783948820548\\
0.347549019607843	0.059497873355028\\
0.347712418300654	0.10400457639931\\
0.347875816993464	0.0512202786878195\\
0.348039215686274	0.0748936840572861\\
0.348202614379085	0.057972440910921\\
0.348366013071895	0.0081723033078776\\
0.348529411764706	0.0359730949800018\\
0.348692810457516	0.0688331627613323\\
0.348856209150327	0.0122005375922242\\
0.349019607843137	0.0378589243001212\\
0.349183006535948	0.0678542949605645\\
0.349346405228758	0.0515472622016746\\
0.349509803921569	0.00810053145129541\\
0.349673202614379	0.0301548150865545\\
0.34983660130719	0.099621231077578\\
0.35	0.0267244744869853\\
0.35016339869281	0.0415717273693942\\
0.350326797385621	0.0539506801059144\\
0.350490196078431	0.108687428175349\\
0.350653594771242	0.0310440677665526\\
0.350816993464052	0.0943656386286839\\
0.350980392156863	0.0555554326123535\\
0.351143790849673	0.065512554630106\\
0.351307189542484	0.0447031668530854\\
0.351470588235294	0.0739239362993594\\
0.351633986928105	0.091195297396511\\
0.351797385620915	0.066132122264804\\
0.351960784313726	0.0480050090091334\\
0.352124183006536	0.0988284909326242\\
0.352287581699346	0.0445448625909901\\
0.352450980392157	0.0220789444468479\\
0.352614379084967	0.0639311715150639\\
0.352777777777778	0.0703551500385274\\
0.352941176470588	0.0222110587325632\\
0.353104575163399	0.025151222411208\\
0.353267973856209	0.024449499761989\\
0.35343137254902	0.0229082415907701\\
0.35359477124183	0.0620926918187871\\
0.353758169934641	0.0799107805228294\\
0.353921568627451	0.0235079896792777\\
0.354084967320261	0.0331057592139975\\
0.354248366013072	0.058050170485086\\
0.354411764705882	0.0408649734551389\\
0.354575163398693	0.0734994408466466\\
0.354738562091503	0.0708656319827172\\
0.354901960784314	0.0809450735325883\\
0.355065359477124	0.0373850370456237\\
0.355228758169935	0.0269957793467525\\
0.355392156862745	0.00595703604941559\\
0.355555555555556	0.0370022557176443\\
0.355718954248366	0.0706515075953469\\
0.355882352941176	0.0347981734484694\\
0.356045751633987	0.0493502679418723\\
0.356209150326797	0.104319246531054\\
0.356372549019608	0.0320556016305637\\
0.356535947712418	0.0488458761313552\\
0.356699346405229	0.0222081738762788\\
0.356862745098039	0.0308683501968703\\
0.35702614379085	0.0827080543519634\\
0.35718954248366	0.0657618187721402\\
0.357352941176471	0.0533971550716536\\
0.357516339869281	0.0818773269134338\\
0.357679738562092	0.0512375729096249\\
0.357843137254902	0.0913855969485221\\
0.358006535947712	0.0835653013610713\\
0.358169934640523	0.0408098306950082\\
0.358333333333333	0.0633879757040296\\
0.358496732026144	0.0526465176388332\\
0.358660130718954	0.0594736712007081\\
0.358823529411765	0.0487134076986301\\
0.358986928104575	0.0466576681003679\\
0.359150326797386	0.0581873387811026\\
0.359313725490196	0.0548000316683834\\
0.359477124183007	0.0750780894686073\\
0.359640522875817	0.0343154537129246\\
0.359803921568627	0.088410528745499\\
0.359967320261438	0.0169111033511989\\
0.360130718954248	0.10238620349017\\
0.360294117647059	0.0402799615402087\\
0.360457516339869	0.093136378032566\\
0.36062091503268	0.116982975028634\\
0.36078431372549	0.0500152721308121\\
0.360947712418301	0.0310624991256083\\
0.361111111111111	0.0361032767803514\\
0.361274509803922	0.0625168255676627\\
0.361437908496732	0.0745192053720325\\
0.361601307189542	0.0473833980165955\\
0.361764705882353	0.0261789082004702\\
0.361928104575163	0.111229269113724\\
0.362091503267974	0.0613301626966542\\
0.362254901960784	0.0956481186966207\\
0.362418300653595	0.0334247651569172\\
0.362581699346405	0.0700438457485488\\
0.362745098039216	0.0639807815394556\\
0.362908496732026	0.0404024741418403\\
0.363071895424837	0.0477171696167281\\
0.363235294117647	0.0670757947496881\\
0.363398692810458	0.0452369867971854\\
0.363562091503268	0.0198681077421706\\
0.363725490196078	0.0605018592259762\\
0.363888888888889	0.0355129082951381\\
0.364052287581699	0.06956406946225\\
0.36421568627451	0.0711210292436535\\
0.36437908496732	0.0416079269773768\\
0.364542483660131	0.0368504144008478\\
0.364705882352941	0.0647558193804434\\
0.364869281045752	0.0244378402080862\\
0.365032679738562	0.0865579579892372\\
0.365196078431373	0.0455292657864381\\
0.365359477124183	0.0616743760293973\\
0.365522875816993	0.0487209526047229\\
0.365686274509804	0.0533897814571381\\
0.365849673202614	0.0200236582829098\\
0.366013071895425	0.0064670115630552\\
0.366176470588235	0.0154057467431095\\
0.366339869281046	0.0615598944900594\\
0.366503267973856	0.0599318046891614\\
0.366666666666667	0.0468297910574175\\
0.366830065359477	0.0771284082425454\\
0.366993464052288	0.0897779470174631\\
0.367156862745098	0.0719112517453514\\
0.367320261437909	0.0424115800955752\\
0.367483660130719	0.0920230361788503\\
0.367647058823529	0.0327747907776154\\
0.36781045751634	0.11469083966825\\
0.36797385620915	0.0438850752320443\\
0.368137254901961	0.0344856012995017\\
0.368300653594771	0.0780065857451192\\
0.368464052287582	0.032207044595215\\
0.368627450980392	0.0428290884813879\\
0.368790849673203	0.0342429606709793\\
0.368954248366013	0.0940783474561836\\
0.369117647058824	0.0809553065769148\\
0.369281045751634	0.0710592498734793\\
0.369444444444444	0.0410824315231015\\
0.369607843137255	0.105394008270893\\
0.369771241830065	0.0678201083663417\\
0.369934640522876	0.0908792211523211\\
0.370098039215686	0.0647265687523455\\
0.370261437908497	0.0512324032853511\\
0.370424836601307	0.0392629840920542\\
0.370588235294118	0.0327458873517617\\
0.370751633986928	0.0667637609993907\\
0.370915032679739	0.014961229106686\\
0.371078431372549	0.0495728354356117\\
0.371241830065359	0.0648170657288161\\
0.37140522875817	0.0715039866331408\\
0.37156862745098	0.0374072054763211\\
0.371732026143791	0.0877774915843078\\
0.371895424836601	0.0501892467128584\\
0.372058823529412	0.0919064555946948\\
0.372222222222222	0.0240177722680303\\
0.372385620915033	0.0599198984528656\\
0.372549019607843	0.0551699015587282\\
0.372712418300654	0.0613538470941743\\
0.372875816993464	0.0715412651349756\\
0.373039215686275	0.038763559305817\\
0.373202614379085	0.016117366285097\\
0.373366013071895	0.0465479624883967\\
0.373529411764706	0.0371683894079888\\
0.373692810457516	0.078836420916856\\
0.373856209150327	0.0197267104065948\\
0.374019607843137	0.0679633224512264\\
0.374183006535948	0.0596548408634207\\
0.374346405228758	0.0512892496681452\\
0.374509803921569	0.0288365029115031\\
0.374673202614379	0.043383468845849\\
0.37483660130719	0.0352511292730417\\
0.375	0.0643720458097477\\
0.37516339869281	0.0464696931913357\\
0.375326797385621	0.0582127989280577\\
0.375490196078431	0.0202049115174537\\
0.375653594771242	0.0917371856096533\\
0.375816993464052	0.0353289425213808\\
0.375980392156863	0.0206801691239356\\
0.376143790849673	0.0325183659482011\\
0.376307189542484	0.0183478120145642\\
0.376470588235294	0.056909147039039\\
0.376633986928105	0.0125438264071024\\
0.376797385620915	0.0941859552029175\\
0.376960784313725	0.0825956014621984\\
0.377124183006536	0.104073435021202\\
0.377287581699346	0.0399854722275686\\
0.377450980392157	0.0344143134493455\\
0.377614379084967	0.0804293630907459\\
0.377777777777778	0.0763097869430612\\
0.377941176470588	0.0307738132318601\\
0.378104575163399	0.0441839687888632\\
0.378267973856209	0.0449741283420622\\
0.37843137254902	0.057457777111298\\
0.37859477124183	0.0536577737337901\\
0.378758169934641	0.0297741362464388\\
0.378921568627451	0.0775657534251558\\
0.379084967320261	0.0415298532950958\\
0.379248366013072	0.011699814570681\\
0.379411764705882	0.0404194529878764\\
0.379575163398693	0.101087103671301\\
0.379738562091503	0.0506731711242915\\
0.379901960784314	0.16719916746656\\
0.380065359477124	0.0375858694976487\\
0.380228758169935	0.0536433779905914\\
0.380392156862745	0.0545753296897843\\
0.380555555555556	0.0215976865466994\\
0.380718954248366	0.0576275485346899\\
0.380882352941176	0.0319416408827884\\
0.381045751633987	0.0628242203504649\\
0.381209150326797	0.063388069434338\\
0.381372549019608	0.0422460165530574\\
0.381535947712418	0.0127903924414532\\
0.381699346405229	0.0168821110066744\\
0.381862745098039	0.0669980392328531\\
0.38202614379085	0.0277304119719001\\
0.38218954248366	0.0831906430336631\\
0.382352941176471	0.0696883825280664\\
0.382516339869281	0.0284239076830169\\
0.382679738562091	0.0907373810887365\\
0.382843137254902	0.0486507708360356\\
0.383006535947712	0.0450911553190699\\
0.383169934640523	0.0727245233798238\\
0.383333333333333	0.0712294819420705\\
0.383496732026144	0.0216363190024151\\
0.383660130718954	0.0965162598545478\\
0.383823529411765	0.0255404046323868\\
0.383986928104575	0.0104229657959449\\
0.384150326797386	0.0650420517097282\\
0.384313725490196	0.0272111284377736\\
0.384477124183007	0.10016289569249\\
0.384640522875817	0.00335442121598845\\
0.384803921568627	0.109325902309815\\
0.384967320261438	0.0246538975835888\\
0.385130718954248	0.099347396996641\\
0.385294117647059	0.0633632009999516\\
0.385457516339869	0.0560045828127069\\
0.38562091503268	0.0640856586875028\\
0.38578431372549	0.0432843823902617\\
0.385947712418301	0.0228823501369813\\
0.386111111111111	0.0704394223554931\\
0.386274509803922	0.101826915393581\\
0.386437908496732	0.0108709420009886\\
0.386601307189543	0.087794404491833\\
0.386764705882353	0.0719241064548268\\
0.386928104575163	0.0510899394406865\\
0.387091503267974	0.090215898530027\\
0.387254901960784	0.0322199851867586\\
0.387418300653595	0.0171413573104526\\
0.387581699346405	0.0870781683709415\\
0.387745098039216	0.0693504977692308\\
0.387908496732026	0.0516277865909856\\
0.388071895424837	0.0627254303115848\\
0.388235294117647	0.0619222807633432\\
0.388398692810458	0.0299254663621235\\
0.388562091503268	0.0412593732179566\\
0.388725490196078	0.0519488992764986\\
0.388888888888889	0.0542636509680743\\
0.389052287581699	0.00207392165663779\\
0.38921568627451	0.0854488939703235\\
0.38937908496732	0.0500948227056437\\
0.389542483660131	0.0362586587547156\\
0.389705882352941	0.00293444764756821\\
0.389869281045752	0.0173557365918503\\
0.390032679738562	0.0461983080775533\\
0.390196078431373	0.0160733645020125\\
0.390359477124183	0.0386546906709409\\
0.390522875816993	0.0673675714953788\\
0.390686274509804	0.0775416404072041\\
0.390849673202614	0.0946903094174465\\
0.391013071895425	0.0591016205999292\\
0.391176470588235	0.0788732871689173\\
0.391339869281046	0.0621373943339106\\
0.391503267973856	0.0230332849772253\\
0.391666666666667	0.0757419211841676\\
0.391830065359477	0.0127481048887896\\
0.391993464052288	0.0862878565857957\\
0.392156862745098	0.13973802314988\\
0.392320261437908	0.0776119275845645\\
0.392483660130719	0.0727743014674944\\
0.392647058823529	0.0468507486498671\\
0.39281045751634	0.0641519960545589\\
0.39297385620915	0.117733531805343\\
0.393137254901961	0.0577344944450248\\
0.393300653594771	0.0560459024917159\\
0.393464052287582	0.0862135274216318\\
0.393627450980392	0.089597809036026\\
0.393790849673203	0.064190305890618\\
0.393954248366013	0.0707619904797002\\
0.394117647058824	0.023588827776526\\
0.394281045751634	0.0838590744108964\\
0.394444444444444	0.0328124938645094\\
0.394607843137255	0.0649605189455168\\
0.394771241830065	0.0650641885314025\\
0.394934640522876	0.0108977272949172\\
0.395098039215686	0.0452343589318145\\
0.395261437908497	0.0648282971386166\\
0.395424836601307	0.0516788557281132\\
0.395588235294118	0.0488103285914666\\
0.395751633986928	0.0754374376516722\\
0.395915032679739	0.0644826461657329\\
0.396078431372549	0.0587550425884231\\
0.396241830065359	0.0155462618710151\\
0.39640522875817	0.0667142687460511\\
0.39656862745098	0.0471659029219712\\
0.396732026143791	0.0351092912598365\\
0.396895424836601	0.047839755554504\\
0.397058823529412	0.0391124024354064\\
0.397222222222222	0.0993471692460175\\
0.397385620915033	0.0379044860765134\\
0.397549019607843	0.0914364222980528\\
0.397712418300654	0.0277880433707813\\
0.397875816993464	0.0764161038093472\\
0.398039215686274	0.0600633613633951\\
0.398202614379085	0.0380550160575276\\
0.398366013071895	0.0202000071522338\\
0.398529411764706	0.0496982375032413\\
0.398692810457516	0.0673948286812758\\
0.398856209150327	0.0374901552591438\\
0.399019607843137	0.0378387414235427\\
0.399183006535948	0.0357156882402254\\
0.399346405228758	0.0294959353517495\\
0.399509803921569	0.0525362227196844\\
0.399673202614379	0.0765461629448976\\
0.39983660130719	0.0791229090880924\\
0.4	0.0693609769394835\\
0.40016339869281	0.0850228343768014\\
0.400326797385621	0.0717613200405509\\
0.400490196078431	0.0217699358940202\\
0.400653594771242	0.0394830951537869\\
0.400816993464052	0.031713770532924\\
0.400980392156863	0.0179591011450609\\
0.401143790849673	0.0535981468029819\\
0.401307189542484	0.0364164889510599\\
0.401470588235294	0.081112080913561\\
0.401633986928105	0.0658085914528144\\
0.401797385620915	0.0701811989818632\\
0.401960784313726	0.0152864678856445\\
0.402124183006536	0.0364555864279135\\
0.402287581699346	0.0947419485747667\\
0.402450980392157	0.0220480814386568\\
0.402614379084967	0.0756464177149887\\
0.402777777777778	0.0976215742147594\\
0.402941176470588	0.0331430469527807\\
0.403104575163399	0.091007555234204\\
0.403267973856209	0.0652700097236193\\
0.40343137254902	0.0136234579718801\\
0.40359477124183	0.114870647092031\\
0.403758169934641	0.00973560937412173\\
0.403921568627451	0.0484656997814582\\
0.404084967320261	0.0261601861005159\\
0.404248366013072	0.0908174589249204\\
0.404411764705882	0.0383776148477605\\
0.404575163398693	0.0424843637064568\\
0.404738562091503	0.0303522821480949\\
0.404901960784314	0.0683573923172461\\
0.405065359477124	0.0324853793120061\\
0.405228758169935	0.0199408587423359\\
0.405392156862745	0.0422667355373489\\
0.405555555555556	0.0408565928525323\\
0.405718954248366	0.0645612268110372\\
0.405882352941176	0.0233492473625894\\
0.406045751633987	0.058275302107479\\
0.406209150326797	0.039863234390582\\
0.406372549019608	0.0788088267421567\\
0.406535947712418	0.0376481816840272\\
0.406699346405229	0.0816498994428168\\
0.406862745098039	0.0310943000045006\\
0.40702614379085	0.0240257727570158\\
0.40718954248366	0.022379974506423\\
0.407352941176471	0.0824837285516034\\
0.407516339869281	0.0342481042624334\\
0.407679738562092	0.0583792551383083\\
0.407843137254902	0.038418021176322\\
0.408006535947712	0.110036413380646\\
0.408169934640523	0.078266877910909\\
0.408333333333333	0.0647355781835843\\
0.408496732026144	0.112920499778861\\
0.408660130718954	0.0376135406418434\\
0.408823529411765	0.0305154998555758\\
0.408986928104575	0.0314624074655791\\
0.409150326797386	0.0743792364463718\\
0.409313725490196	0.0661038222643442\\
0.409477124183007	0.0722343247337698\\
0.409640522875817	0.0678237943374554\\
0.409803921568627	0.0812333227462646\\
0.409967320261438	0.0421127492213078\\
0.410130718954248	0.0506611813637244\\
0.410294117647059	0.0443567782610798\\
0.410457516339869	0.0721988106891089\\
0.41062091503268	0.0331931161599532\\
0.41078431372549	0.0681582319595148\\
0.410947712418301	0.106977790345858\\
0.411111111111111	0.0244963816181102\\
0.411274509803922	0.0569647871531437\\
0.411437908496732	0.097834198225001\\
0.411601307189542	0.0294281753760146\\
0.411764705882353	0.0545174319019162\\
0.411928104575163	0.0383778870417226\\
0.412091503267974	0.03470091394098\\
0.412254901960784	0.0943890158106829\\
0.412418300653595	0.0447816651313604\\
0.412581699346405	0.0315193131641833\\
0.412745098039216	0.0286816987636669\\
0.412908496732026	0.0616703273809935\\
0.413071895424837	0.0197306120292061\\
0.413235294117647	0.0279203358280979\\
0.413398692810457	0.0124028810063085\\
0.413562091503268	0.0093605491579643\\
0.413725490196078	0.058409871559077\\
0.413888888888889	0.072844762105628\\
0.414052287581699	0.0310910605735902\\
0.41421568627451	0.0136489968989455\\
0.41437908496732	0.0579168295211409\\
0.414542483660131	0.0768989659918564\\
0.414705882352941	0.0545944702695072\\
0.414869281045752	0.0424661514507611\\
0.415032679738562	0.107736990977164\\
0.415196078431373	0.078134497850345\\
0.415359477124183	0.0560172404661352\\
0.415522875816993	0.0549497105743198\\
0.415686274509804	0.0382006088377105\\
0.415849673202614	0.0340486685157441\\
0.416013071895425	0.0382456716293208\\
0.416176470588235	0.0591658194255161\\
0.416339869281046	0.0808633501220219\\
0.416503267973856	0.069325935469189\\
0.416666666666667	0.0684157694921156\\
0.416830065359477	0.0522310825041064\\
0.416993464052288	0.0430563226929341\\
0.417156862745098	0.0723562659310793\\
0.417320261437909	0.0235638281988315\\
0.417483660130719	0.0620445888697455\\
0.417647058823529	0.0850053522611281\\
0.41781045751634	0.0394781212829878\\
0.41797385620915	0.0443913374425623\\
0.418137254901961	0.0924476196283434\\
0.418300653594771	0.0387499577133659\\
0.418464052287582	0.0421509167492048\\
0.418627450980392	0.0903461341531371\\
0.418790849673203	0.0853353358360769\\
0.418954248366013	0.0584218815479099\\
0.419117647058824	0.0415984325000144\\
0.419281045751634	0.0566862219457854\\
0.419444444444444	0.021777609282971\\
0.419607843137255	0.0298430966003318\\
0.419771241830065	0.0403371912605896\\
0.419934640522876	0.0704150492983465\\
0.420098039215686	0.105442943595564\\
0.420261437908497	0.0539653146461317\\
0.420424836601307	0.0329133903418072\\
0.420588235294118	0.0226403426493621\\
0.420751633986928	0.0922478356397277\\
0.420915032679739	0.0769822057443754\\
0.421078431372549	0.0306632024249099\\
0.421241830065359	0.0250157470694153\\
0.42140522875817	0.0362012553952751\\
0.42156862745098	0.0771191836451965\\
0.421732026143791	0.0232248935741212\\
0.421895424836601	0.0552394665941675\\
0.422058823529412	0.0569213698368273\\
0.422222222222222	0.0373217934808978\\
0.422385620915033	0.0544792429666692\\
0.422549019607843	0.0486239098122247\\
0.422712418300654	0.0844735580176442\\
0.422875816993464	0.00690904565739297\\
0.423039215686275	0.0678708206922736\\
0.423202614379085	0.0493333650746878\\
0.423366013071895	0.0967598047782078\\
0.423529411764706	0.0510005572309742\\
0.423692810457516	0.0541696183355686\\
0.423856209150327	0.0382825215431923\\
0.424019607843137	0.00593066966684273\\
0.424183006535948	0.0550519593511345\\
0.424346405228758	0.058802933332642\\
0.424509803921569	0.0156117587323127\\
0.424673202614379	0.00522107308883345\\
0.42483660130719	0.152269427540817\\
0.425	0.0783820351069752\\
0.42516339869281	0.0700053305675113\\
0.425326797385621	0.0614126702480551\\
0.425490196078431	0.0446202073661875\\
0.425653594771242	0.0548971422481637\\
0.425816993464052	0.0590571917607811\\
0.425980392156863	0.0473600574513472\\
0.426143790849673	0.0327956391285601\\
0.426307189542484	0.0576018875518679\\
0.426470588235294	0.0232296059415257\\
0.426633986928105	0.0508626944249672\\
0.426797385620915	0.0332955308369395\\
0.426960784313725	0.0622176453410343\\
0.427124183006536	0.0545034851847357\\
0.427287581699346	0.0393248517077163\\
0.427450980392157	0.0863825521683125\\
0.427614379084967	0.0376191420356251\\
0.427777777777778	0.0482177682957192\\
0.427941176470588	0.0391164721315233\\
0.428104575163399	0.0825571792800914\\
0.428267973856209	0.0986882244338002\\
0.42843137254902	0.0875027255211387\\
0.42859477124183	0.0293831244070833\\
0.428758169934641	0.0623581341334035\\
0.428921568627451	0.10287815233589\\
0.429084967320261	0.0344463536480805\\
0.429248366013072	0.139317474440661\\
0.429411764705882	0.101999836892074\\
0.429575163398693	0.036651483290988\\
0.429738562091503	0.0269596072689735\\
0.429901960784314	0.00766292840316768\\
0.430065359477124	0.00681208022964457\\
0.430228758169935	0.0248269138488978\\
0.430392156862745	0.062344241292808\\
0.430555555555556	0.0627731839659521\\
0.430718954248366	0.112873048179277\\
0.430882352941176	0.0458783797982874\\
0.431045751633987	0.0178501332878738\\
0.431209150326797	0.0205767262003964\\
0.431372549019608	0.0493053812041172\\
0.431535947712418	0.084106377864888\\
0.431699346405229	0.059083842270709\\
0.431862745098039	0.0451669288645933\\
0.43202614379085	0.0361820663872832\\
0.43218954248366	0.0446834044886305\\
0.432352941176471	0.0526335933239134\\
0.432516339869281	0.00508547950552257\\
0.432679738562092	0.0689646586361128\\
0.432843137254902	0.0717295357221744\\
0.433006535947712	0.0337577859786896\\
0.433169934640523	0.101425399668436\\
0.433333333333333	0.0845800103130099\\
0.433496732026144	0.0598922805614658\\
0.433660130718954	0.0297129438915366\\
0.433823529411765	0.123551218752887\\
0.433986928104575	0.0142091758099802\\
0.434150326797386	0.125094993943857\\
0.434313725490196	0.0960627881793783\\
0.434477124183007	0.0213452784314126\\
0.434640522875817	0.053897243111767\\
0.434803921568627	0.0551474879440469\\
0.434967320261438	0.0473902359601609\\
0.435130718954248	0.0765727074837694\\
0.435294117647059	0.0816860590004619\\
0.435457516339869	0.00729351533433927\\
0.43562091503268	0.107468062937219\\
0.43578431372549	0.0203686110109846\\
0.435947712418301	0.0650284722854206\\
0.436111111111111	0.0483015538860954\\
0.436274509803922	0.0943669665065442\\
0.436437908496732	0.0717255750458016\\
0.436601307189542	0.0471322236680303\\
0.436764705882353	0.031777888544271\\
0.436928104575163	0.0242556701075299\\
0.437091503267974	0.0696802797953186\\
0.437254901960784	0.0456575208674009\\
0.437418300653595	0.0832801755501228\\
0.437581699346405	0.0966285977239834\\
0.437745098039216	0.0255883379223368\\
0.437908496732026	0.04714709771423\\
0.438071895424837	0.0781736206991705\\
0.438235294117647	0.0586892260359016\\
0.438398692810458	0.102959589477046\\
0.438562091503268	0.0494246283673943\\
0.438725490196078	0.0556297770543271\\
0.438888888888889	0.0576996273854989\\
0.439052287581699	0.095276980277618\\
0.43921568627451	0.0234725308408851\\
0.43937908496732	0.0407851182893718\\
0.439542483660131	0.0188227461947524\\
0.439705882352941	0.0142127145715542\\
0.439869281045752	0.0312005862031618\\
0.440032679738562	0.11046785015258\\
0.440196078431373	0.0760609726037143\\
0.440359477124183	0.12621848810813\\
0.440522875816993	0.107045475044807\\
0.440686274509804	0.0574096681519162\\
0.440849673202614	0.0985742497010304\\
0.441013071895425	0.0145157334958148\\
0.441176470588235	0.0278269050334635\\
0.441339869281046	0.0319945643642428\\
0.441503267973856	0.163495871595206\\
0.441666666666667	0.0777904623545734\\
0.441830065359477	0.0699630265703853\\
0.441993464052288	0.0329611366212096\\
0.442156862745098	0.114666562177327\\
0.442320261437908	0.0343076394679395\\
0.442483660130719	0.0261034935705913\\
0.442647058823529	0.0288963158625506\\
0.44281045751634	0.0424839604057377\\
0.44297385620915	0.0265557006792987\\
0.443137254901961	0.0482492047383794\\
0.443300653594771	0.0545714750283668\\
0.443464052287582	0.0808356998353728\\
0.443627450980392	0.0576704608072898\\
0.443790849673203	0.0454076474887683\\
0.443954248366013	0.0708161379453994\\
0.444117647058824	0.0238991890457213\\
0.444281045751634	0.0407151802981834\\
0.444444444444444	0.082617359689326\\
0.444607843137255	0.0499544824842532\\
0.444771241830065	0.0257495876714787\\
0.444934640522876	0.0360485616152394\\
0.445098039215686	0.00814058658913028\\
0.445261437908497	0.0748123815652502\\
0.445424836601307	0.027612377082135\\
0.445588235294118	0.0268702764911879\\
0.445751633986928	0.0490222639453846\\
0.445915032679739	0.0157759181233925\\
0.446078431372549	0.0590969144940787\\
0.44624183006536	0.0583344358062758\\
0.44640522875817	0.0892485578930883\\
0.44656862745098	0.00294173415624819\\
0.446732026143791	0.0367479734501187\\
0.446895424836601	0.0577613585752657\\
0.447058823529412	0.0804755182921309\\
0.447222222222222	0.100970057130087\\
0.447385620915033	0.0642570258683009\\
0.447549019607843	0.0277510071261147\\
0.447712418300654	0.129060027383055\\
0.447875816993464	0.0454904840715883\\
0.448039215686275	0.0353653980011318\\
0.448202614379085	0.0483666785752665\\
0.448366013071895	0.0556812895578131\\
0.448529411764706	0.0229796842415306\\
0.448692810457516	0.105067235842367\\
0.448856209150327	0.0732055186929683\\
0.449019607843137	0.062143620616699\\
0.449183006535948	0.0340339709280986\\
0.449346405228758	0.0366796108402093\\
0.449509803921569	0.0689135094531712\\
0.449673202614379	0.0661854289769759\\
0.44983660130719	0.112783182987347\\
0.45	0.0161211355805062\\
0.45016339869281	0.00835076548772855\\
0.450326797385621	0.0295907852588821\\
0.450490196078431	0.0333663144587679\\
0.450653594771242	0.0413964634625523\\
0.450816993464052	0.0481089880711933\\
0.450980392156863	0.0390493439390806\\
0.451143790849673	0.0711686233949042\\
0.451307189542484	0.117356890921953\\
0.451470588235294	0.00791069700592895\\
0.451633986928105	0.0646318239406141\\
0.451797385620915	0.0613832054860869\\
0.451960784313725	0.0474460169722104\\
0.452124183006536	0.00973120803280188\\
0.452287581699346	0.0450218542677307\\
0.452450980392157	0.060853749516434\\
0.452614379084967	0.0329082447556807\\
0.452777777777778	0.00678874217994921\\
0.452941176470588	0.0335826509545315\\
0.453104575163399	0.0948083522166353\\
0.453267973856209	0.0631484319969814\\
0.45343137254902	0.0244856284555595\\
0.45359477124183	0.080422956395089\\
0.453758169934641	0.0427713040930212\\
0.453921568627451	0.0471035365179218\\
0.454084967320261	0.0341628145957369\\
0.454248366013072	0.057222562564572\\
0.454411764705882	0.0951905903567053\\
0.454575163398693	0.0326085680077783\\
0.454738562091503	0.0911203944606385\\
0.454901960784314	0.0658533612418463\\
0.455065359477124	0.0411524738000067\\
0.455228758169935	0.0454873591424675\\
0.455392156862745	0.0702955049412135\\
0.455555555555556	0.106489866322603\\
0.455718954248366	0.0296902784066075\\
0.455882352941176	0.0329519937264403\\
0.456045751633987	0.0516498050160997\\
0.456209150326797	0.0779828717060725\\
0.456372549019608	0.0515096498966392\\
0.456535947712418	0.0301951797869283\\
0.456699346405229	0.159967948892206\\
0.456862745098039	0.015743399874702\\
0.45702614379085	0.0357900259994829\\
0.45718954248366	0.0555586950123914\\
0.457352941176471	0.0370802805619217\\
0.457516339869281	0.0582907872285034\\
0.457679738562091	0.0420990732365728\\
0.457843137254902	0.077479752437001\\
0.458006535947712	0.0904511888542969\\
0.458169934640523	0.0883716285900956\\
0.458333333333333	0.0197873562939819\\
0.458496732026144	0.0964810676649669\\
0.458660130718954	0.0340553154824102\\
0.458823529411765	0.102843875444635\\
0.458986928104575	0.0458536117935743\\
0.459150326797386	0.0441905596362379\\
0.459313725490196	0.0697294478851371\\
0.459477124183007	0.0582703931566222\\
0.459640522875817	0.0958232617822736\\
0.459803921568627	0.0420768293551695\\
0.459967320261438	0.0570594497826245\\
0.460130718954248	0.0577631050334632\\
0.460294117647059	0.0747887375289867\\
0.460457516339869	0.0626921784391888\\
0.46062091503268	0.0727505889408475\\
0.46078431372549	0.0412059310086045\\
0.460947712418301	0.0689957818475416\\
0.461111111111111	0.0578000250717205\\
0.461274509803922	0.00744980829069324\\
0.461437908496732	0.0631787694019005\\
0.461601307189543	0.0515984011101273\\
0.461764705882353	0.0527639712897224\\
0.461928104575163	0.0872698393339234\\
0.462091503267974	0.0112291428810213\\
0.462254901960784	0.0714171083458008\\
0.462418300653595	0.0795149679336015\\
0.462581699346405	0.0377680356919451\\
0.462745098039216	0.0339885707443702\\
0.462908496732026	0.0462573471724328\\
0.463071895424837	0.0469325892045075\\
0.463235294117647	0.0550800551552055\\
0.463398692810458	0.0101154669837292\\
0.463562091503268	0.0329296379843889\\
0.463725490196078	0.135585626444566\\
0.463888888888889	0.0530811163638677\\
0.464052287581699	0.048183574482375\\
0.46421568627451	0.0326417392971633\\
0.46437908496732	0.0704356630158378\\
0.464542483660131	0.0340047927999478\\
0.464705882352941	0.0581948553155398\\
0.464869281045752	0.0380893322207754\\
0.465032679738562	0.0521366591136976\\
0.465196078431373	0.0309991969402395\\
0.465359477124183	0.0669101336516983\\
0.465522875816993	0.0134851067518976\\
0.465686274509804	0.0435539582388254\\
0.465849673202614	0.0756677556896617\\
0.466013071895425	0.0990057149327973\\
0.466176470588235	0.0701595524177492\\
0.466339869281046	0.0363633017888102\\
0.466503267973856	0.0879806175897647\\
0.466666666666667	0.0776299009553425\\
0.466830065359477	0.0223814854699495\\
0.466993464052288	0.0741358059445135\\
0.467156862745098	0.0715409854268828\\
0.467320261437909	0.0298527094029905\\
0.467483660130719	0.0996092721824828\\
0.467647058823529	0.0373995406722708\\
0.46781045751634	0.116842055828614\\
0.46797385620915	0.0715279639880983\\
0.468137254901961	0.0374060975786882\\
0.468300653594771	0.0291085747443892\\
0.468464052287582	0.0491314139694012\\
0.468627450980392	0.103845646849573\\
0.468790849673203	0.0288349312657888\\
0.468954248366013	0.0503165984954698\\
0.469117647058824	0.0501974962954871\\
0.469281045751634	0.0532086434137518\\
0.469444444444444	0.00800163869945243\\
0.469607843137255	0.0461822966880147\\
0.469771241830065	0.0193602169993596\\
0.469934640522876	0.0433742585016758\\
0.470098039215686	0.124577282142939\\
0.470261437908497	0.0131878710615345\\
0.470424836601307	0.0552642645187076\\
0.470588235294118	0.0353963292177931\\
0.470751633986928	0.0598781364198911\\
0.470915032679739	0.029454385371204\\
0.471078431372549	0.0778969260928001\\
0.471241830065359	0.0630917831248764\\
0.47140522875817	0.0959808313344763\\
0.47156862745098	0.0621403490526959\\
0.471732026143791	0.0661242477261982\\
0.471895424836601	0.00773585208338233\\
0.472058823529412	0.0853900320609812\\
0.472222222222222	0.0843280603095869\\
0.472385620915033	0.0106041434471713\\
0.472549019607843	0.04793377396134\\
0.472712418300654	0.0797066189693399\\
0.472875816993464	0.0721832043676787\\
0.473039215686274	0.0664344619067016\\
0.473202614379085	0.0438678102348725\\
0.473366013071895	0.0925264484306313\\
0.473529411764706	0.0267756053289379\\
0.473692810457516	0.0249656526414187\\
0.473856209150327	0.0564127391885794\\
0.474019607843137	0.0256131636483316\\
0.474183006535948	0.0360487540734692\\
0.474346405228758	0.0369945142399777\\
0.474509803921569	0.058044463862162\\
0.474673202614379	0.0488964374850365\\
0.47483660130719	0.0549789973139175\\
0.475	0.022775595076116\\
0.47516339869281	0.0441734814151268\\
0.475326797385621	0.0269143940859646\\
0.475490196078431	0.114691241086247\\
0.475653594771242	0.0367636914871557\\
0.475816993464052	0.0444683349715097\\
0.475980392156863	0.0367798449327293\\
0.476143790849673	0.0477184026908175\\
0.476307189542484	0.128795126542386\\
0.476470588235294	0.0831876587336227\\
0.476633986928105	0.0754735418587735\\
0.476797385620915	0.0738495855774262\\
0.476960784313726	0.0849478948548877\\
0.477124183006536	0.0521566492450485\\
0.477287581699346	0.042421011464329\\
0.477450980392157	0.0767126791252069\\
0.477614379084967	0.0324832414682618\\
0.477777777777778	0.0202035745852469\\
0.477941176470588	0.0534256882571726\\
0.478104575163399	0.0204870726404584\\
0.478267973856209	0.0824754365225918\\
0.47843137254902	0.0301926380487948\\
0.47859477124183	0.0908137229227033\\
0.478758169934641	0.122650385050857\\
0.478921568627451	0.018637370158749\\
0.479084967320261	0.0688250391300282\\
0.479248366013072	0.0519073028272712\\
0.479411764705882	0.0735970665889965\\
0.479575163398693	0.032898249853095\\
0.479738562091503	0.0163670411796605\\
0.479901960784314	0.0344447499746127\\
0.480065359477124	0.0603382661973149\\
0.480228758169935	0.0582114237241905\\
0.480392156862745	0.0462108823318445\\
0.480555555555556	0.039006466173608\\
0.480718954248366	0.0919112171718734\\
0.480882352941176	0.0334991418745087\\
0.481045751633987	0.0203694353133306\\
0.481209150326797	0.0812876499764958\\
0.481372549019608	0.0475903267905211\\
0.481535947712418	0.060572015054131\\
0.481699346405229	0.0628467265537324\\
0.481862745098039	0.0537600415526105\\
0.48202614379085	0.0866412483347735\\
0.48218954248366	0.0802522032157091\\
0.482352941176471	0.0188151754509511\\
0.482516339869281	0.0809245108695673\\
0.482679738562092	0.0242249640275253\\
0.482843137254902	0.100637137982046\\
0.483006535947712	0.117559443743611\\
0.483169934640523	0.008587792377846\\
0.483333333333333	0.0348611513582521\\
0.483496732026144	0.0453048637018901\\
0.483660130718954	0.110536682604178\\
0.483823529411765	0.0158498052564772\\
0.483986928104575	0.105401346067008\\
0.484150326797386	0.0300231032039291\\
0.484313725490196	0.0538291959332538\\
0.484477124183007	0.0242918391675221\\
0.484640522875817	0.0207038976597107\\
0.484803921568627	0.0892822934247904\\
0.484967320261438	0.0665354560737372\\
0.485130718954248	0.0131288176009638\\
0.485294117647059	0.139824938623187\\
0.485457516339869	0.0671502750551199\\
0.48562091503268	0.0320166632410427\\
0.48578431372549	0.0673944075241628\\
0.485947712418301	0.0210027951255157\\
0.486111111111111	0.0655351734490608\\
0.486274509803922	0.0814215617953508\\
0.486437908496732	0.0418701431963031\\
0.486601307189542	0.0899190036353482\\
0.486764705882353	0.0126744622363728\\
0.486928104575163	0.0660488249741231\\
0.487091503267974	0.0542300746099662\\
0.487254901960784	0.0652774570931678\\
0.487418300653595	0.0383938277191309\\
0.487581699346405	0.0308796496275389\\
0.487745098039216	0.0533588716104594\\
0.487908496732026	0.0514439791305626\\
0.488071895424837	0.134806098708623\\
0.488235294117647	0.030534225610027\\
0.488398692810458	0.0305438591792498\\
0.488562091503268	0.0126204616726767\\
0.488725490196078	0.0560513318058376\\
0.488888888888889	0.0555695667230144\\
0.489052287581699	0.049483704507751\\
0.48921568627451	0.0515080190929859\\
0.48937908496732	0.0557096840365811\\
0.489542483660131	0.108642963803448\\
0.489705882352941	0.0827773837408233\\
0.489869281045752	0.0868757500018443\\
0.490032679738562	0.0441590981371263\\
0.490196078431373	0.064260265338871\\
0.490359477124183	0.0375980762438547\\
0.490522875816993	0.0332303126498392\\
0.490686274509804	0.0477564993713422\\
0.490849673202614	0.0454223643890364\\
0.491013071895425	0.0920578050220663\\
0.491176470588235	0.0407597335865068\\
0.491339869281046	0.0443614507390842\\
0.491503267973856	0.0312755897442579\\
0.491666666666667	0.121964326845462\\
0.491830065359477	0.038400605218159\\
0.491993464052288	0.0253281661530901\\
0.492156862745098	0.0635752290956483\\
0.492320261437909	0.035048421172888\\
0.492483660130719	0.0491589235549475\\
0.492647058823529	0.0185077216818343\\
0.49281045751634	0.062345567117167\\
0.49297385620915	0.0417840705120938\\
0.493137254901961	0.100517670451135\\
0.493300653594771	0.0587599030270689\\
0.493464052287582	0.0587860601166161\\
0.493627450980392	0.0599912988443166\\
0.493790849673203	0.0428162758926205\\
0.493954248366013	0.0187658870761721\\
0.494117647058824	0.0877065141236869\\
0.494281045751634	0.0600852747794688\\
0.494444444444444	0.0306920165987232\\
0.494607843137255	0.0389493750563217\\
0.494771241830065	0.0313913735511761\\
0.494934640522876	0.0265514206168843\\
0.495098039215686	0.0983556310752279\\
0.495261437908497	0.0869069821804273\\
0.495424836601307	0.0340302054343467\\
0.495588235294118	0.0695889795893349\\
0.495751633986928	0.0715394166950792\\
0.495915032679739	0.0317609072393012\\
0.496078431372549	0.0265686656729769\\
0.496241830065359	0.114419794973797\\
0.49640522875817	0.0424224066872162\\
0.49656862745098	0.0184610391824994\\
0.496732026143791	0.0447223695687464\\
0.496895424836601	0.0887907951385427\\
0.497058823529412	0.0476122318461573\\
0.497222222222222	0.0152161866946398\\
0.497385620915033	0.0674722090370024\\
0.497549019607843	0.0490475359977166\\
0.497712418300654	0.0358941042468073\\
0.497875816993464	0.0184210116070474\\
0.498039215686275	0.0621390951269129\\
0.498202614379085	0.0484996059719248\\
0.498366013071895	0.0519545754581545\\
0.498529411764706	0.0760444806690698\\
0.498692810457516	0.0610532603977295\\
0.498856209150327	0.0576332053573827\\
0.499019607843137	0.0276671786531024\\
0.499183006535948	0.0188583007412594\\
0.499346405228758	0.12253657083355\\
0.499509803921569	0.0395195075444912\\
0.499673202614379	0.0331516043047848\\
0.49983660130719	0.0885075318165801\\
0.5	0.0776045751636178\\
};
\addlegendentry{Ground Truth};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	4001.96297260424\\
0.000163398692810458	812.984941212518\\
0.000326797385620915	355.786169343243\\
0.000490196078431373	429.179729296044\\
0.00065359477124183	373.824650383955\\
0.000816993464052288	271.132992081398\\
0.000980392156862745	205.109424589204\\
0.0011437908496732	255.394666956461\\
0.00130718954248366	140.941768456579\\
0.00147058823529412	134.8909975853\\
0.00163398692810458	155.805504921046\\
0.00179738562091503	169.816939142733\\
0.00196078431372549	200.608226323701\\
0.00212418300653595	51.5320955582231\\
0.00228758169934641	143.421248156154\\
0.00245098039215686	134.281178838713\\
0.00261437908496732	46.4114480851438\\
0.00277777777777778	146.842189405084\\
0.00294117647058824	110.629477685019\\
0.00310457516339869	14.1053559794454\\
0.00326797385620915	12.4193261494847\\
0.00343137254901961	93.4698938839406\\
0.00359477124183007	150.177935635421\\
0.00375816993464052	82.6792484220605\\
0.00392156862745098	120.856048815404\\
0.00408496732026144	150.490665469413\\
0.0042483660130719	26.3368285376198\\
0.00441176470588235	33.943916068726\\
0.00457516339869281	6.15631979464095\\
0.00473856209150327	56.3262849240315\\
0.00490196078431373	46.7326756399342\\
0.00506535947712418	40.3708847920821\\
0.00522875816993464	16.1937760708284\\
0.0053921568627451	56.2070494907046\\
0.00555555555555556	16.8651247618628\\
0.00571895424836601	39.6685336444771\\
0.00588235294117647	23.2344889567961\\
0.00604575163398693	29.3407558598936\\
0.00620915032679739	77.9435655665912\\
0.00637254901960784	60.8209758254067\\
0.0065359477124183	3.61561433183385\\
0.00669934640522876	46.6762818884045\\
0.00686274509803922	42.7290026865121\\
0.00702614379084967	35.0597886618218\\
0.00718954248366013	10.5242483373088\\
0.00735294117647059	19.4132429712023\\
0.00751633986928105	2.00107521497705\\
0.0076797385620915	29.9196534546078\\
0.00784313725490196	36.5337661500944\\
0.00800653594771242	41.6576407460741\\
0.00816993464052288	32.7455644824426\\
0.00833333333333333	15.7731743710075\\
0.00849673202614379	73.0749688445458\\
0.00866013071895425	20.6695225347741\\
0.00882352941176471	26.7585914890705\\
0.00898692810457516	32.7312278744548\\
0.00915032679738562	20.737112281883\\
0.00931372549019608	41.3271350523842\\
0.00947712418300654	46.1069938684392\\
0.00964052287581699	40.0687382286251\\
0.00980392156862745	26.750234296117\\
0.00996732026143791	28.8180991196504\\
0.0101307189542484	22.8893762199203\\
0.0102941176470588	17.0105373390111\\
0.0104575163398693	16.4764768798638\\
0.0106209150326797	8.43132968330125\\
0.0107843137254902	9.53525640686305\\
0.0109477124183007	8.31916462184874\\
0.0111111111111111	17.570032409102\\
0.0112745098039216	24.9166948073738\\
0.011437908496732	35.044718620881\\
0.0116013071895425	27.812594719768\\
0.0117647058823529	35.6565789477644\\
0.0119281045751634	16.5286042818452\\
0.0120915032679739	3.5140567413139\\
0.0122549019607843	29.4611011605081\\
0.0124183006535948	28.5821429579546\\
0.0125816993464052	2.42310576370311\\
0.0127450980392157	29.6808927911054\\
0.0129084967320261	26.9157989390667\\
0.0130718954248366	8.98637534959633\\
0.0132352941176471	14.3871558782834\\
0.0133986928104575	16.711518789427\\
0.013562091503268	18.5549757572974\\
0.0137254901960784	11.2882306224509\\
0.0138888888888889	30.132323873393\\
0.0140522875816993	31.3964006198147\\
0.0142156862745098	2.88152390535316\\
0.0143790849673203	42.8068211248204\\
0.0145424836601307	29.1817924308167\\
0.0147058823529412	16.7704442733521\\
0.0148692810457516	20.107381580387\\
0.0150326797385621	24.655436556865\\
0.0151960784313725	37.2467328358606\\
0.015359477124183	13.174861090871\\
0.0155228758169935	13.2160968899031\\
0.0156862745098039	21.316803694782\\
0.0158496732026144	7.25105684183542\\
0.0160130718954248	4.46934328787256\\
0.0161764705882353	14.9799710925054\\
0.0163398692810458	13.3599018354942\\
0.0165032679738562	0.655040011189659\\
0.0166666666666667	9.56616132342861\\
0.0168300653594771	10.3097784326583\\
0.0169934640522876	11.7217745649824\\
0.017156862745098	12.7882764214956\\
0.0173202614379085	5.7502789336181\\
0.017483660130719	7.05915433995985\\
0.0176470588235294	5.27591380546575\\
0.0178104575163399	12.1145981960036\\
0.0179738562091503	16.3974303032689\\
0.0181372549019608	19.6105101733213\\
0.0183006535947712	13.091775725592\\
0.0184640522875817	20.413468494152\\
0.0186274509803922	2.13354690183864\\
0.0187908496732026	14.7986322348748\\
0.0189542483660131	7.11774318848594\\
0.0191176470588235	8.16029647922197\\
0.019281045751634	8.83919922611678\\
0.0194444444444444	6.41882331827511\\
0.0196078431372549	8.75311966507923\\
0.0197712418300654	5.18541660891673\\
0.0199346405228758	12.3247130485013\\
0.0200980392156863	2.32118749163343\\
0.0202614379084967	14.8457439046356\\
0.0204248366013072	5.69684694533132\\
0.0205882352941176	11.0840480094415\\
0.0207516339869281	6.58134765877784\\
0.0209150326797386	8.36667387600056\\
0.021078431372549	3.65443688635654\\
0.0212418300653595	8.16196744603553\\
0.0214052287581699	6.2870237484913\\
0.0215686274509804	10.4431156779803\\
0.0217320261437908	8.39590459676966\\
0.0218954248366013	6.07465642997354\\
0.0220588235294118	6.07324577325505\\
0.0222222222222222	3.89774883904249\\
0.0223856209150327	10.8018293919311\\
0.0225490196078431	1.42111241489691\\
0.0227124183006536	3.1541106512377\\
0.0228758169934641	8.50830326639091\\
0.0230392156862745	5.9549702539596\\
0.023202614379085	2.65366848993479\\
0.0233660130718954	3.25737634801131\\
0.0235294117647059	1.9832426812975\\
0.0236928104575163	7.52081041803317\\
0.0238562091503268	11.8461398897268\\
0.0240196078431373	2.1466296466318\\
0.0241830065359477	14.9459480958283\\
0.0243464052287582	5.76928475003272\\
0.0245098039215686	9.12110155205183\\
0.0246732026143791	6.65644586726064\\
0.0248366013071895	4.6928201045941\\
0.025	4.89643513217443\\
0.0251633986928105	6.2173713973511\\
0.0253267973856209	4.28890734157394\\
0.0254901960784314	5.28317427655827\\
0.0256535947712418	10.3584281764991\\
0.0258169934640523	2.54121349385349\\
0.0259803921568627	7.38985710516609\\
0.0261437908496732	3.93491204872037\\
0.0263071895424837	1.76207708266056\\
0.0264705882352941	6.03371335603172\\
0.0266339869281046	3.87147497488638\\
0.026797385620915	3.54423875014498\\
0.0269607843137255	3.68208612437762\\
0.0271241830065359	7.15930941249068\\
0.0272875816993464	5.63500087581404\\
0.0274509803921569	5.95323164227515\\
0.0276143790849673	6.90080207098893\\
0.0277777777777778	1.74796430009488\\
0.0279411764705882	0.684443371191835\\
0.0281045751633987	4.0914019548842\\
0.0282679738562092	2.83021746132584\\
0.0284313725490196	5.20467890458718\\
0.0285947712418301	3.45261885183959\\
0.0287581699346405	2.63773165623985\\
0.028921568627451	2.20086806346435\\
0.0290849673202614	3.55965885792112\\
0.0292483660130719	4.03378940660724\\
0.0294117647058824	2.30143625316914\\
0.0295751633986928	3.65440200635962\\
0.0297385620915033	5.43142912970479\\
0.0299019607843137	2.44748455493748\\
0.0300653594771242	2.48483073585829\\
0.0302287581699346	3.84949204747655\\
0.0303921568627451	4.15670772121958\\
0.0305555555555556	1.53474029378812\\
0.030718954248366	1.24475740087991\\
0.0308823529411765	1.48635852756148\\
0.0310457516339869	2.00530314551474\\
0.0312091503267974	4.1785015168706\\
0.0313725490196078	2.58981378167193\\
0.0315359477124183	3.34370397469321\\
0.0316993464052288	3.86681587346075\\
0.0318627450980392	1.26505942632056\\
0.0320261437908497	2.03965868103918\\
0.0321895424836601	2.31114826261691\\
0.0323529411764706	4.75935459775016\\
0.032516339869281	2.6900827579746\\
0.0326797385620915	4.84786141490051\\
0.032843137254902	1.42394076969136\\
0.0330065359477124	3.89857434639992\\
0.0331699346405229	3.1644108968578\\
0.0333333333333333	1.17714805276109\\
0.0334967320261438	4.79475874214107\\
0.0336601307189542	0.111984002925068\\
0.0338235294117647	4.45588435848808\\
0.0339869281045752	1.04994752281284\\
0.0341503267973856	2.53084348056449\\
0.0343137254901961	1.09478846322493\\
0.0344771241830065	1.09970395616954\\
0.034640522875817	2.28001242616861\\
0.0348039215686275	2.83429642211008\\
0.0349673202614379	3.90540671441483\\
0.0351307189542484	2.41593377632743\\
0.0352941176470588	3.65523119506635\\
0.0354575163398693	1.90178769212868\\
0.0356209150326797	1.95679200147595\\
0.0357843137254902	1.23708711664332\\
0.0359477124183007	0.846979971074693\\
0.0361111111111111	3.10852962016943\\
0.0362745098039216	0.865168493374199\\
0.036437908496732	2.86128839686029\\
0.0366013071895425	1.13751069729576\\
0.0367647058823529	1.49496426914166\\
0.0369281045751634	1.72104434772979\\
0.0370915032679739	0.729485435416845\\
0.0372549019607843	2.11769545004984\\
0.0374183006535948	1.19991036172853\\
0.0375816993464052	1.70735178713366\\
0.0377450980392157	0.478284717672933\\
0.0379084967320261	0.29181438180728\\
0.0380718954248366	0.756880850496248\\
0.0382352941176471	2.54922017358254\\
0.0383986928104575	2.00555112609808\\
0.038562091503268	2.17306364637997\\
0.0387254901960784	0.740253623020477\\
0.0388888888888889	0.57875894351633\\
0.0390522875816993	1.61251689653073\\
0.0392156862745098	0.705608674074048\\
0.0393790849673203	0.528883273658221\\
0.0395424836601307	2.5416678270099\\
0.0397058823529412	1.13308176219426\\
0.0398692810457516	2.50795150283186\\
0.0400326797385621	3.04073494691333\\
0.0401960784313726	2.5349922496931\\
0.040359477124183	1.89644786851677\\
0.0405228758169935	3.3231829483763\\
0.0406862745098039	1.40656853367067\\
0.0408496732026144	1.45001417021111\\
0.0410130718954248	0.394258132227694\\
0.0411764705882353	1.21438853007176\\
0.0413398692810458	0.259637934331767\\
0.0415032679738562	0.954785217791035\\
0.0416666666666667	1.7849109396644\\
0.0418300653594771	2.4434972346089\\
0.0419934640522876	2.1423078182691\\
0.042156862745098	2.53581230933671\\
0.0423202614379085	3.13553190841558\\
0.042483660130719	1.4493202548679\\
0.0426470588235294	0.9401128419212\\
0.0428104575163399	0.657179709304555\\
0.0429738562091503	0.75719955811051\\
0.0431372549019608	1.23036417495676\\
0.0433006535947712	0.825400505647918\\
0.0434640522875817	0.649285573970844\\
0.0436274509803922	0.473735606607906\\
0.0437908496732026	0.758637939919147\\
0.0439542483660131	0.624246145548604\\
0.0441176470588235	0.759673799739174\\
0.044281045751634	0.901110161290186\\
0.0444444444444444	0.889868236543181\\
0.0446078431372549	1.00681055239618\\
0.0447712418300654	0.772564519391084\\
0.0449346405228758	0.769790282759448\\
0.0450980392156863	1.70209136150894\\
0.0452614379084967	1.63444012026656\\
0.0454248366013072	1.66618031077781\\
0.0455882352941176	0.99824255939292\\
0.0457516339869281	0.707701885611715\\
0.0459150326797386	0.710496732274657\\
0.046078431372549	0.673968202832133\\
0.0462418300653595	1.18048033769004\\
0.0464052287581699	1.26551104249923\\
0.0465686274509804	0.742290742934965\\
0.0467320261437909	1.22881206975764\\
0.0468954248366013	0.277984684854115\\
0.0470588235294118	0.567194262389295\\
0.0472222222222222	0.976916591101069\\
0.0473856209150327	0.48927916141423\\
0.0475490196078431	0.584184168614843\\
0.0477124183006536	0.560845119109141\\
0.0478758169934641	0.304884002480773\\
0.0480392156862745	0.578420288205923\\
0.048202614379085	1.07826568037822\\
0.0483660130718954	0.657138980711928\\
0.0485294117647059	1.36816473055837\\
0.0486928104575163	1.40107556043965\\
0.0488562091503268	0.776464027748856\\
0.0490196078431373	0.724979831202009\\
0.0491830065359477	0.632687069531412\\
0.0493464052287582	0.802105299605462\\
0.0495098039215686	0.329671540400671\\
0.0496732026143791	0.481134295980098\\
0.0498366013071895	0.228572706027993\\
0.05	0.139077537928076\\
0.0501633986928105	0.505253625714514\\
0.0503267973856209	0.373463712552323\\
0.0504901960784314	0.400441996950306\\
0.0506535947712418	1.08315942464957\\
0.0508169934640523	0.335191038836166\\
0.0509803921568627	1.47489788044961\\
0.0511437908496732	0.148373114211272\\
0.0513071895424837	0.963221193369713\\
0.0514705882352941	0.441661945464772\\
0.0516339869281046	0.840936422303431\\
0.051797385620915	0.877224606797372\\
0.0519607843137255	0.649004878898396\\
0.052124183006536	1.2316825757\\
0.0522875816993464	0.966716014420519\\
0.0524509803921569	0.101856046973849\\
0.0526143790849673	0.938982327208816\\
0.0527777777777778	0.76460283215366\\
0.0529411764705882	0.575393175326019\\
0.0531045751633987	0.460161424778572\\
0.0532679738562091	0.42906248940766\\
0.0534313725490196	0.555684851008282\\
0.0535947712418301	0.617341472646589\\
0.0537581699346405	0.323874329165534\\
0.053921568627451	1.02472590653753\\
0.0540849673202614	0.626342579313776\\
0.0542483660130719	0.934460756715933\\
0.0544117647058824	0.711002026805311\\
0.0545751633986928	0.403229605615415\\
0.0547385620915033	0.716381923212792\\
0.0549019607843137	0.18530556973617\\
0.0550653594771242	1.11502562644404\\
0.0552287581699346	0.631908018765985\\
0.0553921568627451	1.01885349584332\\
0.0555555555555556	0.64788287498272\\
0.055718954248366	0.365112086235425\\
0.0558823529411765	0.86993845773035\\
0.0560457516339869	0.526759361564475\\
0.0562091503267974	1.56666519617616\\
0.0563725490196078	0.38592880553394\\
0.0565359477124183	1.27675542057779\\
0.0566993464052288	0.608827944524481\\
0.0568627450980392	0.286882686567532\\
0.0570261437908497	0.842458774205796\\
0.0571895424836601	0.449316627823878\\
0.0573529411764706	0.496031298836905\\
0.057516339869281	0.319324038029388\\
0.0576797385620915	0.0915897967066315\\
0.057843137254902	0.291159489605096\\
0.0580065359477124	0.273550478885176\\
0.0581699346405229	0.803049286857318\\
0.0583333333333333	0.100062443357641\\
0.0584967320261438	0.460589230613838\\
0.0586601307189542	0.617232916026804\\
0.0588235294117647	0.293484963376518\\
0.0589869281045752	0.253303095446618\\
0.0591503267973856	0.394217485692918\\
0.0593137254901961	0.0987488625149731\\
0.0594771241830065	0.664195781704871\\
0.059640522875817	0.64982524048108\\
0.0598039215686275	0.340943983828817\\
0.0599673202614379	0.52804618859979\\
0.0601307189542484	0.175843751789028\\
0.0602941176470588	0.754797070884702\\
0.0604575163398693	0.54313474420596\\
0.0606209150326797	0.977974956639101\\
0.0607843137254902	0.551167505242529\\
0.0609477124183007	0.740781682326787\\
0.0611111111111111	0.360035806618076\\
0.0612745098039216	0.106342496231393\\
0.061437908496732	0.570225025896608\\
0.0616013071895425	0.399690093080548\\
0.0617647058823529	0.278630945291178\\
0.0619281045751634	0.433567747268605\\
0.0620915032679739	0.307128461619437\\
0.0622549019607843	0.89925399646737\\
0.0624183006535948	0.45947482038376\\
0.0625816993464052	0.933998798106509\\
0.0627450980392157	0.759061458908318\\
0.0629084967320261	0.558597075631054\\
0.0630718954248366	0.552071806992021\\
0.0632352941176471	0.100388455112516\\
0.0633986928104575	0.413762203981239\\
0.063562091503268	0.499826520602886\\
0.0637254901960784	0.552637209799\\
0.0638888888888889	0.260870496255503\\
0.0640522875816993	0.440828154772906\\
0.0642156862745098	0.345349141308273\\
0.0643790849673203	0.786100152541945\\
0.0645424836601307	0.231063948531232\\
0.0647058823529412	0.110841811760621\\
0.0648692810457516	0.366911542701976\\
0.0650326797385621	0.181086660252166\\
0.0651960784313726	0.170660606891243\\
0.065359477124183	0.293775521339433\\
0.0655228758169935	0.111846480765858\\
0.0656862745098039	0.362351236614084\\
0.0658496732026144	0.229401234863686\\
0.0660130718954248	0.342329225932842\\
0.0661764705882353	0.507830393867114\\
0.0663398692810458	0.363224677470248\\
0.0665032679738562	0.18544261992313\\
0.0666666666666667	0.309221123180732\\
0.0668300653594771	0.401307477973353\\
0.0669934640522876	0.320152689946765\\
0.067156862745098	0.29627719764061\\
0.0673202614379085	0.268009118246694\\
0.067483660130719	0.554425325025688\\
0.0676470588235294	0.196711936839007\\
0.0678104575163399	0.414500951152606\\
0.0679738562091503	0.39107608136052\\
0.0681372549019608	0.419543197800162\\
0.0683006535947712	0.431086479654551\\
0.0684640522875817	0.806134417879269\\
0.0686274509803922	0.373587070630307\\
0.0687908496732026	0.389935354077361\\
0.0689542483660131	0.467021943399921\\
0.0691176470588235	0.349850075940589\\
0.069281045751634	0.310661385068044\\
0.0694444444444444	0.192267763075898\\
0.0696078431372549	0.582318589937209\\
0.0697712418300654	0.129141508869601\\
0.0699346405228758	0.203724957298038\\
0.0700980392156863	0.268670320739377\\
0.0702614379084967	0.200772781947975\\
0.0704248366013072	0.216505310220671\\
0.0705882352941176	0.210151226353218\\
0.0707516339869281	0.360539688996721\\
0.0709150326797386	0.536590763060689\\
0.071078431372549	0.489440955047668\\
0.0712418300653595	0.253050348246171\\
0.0714052287581699	0.401900564600997\\
0.0715686274509804	0.269804948105651\\
0.0717320261437908	0.168003107179078\\
0.0718954248366013	0.140853468822495\\
0.0720588235294118	0.255822665987648\\
0.0722222222222222	0.165217508594086\\
0.0723856209150327	0.654199691633766\\
0.0725490196078431	0.288923286613229\\
0.0727124183006536	0.304079357364058\\
0.0728758169934641	0.215600165246992\\
0.0730392156862745	0.195743326736116\\
0.073202614379085	0.225970201280137\\
0.0733660130718954	0.298728862453532\\
0.0735294117647059	0.314681535769986\\
0.0736928104575163	0.24115635795615\\
0.0738562091503268	0.39705368659395\\
0.0740196078431373	0.146688049583871\\
0.0741830065359477	0.185102059192667\\
0.0743464052287582	0.271076539592801\\
0.0745098039215686	0.18403633143223\\
0.0746732026143791	0.175246731506062\\
0.0748366013071895	0.827104625523833\\
0.075	0.197034408113438\\
0.0751633986928105	0.379060182428565\\
0.0753267973856209	0.51506620517254\\
0.0754901960784314	0.395285350704226\\
0.0756535947712418	0.155106839386637\\
0.0758169934640523	0.377416305784006\\
0.0759803921568627	0.403859721521567\\
0.0761437908496732	0.167483912847009\\
0.0763071895424837	0.206368431390661\\
0.0764705882352941	0.182255131823047\\
0.0766339869281046	0.22986631776662\\
0.076797385620915	0.396253065688475\\
0.0769607843137255	0.210241836084463\\
0.077124183006536	0.631488116675745\\
0.0772875816993464	0.330492532609062\\
0.0774509803921569	0.561108762125776\\
0.0776143790849673	0.460609003262413\\
0.0777777777777778	0.234046691900578\\
0.0779411764705882	0.227582663979321\\
0.0781045751633987	0.455278733722321\\
0.0782679738562092	0.309821578771071\\
0.0784313725490196	0.251024520979871\\
0.0785947712418301	0.165897920946692\\
0.0787581699346405	0.10815528460176\\
0.078921568627451	0.627297050299043\\
0.0790849673202614	0.456714796038881\\
0.0792483660130719	0.952539622619818\\
0.0794117647058823	0.129891369844969\\
0.0795751633986928	0.519177915640849\\
0.0797385620915033	0.121659761932702\\
0.0799019607843137	0.467831796428653\\
0.0800653594771242	0.137493308397886\\
0.0802287581699346	0.0871343378639445\\
0.0803921568627451	0.172055661660892\\
0.0805555555555556	0.216322487117152\\
0.080718954248366	0.259476878312632\\
0.0808823529411765	0.518469311773631\\
0.0810457516339869	0.34806379211694\\
0.0812091503267974	0.442431502336541\\
0.0813725490196078	0.223178701963158\\
0.0815359477124183	0.278428028394338\\
0.0816993464052288	0.18143938132324\\
0.0818627450980392	0.400705731613972\\
0.0820261437908497	0.0574294907104805\\
0.0821895424836601	0.171336096491286\\
0.0823529411764706	0.433974146443421\\
0.082516339869281	0.562897261378441\\
0.0826797385620915	0.134268335572585\\
0.082843137254902	0.293273133840273\\
0.0830065359477124	0.153807400208943\\
0.0831699346405229	0.190781005152253\\
0.0833333333333333	0.148128667536173\\
0.0834967320261438	0.153102117320004\\
0.0836601307189542	0.106964420855038\\
0.0838235294117647	0.214485798249345\\
0.0839869281045752	0.171786605974346\\
0.0841503267973856	0.324605940237625\\
0.0843137254901961	0.55112451400199\\
0.0844771241830065	0.360552220951433\\
0.084640522875817	0.163530326790315\\
0.0848039215686275	0.349673628334938\\
0.0849673202614379	0.445149477447657\\
0.0851307189542484	0.115684896395271\\
0.0852941176470588	0.486133898228145\\
0.0854575163398693	0.476136683290469\\
0.0856209150326797	0.482094858767762\\
0.0857843137254902	0.31878866067543\\
0.0859477124183007	0.6221808987636\\
0.0861111111111111	0.432828633900881\\
0.0862745098039216	0.343329151050398\\
0.086437908496732	0.203459092973418\\
0.0866013071895425	0.0947561901858169\\
0.0867647058823529	0.507733896413974\\
0.0869281045751634	0.269048576267045\\
0.0870915032679739	0.0812274724767747\\
0.0872549019607843	0.706124499721618\\
0.0874183006535948	0.105863522802218\\
0.0875816993464052	0.237868706316579\\
0.0877450980392157	0.117201277119656\\
0.0879084967320262	0.360184327108826\\
0.0880718954248366	0.238634842420723\\
0.0882352941176471	0.1850415364236\\
0.0883986928104575	0.256280302942668\\
0.088562091503268	0.102231245816101\\
0.0887254901960784	0.209834945265218\\
0.0888888888888889	0.252044910179273\\
0.0890522875816993	0.0678121410241062\\
0.0892156862745098	0.358618901144167\\
0.0893790849673203	0.250811208948698\\
0.0895424836601307	0.356369086569889\\
0.0897058823529412	0.151471858303137\\
0.0898692810457516	0.137204430780548\\
0.0900326797385621	0.462566795855004\\
0.0901960784313725	0.31947285540636\\
0.090359477124183	0.218825160145477\\
0.0905228758169935	0.0651193189884004\\
0.0906862745098039	0.417926624523306\\
0.0908496732026144	0.265725738703585\\
0.0910130718954248	0.298464278203973\\
0.0911764705882353	0.141907561572065\\
0.0913398692810457	0.292346797633198\\
0.0915032679738562	0.233706869605182\\
0.0916666666666667	0.402047490241304\\
0.0918300653594771	0.0885911564991153\\
0.0919934640522876	0.163717023312203\\
0.092156862745098	0.381358108043\\
0.0923202614379085	0.360436045434289\\
0.092483660130719	0.515022760606705\\
0.0926470588235294	0.0556408145781297\\
0.0928104575163399	0.271932877087086\\
0.0929738562091503	0.228368853580317\\
0.0931372549019608	0.16936862412827\\
0.0933006535947712	0.363041778745887\\
0.0934640522875817	0.0987418970352057\\
0.0936274509803922	0.137935269781917\\
0.0937908496732026	0.116126884623178\\
0.0939542483660131	0.0591694337528395\\
0.0941176470588235	0.211312728943054\\
0.094281045751634	0.0547743095768201\\
0.0944444444444444	0.180407684174963\\
0.0946078431372549	0.159880388994641\\
0.0947712418300654	0.151716100815185\\
0.0949346405228758	0.0918356636957485\\
0.0950980392156863	0.121317546824386\\
0.0952614379084967	0.115383447321919\\
0.0954248366013072	0.219966677897509\\
0.0955882352941176	0.0209202451831125\\
0.0957516339869281	0.226357711135311\\
0.0959150326797386	0.111885897533584\\
0.096078431372549	0.400137522104749\\
0.0962418300653595	0.430547957593377\\
0.0964052287581699	0.203520890358238\\
0.0965686274509804	0.35233009813067\\
0.0967320261437909	0.313624612836968\\
0.0968954248366013	0.468496449677763\\
0.0970588235294118	0.122936011803528\\
0.0972222222222222	0.0899616880260818\\
0.0973856209150327	0.120544604191822\\
0.0975490196078431	0.273197700310236\\
0.0977124183006536	0.37030959323776\\
0.0978758169934641	0.254795503040182\\
0.0980392156862745	0.324560570417073\\
0.098202614379085	0.552486713663602\\
0.0983660130718954	0.265124834556191\\
0.0985294117647059	0.282156666700689\\
0.0986928104575163	0.178055905147284\\
0.0988562091503268	0.346642222834069\\
0.0990196078431373	0.19380934975082\\
0.0991830065359477	0.0389799851139272\\
0.0993464052287582	0.248084528781025\\
0.0995098039215686	0.204344404385954\\
0.0996732026143791	0.249402367155928\\
0.0998366013071895	0.0704804897407597\\
0.1	0.18452146386956\\
0.10016339869281	0.306659504901755\\
0.100326797385621	0.433692069083404\\
0.100490196078431	0.319926727986738\\
0.100653594771242	0.311625916945859\\
0.100816993464052	0.262409643125731\\
0.100980392156863	0.152837950634863\\
0.101143790849673	0.105001199063925\\
0.101307189542484	0.544247155430687\\
0.101470588235294	0.282648453156901\\
0.101633986928105	0.354629067785313\\
0.101797385620915	0.161777945376502\\
0.101960784313725	0.138552651386268\\
0.102124183006536	0.485251656579668\\
0.102287581699346	0.228411852765808\\
0.102450980392157	0.319634018210489\\
0.102614379084967	0.114361875570757\\
0.102777777777778	0.384607688535138\\
0.102941176470588	0.281549520848779\\
0.103104575163399	0.125682993290356\\
0.103267973856209	0.130468109937635\\
0.10343137254902	0.252158603563274\\
0.10359477124183	0.379106515494281\\
0.103758169934641	0.0419145458600173\\
0.103921568627451	0.268883858273561\\
0.104084967320261	0.0447112474637018\\
0.104248366013072	0.246725911909988\\
0.104411764705882	0.25183302495716\\
0.104575163398693	0.225546519908364\\
0.104738562091503	0.439931733828047\\
0.104901960784314	0.105384231312788\\
0.105065359477124	0.248364123405226\\
0.105228758169935	0.23507215566803\\
0.105392156862745	0.123713030309378\\
0.105555555555556	0.0969155532281548\\
0.105718954248366	0.251051008329034\\
0.105882352941176	0.272335577817951\\
0.106045751633987	0.216351190009451\\
0.106209150326797	0.0179828534047768\\
0.106372549019608	0.325735984799309\\
0.106535947712418	0.282018573232279\\
0.106699346405229	0.0287832887179751\\
0.106862745098039	0.171617209571679\\
0.10702614379085	0.0956804467586912\\
0.10718954248366	0.256317088782038\\
0.107352941176471	0.0798205956304721\\
0.107516339869281	0.139037795728764\\
0.107679738562092	0.161541908432258\\
0.107843137254902	0.186604854411843\\
0.108006535947712	0.239410163409675\\
0.108169934640523	0.161314346606022\\
0.108333333333333	0.208212027993732\\
0.108496732026144	0.264802468427276\\
0.108660130718954	0.213972916360184\\
0.108823529411765	0.137950486793261\\
0.108986928104575	0.047091388741\\
0.109150326797386	0.190693766976272\\
0.109313725490196	0.303187437809574\\
0.109477124183007	0.149491368802467\\
0.109640522875817	0.14805824307334\\
0.109803921568627	0.162879610452268\\
0.109967320261438	0.232705776882271\\
0.110130718954248	0.249040043452696\\
0.110294117647059	0.291342167214201\\
0.110457516339869	0.140920644466927\\
0.11062091503268	0.241508262106357\\
0.11078431372549	0.19776034894274\\
0.110947712418301	0.197942601203839\\
0.111111111111111	0.0656898736112362\\
0.111274509803922	0.103983911936962\\
0.111437908496732	0.123824593778858\\
0.111601307189542	0.110134250567713\\
0.111764705882353	0.318412723824185\\
0.111928104575163	0.19860680672626\\
0.112091503267974	0.132458855003087\\
0.112254901960784	0.35853052334455\\
0.112418300653595	0.282834853423117\\
0.112581699346405	0.110401171861546\\
0.112745098039216	0.146970887541204\\
0.112908496732026	0.184609519325578\\
0.113071895424837	0.320022148647881\\
0.113235294117647	0.267766484951835\\
0.113398692810458	0.171520150283621\\
0.113562091503268	0.0933842741870963\\
0.113725490196078	0.058674480273548\\
0.113888888888889	0.110402542758756\\
0.114052287581699	0.0904118421525893\\
0.11421568627451	0.186149820321854\\
0.11437908496732	0.155591933251491\\
0.114542483660131	0.327617112018028\\
0.114705882352941	0.210664655949473\\
0.114869281045752	0.371133818903214\\
0.115032679738562	0.121748699175222\\
0.115196078431373	0.170543313054475\\
0.115359477124183	0.045802128800001\\
0.115522875816993	0.204537841076283\\
0.115686274509804	0.0671090164827061\\
0.115849673202614	0.256717027242717\\
0.116013071895425	0.136486631893882\\
0.116176470588235	0.153394729591596\\
0.116339869281046	0.331808013681226\\
0.116503267973856	0.209462459860915\\
0.116666666666667	0.226795032487991\\
0.116830065359477	0.192305127234734\\
0.116993464052288	0.378232340893318\\
0.117156862745098	0.420489687178647\\
0.117320261437909	0.121173145747548\\
0.117483660130719	0.0984896910049452\\
0.117647058823529	0.23414656163325\\
0.11781045751634	0.0659898548261752\\
0.11797385620915	0.238877851435417\\
0.118137254901961	0.171997192889409\\
0.118300653594771	0.159882127136197\\
0.118464052287582	0.186325619290689\\
0.118627450980392	0.106798758553147\\
0.118790849673203	0.286164349101359\\
0.118954248366013	0.244798097830786\\
0.119117647058824	0.255671557665764\\
0.119281045751634	0.362251429869092\\
0.119444444444444	0.221095053126378\\
0.119607843137255	0.026619282359005\\
0.119771241830065	0.035244378241686\\
0.119934640522876	0.142204883296247\\
0.120098039215686	0.284268039068881\\
0.120261437908497	0.155213562841381\\
0.120424836601307	0.157777993288844\\
0.120588235294118	0.0917084707925555\\
0.120751633986928	0.0470878578687352\\
0.120915032679739	0.234264145402307\\
0.121078431372549	0.212294749212256\\
0.121241830065359	0.0651667324859591\\
0.12140522875817	0.372754972475601\\
0.12156862745098	0.301930315325239\\
0.121732026143791	0.171037846438876\\
0.121895424836601	0.117023985646806\\
0.122058823529412	0.486665305634819\\
0.122222222222222	0.11465202858207\\
0.122385620915033	0.38451028930023\\
0.122549019607843	0.341205265138773\\
0.122712418300654	0.290068213742294\\
0.122875816993464	0.348397423735022\\
0.123039215686275	0.216018772574956\\
0.123202614379085	0.217541413457325\\
0.123366013071895	0.098565546741859\\
0.123529411764706	0.13470753302114\\
0.123692810457516	0.0899928839121194\\
0.123856209150327	0.308978405885574\\
0.124019607843137	0.0623234280000516\\
0.124183006535948	0.438865595602272\\
0.124346405228758	0.120952797308537\\
0.124509803921569	0.359206579011743\\
0.124673202614379	0.0986733321124568\\
0.12483660130719	0.214971573875561\\
0.125	0.0254249194520003\\
0.12516339869281	0.297139196059098\\
0.125326797385621	0.309866236829871\\
0.125490196078431	0.327227304768624\\
0.125653594771242	0.0128928402451737\\
0.125816993464052	0.170317399436088\\
0.125980392156863	0.366366384492503\\
0.126143790849673	0.0640260023717631\\
0.126307189542484	0.126822438237876\\
0.126470588235294	0.30404947435866\\
0.126633986928105	0.137094110025847\\
0.126797385620915	0.24756995253112\\
0.126960784313725	0.320054576152157\\
0.127124183006536	0.225360755050141\\
0.127287581699346	0.136875871163265\\
0.127450980392157	0.2868740710688\\
0.127614379084967	0.0582397908672539\\
0.127777777777778	0.128699643166034\\
0.127941176470588	0.356056157959449\\
0.128104575163399	0.347684718965585\\
0.128267973856209	0.117644553107516\\
0.12843137254902	0.254833810280043\\
0.12859477124183	0.155418276888257\\
0.128758169934641	0.341512344408908\\
0.128921568627451	0.101891564654165\\
0.129084967320261	0.169655489225259\\
0.129248366013072	0.282686874565069\\
0.129411764705882	0.152361488649455\\
0.129575163398693	0.419694102129696\\
0.129738562091503	0.198377914753407\\
0.129901960784314	0.40451554948934\\
0.130065359477124	0.224515303827269\\
0.130228758169935	0.0462900640845186\\
0.130392156862745	0.0460798249685551\\
0.130555555555556	0.256466850269999\\
0.130718954248366	0.178984292622415\\
0.130882352941176	0.238708701475549\\
0.131045751633987	0.141236221700767\\
0.131209150326797	0.0641019989755866\\
0.131372549019608	0.274736348049071\\
0.131535947712418	0.0858133547702446\\
0.131699346405229	0.346773975345905\\
0.131862745098039	0.37854445854953\\
0.13202614379085	0.141925064208598\\
0.13218954248366	0.0202827338242853\\
0.132352941176471	0.1471403869378\\
0.132516339869281	0.430055662764431\\
0.132679738562092	0.220572339275779\\
0.132843137254902	0.218322820271591\\
0.133006535947712	0.327577716527571\\
0.133169934640523	0.134310092167757\\
0.133333333333333	0.355700996288526\\
0.133496732026144	0.129292729209174\\
0.133660130718954	0.0698384944147332\\
0.133823529411765	0.127755412631767\\
0.133986928104575	0.24869746389656\\
0.134150326797386	0.169367590932168\\
0.134313725490196	0.16593184494858\\
0.134477124183007	0.108872708766615\\
0.134640522875817	0.0569606459823493\\
0.134803921568627	0.25975902487052\\
0.134967320261438	0.317279575572904\\
0.135130718954248	0.242688298947002\\
0.135294117647059	0.149005682065283\\
0.135457516339869	0.248433704322716\\
0.13562091503268	0.32683668029677\\
0.13578431372549	0.119366610879052\\
0.135947712418301	0.247738681118251\\
0.136111111111111	0.13213738506382\\
0.136274509803922	0.101548166967024\\
0.136437908496732	0.15594129886379\\
0.136601307189542	0.0847662825346549\\
0.136764705882353	0.105484625194729\\
0.136928104575163	0.0498092294847983\\
0.137091503267974	0.204780545409984\\
0.137254901960784	0.197334028898882\\
0.137418300653595	0.137650731853396\\
0.137581699346405	0.327937066987558\\
0.137745098039216	0.0864877525735823\\
0.137908496732026	0.0705608137321731\\
0.138071895424837	0.0780108680479428\\
0.138235294117647	0.201396844592627\\
0.138398692810458	0.171414309984336\\
0.138562091503268	0.18515467886116\\
0.138725490196078	0.17537195141187\\
0.138888888888889	0.0933329610864919\\
0.139052287581699	0.18494384595893\\
0.13921568627451	0.0168529214570932\\
0.13937908496732	0.283204027699998\\
0.139542483660131	0.212155198558632\\
0.139705882352941	0.195432921531275\\
0.139869281045752	0.29925543147956\\
0.140032679738562	0.270427741881928\\
0.140196078431373	0.0875812071913785\\
0.140359477124183	0.312466391577541\\
0.140522875816993	0.0522269802815236\\
0.140686274509804	0.181644451623878\\
0.140849673202614	0.191431276664656\\
0.141013071895425	0.345315666294053\\
0.141176470588235	0.283009401910388\\
0.141339869281046	0.139214738923729\\
0.141503267973856	0.0358786207369165\\
0.141666666666667	0.0919511506525187\\
0.141830065359477	0.308720249027903\\
0.141993464052288	0.193086403351871\\
0.142156862745098	0.102111832457503\\
0.142320261437908	0.180437602887165\\
0.142483660130719	0.166992124261644\\
0.142647058823529	0.196019788491515\\
0.14281045751634	0.23874881827084\\
0.14297385620915	0.0301191128074721\\
0.143137254901961	0.062525514701129\\
0.143300653594771	0.334923350117969\\
0.143464052287582	0.166452749403957\\
0.143627450980392	0.239071183343227\\
0.143790849673203	0.249368703379854\\
0.143954248366013	0.149548913332845\\
0.144117647058824	0.0974645476252003\\
0.144281045751634	0.361386570513078\\
0.144444444444444	0.125082002309784\\
0.144607843137255	0.313475802344318\\
0.144771241830065	0.0150339780223226\\
0.144934640522876	0.0908790240865179\\
0.145098039215686	0.300456792509668\\
0.145261437908497	0.21420710465627\\
0.145424836601307	0.250198857870518\\
0.145588235294118	0.317883485474763\\
0.145751633986928	0.220429444806282\\
0.145915032679739	0.218810244294764\\
0.146078431372549	0.231518564299082\\
0.146241830065359	0.189668538839271\\
0.14640522875817	0.164662327676884\\
0.14656862745098	0.174282245700113\\
0.146732026143791	0.339516139886725\\
0.146895424836601	0.12413756909697\\
0.147058823529412	0.198106132174023\\
0.147222222222222	0.147770298478343\\
0.147385620915033	0.150182843940579\\
0.147549019607843	0.221331342747135\\
0.147712418300654	0.131903640725022\\
0.147875816993464	0.2868177025933\\
0.148039215686275	0.347020499015297\\
0.148202614379085	0.126273031344966\\
0.148366013071895	0.0479683737384901\\
0.148529411764706	0.219182054155665\\
0.148692810457516	0.31415808844868\\
0.148856209150327	0.11643498553874\\
0.149019607843137	0.203644559202882\\
0.149183006535948	0.192834230894382\\
0.149346405228758	0.174194560482907\\
0.149509803921569	0.144896288450676\\
0.149673202614379	0.0350726066069377\\
0.14983660130719	0.0335460352729948\\
0.15	0.230975209115424\\
0.15016339869281	0.291353410832055\\
0.150326797385621	0.0431019628085601\\
0.150490196078431	0.25967786924185\\
0.150653594771242	0.283530869433012\\
0.150816993464052	0.189726338098231\\
0.150980392156863	0.446289839342453\\
0.151143790849673	0.105676786425098\\
0.151307189542484	0.104258640162009\\
0.151470588235294	0.0486980985269659\\
0.151633986928105	0.244624935217815\\
0.151797385620915	0.12563004320953\\
0.151960784313725	0.138506082288245\\
0.152124183006536	0.0504931678344994\\
0.152287581699346	0.10418530523761\\
0.152450980392157	0.222136944630778\\
0.152614379084967	0.21478808697102\\
0.152777777777778	0.323723456306564\\
0.152941176470588	0.225753941320606\\
0.153104575163399	0.14947844896259\\
0.153267973856209	0.229907545261903\\
0.15343137254902	0.126359540624145\\
0.15359477124183	0.16656946220196\\
0.153758169934641	0.158572907097301\\
0.153921568627451	0.148648831263552\\
0.154084967320261	0.106748078447163\\
0.154248366013072	0.253362987818109\\
0.154411764705882	0.106099336119712\\
0.154575163398693	0.203544844459854\\
0.154738562091503	0.362230126157777\\
0.154901960784314	0.155616093295946\\
0.155065359477124	0.0408355722341259\\
0.155228758169935	0.155373134854307\\
0.155392156862745	0.0907332138517617\\
0.155555555555556	0.25329331000303\\
0.155718954248366	0.126955675483385\\
0.155882352941176	0.160049435943075\\
0.156045751633987	0.172375992857118\\
0.156209150326797	0.187819666571484\\
0.156372549019608	0.178347771431955\\
0.156535947712418	0.254458125410779\\
0.156699346405229	0.190371662553341\\
0.156862745098039	0.227458773357987\\
0.15702614379085	0.239873605211952\\
0.15718954248366	0.272881442577112\\
0.157352941176471	0.163970639549096\\
0.157516339869281	0.182767679897006\\
0.157679738562092	0.241649598595317\\
0.157843137254902	0.300463915478377\\
0.158006535947712	0.0341799742747058\\
0.158169934640523	0.0613501642596604\\
0.158333333333333	0.475747173838988\\
0.158496732026144	0.227098589165901\\
0.158660130718954	0.395047632911106\\
0.158823529411765	0.0227223212290383\\
0.158986928104575	0.251142314365746\\
0.159150326797386	0.0744323044832096\\
0.159313725490196	0.0477130917851143\\
0.159477124183007	0.467985904355328\\
0.159640522875817	0.0680380116525065\\
0.159803921568627	0.368604671472112\\
0.159967320261438	0.189936178540733\\
0.160130718954248	0.276636196689291\\
0.160294117647059	0.0897392002439369\\
0.160457516339869	0.27572936254455\\
0.16062091503268	0.33610256746042\\
0.16078431372549	0.0832684755258054\\
0.160947712418301	0.323294318210854\\
0.161111111111111	0.239036629858807\\
0.161274509803922	0.341337209989686\\
0.161437908496732	0.116967227241441\\
0.161601307189542	0.291293780838844\\
0.161764705882353	0.369169409134151\\
0.161928104575163	0.234496487205457\\
0.162091503267974	0.192128972302357\\
0.162254901960784	0.225755358862217\\
0.162418300653595	0.188133081934754\\
0.162581699346405	0.113960889118663\\
0.162745098039216	0.269429892283994\\
0.162908496732026	0.196433149805531\\
0.163071895424837	0.186473558215312\\
0.163235294117647	0.276078175941238\\
0.163398692810458	0.195938444205346\\
0.163562091503268	0.246136336491627\\
0.163725490196078	0.125477579902563\\
0.163888888888889	0.0936461525430063\\
0.164052287581699	0.120240878406552\\
0.16421568627451	0.286329582720714\\
0.16437908496732	0.126907126249089\\
0.164542483660131	0.214754977312134\\
0.164705882352941	0.31758412217226\\
0.164869281045752	0.239199578571119\\
0.165032679738562	0.167263333377365\\
0.165196078431373	0.182046557051185\\
0.165359477124183	0.138678490790375\\
0.165522875816993	0.0209137251259465\\
0.165686274509804	0.133073392085674\\
0.165849673202614	0.0459617093712326\\
0.166013071895425	0.140239784709504\\
0.166176470588235	0.19909111448472\\
0.166339869281046	0.187636967795051\\
0.166503267973856	0.134644970518916\\
0.166666666666667	0.0720838221316147\\
0.166830065359477	0.301272451349178\\
0.166993464052288	0.184954967416493\\
0.167156862745098	0.102146231381763\\
0.167320261437908	0.233919573249088\\
0.167483660130719	0.183001296615768\\
0.167647058823529	0.262644229372021\\
0.16781045751634	0.0307913464003609\\
0.16797385620915	0.146931878122625\\
0.168137254901961	0.318697458548917\\
0.168300653594771	0.236020499388699\\
0.168464052287582	0.211160790025746\\
0.168627450980392	0.232761873311499\\
0.168790849673203	0.25254760256952\\
0.168954248366013	0.0497009568250574\\
0.169117647058824	0.20891245184778\\
0.169281045751634	0.146942565962068\\
0.169444444444444	0.100150761619243\\
0.169607843137255	0.233884715956104\\
0.169771241830065	0.214640956263011\\
0.169934640522876	0.162306108658671\\
0.170098039215686	0.190131131097098\\
0.170261437908497	0.0424085976268616\\
0.170424836601307	0.456835713132934\\
0.170588235294118	0.0845649278386552\\
0.170751633986928	0.139565079015795\\
0.170915032679739	0.242337893507923\\
0.171078431372549	0.0653570112534374\\
0.171241830065359	0.348627590385601\\
0.17140522875817	0.30471043531532\\
0.17156862745098	0.0641772858237595\\
0.171732026143791	0.0707782740579546\\
0.171895424836601	0.124053780156977\\
0.172058823529412	0.289012748966309\\
0.172222222222222	0.181607538361891\\
0.172385620915033	0.0828609452093732\\
0.172549019607843	0.388707867901631\\
0.172712418300654	0.22920121410888\\
0.172875816993464	0.337430970312\\
0.173039215686275	0.154777893626186\\
0.173202614379085	0.146339017207898\\
0.173366013071895	0.13852343892658\\
0.173529411764706	0.195029059016284\\
0.173692810457516	0.316041505871132\\
0.173856209150327	0.0217744382471163\\
0.174019607843137	0.165515114295102\\
0.174183006535948	0.397672858085131\\
0.174346405228758	0.104322257836115\\
0.174509803921569	0.130132362737883\\
0.174673202614379	0.209148057960955\\
0.17483660130719	0.0976046673892431\\
0.175	0.181640921522504\\
0.17516339869281	0.119709255576842\\
0.175326797385621	0.0773792492166509\\
0.175490196078431	0.241990035552091\\
0.175653594771242	0.45930292059651\\
0.175816993464052	0.349273556231834\\
0.175980392156863	0.371024832735396\\
0.176143790849673	0.320229071519292\\
0.176307189542484	0.306233812461716\\
0.176470588235294	0.29579130950296\\
0.176633986928105	0.0838656785222247\\
0.176797385620915	0.132952825768651\\
0.176960784313726	0.141937077246225\\
0.177124183006536	0.0661202132855124\\
0.177287581699346	0.0110021008958358\\
0.177450980392157	0.0190682472816905\\
0.177614379084967	0.218540136505248\\
0.177777777777778	0.247335804859439\\
0.177941176470588	0.103587974890486\\
0.178104575163399	0.24692414299584\\
0.178267973856209	0.282024293577219\\
0.17843137254902	0.0816444440958195\\
0.17859477124183	0.261950851067688\\
0.178758169934641	0.042744111194422\\
0.178921568627451	0.292917573806091\\
0.179084967320261	0.269347284502378\\
0.179248366013072	0.231822838335488\\
0.179411764705882	0.348410853357968\\
0.179575163398693	0.0948045308528955\\
0.179738562091503	0.048322937044433\\
0.179901960784314	0.146360293574473\\
0.180065359477124	0.107123429491763\\
0.180228758169935	0.160052692164653\\
0.180392156862745	0.300278135112285\\
0.180555555555556	0.0605180060671061\\
0.180718954248366	0.146948621084309\\
0.180882352941176	0.172652168636911\\
0.181045751633987	0.181810810129318\\
0.181209150326797	0.24892592495742\\
0.181372549019608	0.264572986571033\\
0.181535947712418	0.20876595947349\\
0.181699346405229	0.120069905600574\\
0.181862745098039	0.190632927410192\\
0.18202614379085	0.21041980433601\\
0.18218954248366	0.163587411487283\\
0.182352941176471	0.199773441865066\\
0.182516339869281	0.133394956803688\\
0.182679738562091	0.0447538437586967\\
0.182843137254902	0.233795205036111\\
0.183006535947712	0.12106831932557\\
0.183169934640523	0.123093008809925\\
0.183333333333333	0.0785142943263315\\
0.183496732026144	0.156933827672316\\
0.183660130718954	0.105847087999557\\
0.183823529411765	0.0846101646381716\\
0.183986928104575	0.230678156705964\\
0.184150326797386	0.202416489451267\\
0.184313725490196	0.182076248096833\\
0.184477124183007	0.031295358362955\\
0.184640522875817	0.089300699925854\\
0.184803921568627	0.208317131666654\\
0.184967320261438	0.194025159614658\\
0.185130718954248	0.37260156855138\\
0.185294117647059	0.177281340941943\\
0.185457516339869	0.204611698664499\\
0.18562091503268	0.32045765123787\\
0.18578431372549	0.113642684330124\\
0.185947712418301	0.0460409765624482\\
0.186111111111111	0.194603999145578\\
0.186274509803922	0.269080843016388\\
0.186437908496732	0.183634161047629\\
0.186601307189542	0.219280648379481\\
0.186764705882353	0.154916241263734\\
0.186928104575163	0.261237220755173\\
0.187091503267974	0.147293296728079\\
0.187254901960784	0.0284920534569521\\
0.187418300653595	0.217078579260937\\
0.187581699346405	0.215016641287102\\
0.187745098039216	0.275959676035829\\
0.187908496732026	0.317193983693871\\
0.188071895424837	0.245539994492727\\
0.188235294117647	0.156802829696026\\
0.188398692810458	0.249968364987608\\
0.188562091503268	0.268265131278701\\
0.188725490196078	0.0510289171319072\\
0.188888888888889	0.0505193721456249\\
0.189052287581699	0.231365591301741\\
0.18921568627451	0.185391978395339\\
0.18937908496732	0.0875485447462031\\
0.189542483660131	0.0376397490492093\\
0.189705882352941	0.0376709787014985\\
0.189869281045752	0.242418087824631\\
0.190032679738562	0.107370683069245\\
0.190196078431373	0.134774223073892\\
0.190359477124183	0.0925792631072152\\
0.190522875816993	0.135826214830698\\
0.190686274509804	0.214072617922485\\
0.190849673202614	0.0364110393373131\\
0.191013071895425	0.386517783920969\\
0.191176470588235	0.0850553683282848\\
0.191339869281046	0.0544220046601445\\
0.191503267973856	0.0680128689588507\\
0.191666666666667	0.0931863617574227\\
0.191830065359477	0.133131745345934\\
0.191993464052288	0.148870817056366\\
0.192156862745098	0.189770366746887\\
0.192320261437909	0.376847518172657\\
0.192483660130719	0.200394104341571\\
0.192647058823529	0.398204994519556\\
0.19281045751634	0.234632807553411\\
0.19297385620915	0.159639584985872\\
0.193137254901961	0.0768877983889164\\
0.193300653594771	0.380946866925638\\
0.193464052287582	0.119818211212098\\
0.193627450980392	0.280841790343877\\
0.193790849673203	0.0944851154377675\\
0.193954248366013	0.353765972594317\\
0.194117647058824	0.308706433062934\\
0.194281045751634	0.126185589157293\\
0.194444444444444	0.176044640999322\\
0.194607843137255	0.189913791268734\\
0.194771241830065	0.339256052557104\\
0.194934640522876	0.0570489987003202\\
0.195098039215686	0.212674162048277\\
0.195261437908497	0.222706784001119\\
0.195424836601307	0.0375668836917758\\
0.195588235294118	0.323654101049627\\
0.195751633986928	0.215924115943495\\
0.195915032679739	0.27076229962622\\
0.196078431372549	0.252911713469146\\
0.196241830065359	0.126426878991669\\
0.19640522875817	0.298952153328023\\
0.19656862745098	0.348083270220245\\
0.196732026143791	0.258813405554259\\
0.196895424836601	0.143550002870309\\
0.197058823529412	0.145192113558284\\
0.197222222222222	0.36228279413431\\
0.197385620915033	0.0885265507228804\\
0.197549019607843	0.302781858794592\\
0.197712418300654	0.12649916986905\\
0.197875816993464	0.109621860409214\\
0.198039215686275	0.238417413995166\\
0.198202614379085	0.106104968977843\\
0.198366013071895	0.256967844184561\\
0.198529411764706	0.348535324038455\\
0.198692810457516	0.0512192662458566\\
0.198856209150327	0.179602787860884\\
0.199019607843137	0.187132207837486\\
0.199183006535948	0.179604760791076\\
0.199346405228758	0.0803295143951904\\
0.199509803921569	0.124313011805967\\
0.199673202614379	0.0752834361360423\\
0.19983660130719	0.310217450482494\\
0.2	0.154409760905861\\
0.20016339869281	0.331833322172524\\
0.200326797385621	0.337426354526099\\
0.200490196078431	0.223898350337244\\
0.200653594771242	0.240637398911819\\
0.200816993464052	0.26490641422926\\
0.200980392156863	0.35478739060941\\
0.201143790849673	0.0412590918915374\\
0.201307189542484	0.183539501822332\\
0.201470588235294	0.176474870768676\\
0.201633986928105	0.279054517112506\\
0.201797385620915	0.159754896237994\\
0.201960784313725	0.233888898156076\\
0.202124183006536	0.317674496389795\\
0.202287581699346	0.29033030507329\\
0.202450980392157	0.120428206431086\\
0.202614379084967	0.15953138759918\\
0.202777777777778	0.39035512440728\\
0.202941176470588	0.0378800681813403\\
0.203104575163399	0.208683487959913\\
0.203267973856209	0.078303716579389\\
0.20343137254902	0.137265721148478\\
0.20359477124183	0.22913149088006\\
0.203758169934641	0.12771511216151\\
0.203921568627451	0.24021980883154\\
0.204084967320261	0.168816516507389\\
0.204248366013072	0.291551129014557\\
0.204411764705882	0.115228490225734\\
0.204575163398693	0.172233308059188\\
0.204738562091503	0.252278206743003\\
0.204901960784314	0.268834573457287\\
0.205065359477124	0.273596279114357\\
0.205228758169935	0.161418885028138\\
0.205392156862745	0.0805266873169591\\
0.205555555555556	0.148893308835034\\
0.205718954248366	0.0326849106550688\\
0.205882352941176	0.345319878433516\\
0.206045751633987	0.174462685588766\\
0.206209150326797	0.268873712715202\\
0.206372549019608	0.102447286905725\\
0.206535947712418	0.419472504729677\\
0.206699346405229	0.41751943862187\\
0.206862745098039	0.213352595015535\\
0.20702614379085	0.0882043244467424\\
0.20718954248366	0.125826790433083\\
0.207352941176471	0.175135925869159\\
0.207516339869281	0.304547353336981\\
0.207679738562092	0.486470303244967\\
0.207843137254902	0.147852713730837\\
0.208006535947712	0.285150867749859\\
0.208169934640523	0.214538047535186\\
0.208333333333333	0.196589983460559\\
0.208496732026144	0.185772165435269\\
0.208660130718954	0.307548602005554\\
0.208823529411765	0.445022293512963\\
0.208986928104575	0.164942227093432\\
0.209150326797386	0.0701135660720628\\
0.209313725490196	0.130234620153439\\
0.209477124183007	0.173581648649093\\
0.209640522875817	0.240437547333326\\
0.209803921568627	0.0729966328130976\\
0.209967320261438	0.133677209172257\\
0.210130718954248	0.100618036566721\\
0.210294117647059	0.34699132970717\\
0.210457516339869	0.101218238064932\\
0.21062091503268	0.266238659109465\\
0.21078431372549	0.109968809805401\\
0.210947712418301	0.396888316757493\\
0.211111111111111	0.305803332578802\\
0.211274509803922	0.284010159103743\\
0.211437908496732	0.254814879477717\\
0.211601307189542	0.259448550808882\\
0.211764705882353	0.259911862425454\\
0.211928104575163	0.147815530398654\\
0.212091503267974	0.100033201627005\\
0.212254901960784	0.212510597544804\\
0.212418300653595	0.181426292520779\\
0.212581699346405	0.206151190077383\\
0.212745098039216	0.374269953803109\\
0.212908496732026	0.145971064068385\\
0.213071895424837	0.276427576374168\\
0.213235294117647	0.18968785218818\\
0.213398692810458	0.352647896531776\\
0.213562091503268	0.271148600975742\\
0.213725490196078	0.172296509168777\\
0.213888888888889	0.0902318265763784\\
0.214052287581699	0.0345583865228525\\
0.21421568627451	0.241107201318637\\
0.21437908496732	0.0819214350286497\\
0.214542483660131	0.209351563765636\\
0.214705882352941	0.258642878871137\\
0.214869281045752	0.0705596994642375\\
0.215032679738562	0.137792066904332\\
0.215196078431373	0.308354044539594\\
0.215359477124183	0.292244776895925\\
0.215522875816993	0.459007081473416\\
0.215686274509804	0.449458848406473\\
0.215849673202614	0.256326886426846\\
0.216013071895425	0.221481072059127\\
0.216176470588235	0.0287332646883632\\
0.216339869281046	0.120044618662875\\
0.216503267973856	0.0853985361282119\\
0.216666666666667	0.0460746798478707\\
0.216830065359477	0.216658561489963\\
0.216993464052288	0.185225309538117\\
0.217156862745098	0.166967343281226\\
0.217320261437909	0.238470555866693\\
0.217483660130719	0.150689113199629\\
0.217647058823529	0.117826277711756\\
0.21781045751634	0.300319812194654\\
0.21797385620915	0.0832924375339029\\
0.218137254901961	0.0855759067601904\\
0.218300653594771	0.0654830099093793\\
0.218464052287582	0.204124550392759\\
0.218627450980392	0.160988719871318\\
0.218790849673203	0.281286079089802\\
0.218954248366013	0.170350817271202\\
0.219117647058824	0.183523690279409\\
0.219281045751634	0.274303457472989\\
0.219444444444444	0.243131757276328\\
0.219607843137255	0.221248768713065\\
0.219771241830065	0.298569868984653\\
0.219934640522876	0.213476048479029\\
0.220098039215686	0.048889582797655\\
0.220261437908497	0.106972733007945\\
0.220424836601307	0.0411369484149226\\
0.220588235294118	0.373261044724048\\
0.220751633986928	0.243171555106956\\
0.220915032679739	0.220309718477289\\
0.221078431372549	0.251829082043659\\
0.221241830065359	0.0661391989450896\\
0.22140522875817	0.122078241938311\\
0.22156862745098	0.293871402923924\\
0.221732026143791	0.181238800028319\\
0.221895424836601	0.203348906220551\\
0.222058823529412	0.172010932218368\\
0.222222222222222	0.193237197177963\\
0.222385620915033	0.249092386175755\\
0.222549019607843	0.166429376546027\\
0.222712418300654	0.0270053836101882\\
0.222875816993464	0.268647562380961\\
0.223039215686275	0.257727664547626\\
0.223202614379085	0.170166474060513\\
0.223366013071895	0.144931938177673\\
0.223529411764706	0.0796955391218782\\
0.223692810457516	0.0642853637226859\\
0.223856209150327	0.207154888856258\\
0.224019607843137	0.199876359226804\\
0.224183006535948	0.114784881306963\\
0.224346405228758	0.0742866280255204\\
0.224509803921569	0.255599019981379\\
0.224673202614379	0.254888420734507\\
0.22483660130719	0.361709717564381\\
0.225	0.119715920483784\\
0.22516339869281	0.399168015151238\\
0.225326797385621	0.299940509439785\\
0.225490196078431	0.292216655326177\\
0.225653594771242	0.325243944905247\\
0.225816993464052	0.206771028732002\\
0.225980392156863	0.38667351115202\\
0.226143790849673	0.0553489114371273\\
0.226307189542484	0.23963374868444\\
0.226470588235294	0.344809327385057\\
0.226633986928105	0.0424354181135828\\
0.226797385620915	0.318938529401662\\
0.226960784313725	0.23211545565432\\
0.227124183006536	0.246007185372825\\
0.227287581699346	0.341951791914439\\
0.227450980392157	0.127081863370136\\
0.227614379084967	0.258207341951842\\
0.227777777777778	0.25962537983839\\
0.227941176470588	0.119390403124659\\
0.228104575163399	0.272774782143822\\
0.228267973856209	0.172249447958294\\
0.22843137254902	0.322094460031727\\
0.22859477124183	0.207334523436925\\
0.228758169934641	0.195746273991598\\
0.228921568627451	0.0294407286289335\\
0.229084967320261	0.173788706168269\\
0.229248366013072	0.479013842746106\\
0.229411764705882	0.227667447269725\\
0.229575163398693	0.252031958700457\\
0.229738562091503	0.126212798074182\\
0.229901960784314	0.150287831533806\\
0.230065359477124	0.125445446975449\\
0.230228758169935	0.309248532601978\\
0.230392156862745	0.2848800689067\\
0.230555555555556	0.181175000199447\\
0.230718954248366	0.443946657148915\\
0.230882352941176	0.156718083843385\\
0.231045751633987	0.24671976006389\\
0.231209150326797	0.182522860808012\\
0.231372549019608	0.238363913705789\\
0.231535947712418	0.0648357795530492\\
0.231699346405229	0.310514648549717\\
0.231862745098039	0.0354585968060404\\
0.23202614379085	0.0629857917263296\\
0.23218954248366	0.209254754520116\\
0.232352941176471	0.0421188385169834\\
0.232516339869281	0.234565810788844\\
0.232679738562092	0.223976362621321\\
0.232843137254902	0.220391095440635\\
0.233006535947712	0.153149620734511\\
0.233169934640523	0.359224010584764\\
0.233333333333333	0.390162460659769\\
0.233496732026144	0.155014901361833\\
0.233660130718954	0.181983296421197\\
0.233823529411765	0.099782559563594\\
0.233986928104575	0.150283489411596\\
0.234150326797386	0.444066094553838\\
0.234313725490196	0.214186646441378\\
0.234477124183007	0.0879226375069017\\
0.234640522875817	0.0959232651566819\\
0.234803921568627	0.0838944371251762\\
0.234967320261438	0.292216790422864\\
0.235130718954248	0.246225937168126\\
0.235294117647059	0.205056752891515\\
0.235457516339869	0.130308059448615\\
0.23562091503268	0.134021059417782\\
0.23578431372549	0.355877282845748\\
0.235947712418301	0.322152322720312\\
0.236111111111111	0.0542937767820798\\
0.236274509803922	0.131380256424241\\
0.236437908496732	0.190202228083262\\
0.236601307189542	0.286579812605071\\
0.236764705882353	0.245475653334172\\
0.236928104575163	0.34555047182985\\
0.237091503267974	0.205867865844517\\
0.237254901960784	0.233422661350168\\
0.237418300653595	0.195629275658097\\
0.237581699346405	0.25972136514283\\
0.237745098039216	0.183335812471707\\
0.237908496732026	0.328778338538906\\
0.238071895424837	0.141197969726391\\
0.238235294117647	0.150859554112406\\
0.238398692810458	0.0561902304030109\\
0.238562091503268	0.284690491272321\\
0.238725490196078	0.168542910127019\\
0.238888888888889	0.367398573177688\\
0.239052287581699	0.130567177084883\\
0.23921568627451	0.154561017615515\\
0.23937908496732	0.286591587533882\\
0.239542483660131	0.132626241003712\\
0.239705882352941	0.142154733996494\\
0.239869281045752	0.386184256414125\\
0.240032679738562	0.135157942916109\\
0.240196078431373	0.227207406824844\\
0.240359477124183	0.0245943043172497\\
0.240522875816993	0.0778045899379631\\
0.240686274509804	0.336245928265677\\
0.240849673202614	0.390506841565414\\
0.241013071895425	0.152228124726897\\
0.241176470588235	0.261226097334908\\
0.241339869281046	0.231278710847166\\
0.241503267973856	0.128534342450313\\
0.241666666666667	0.250663224767305\\
0.241830065359477	0.315991852541775\\
0.241993464052288	0.18333541320123\\
0.242156862745098	0.114887464451996\\
0.242320261437909	0.272980531463116\\
0.242483660130719	0.103726554187321\\
0.242647058823529	0.440662150386385\\
0.24281045751634	0.121255793063849\\
0.24297385620915	0.231114333634912\\
0.243137254901961	0.193208580423612\\
0.243300653594771	0.161338070293134\\
0.243464052287582	0.24440298864414\\
0.243627450980392	0.229950598633878\\
0.243790849673203	0.298586202345244\\
0.243954248366013	0.289215397543171\\
0.244117647058824	0.166236860852032\\
0.244281045751634	0.222584859456427\\
0.244444444444444	0.0460542613523702\\
0.244607843137255	0.11327785906094\\
0.244771241830065	0.091215133603683\\
0.244934640522876	0.262541426848514\\
0.245098039215686	0.0737286024218326\\
0.245261437908497	0.320428360316848\\
0.245424836601307	0.0111624190070833\\
0.245588235294118	0.345097126513574\\
0.245751633986928	0.0842950724538924\\
0.245915032679739	0.299419384861729\\
0.246078431372549	0.109067324179755\\
0.246241830065359	0.0539177831956965\\
0.24640522875817	0.118814490715363\\
0.24656862745098	0.214300515277348\\
0.246732026143791	0.150158738533436\\
0.246895424836601	0.290933076724597\\
0.247058823529412	0.0665815753465654\\
0.247222222222222	0.160566219320544\\
0.247385620915033	0.0799500593536034\\
0.247549019607843	0.0554799920275562\\
0.247712418300654	0.423677937102777\\
0.247875816993464	0.165409446473152\\
0.248039215686275	0.171023285132093\\
0.248202614379085	0.125799796013659\\
0.248366013071895	0.336170302754299\\
0.248529411764706	0.255539069295035\\
0.248692810457516	0.0722383809859031\\
0.248856209150327	0.0752738010510853\\
0.249019607843137	0.139315184450959\\
0.249183006535948	0.218867555400382\\
0.249346405228758	0.322097129943896\\
0.249509803921569	0.0909027848703341\\
0.249673202614379	0.147482236591044\\
0.24983660130719	0.286322084915784\\
0.25	0.0973066601465452\\
0.25016339869281	0.15276669644697\\
0.250326797385621	0.129267490455116\\
0.250490196078431	0.185735185897988\\
0.250653594771242	0.180094595723542\\
0.250816993464052	0.282776937539145\\
0.250980392156863	0.24985091397671\\
0.251143790849673	0.159595011256683\\
0.251307189542484	0.344788405811649\\
0.251470588235294	0.0347602465969278\\
0.251633986928105	0.14401524291958\\
0.251797385620915	0.00174763110023615\\
0.251960784313725	0.166144769152406\\
0.252124183006536	0.212243417912014\\
0.252287581699346	0.142367644546168\\
0.252450980392157	0.165328963956071\\
0.252614379084967	0.134169064289364\\
0.252777777777778	0.086300632056985\\
0.252941176470588	0.180859041131295\\
0.253104575163399	0.116488994233028\\
0.253267973856209	0.171535683467646\\
0.25343137254902	0.26963312473795\\
0.25359477124183	0.249016245327383\\
0.253758169934641	0.208544877754642\\
0.253921568627451	0.089938614606039\\
0.254084967320261	0.0918235715310329\\
0.254248366013072	0.271861579686389\\
0.254411764705882	0.273391991805674\\
0.254575163398693	0.272606275453133\\
0.254738562091503	0.309158347408656\\
0.254901960784314	0.140188080247464\\
0.255065359477124	0.112583867693037\\
0.255228758169935	0.184729856179907\\
0.255392156862745	0.268372548535505\\
0.255555555555556	0.228473923938733\\
0.255718954248366	0.298367325851909\\
0.255882352941176	0.108990561222668\\
0.256045751633987	0.1668038331188\\
0.256209150326797	0.374267897608639\\
0.256372549019608	0.257420874491317\\
0.256535947712418	0.114463844539013\\
0.256699346405229	0.203761591102937\\
0.256862745098039	0.0882699759071402\\
0.25702614379085	0.10928093017872\\
0.25718954248366	0.233736641469013\\
0.257352941176471	0.198289253451794\\
0.257516339869281	0.0720550189136572\\
0.257679738562091	0.0809137819679394\\
0.257843137254902	0.0588694320289761\\
0.258006535947712	0.268336502080184\\
0.258169934640523	0.19828363715987\\
0.258333333333333	0.123206636870553\\
0.258496732026144	0.200225235191097\\
0.258660130718954	0.106672412914188\\
0.258823529411765	0.314143849593372\\
0.258986928104575	0.171173010414138\\
0.259150326797386	0.28811369098766\\
0.259313725490196	0.0723730806195089\\
0.259477124183007	0.0643758051721406\\
0.259640522875817	0.261160493549474\\
0.259803921568627	0.199279591919979\\
0.259967320261438	0.298952964090199\\
0.260130718954248	0.107822816185053\\
0.260294117647059	0.0291970763215701\\
0.260457516339869	0.0895819083968791\\
0.26062091503268	0.151153354322997\\
0.26078431372549	0.131792149884424\\
0.260947712418301	0.131701595664168\\
0.261111111111111	0.15820300081966\\
0.261274509803922	0.173108654728473\\
0.261437908496732	0.169441314208644\\
0.261601307189543	0.314117158072792\\
0.261764705882353	0.196764049400631\\
0.261928104575163	0.215702915807862\\
0.262091503267974	0.0983630590567597\\
0.262254901960784	0.230626815334474\\
0.262418300653595	0.335392605781432\\
0.262581699346405	0.113744010057711\\
0.262745098039216	0.230712906008789\\
0.262908496732026	0.151866497768162\\
0.263071895424837	0.118531077359445\\
0.263235294117647	0.102332602774758\\
0.263398692810458	0.0398891419070429\\
0.263562091503268	0.152224254385461\\
0.263725490196078	0.145242617254977\\
0.263888888888889	0.134819960612445\\
0.264052287581699	0.191631924757658\\
0.26421568627451	0.164262054079385\\
0.26437908496732	0.164468468094157\\
0.264542483660131	0.110645876572044\\
0.264705882352941	0.259108852936986\\
0.264869281045752	0.267208613059304\\
0.265032679738562	0.0372321353636497\\
0.265196078431373	0.171831791172848\\
0.265359477124183	0.263932128073842\\
0.265522875816993	0.209064008873874\\
0.265686274509804	0.104333106578407\\
0.265849673202614	0.0215752468474115\\
0.266013071895425	0.0669254308798194\\
0.266176470588235	0.0553236958881363\\
0.266339869281046	0.232752467546295\\
0.266503267973856	0.0651978079804066\\
0.266666666666667	0.0443847899167299\\
0.266830065359477	0.0730667986260708\\
0.266993464052288	0.141345127149401\\
0.267156862745098	0.0958468461701471\\
0.267320261437908	0.0840817875680398\\
0.267483660130719	0.12704119326211\\
0.267647058823529	0.0915863629989675\\
0.26781045751634	0.0886539072542454\\
0.26797385620915	0.114928082811945\\
0.268137254901961	0.225123669165166\\
0.268300653594771	0.137665587866118\\
0.268464052287582	0.105806681218187\\
0.268627450980392	0.0998459203838896\\
0.268790849673203	0.11543904395009\\
0.268954248366013	0.21525613948886\\
0.269117647058824	0.115543404854223\\
0.269281045751634	0.287811742426294\\
0.269444444444444	0.133741197819153\\
0.269607843137255	0.182163518352985\\
0.269771241830065	0.0549208168731419\\
0.269934640522876	0.165553886651604\\
0.270098039215686	0.153790528096228\\
0.270261437908497	0.023043245486231\\
0.270424836601307	0.0306375941613895\\
0.270588235294118	0.0536097750026232\\
0.270751633986928	0.106030675644532\\
0.270915032679739	0.0518484742237444\\
0.271078431372549	0.0155342231844527\\
0.271241830065359	0.127449218721547\\
0.27140522875817	0.0554501828123482\\
0.27156862745098	0.168104713363867\\
0.271732026143791	0.0783198935473668\\
0.271895424836601	0.0900936479775352\\
0.272058823529412	0.350477187190217\\
0.272222222222222	0.156100556138428\\
0.272385620915033	0.207695804366666\\
0.272549019607843	0.162153771337217\\
0.272712418300654	0.235460488245952\\
0.272875816993464	0.054934123326364\\
0.273039215686274	0.103250949021368\\
0.273202614379085	0.171714910557223\\
0.273366013071895	0.200701197035069\\
0.273529411764706	0.150260433752006\\
0.273692810457516	0.0390749654889747\\
0.273856209150327	0.131213946843811\\
0.274019607843137	0.377923118272782\\
0.274183006535948	0.306396784365048\\
0.274346405228758	0.11273653573578\\
0.274509803921569	0.149965035545013\\
0.274673202614379	0.157101052757898\\
0.27483660130719	0.0509109694258573\\
0.275	0.232301246461453\\
0.27516339869281	0.0853024988252641\\
0.275326797385621	0.380307393439902\\
0.275490196078431	0.222225458508896\\
0.275653594771242	0.202828010849586\\
0.275816993464052	0.0551349552481703\\
0.275980392156863	0.0649712735184515\\
0.276143790849673	0.146210860966667\\
0.276307189542484	0.146259039505736\\
0.276470588235294	0.313058683537614\\
0.276633986928105	0.157760024476133\\
0.276797385620915	0.051038089922334\\
0.276960784313726	0.0840203068561222\\
0.277124183006536	0.251639577450852\\
0.277287581699346	0.233472764402383\\
0.277450980392157	0.127576546681363\\
0.277614379084967	0.373977638887396\\
0.277777777777778	0.132352421241511\\
0.277941176470588	0.125351328002926\\
0.278104575163399	0.202169803839835\\
0.278267973856209	0.0446321496238253\\
0.27843137254902	0.148629322310445\\
0.27859477124183	0.0628719007621972\\
0.278758169934641	0.0342282854808033\\
0.278921568627451	0.300266565192843\\
0.279084967320261	0.181543423341077\\
0.279248366013072	0.170198515233667\\
0.279411764705882	0.0440017291506815\\
0.279575163398693	0.0518174506146524\\
0.279738562091503	0.233613973590524\\
0.279901960784314	0.0852317121190393\\
0.280065359477124	0.163321388253317\\
0.280228758169935	0.0691676761535836\\
0.280392156862745	0.140080647365807\\
0.280555555555556	0.0865453545204084\\
0.280718954248366	0.229821378005936\\
0.280882352941176	0.288182083740562\\
0.281045751633987	0.0819124881397964\\
0.281209150326797	0.171665772232767\\
0.281372549019608	0.20071730130371\\
0.281535947712418	0.185793218432286\\
0.281699346405229	0.111130046337106\\
0.281862745098039	0.147146152845747\\
0.28202614379085	0.141457277869671\\
0.28218954248366	0.359110732324474\\
0.282352941176471	0.14138340446189\\
0.282516339869281	0.0893471995942586\\
0.282679738562092	0.0965809037550075\\
0.282843137254902	0.0702156580130603\\
0.283006535947712	0.155589375338061\\
0.283169934640523	0.15680475489681\\
0.283333333333333	0.199072088955117\\
0.283496732026144	0.276605959532852\\
0.283660130718954	0.0980005113857732\\
0.283823529411765	0.37778816854126\\
0.283986928104575	0.366197388241186\\
0.284150326797386	0.128350270002509\\
0.284313725490196	0.0979608539437966\\
0.284477124183007	0.222465380651385\\
0.284640522875817	0.202240097261258\\
0.284803921568627	0.230241065901424\\
0.284967320261438	0.0919234183519257\\
0.285130718954248	0.246299945858471\\
0.285294117647059	0.0419080649235012\\
0.285457516339869	0.0553315838465368\\
0.28562091503268	0.163937258928604\\
0.28578431372549	0.179850715325209\\
0.285947712418301	0.183471458080818\\
0.286111111111111	0.0855814682652014\\
0.286274509803922	0.305300664701684\\
0.286437908496732	0.192933007451945\\
0.286601307189542	0.222051983689056\\
0.286764705882353	0.078317477935558\\
0.286928104575163	0.151151272637625\\
0.287091503267974	0.0804069732375559\\
0.287254901960784	0.12318155980842\\
0.287418300653595	0.110728254410825\\
0.287581699346405	0.120696623330286\\
0.287745098039216	0.155140810350664\\
0.287908496732026	0.120780474990439\\
0.288071895424837	0.167980455895375\\
0.288235294117647	0.25603171206344\\
0.288398692810457	0.450024217069314\\
0.288562091503268	0.17873524860847\\
0.288725490196078	0.308726805880216\\
0.288888888888889	0.225585629319789\\
0.289052287581699	0.0927186973984583\\
0.28921568627451	0.164628241822085\\
0.28937908496732	0.160724712310452\\
0.289542483660131	0.125108307488702\\
0.289705882352941	0.185566349067356\\
0.289869281045752	0.26108504856538\\
0.290032679738562	0.215711872285067\\
0.290196078431373	0.0281344948164586\\
0.290359477124183	0.0260083661701131\\
0.290522875816993	0.0704268763878707\\
0.290686274509804	0.258930803442531\\
0.290849673202614	0.25157448036055\\
0.291013071895425	0.111707140144486\\
0.291176470588235	0.177615953538242\\
0.291339869281046	0.131548671562666\\
0.291503267973856	0.0925090874781692\\
0.291666666666667	0.073038681586554\\
0.291830065359477	0.246466230787675\\
0.291993464052288	0.0976358268293786\\
0.292156862745098	0.338914627535774\\
0.292320261437909	0.175912642833333\\
0.292483660130719	0.339517878860358\\
0.292647058823529	0.147216810317513\\
0.29281045751634	0.0955638818245425\\
0.29297385620915	0.052141930556845\\
0.293137254901961	0.224532849535161\\
0.293300653594771	0.175011992801841\\
0.293464052287582	0.160340628347435\\
0.293627450980392	0.20087153826235\\
0.293790849673203	0.0527050727627217\\
0.293954248366013	0.101995580819398\\
0.294117647058824	0.105272001738609\\
0.294281045751634	0.141278348678036\\
0.294444444444444	0.0721564786730031\\
0.294607843137255	0.213839023027239\\
0.294771241830065	0.203359952626039\\
0.294934640522876	0.0288665304888424\\
0.295098039215686	0.0124677665536439\\
0.295261437908497	0.116017839800796\\
0.295424836601307	0.142896455463768\\
0.295588235294118	0.153723389289319\\
0.295751633986928	0.15887659561987\\
0.295915032679739	0.216064691747643\\
0.296078431372549	0.0556564982223722\\
0.296241830065359	0.198812457133448\\
0.29640522875817	0.144890086252089\\
0.29656862745098	0.151345840816491\\
0.296732026143791	0.0324814116618337\\
0.296895424836601	0.0890292685354829\\
0.297058823529412	0.294694845794003\\
0.297222222222222	0.162078195308752\\
0.297385620915033	0.134884912036251\\
0.297549019607843	0.115838286086169\\
0.297712418300654	0.197886200472632\\
0.297875816993464	0.154442000487999\\
0.298039215686275	0.209439017497567\\
0.298202614379085	0.201238564000631\\
0.298366013071895	0.162106917721506\\
0.298529411764706	0.103419404813506\\
0.298692810457516	0.0539868122743341\\
0.298856209150327	0.124355517515995\\
0.299019607843137	0.117068124788359\\
0.299183006535948	0.0968073747529375\\
0.299346405228758	0.271251948763349\\
0.299509803921569	0.204331082264791\\
0.299673202614379	0.309580552492455\\
0.29983660130719	0.0976073353865575\\
0.3	0.114941212193013\\
0.30016339869281	0.243557364392489\\
0.300326797385621	0.119724918921428\\
0.300490196078431	0.208512427300495\\
0.300653594771242	0.0968097783136248\\
0.300816993464052	0.142964738404591\\
0.300980392156863	0.142058402073857\\
0.301143790849673	0.260458130843446\\
0.301307189542484	0.129864292612452\\
0.301470588235294	0.0839428652918547\\
0.301633986928105	0.0986694746745282\\
0.301797385620915	0.219239851901124\\
0.301960784313725	0.142265728867759\\
0.302124183006536	0.235044188745275\\
0.302287581699346	0.111667256506737\\
0.302450980392157	0.135127169752844\\
0.302614379084967	0.0754423051887847\\
0.302777777777778	0.192453092959042\\
0.302941176470588	0.0193784271579363\\
0.303104575163399	0.135545211409586\\
0.303267973856209	0.22135974102534\\
0.30343137254902	0.128915313728402\\
0.30359477124183	0.124305106876712\\
0.303758169934641	0.212062159452384\\
0.303921568627451	0.0883685756781863\\
0.304084967320261	0.113532293696275\\
0.304248366013072	0.142944998896851\\
0.304411764705882	0.112347143883256\\
0.304575163398693	0.165529684757026\\
0.304738562091503	0.171898161440569\\
0.304901960784314	0.178120308159395\\
0.305065359477124	0.0735557670423176\\
0.305228758169935	0.131611530170424\\
0.305392156862745	0.225795444683344\\
0.305555555555556	0.0595755041745293\\
0.305718954248366	0.199541906561257\\
0.305882352941176	0.160165418612393\\
0.306045751633987	0.149936484431324\\
0.306209150326797	0.219223670510325\\
0.306372549019608	0.0928739068278658\\
0.306535947712418	0.12378595975569\\
0.306699346405229	0.313663937823806\\
0.306862745098039	0.177749151667597\\
0.30702614379085	0.0279679466447112\\
0.30718954248366	0.00572217861931532\\
0.307352941176471	0.179484294689244\\
0.307516339869281	0.252152412425194\\
0.307679738562092	0.195236131976282\\
0.307843137254902	0.0549103082447194\\
0.308006535947712	0.123861566331028\\
0.308169934640523	0.197013020204071\\
0.308333333333333	0.121968217716968\\
0.308496732026144	0.0761415344093009\\
0.308660130718954	0.139909034961143\\
0.308823529411765	0.105972123514062\\
0.308986928104575	0.218226575382138\\
0.309150326797386	0.100875039724256\\
0.309313725490196	0.189870836832627\\
0.309477124183007	0.0649351489432774\\
0.309640522875817	0.0868598441630391\\
0.309803921568627	0.0753673858896125\\
0.309967320261438	0.201079926652298\\
0.310130718954248	0.326681084306462\\
0.310294117647059	0.216181879187205\\
0.310457516339869	0.144735253325026\\
0.31062091503268	0.138762025231972\\
0.31078431372549	0.0452293390616476\\
0.310947712418301	0.113070206412771\\
0.311111111111111	0.0645952058925427\\
0.311274509803922	0.0625279300566258\\
0.311437908496732	0.26517869835561\\
0.311601307189542	0.0598401110301733\\
0.311764705882353	0.225095353712727\\
0.311928104575163	0.132428638398731\\
0.312091503267974	0.157404598557859\\
0.312254901960784	0.162702751149017\\
0.312418300653595	0.104847161868485\\
0.312581699346405	0.109599890473783\\
0.312745098039216	0.18099608197509\\
0.312908496732026	0.242367750099734\\
0.313071895424837	0.106060580002699\\
0.313235294117647	0.181096887608226\\
0.313398692810458	0.0959837545100352\\
0.313562091503268	0.253598966381335\\
0.313725490196078	0.0557934364885888\\
0.313888888888889	0.255209669670728\\
0.314052287581699	0.110927839312303\\
0.31421568627451	0.235482765636578\\
0.31437908496732	0.0931403957496639\\
0.314542483660131	0.0512602696533828\\
0.314705882352941	0.259056369278387\\
0.314869281045752	0.210566679788205\\
0.315032679738562	0.226900188141873\\
0.315196078431373	0.150046175296077\\
0.315359477124183	0.140203920682517\\
0.315522875816993	0.0643650809355101\\
0.315686274509804	0.156475635484836\\
0.315849673202614	0.0609111744544832\\
0.316013071895425	0.0758219153114733\\
0.316176470588235	0.276145018009515\\
0.316339869281046	0.139351400968065\\
0.316503267973856	0.157854211114814\\
0.316666666666667	0.169232503140121\\
0.316830065359477	0.151688424157465\\
0.316993464052288	0.132902477236103\\
0.317156862745098	0.171686112637985\\
0.317320261437908	0.11634758467029\\
0.317483660130719	0.148809630059548\\
0.317647058823529	0.164711454749395\\
0.31781045751634	0.129694435982356\\
0.31797385620915	0.0639186781520048\\
0.318137254901961	0.384897831504914\\
0.318300653594771	0.0447710333470679\\
0.318464052287582	0.223250717978052\\
0.318627450980392	0.153062053570866\\
0.318790849673203	0.13125631313501\\
0.318954248366013	0.0588830147533166\\
0.319117647058824	0.0666335099031579\\
0.319281045751634	0.302611884812653\\
0.319444444444444	0.193726647008055\\
0.319607843137255	0.107651179777223\\
0.319771241830065	0.212018146961791\\
0.319934640522876	0.219091304509284\\
0.320098039215686	0.217117927072061\\
0.320261437908497	0.205083384717821\\
0.320424836601307	0.23663377675361\\
0.320588235294118	0.0469422667237741\\
0.320751633986928	0.100099701865494\\
0.320915032679739	0.0854615058187735\\
0.321078431372549	0.235318053310845\\
0.32124183006536	0.146318616872705\\
0.32140522875817	0.228356097428051\\
0.32156862745098	0.208975402506401\\
0.321732026143791	0.0683871386497421\\
0.321895424836601	0.130510274177476\\
0.322058823529412	0.103772921823872\\
0.322222222222222	0.175686379703174\\
0.322385620915033	0.128721991764928\\
0.322549019607843	0.245622784796666\\
0.322712418300654	0.222437163230097\\
0.322875816993464	0.162563767651835\\
0.323039215686275	0.119462448191443\\
0.323202614379085	0.187575143394914\\
0.323366013071895	0.208571122277296\\
0.323529411764706	0.0893572863338278\\
0.323692810457516	0.178800791906435\\
0.323856209150327	0.074028386693259\\
0.324019607843137	0.236693472786691\\
0.324183006535948	0.0246242986035896\\
0.324346405228758	0.133350846937481\\
0.324509803921569	0.0737174367049258\\
0.324673202614379	0.0797473460042575\\
0.32483660130719	0.250324229156762\\
0.325	0.326444375044589\\
0.32516339869281	0.162123134211245\\
0.325326797385621	0.117663192199776\\
0.325490196078431	0.125339047809913\\
0.325653594771242	0.162182477762123\\
0.325816993464052	0.323144874258043\\
0.325980392156863	0.162690228913683\\
0.326143790849673	0.0995720901046321\\
0.326307189542484	0.0529266959739153\\
0.326470588235294	0.18807185400546\\
0.326633986928105	0.190465699612098\\
0.326797385620915	0.121769651045831\\
0.326960784313725	0.192585450324051\\
0.327124183006536	0.137836125736264\\
0.327287581699346	0.133885875258705\\
0.327450980392157	0.0348363658085073\\
0.327614379084967	0.11785547373285\\
0.327777777777778	0.263104445063522\\
0.327941176470588	0.215161051867799\\
0.328104575163399	0.095062034861043\\
0.328267973856209	0.0875863299144498\\
0.32843137254902	0.0682347089454015\\
0.32859477124183	0.183843415438971\\
0.328758169934641	0.0882203715863452\\
0.328921568627451	0.0957155314360237\\
0.329084967320261	0.114393568326259\\
0.329248366013072	0.0848083551138004\\
0.329411764705882	0.0975148185336675\\
0.329575163398693	0.147038195115452\\
0.329738562091503	0.115389740626157\\
0.329901960784314	0.197814437632212\\
0.330065359477124	0.153468556089944\\
0.330228758169935	0.107651458605325\\
0.330392156862745	0.0974872784673349\\
0.330555555555556	0.173814755934315\\
0.330718954248366	0.118451799910295\\
0.330882352941176	0.129910274090475\\
0.331045751633987	0.160180237906839\\
0.331209150326797	0.0674871365635757\\
0.331372549019608	0.165128915950572\\
0.331535947712418	0.105688873587506\\
0.331699346405229	0.241725466362635\\
0.331862745098039	0.218281944088877\\
0.33202614379085	0.0891251959007106\\
0.33218954248366	0.111732649311469\\
0.332352941176471	0.173738289258512\\
0.332516339869281	0.248890402276155\\
0.332679738562091	0.0348449871208235\\
0.332843137254902	0.153781065982897\\
0.333006535947712	0.152629801901525\\
0.333169934640523	0.123676756377611\\
0.333333333333333	0.125252661308532\\
0.333496732026144	0.0993231841148643\\
0.333660130718954	0.137306499704836\\
0.333823529411765	0.113826426752695\\
0.333986928104575	0.0629204464609325\\
0.334150326797386	0.0939230050138063\\
0.334313725490196	0.0828743480828344\\
0.334477124183007	0.0330594289151132\\
0.334640522875817	0.211839668299614\\
0.334803921568627	0.155757561196231\\
0.334967320261438	0.183416655902747\\
0.335130718954248	0.0681184023202142\\
0.335294117647059	0.0835234224804378\\
0.335457516339869	0.156015223966023\\
0.33562091503268	0.0724280557730647\\
0.33578431372549	0.133805996983357\\
0.335947712418301	0.201390565143379\\
0.336111111111111	0.211108538862805\\
0.336274509803922	0.140900632344066\\
0.336437908496732	0.16752270095611\\
0.336601307189543	0.0328167634870152\\
0.336764705882353	0.185862040324981\\
0.336928104575163	0.166980934511693\\
0.337091503267974	0.0691114944003482\\
0.337254901960784	0.16500717880514\\
0.337418300653595	0.0497717523427352\\
0.337581699346405	0.109186299724177\\
0.337745098039216	0.110618971639362\\
0.337908496732026	0.064687831293408\\
0.338071895424837	0.1594774247148\\
0.338235294117647	0.139178452957176\\
0.338398692810458	0.168400945522246\\
0.338562091503268	0.107705900406438\\
0.338725490196078	0.0497851963436611\\
0.338888888888889	0.0420921233702972\\
0.339052287581699	0.151562759850369\\
0.33921568627451	0.1391899813328\\
0.33937908496732	0.031039304370445\\
0.339542483660131	0.0587201359666421\\
0.339705882352941	0.102243979180851\\
0.339869281045752	0.233103345883813\\
0.340032679738562	0.120744871920835\\
0.340196078431373	0.0812576874366097\\
0.340359477124183	0.0529176549875448\\
0.340522875816993	0.102683625697566\\
0.340686274509804	0.0353691071047325\\
0.340849673202614	0.142040785701811\\
0.341013071895425	0.0422259457817655\\
0.341176470588235	0.0683389499186061\\
0.341339869281046	0.0235104524631865\\
0.341503267973856	0.191854458024283\\
0.341666666666667	0.0889384572653722\\
0.341830065359477	0.105752497491876\\
0.341993464052288	0.164607275047646\\
0.342156862745098	0.0594417639162323\\
0.342320261437909	0.0819816582911282\\
0.342483660130719	0.140639178935195\\
0.342647058823529	0.14585066752845\\
0.34281045751634	0.180567399497174\\
0.34297385620915	0.0249119795629617\\
0.343137254901961	0.205783541416874\\
0.343300653594771	0.0339876814203187\\
0.343464052287582	0.112133221682007\\
0.343627450980392	0.121981397393393\\
0.343790849673203	0.0864648950879736\\
0.343954248366013	0.22630054350573\\
0.344117647058824	0.095976441310161\\
0.344281045751634	0.0413742957304489\\
0.344444444444444	0.0324974003729639\\
0.344607843137255	0.219044460675459\\
0.344771241830065	0.0898050984134856\\
0.344934640522876	0.0688228160695382\\
0.345098039215686	0.117965503709544\\
0.345261437908497	0.124114013057029\\
0.345424836601307	0.0820995468876888\\
0.345588235294118	0.0930983262925666\\
0.345751633986928	0.196349591696637\\
0.345915032679739	0.192441810263571\\
0.346078431372549	0.113526844763349\\
0.346241830065359	0.121300092257161\\
0.34640522875817	0.2482485898552\\
0.34656862745098	0.104435009570948\\
0.346732026143791	0.0450592949604835\\
0.346895424836601	0.135342078725406\\
0.347058823529412	0.140438695290979\\
0.347222222222222	0.173783812652441\\
0.347385620915033	0.0860016632438184\\
0.347549019607843	0.106133725726211\\
0.347712418300654	0.117741894699498\\
0.347875816993464	0.103910117130594\\
0.348039215686274	0.0274925569808885\\
0.348202614379085	0.0993694921327044\\
0.348366013071895	0.0820891674123762\\
0.348529411764706	0.0534805031302028\\
0.348692810457516	0.0673544796007531\\
0.348856209150327	0.0840563476845161\\
0.349019607843137	0.125059376169298\\
0.349183006535948	0.218914502690194\\
0.349346405228758	0.0700906002002642\\
0.349509803921569	0.173906710193501\\
0.349673202614379	0.07969155598109\\
0.34983660130719	0.0939336143268627\\
0.35	0.29027045197471\\
0.35016339869281	0.182916970166918\\
0.350326797385621	0.13507782053783\\
0.350490196078431	0.108266514310374\\
0.350653594771242	0.0675090168313538\\
0.350816993464052	0.13728413930808\\
0.350980392156863	0.0236982957561981\\
0.351143790849673	0.258740949581424\\
0.351307189542484	0.13391729133397\\
0.351470588235294	0.153466533973249\\
0.351633986928105	0.0219335314856924\\
0.351797385620915	0.187059401537637\\
0.351960784313726	0.00590642903735045\\
0.352124183006536	0.0922153071720103\\
0.352287581699346	0.115453456490661\\
0.352450980392157	0.203299118796373\\
0.352614379084967	0.0795250177011456\\
0.352777777777778	0.0721332580220673\\
0.352941176470588	0.136447623780755\\
0.353104575163399	0.107072355640531\\
0.353267973856209	0.11589845454945\\
0.35343137254902	0.204940625849974\\
0.35359477124183	0.0442723228291226\\
0.353758169934641	0.1115562806234\\
0.353921568627451	0.0745459051282559\\
0.354084967320261	0.05964649969307\\
0.354248366013072	0.167639367572033\\
0.354411764705882	0.138812407335358\\
0.354575163398693	0.137011736998222\\
0.354738562091503	0.154454072564483\\
0.354901960784314	0.239983962825148\\
0.355065359477124	0.147388926197575\\
0.355228758169935	0.195897350228465\\
0.355392156862745	0.095411372757194\\
0.355555555555556	0.0668734129019766\\
0.355718954248366	0.17133082700059\\
0.355882352941176	0.118824551663091\\
0.356045751633987	0.0901975372279192\\
0.356209150326797	0.141848088491659\\
0.356372549019608	0.214234785095728\\
0.356535947712418	0.0147735819159994\\
0.356699346405229	0.0437499989575478\\
0.356862745098039	0.184875223495609\\
0.35702614379085	0.150823644318386\\
0.35718954248366	0.113632101335764\\
0.357352941176471	0.16901209273097\\
0.357516339869281	0.118809690282128\\
0.357679738562092	0.126762507573088\\
0.357843137254902	0.244764566221975\\
0.358006535947712	0.0312255838859939\\
0.358169934640523	0.172718930448342\\
0.358333333333333	0.127400140014436\\
0.358496732026144	0.152905962901967\\
0.358660130718954	0.0581553233732525\\
0.358823529411765	0.0791059148000787\\
0.358986928104575	0.0937529514316952\\
0.359150326797386	0.00193227177635766\\
0.359313725490196	0.281685786104868\\
0.359477124183007	0.122467486329001\\
0.359640522875817	0.0703894126055324\\
0.359803921568627	0.168304891966294\\
0.359967320261438	0.109989713230995\\
0.360130718954248	0.0275939507459902\\
0.360294117647059	0.0585595448444567\\
0.360457516339869	0.0740768547815242\\
0.36062091503268	0.218698294155403\\
0.36078431372549	0.0964356669325945\\
0.360947712418301	0.233164875612047\\
0.361111111111111	0.190520259890732\\
0.361274509803922	0.171393416630321\\
0.361437908496732	0.0682987939325309\\
0.361601307189542	0.111548215808249\\
0.361764705882353	0.0415591809253945\\
0.361928104575163	0.0327286527803448\\
0.362091503267974	0.186566534898422\\
0.362254901960784	0.118818273936361\\
0.362418300653595	0.0321127524037076\\
0.362581699346405	0.149311151657579\\
0.362745098039216	0.103315898081808\\
0.362908496732026	0.129420878979358\\
0.363071895424837	0.193799306621124\\
0.363235294117647	0.125927249826147\\
0.363398692810458	0.0591791686938668\\
0.363562091503268	0.0776434336347136\\
0.363725490196078	0.0350263912179841\\
0.363888888888889	0.0879673503641908\\
0.364052287581699	0.0952385333789806\\
0.36421568627451	0.043202271327245\\
0.36437908496732	0.12800020618434\\
0.364542483660131	0.151711383003962\\
0.364705882352941	0.0459845820123374\\
0.364869281045752	0.0490745928762005\\
0.365032679738562	0.118324139238452\\
0.365196078431373	0.0834822400751937\\
0.365359477124183	0.233604203624695\\
0.365522875816993	0.0762602852537547\\
0.365686274509804	0.129691704025518\\
0.365849673202614	0.045587743990586\\
0.366013071895425	0.131620057496252\\
0.366176470588235	0.161530181530135\\
0.366339869281046	0.19189195467896\\
0.366503267973856	0.236296565715929\\
0.366666666666667	0.209543540581516\\
0.366830065359477	0.190848755750986\\
0.366993464052288	0.133443513498237\\
0.367156862745098	0.115450344490108\\
0.367320261437909	0.0784993790836662\\
0.367483660130719	0.226388433195892\\
0.367647058823529	0.0783792359167101\\
0.36781045751634	0.13922054494136\\
0.36797385620915	0.0234849040783455\\
0.368137254901961	0.0824493128215041\\
0.368300653594771	0.160172020240658\\
0.368464052287582	0.132661742792172\\
0.368627450980392	0.068949171345484\\
0.368790849673203	0.06599807479961\\
0.368954248366013	0.0588435594916445\\
0.369117647058824	0.0343382926343656\\
0.369281045751634	0.12198322291279\\
0.369444444444444	0.123898166373027\\
0.369607843137255	0.17423454482278\\
0.369771241830065	0.147657996545005\\
0.369934640522876	0.249933166182929\\
0.370098039215686	0.0843594062238504\\
0.370261437908497	0.162717775657498\\
0.370424836601307	0.174612917918814\\
0.370588235294118	0.0757932680305732\\
0.370751633986928	0.0776142656990061\\
0.370915032679739	0.0652026640017155\\
0.371078431372549	0.232519828554199\\
0.371241830065359	0.0669056536600569\\
0.37140522875817	0.0775264925335201\\
0.37156862745098	0.0814703922207614\\
0.371732026143791	0.191018987213434\\
0.371895424836601	0.189053467769993\\
0.372058823529412	0.239591842311008\\
0.372222222222222	0.0705085450344707\\
0.372385620915033	0.101478697486536\\
0.372549019607843	0.119789924950509\\
0.372712418300654	0.10481186007209\\
0.372875816993464	0.226860927105539\\
0.373039215686275	0.190310329812994\\
0.373202614379085	0.0182892327058095\\
0.373366013071895	0.0219520385433916\\
0.373529411764706	0.111920766249119\\
0.373692810457516	0.0969313229105481\\
0.373856209150327	0.114213304440019\\
0.374019607843137	0.160732551030752\\
0.374183006535948	0.186615539188198\\
0.374346405228758	0.102208591191186\\
0.374509803921569	0.129998882461164\\
0.374673202614379	0.106478576370227\\
0.37483660130719	0.0626622696246464\\
0.375	0.0461261207898737\\
0.37516339869281	0.185486585720376\\
0.375326797385621	0.181517327089963\\
0.375490196078431	0.0777378574613796\\
0.375653594771242	0.21312586189685\\
0.375816993464052	0.0689725181728486\\
0.375980392156863	0.137594892170184\\
0.376143790849673	0.0891285777487084\\
0.376307189542484	0.079805413715448\\
0.376470588235294	0.170787740478958\\
0.376633986928105	0.0557213445181104\\
0.376797385620915	0.075163235673969\\
0.376960784313725	0.0672435792689004\\
0.377124183006536	0.143415802990413\\
0.377287581699346	0.0393104380943174\\
0.377450980392157	0.094058813040722\\
0.377614379084967	0.133973011637362\\
0.377777777777778	0.109144531743931\\
0.377941176470588	0.0757606084804337\\
0.378104575163399	0.0127417507351445\\
0.378267973856209	0.175580140016064\\
0.37843137254902	0.15730951949357\\
0.37859477124183	0.248952172251556\\
0.378758169934641	0.206780183051855\\
0.378921568627451	0.149812094436414\\
0.379084967320261	0.0904374732862757\\
0.379248366013072	0.0288683830519135\\
0.379411764705882	0.0208788377763895\\
0.379575163398693	0.149111550258776\\
0.379738562091503	0.0466199272090065\\
0.379901960784314	0.254861165158544\\
0.380065359477124	0.0719171851804065\\
0.380228758169935	0.157024865755297\\
0.380392156862745	0.110975659319209\\
0.380555555555556	0.154255917371868\\
0.380718954248366	0.163372912174129\\
0.380882352941176	0.0416116200977989\\
0.381045751633987	0.108049325419437\\
0.381209150326797	0.0969299490153236\\
0.381372549019608	0.0579704369536229\\
0.381535947712418	0.0322525000259069\\
0.381699346405229	0.292440373334763\\
0.381862745098039	0.235012168323596\\
0.38202614379085	0.18891986856119\\
0.38218954248366	0.0900254841246109\\
0.382352941176471	0.0543909347758378\\
0.382516339869281	0.052095987205965\\
0.382679738562091	0.0738929210523347\\
0.382843137254902	0.0739633125432967\\
0.383006535947712	0.0402597423788719\\
0.383169934640523	0.103060333537672\\
0.383333333333333	0.0952025312749088\\
0.383496732026144	0.0822977746201177\\
0.383660130718954	0.144546516504616\\
0.383823529411765	0.143058005628989\\
0.383986928104575	0.194643547241831\\
0.384150326797386	0.0676895325715067\\
0.384313725490196	0.110364392112284\\
0.384477124183007	0.0977640509610679\\
0.384640522875817	0.140179320098245\\
0.384803921568627	0.159682930782551\\
0.384967320261438	0.0465500340875032\\
0.385130718954248	0.0899738361553268\\
0.385294117647059	0.0284389192631752\\
0.385457516339869	0.0875761431205943\\
0.38562091503268	0.211947360230948\\
0.38578431372549	0.0251090767213191\\
0.385947712418301	0.0429715202221519\\
0.386111111111111	0.267653067055923\\
0.386274509803922	0.055085036853248\\
0.386437908496732	0.00908588276503919\\
0.386601307189543	0.222526171597883\\
0.386764705882353	0.226176771226113\\
0.386928104575163	0.217277700485959\\
0.387091503267974	0.118139773299579\\
0.387254901960784	0.0403624608542936\\
0.387418300653595	0.0633753630929013\\
0.387581699346405	0.0901028042371232\\
0.387745098039216	0.192808657864257\\
0.387908496732026	0.0494991114585071\\
0.388071895424837	0.0939196825990602\\
0.388235294117647	0.0557566292706363\\
0.388398692810458	0.204329489456737\\
0.388562091503268	0.185686283403442\\
0.388725490196078	0.161224889127692\\
0.388888888888889	0.0150279367746147\\
0.389052287581699	0.226055530259798\\
0.38921568627451	0.141639607333351\\
0.38937908496732	0.0618075320391826\\
0.389542483660131	0.0560429186109503\\
0.389705882352941	0.218541110558833\\
0.389869281045752	0.163897572486915\\
0.390032679738562	0.177358669385624\\
0.390196078431373	0.187821118736566\\
0.390359477124183	0.0673935136234926\\
0.390522875816993	0.189846497908105\\
0.390686274509804	0.0166964042472423\\
0.390849673202614	0.0580809536772947\\
0.391013071895425	0.0206261692203703\\
0.391176470588235	0.0827500782000125\\
0.391339869281046	0.211886664742547\\
0.391503267973856	0.183468893898757\\
0.391666666666667	0.152330074577347\\
0.391830065359477	0.138274569167437\\
0.391993464052288	0.13273681248958\\
0.392156862745098	0.0922317283633454\\
0.392320261437908	0.0811604974544774\\
0.392483660130719	0.101169365171904\\
0.392647058823529	0.0399152060240907\\
0.39281045751634	0.0646373426662183\\
0.39297385620915	0.0822768514697588\\
0.393137254901961	0.192347407648701\\
0.393300653594771	0.0340753996706337\\
0.393464052287582	0.0801171801895742\\
0.393627450980392	0.096771175436311\\
0.393790849673203	0.0348821447029419\\
0.393954248366013	0.184331881027617\\
0.394117647058824	0.191099684317795\\
0.394281045751634	0.128032112968368\\
0.394444444444444	0.185547919846001\\
0.394607843137255	0.147421023345287\\
0.394771241830065	0.118057539754031\\
0.394934640522876	0.126738766053464\\
0.395098039215686	0.175893783302686\\
0.395261437908497	0.0771629581194537\\
0.395424836601307	0.14862404277629\\
0.395588235294118	0.120429940784259\\
0.395751633986928	0.0884912957186956\\
0.395915032679739	0.28896521278064\\
0.396078431372549	0.154904595705771\\
0.396241830065359	0.277500227776725\\
0.39640522875817	0.11888728184718\\
0.39656862745098	0.184993143230914\\
0.396732026143791	0.0441134063741976\\
0.396895424836601	0.138008589106286\\
0.397058823529412	0.162262546893714\\
0.397222222222222	0.0785564676902074\\
0.397385620915033	0.151118156555055\\
0.397549019607843	0.100337386234268\\
0.397712418300654	0.226312522023173\\
0.397875816993464	0.0710653538407689\\
0.398039215686274	0.0514908557822995\\
0.398202614379085	0.0100865142061757\\
0.398366013071895	0.0755687149949669\\
0.398529411764706	0.0957771442307932\\
0.398692810457516	0.170462958696175\\
0.398856209150327	0.0463832741943645\\
0.399019607843137	0.17099223267418\\
0.399183006535948	0.121686169247244\\
0.399346405228758	0.160281487761248\\
0.399509803921569	0.0588444522283113\\
0.399673202614379	0.0303500238672741\\
0.39983660130719	0.110259384006347\\
0.4	0.148371145602381\\
0.40016339869281	0.141273494754371\\
0.400326797385621	0.0583180782819102\\
0.400490196078431	0.047897483675424\\
0.400653594771242	0.0621721687124698\\
0.400816993464052	0.216899461039909\\
0.400980392156863	0.0888824940342748\\
0.401143790849673	0.171126280935074\\
0.401307189542484	0.123236766178964\\
0.401470588235294	0.218709824800675\\
0.401633986928105	0.181330001545304\\
0.401797385620915	0.166076815374784\\
0.401960784313726	0.139379619601339\\
0.402124183006536	0.0705782103332042\\
0.402287581699346	0.109058032591183\\
0.402450980392157	0.155646111628932\\
0.402614379084967	0.198192023004263\\
0.402777777777778	0.185983569467125\\
0.402941176470588	0.240047547881562\\
0.403104575163399	0.103347533633633\\
0.403267973856209	0.293302634376832\\
0.40343137254902	0.0542623082681184\\
0.40359477124183	0.108750391945059\\
0.403758169934641	0.179287554309028\\
0.403921568627451	0.129802980495807\\
0.404084967320261	0.0412843631011581\\
0.404248366013072	0.0737868137325601\\
0.404411764705882	0.141860383246886\\
0.404575163398693	0.0341553933756298\\
0.404738562091503	0.1316040278342\\
0.404901960784314	0.201608897021443\\
0.405065359477124	0.154071418564167\\
0.405228758169935	0.0460670124122457\\
0.405392156862745	0.177876995181205\\
0.405555555555556	0.108901803973849\\
0.405718954248366	0.0981139198245473\\
0.405882352941176	0.0223312260079043\\
0.406045751633987	0.0536052799872974\\
0.406209150326797	0.0956687438367757\\
0.406372549019608	0.237563404165165\\
0.406535947712418	0.124923829297012\\
0.406699346405229	0.232645932852399\\
0.406862745098039	0.150249707858902\\
0.40702614379085	0.0563757520314626\\
0.40718954248366	0.0999108253331513\\
0.407352941176471	0.107788601741013\\
0.407516339869281	0.0992186741673469\\
0.407679738562092	0.153866591293604\\
0.407843137254902	0.113689223605063\\
0.408006535947712	0.061535171978192\\
0.408169934640523	0.0548067904291465\\
0.408333333333333	0.117773189140256\\
0.408496732026144	0.166154590008198\\
0.408660130718954	0.226624707472705\\
0.408823529411765	0.0427491962217267\\
0.408986928104575	0.0702357214478794\\
0.409150326797386	0.116557501608587\\
0.409313725490196	0.169704791405655\\
0.409477124183007	0.241619673276375\\
0.409640522875817	0.143234212876254\\
0.409803921568627	0.125046993607713\\
0.409967320261438	0.0707524605836542\\
0.410130718954248	0.173460008113925\\
0.410294117647059	0.0550872850466151\\
0.410457516339869	0.0703956307932625\\
0.41062091503268	0.0959094660027118\\
0.41078431372549	0.0563564879428571\\
0.410947712418301	0.132809230244213\\
0.411111111111111	0.191419372615693\\
0.411274509803922	0.131326665834294\\
0.411437908496732	0.0939551906822882\\
0.411601307189542	0.0882202518269908\\
0.411764705882353	0.126105561532678\\
0.411928104575163	0.244128651039692\\
0.412091503267974	0.195878798231298\\
0.412254901960784	0.0485154867971222\\
0.412418300653595	0.111376649777904\\
0.412581699346405	0.0524409496974106\\
0.412745098039216	0.0330873631660048\\
0.412908496732026	0.149014176010055\\
0.413071895424837	0.0233442351611578\\
0.413235294117647	0.0980323984605128\\
0.413398692810457	0.0870598574448979\\
0.413562091503268	0.247821805368774\\
0.413725490196078	0.107513405592151\\
0.413888888888889	0.0997706847387268\\
0.414052287581699	0.180276838589322\\
0.41421568627451	0.191665977731761\\
0.41437908496732	0.143839587196038\\
0.414542483660131	0.0435234421145039\\
0.414705882352941	0.057181839236833\\
0.414869281045752	0.101580553851213\\
0.415032679738562	0.0834381058735877\\
0.415196078431373	0.0228447333534188\\
0.415359477124183	0.140580422673674\\
0.415522875816993	0.116133739303214\\
0.415686274509804	0.0521829913200894\\
0.415849673202614	0.0289311417734046\\
0.416013071895425	0.0721579951106346\\
0.416176470588235	0.0284628768006058\\
0.416339869281046	0.153164083180029\\
0.416503267973856	0.15127700551865\\
0.416666666666667	0.128213858250272\\
0.416830065359477	0.0743040071645979\\
0.416993464052288	0.0598703418715472\\
0.417156862745098	0.116169281312958\\
0.417320261437909	0.107250424179003\\
0.417483660130719	0.232560346310299\\
0.417647058823529	0.189306462549198\\
0.41781045751634	0.117476392609782\\
0.41797385620915	0.17252771556588\\
0.418137254901961	0.241893369036474\\
0.418300653594771	0.106533251877348\\
0.418464052287582	0.0570115567078424\\
0.418627450980392	0.15171222579679\\
0.418790849673203	0.177383065320037\\
0.418954248366013	0.147151813281648\\
0.419117647058824	0.0558666318181252\\
0.419281045751634	0.0731621474262749\\
0.419444444444444	0.0436770380002768\\
0.419607843137255	0.0260748214243298\\
0.419771241830065	0.116284028405588\\
0.419934640522876	0.102277418854536\\
0.420098039215686	0.110369865421451\\
0.420261437908497	0.149494148534927\\
0.420424836601307	0.0972701642515172\\
0.420588235294118	0.0495897268726113\\
0.420751633986928	0.158528560329842\\
0.420915032679739	0.267884449910296\\
0.421078431372549	0.054723079677838\\
0.421241830065359	0.134672508549895\\
0.42140522875817	0.124430284255035\\
0.42156862745098	0.179928183696058\\
0.421732026143791	0.114898676164959\\
0.421895424836601	0.0640578560551022\\
0.422058823529412	0.222314941407955\\
0.422222222222222	0.00464402806896247\\
0.422385620915033	0.127211450539497\\
0.422549019607843	0.121789972409074\\
0.422712418300654	0.184700141488261\\
0.422875816993464	0.0786808710092931\\
0.423039215686275	0.208289411674334\\
0.423202614379085	0.224896056669631\\
0.423366013071895	0.147435804902678\\
0.423529411764706	0.167666879467236\\
0.423692810457516	0.0964145862898995\\
0.423856209150327	0.0772205543693457\\
0.424019607843137	0.114757775870607\\
0.424183006535948	0.126382805795363\\
0.424346405228758	0.227332083984418\\
0.424509803921569	0.0945852450644923\\
0.424673202614379	0.0868090315270084\\
0.42483660130719	0.196434301812884\\
0.425	0.097157568251971\\
0.42516339869281	0.150316870101973\\
0.425326797385621	0.203464472621985\\
0.425490196078431	0.0384505040845385\\
0.425653594771242	0.147326906535147\\
0.425816993464052	0.0978704747679694\\
0.425980392156863	0.172297750338857\\
0.426143790849673	0.143234701562242\\
0.426307189542484	0.16035563593616\\
0.426470588235294	0.106565312557287\\
0.426633986928105	0.0958507606917724\\
0.426797385620915	0.0982769142008141\\
0.426960784313725	0.125428306394623\\
0.427124183006536	0.0570333870022047\\
0.427287581699346	0.156645013626995\\
0.427450980392157	0.113159628159924\\
0.427614379084967	0.193708459551332\\
0.427777777777778	0.23203398938645\\
0.427941176470588	0.0725756204184933\\
0.428104575163399	0.229309895746839\\
0.428267973856209	0.123042780732802\\
0.42843137254902	0.0805845341808759\\
0.42859477124183	0.21042546264373\\
0.428758169934641	0.163068172248602\\
0.428921568627451	0.149711832377921\\
0.429084967320261	0.106344228573676\\
0.429248366013072	0.203082878283834\\
0.429411764705882	0.107273747531203\\
0.429575163398693	0.303779340658571\\
0.429738562091503	0.157526537975515\\
0.429901960784314	0.181459650588283\\
0.430065359477124	0.115566033356971\\
0.430228758169935	0.124091028559686\\
0.430392156862745	0.147714897317207\\
0.430555555555556	0.117873705404036\\
0.430718954248366	0.174024067179583\\
0.430882352941176	0.287075615621848\\
0.431045751633987	0.0653363501107231\\
0.431209150326797	0.143067945926821\\
0.431372549019608	0.111541235168678\\
0.431535947712418	0.0934194808174306\\
0.431699346405229	0.0475528838335386\\
0.431862745098039	0.178228184187148\\
0.43202614379085	0.0389381641582163\\
0.43218954248366	0.145072357586101\\
0.432352941176471	0.0164609672901019\\
0.432516339869281	0.244021896925305\\
0.432679738562092	0.0357999538371602\\
0.432843137254902	0.0835563559522037\\
0.433006535947712	0.166046286815052\\
0.433169934640523	0.101541175235277\\
0.433333333333333	0.0571490555344861\\
0.433496732026144	0.124994942659454\\
0.433660130718954	0.191893275659208\\
0.433823529411765	0.165455400785681\\
0.433986928104575	0.0617028109908104\\
0.434150326797386	0.146537121138413\\
0.434313725490196	0.288157154950031\\
0.434477124183007	0.187939179681722\\
0.434640522875817	0.129253075186098\\
0.434803921568627	0.065654499610363\\
0.434967320261438	0.278393391730504\\
0.435130718954248	0.18432013454756\\
0.435294117647059	0.218479246708194\\
0.435457516339869	0.172160992021681\\
0.43562091503268	0.093070179181049\\
0.43578431372549	0.13432789767505\\
0.435947712418301	0.154261240100179\\
0.436111111111111	0.180904394727311\\
0.436274509803922	0.306397614343\\
0.436437908496732	0.21109294735939\\
0.436601307189542	0.260363170063952\\
0.436764705882353	0.253713720492981\\
0.436928104575163	0.143599636584167\\
0.437091503267974	0.0251104285565401\\
0.437254901960784	0.197929873495698\\
0.437418300653595	0.036092635180474\\
0.437581699346405	0.289895893154698\\
0.437745098039216	0.187606802896648\\
0.437908496732026	0.0899820127379726\\
0.438071895424837	0.124150462293188\\
0.438235294117647	0.0841575223827574\\
0.438398692810458	0.204518399603595\\
0.438562091503268	0.15163739490734\\
0.438725490196078	0.0735936483087352\\
0.438888888888889	0.0683220392370392\\
0.439052287581699	0.0665144856990016\\
0.43921568627451	0.129377974548724\\
0.43937908496732	0.134734390644783\\
0.439542483660131	0.0787623059488079\\
0.439705882352941	0.105674386647962\\
0.439869281045752	0.0323707525429355\\
0.440032679738562	0.0884884091135745\\
0.440196078431373	0.212029385714451\\
0.440359477124183	0.0472368060274336\\
0.440522875816993	0.0331238873485536\\
0.440686274509804	0.0551846920817974\\
0.440849673202614	0.179093475155853\\
0.441013071895425	0.0683013982000139\\
0.441176470588235	0.0469582652362986\\
0.441339869281046	0.126934600812088\\
0.441503267973856	0.180782915771134\\
0.441666666666667	0.126282205219434\\
0.441830065359477	0.212297541762215\\
0.441993464052288	0.234510612134571\\
0.442156862745098	0.0326436811837718\\
0.442320261437908	0.0429309404214004\\
0.442483660130719	0.124025589213867\\
0.442647058823529	0.162012542125536\\
0.44281045751634	0.129226462872784\\
0.44297385620915	0.113523210367217\\
0.443137254901961	0.125087255778238\\
0.443300653594771	0.0629982807120977\\
0.443464052287582	0.256602012383037\\
0.443627450980392	0.0657987862157991\\
0.443790849673203	0.122328372986988\\
0.443954248366013	0.10899620633925\\
0.444117647058824	0.133815071414675\\
0.444281045751634	0.0144817151896301\\
0.444444444444444	0.147889558727065\\
0.444607843137255	0.130281715605515\\
0.444771241830065	0.141712770343486\\
0.444934640522876	0.151364978034258\\
0.445098039215686	0.153417457669324\\
0.445261437908497	0.0463571143396318\\
0.445424836601307	0.12950077549513\\
0.445588235294118	0.224447918747343\\
0.445751633986928	0.156893207731297\\
0.445915032679739	0.264340766021485\\
0.446078431372549	0.103574571003633\\
0.44624183006536	0.164466275352918\\
0.44640522875817	0.131487803270068\\
0.44656862745098	0.162135084855248\\
0.446732026143791	0.131460815860189\\
0.446895424836601	0.133218336077506\\
0.447058823529412	0.265644157500061\\
0.447222222222222	0.0584022885989289\\
0.447385620915033	0.270000936584461\\
0.447549019607843	0.0888957299850921\\
0.447712418300654	0.110825582062542\\
0.447875816993464	0.0212160673351684\\
0.448039215686275	0.214912258989531\\
0.448202614379085	0.118908930612954\\
0.448366013071895	0.16426214766802\\
0.448529411764706	0.107635493393351\\
0.448692810457516	0.160843572177966\\
0.448856209150327	0.181591389904273\\
0.449019607843137	0.223562369849954\\
0.449183006535948	0.24958961616526\\
0.449346405228758	0.160970974184598\\
0.449509803921569	0.141868134714253\\
0.449673202614379	0.184495220131355\\
0.44983660130719	0.08718005153878\\
0.45	0.121192825887398\\
0.45016339869281	0.0949483333174885\\
0.450326797385621	0.0198592167690847\\
0.450490196078431	0.0794709857352168\\
0.450653594771242	0.129085847436861\\
0.450816993464052	0.175287631729271\\
0.450980392156863	0.0346208969973467\\
0.451143790849673	0.0723872342857498\\
0.451307189542484	0.146871657776685\\
0.451470588235294	0.0251717806968053\\
0.451633986928105	0.0255085805220094\\
0.451797385620915	0.0333082904065155\\
0.451960784313725	0.1295390950829\\
0.452124183006536	0.0251280051322193\\
0.452287581699346	0.040624417455742\\
0.452450980392157	0.251459676834982\\
0.452614379084967	0.0226192754610667\\
0.452777777777778	0.190004322870045\\
0.452941176470588	0.130347455551849\\
0.453104575163399	0.164505395234223\\
0.453267973856209	0.0360094251503086\\
0.45343137254902	0.0401863816917711\\
0.45359477124183	0.136781171113244\\
0.453758169934641	0.0725319869336586\\
0.453921568627451	0.166763690399737\\
0.454084967320261	0.137068904201117\\
0.454248366013072	0.234387584802319\\
0.454411764705882	0.117913150067347\\
0.454575163398693	0.149447891845213\\
0.454738562091503	0.212149673784705\\
0.454901960784314	0.166514493685905\\
0.455065359477124	0.103304534755476\\
0.455228758169935	0.0458883393883033\\
0.455392156862745	0.0812645199677423\\
0.455555555555556	0.0444780825790521\\
0.455718954248366	0.100944019497839\\
0.455882352941176	0.117285221738217\\
0.456045751633987	0.163554597872713\\
0.456209150326797	0.0822898604091565\\
0.456372549019608	0.123988561861778\\
0.456535947712418	0.123751367140743\\
0.456699346405229	0.194944846338288\\
0.456862745098039	0.214934759009781\\
0.45702614379085	0.09257199108831\\
0.45718954248366	0.127719772124404\\
0.457352941176471	0.0755549566857712\\
0.457516339869281	0.0622744544594728\\
0.457679738562091	0.052824117581672\\
0.457843137254902	0.120892115066893\\
0.458006535947712	0.114592412224197\\
0.458169934640523	0.0786678441943007\\
0.458333333333333	0.120135034675149\\
0.458496732026144	0.112998770353851\\
0.458660130718954	0.119077174032339\\
0.458823529411765	0.0614461298722446\\
0.458986928104575	0.143591113078898\\
0.459150326797386	0.0604028314933721\\
0.459313725490196	0.143473306131396\\
0.459477124183007	0.164518442031074\\
0.459640522875817	0.0433900337338966\\
0.459803921568627	0.0932874071749495\\
0.459967320261438	0.0355640848196338\\
0.460130718954248	0.0669128102345057\\
0.460294117647059	0.189774929428432\\
0.460457516339869	0.153489481701612\\
0.46062091503268	0.109871447489408\\
0.46078431372549	0.217501983615835\\
0.460947712418301	0.113261606773274\\
0.461111111111111	0.149574152534592\\
0.461274509803922	0.120194550482341\\
0.461437908496732	0.0251621717031779\\
0.461601307189543	0.149946428865573\\
0.461764705882353	0.11455922847237\\
0.461928104575163	0.170013345691279\\
0.462091503267974	0.155362978668927\\
0.462254901960784	0.121612526296421\\
0.462418300653595	0.104651632634967\\
0.462581699346405	0.0614343726948358\\
0.462745098039216	0.0887644708789502\\
0.462908496732026	0.0374240335132788\\
0.463071895424837	0.0958133260808969\\
0.463235294117647	0.172548157725444\\
0.463398692810458	0.0877114384326491\\
0.463562091503268	0.0590935939023168\\
0.463725490196078	0.13807579434268\\
0.463888888888889	0.0691179084045556\\
0.464052287581699	0.146212542705453\\
0.46421568627451	0.129553409005616\\
0.46437908496732	0.0687359024022438\\
0.464542483660131	0.093067209510055\\
0.464705882352941	0.117852854601894\\
0.464869281045752	0.0866781998390271\\
0.465032679738562	0.0768564484118262\\
0.465196078431373	0.116859283796369\\
0.465359477124183	0.158276007137044\\
0.465522875816993	0.0961847495393615\\
0.465686274509804	0.135363290423478\\
0.465849673202614	0.134140897918797\\
0.466013071895425	0.0400788896218653\\
0.466176470588235	0.120093163140803\\
0.466339869281046	0.098166129404074\\
0.466503267973856	0.0646347274409591\\
0.466666666666667	0.248221204576679\\
0.466830065359477	0.0829782975069293\\
0.466993464052288	0.188772801714163\\
0.467156862745098	0.143595280024875\\
0.467320261437909	0.0677702681752599\\
0.467483660130719	0.11287339044533\\
0.467647058823529	0.0738531933738844\\
0.46781045751634	0.030037060155341\\
0.46797385620915	0.102097047563439\\
0.468137254901961	0.0347830269048488\\
0.468300653594771	0.115755091381596\\
0.468464052287582	0.0870892882012111\\
0.468627450980392	0.0934018824209405\\
0.468790849673203	0.136658190395353\\
0.468954248366013	0.0805515118994416\\
0.469117647058824	0.0907610012603598\\
0.469281045751634	0.109175692009892\\
0.469444444444444	0.0975404447407432\\
0.469607843137255	0.112711831936278\\
0.469771241830065	0.0933774699994993\\
0.469934640522876	0.00580922032588219\\
0.470098039215686	0.161903019311282\\
0.470261437908497	0.14817742077488\\
0.470424836601307	0.0971123009561374\\
0.470588235294118	0.144298047243019\\
0.470751633986928	0.20104794064933\\
0.470915032679739	0.0857506346065357\\
0.471078431372549	0.239652287130744\\
0.471241830065359	0.216312331625817\\
0.47140522875817	0.0700222556889296\\
0.47156862745098	0.0445173816267417\\
0.471732026143791	0.0785266283077776\\
0.471895424836601	0.150971506847932\\
0.472058823529412	0.18845688497017\\
0.472222222222222	0.101698126598729\\
0.472385620915033	0.0440432850222179\\
0.472549019607843	0.141966340856804\\
0.472712418300654	0.193169505913858\\
0.472875816993464	0.0521441710119803\\
0.473039215686274	0.119103306091831\\
0.473202614379085	0.183869839300299\\
0.473366013071895	0.0159335456592178\\
0.473529411764706	0.14147722012541\\
0.473692810457516	0.212767142315214\\
0.473856209150327	0.091752169501346\\
0.474019607843137	0.113309007134983\\
0.474183006535948	0.102771936443595\\
0.474346405228758	0.0704057663873895\\
0.474509803921569	0.133602610963073\\
0.474673202614379	0.2287220484528\\
0.47483660130719	0.0719332177357396\\
0.475	0.0726970031273012\\
0.47516339869281	0.212090746393421\\
0.475326797385621	0.0980708441539905\\
0.475490196078431	0.158670114066856\\
0.475653594771242	0.223491177315618\\
0.475816993464052	0.0974536685502683\\
0.475980392156863	0.142717402833116\\
0.476143790849673	0.119555298471325\\
0.476307189542484	0.243782420953905\\
0.476470588235294	0.0667154401396535\\
0.476633986928105	0.152487278372784\\
0.476797385620915	0.153769897654632\\
0.476960784313726	0.147149995475792\\
0.477124183006536	0.256949093758561\\
0.477287581699346	0.0339233323633265\\
0.477450980392157	0.215949427407569\\
0.477614379084967	0.0333155737970403\\
0.477777777777778	0.131252235576717\\
0.477941176470588	0.190974831170851\\
0.478104575163399	0.212080876763338\\
0.478267973856209	0.0435135851882281\\
0.47843137254902	0.191841172881103\\
0.47859477124183	0.139953995341266\\
0.478758169934641	0.0492904837992055\\
0.478921568627451	0.154092218986821\\
0.479084967320261	0.189711879118802\\
0.479248366013072	0.107217075206207\\
0.479411764705882	0.156928367777306\\
0.479575163398693	0.226914514546653\\
0.479738562091503	0.0332899311207576\\
0.479901960784314	0.101064299859161\\
0.480065359477124	0.158438917330128\\
0.480228758169935	0.0820417055535732\\
0.480392156862745	0.130370296111489\\
0.480555555555556	0.145257923758187\\
0.480718954248366	0.116422633683791\\
0.480882352941176	0.10463221855001\\
0.481045751633987	0.146163529563513\\
0.481209150326797	0.165027130218626\\
0.481372549019608	0.0982276284206882\\
0.481535947712418	0.184605362475678\\
0.481699346405229	0.212765055227811\\
0.481862745098039	0.162192371706877\\
0.48202614379085	0.0514455119058274\\
0.48218954248366	0.151458817805763\\
0.482352941176471	0.161901019774122\\
0.482516339869281	0.251644971380802\\
0.482679738562092	0.11045991698976\\
0.482843137254902	0.0603393391830381\\
0.483006535947712	0.0517702672916717\\
0.483169934640523	0.103654999282412\\
0.483333333333333	0.0558238356221877\\
0.483496732026144	0.0667587106992258\\
0.483660130718954	0.125448297712442\\
0.483823529411765	0.111625449107756\\
0.483986928104575	0.0425091980804048\\
0.484150326797386	0.20676202444977\\
0.484313725490196	0.0914494813815087\\
0.484477124183007	0.222178381437594\\
0.484640522875817	0.150161132128309\\
0.484803921568627	0.197298076485429\\
0.484967320261438	0.0711505733529699\\
0.485130718954248	0.0737783892342377\\
0.485294117647059	0.254508589987692\\
0.485457516339869	0.0835991019746264\\
0.48562091503268	0.042910465960794\\
0.48578431372549	0.208875709359871\\
0.485947712418301	0.148963927694663\\
0.486111111111111	0.255017507673361\\
0.486274509803922	0.14871294076465\\
0.486437908496732	0.142021027967829\\
0.486601307189542	0.203675163427113\\
0.486764705882353	0.222400779048112\\
0.486928104575163	0.145748109991211\\
0.487091503267974	0.0618085045777833\\
0.487254901960784	0.22835002670443\\
0.487418300653595	0.188853197883859\\
0.487581699346405	0.10614854154801\\
0.487745098039216	0.140399482341589\\
0.487908496732026	0.0654421223985464\\
0.488071895424837	0.0256487149013659\\
0.488235294117647	0.0169346122130596\\
0.488398692810458	0.143613909891854\\
0.488562091503268	0.151510830912073\\
0.488725490196078	0.085643821629743\\
0.488888888888889	0.0927585437742267\\
0.489052287581699	0.208722005227132\\
0.48921568627451	0.193906795465276\\
0.48937908496732	0.110929506320101\\
0.489542483660131	0.0799072313493768\\
0.489705882352941	0.215432884888269\\
0.489869281045752	0.118798258417273\\
0.490032679738562	0.270684881050107\\
0.490196078431373	0.0831287495306773\\
0.490359477124183	0.119338574085437\\
0.490522875816993	0.0588010583049719\\
0.490686274509804	0.0885227646091452\\
0.490849673202614	0.194350825700823\\
0.491013071895425	0.166818339950406\\
0.491176470588235	0.076293484822577\\
0.491339869281046	0.25121779627621\\
0.491503267973856	0.151845763385766\\
0.491666666666667	0.236173703627136\\
0.491830065359477	0.0856194962195377\\
0.491993464052288	0.200933246258518\\
0.492156862745098	0.213852275907611\\
0.492320261437909	0.116659860081862\\
0.492483660130719	0.080197337036597\\
0.492647058823529	0.138021463613698\\
0.49281045751634	0.0709834835186513\\
0.49297385620915	0.192248802706382\\
0.493137254901961	0.104416954479325\\
0.493300653594771	0.183910108039149\\
0.493464052287582	0.0500676590945818\\
0.493627450980392	0.138106762826782\\
0.493790849673203	0.170971216776428\\
0.493954248366013	0.0643755875708851\\
0.494117647058824	0.258687213491435\\
0.494281045751634	0.0438066006009748\\
0.494444444444444	0.1099480170618\\
0.494607843137255	0.090202324629712\\
0.494771241830065	0.0819363175314454\\
0.494934640522876	0.194885573608599\\
0.495098039215686	0.126615929082616\\
0.495261437908497	0.0892287712473531\\
0.495424836601307	0.0887818275698619\\
0.495588235294118	0.18337333826903\\
0.495751633986928	0.187903277065909\\
0.495915032679739	0.162489028419394\\
0.496078431372549	0.0746795951567939\\
0.496241830065359	0.139394296723874\\
0.49640522875817	0.132648243931075\\
0.49656862745098	0.125379339452503\\
0.496732026143791	0.0591117118705323\\
0.496895424836601	0.132913013239777\\
0.497058823529412	0.161342674876267\\
0.497222222222222	0.0664659752397449\\
0.497385620915033	0.0863921257781849\\
0.497549019607843	0.185739629543519\\
0.497712418300654	0.115467344369659\\
0.497875816993464	0.0697880584860574\\
0.498039215686275	0.150348521157971\\
0.498202614379085	0.1911855198395\\
0.498366013071895	0.078115553225142\\
0.498529411764706	0.0445028631074072\\
0.498692810457516	0.0593479694788963\\
0.498856209150327	0.101050942064542\\
0.499019607843137	0.114459968717613\\
0.499183006535948	0.174499554873191\\
0.499346405228758	0.112836419673104\\
0.499509803921569	0.076499681682817\\
0.499673202614379	0.18703695103396\\
0.49983660130719	0.132565879278667\\
0.5	0.00444198644056527\\
};
\addlegendentry{Analytical};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0	3986.02045156776\\
0.000163398692810458	837.398972926175\\
0.000326797385620915	369.003538329081\\
0.000490196078431373	368.21015575827\\
0.00065359477124183	337.480366354382\\
0.000816993464052288	239.832301915274\\
0.000980392156862745	169.548090271728\\
0.0011437908496732	181.939459822901\\
0.00130718954248366	79.6043701548592\\
0.00147058823529412	49.7338410497047\\
0.00163398692810458	86.3231966072527\\
0.00179738562091503	70.4745913845089\\
0.00196078431372549	109.202390663263\\
0.00212418300653595	3.7594797056316\\
0.00228758169934641	66.6792520785211\\
0.00245098039215686	39.249548651976\\
0.00261437908496732	28.4418420583802\\
0.00277777777777778	44.4394203574957\\
0.00294117647058824	38.8378854311621\\
0.00310457516339869	9.4341194500782\\
0.00326797385620915	10.0434919869942\\
0.00343137254901961	36.4035076049743\\
0.00359477124183007	32.5188879398997\\
0.00375816993464052	30.842979752679\\
0.00392156862745098	30.5307420395714\\
0.00408496732026144	35.1463609665216\\
0.0042483660130719	9.68015510622893\\
0.00441176470588235	13.0494156479333\\
0.00457516339869281	9.0695888393988\\
0.00473856209150327	19.5838669914128\\
0.00490196078431373	1.49634695568185\\
0.00506535947712418	13.961638835307\\
0.00522875816993464	10.6687107565727\\
0.0053921568627451	14.5194475700479\\
0.00555555555555556	9.09815063533511\\
0.00571895424836601	10.5150382344751\\
0.00588235294117647	7.67370949321691\\
0.00604575163398693	6.17228912925443\\
0.00620915032679739	10.5966723129046\\
0.00637254901960784	6.1270575888409\\
0.0065359477124183	6.49974447242345\\
0.00669934640522876	12.4930434080082\\
0.00686274509803922	11.8769447270514\\
0.00702614379084967	2.64258542352389\\
0.00718954248366013	6.02484522547495\\
0.00735294117647059	4.76603019776556\\
0.00751633986928105	6.03192415111055\\
0.0076797385620915	4.70140927444684\\
0.00784313725490196	8.2992578581455\\
0.00800653594771242	10.1796885804976\\
0.00816993464052288	4.13564409530838\\
0.00833333333333333	5.81439983390201\\
0.00849673202614379	7.64224002631653\\
0.00866013071895425	3.66139472978025\\
0.00882352941176471	7.23980998197194\\
0.00898692810457516	7.14323505656463\\
0.00915032679738562	5.61277839219172\\
0.00931372549019608	9.5726906798024\\
0.00947712418300654	3.23756410923893\\
0.00964052287581699	5.31004870062249\\
0.00980392156862745	2.52665505959444\\
0.00996732026143791	4.21082503698998\\
0.0101307189542484	5.2187256232865\\
0.0102941176470588	4.35332235240085\\
0.0104575163398693	5.63394509841226\\
0.0106209150326797	3.18113538932115\\
0.0107843137254902	4.23560971078203\\
0.0109477124183007	4.04791109497685\\
0.0111111111111111	5.03962845885961\\
0.0112745098039216	2.03767960126253\\
0.011437908496732	6.08057232865395\\
0.0116013071895425	5.89057211644888\\
0.0117647058823529	6.14406391998543\\
0.0119281045751634	2.97857693321978\\
0.0120915032679739	3.46571073071909\\
0.0122549019607843	0.962754033662264\\
0.0124183006535948	5.10934293061378\\
0.0125816993464052	3.36631210588987\\
0.0127450980392157	1.39936517496231\\
0.0129084967320261	3.32640390370779\\
0.0130718954248366	3.64682869884897\\
0.0132352941176471	3.94348250661914\\
0.0133986928104575	4.02720748398686\\
0.013562091503268	4.14297873199756\\
0.0137254901960784	2.28223053697999\\
0.0138888888888889	4.50919476466311\\
0.0140522875816993	0.811299138807094\\
0.0142156862745098	3.28320439510662\\
0.0143790849673203	4.94686214039525\\
0.0145424836601307	2.14682627479805\\
0.0147058823529412	2.45722241039884\\
0.0148692810457516	3.56271205674644\\
0.0150326797385621	3.87215152276825\\
0.0151960784313725	5.52002381145391\\
0.015359477124183	1.89639884089338\\
0.0155228758169935	2.06110032115589\\
0.0156862745098039	1.98557954982015\\
0.0158496732026144	3.13908205615228\\
0.0160130718954248	2.69825169869833\\
0.0161764705882353	3.24365691695609\\
0.0163398692810458	1.5745112340466\\
0.0165032679738562	2.58391985333559\\
0.0166666666666667	2.31849117642885\\
0.0168300653594771	2.92126629622544\\
0.0169934640522876	3.0081211650526\\
0.017156862745098	1.70570250807284\\
0.0173202614379085	2.69074912748826\\
0.017483660130719	2.82098772218265\\
0.0176470588235294	2.49603769211811\\
0.0178104575163399	2.98731700564753\\
0.0179738562091503	2.24936695403639\\
0.0181372549019608	2.72664203144801\\
0.0183006535947712	3.26102226020162\\
0.0184640522875817	1.18958095940518\\
0.0186274509803922	2.3496758245552\\
0.0187908496732026	2.13658908577235\\
0.0189542483660131	1.72564254772017\\
0.0191176470588235	2.62284571289403\\
0.019281045751634	2.51555924372198\\
0.0194444444444444	2.64297559007852\\
0.0196078431372549	2.60861200044923\\
0.0197712418300654	2.03795619982691\\
0.0199346405228758	2.52290695981238\\
0.0200980392156863	2.22833551398583\\
0.0202614379084967	1.33508373901741\\
0.0204248366013072	1.94583022461927\\
0.0205882352941176	2.23998467522493\\
0.0207516339869281	2.40226198159477\\
0.0209150326797386	2.53362776213474\\
0.021078431372549	2.11331375429583\\
0.0212418300653595	1.73582282951539\\
0.0214052287581699	2.33895284386926\\
0.0215686274509804	1.57714263619239\\
0.0217320261437908	2.05942267514844\\
0.0218954248366013	1.83417087164314\\
0.0220588235294118	2.22195015024576\\
0.0222222222222222	1.81280679081791\\
0.0223856209150327	2.22508346298937\\
0.0225490196078431	2.02131285873757\\
0.0227124183006536	2.03681456955295\\
0.0228758169934641	1.57774450167976\\
0.0230392156862745	2.05976561982884\\
0.023202614379085	1.65478856881681\\
0.0233660130718954	1.73602721563248\\
0.0235294117647059	1.67085277794527\\
0.0236928104575163	1.69682312032385\\
0.0238562091503268	1.5202241713855\\
0.0240196078431373	1.80390840118326\\
0.0241830065359477	2.36699549199124\\
0.0243464052287582	1.62300632874627\\
0.0245098039215686	2.01753591500446\\
0.0246732026143791	1.66440240442383\\
0.0248366013071895	1.83924501040722\\
0.025	1.81191520628437\\
0.0251633986928105	1.88988370038022\\
0.0253267973856209	1.7813028944587\\
0.0254901960784314	1.82109511480852\\
0.0256535947712418	1.68061416144966\\
0.0258169934640523	1.60675917005602\\
0.0259803921568627	1.44354819982005\\
0.0261437908496732	1.58261349371324\\
0.0263071895424837	1.56451048030272\\
0.0264705882352941	1.4330050860646\\
0.0266339869281046	1.78515669222368\\
0.026797385620915	1.43307186529387\\
0.0269607843137255	1.74989993791736\\
0.0271241830065359	1.4909663748233\\
0.0272875816993464	1.76304667802129\\
0.0274509803921569	1.75677054013781\\
0.0276143790849673	1.71057640436207\\
0.0277777777777778	1.69224304868635\\
0.0279411764705882	1.45241901619076\\
0.0281045751633987	1.59552748042077\\
0.0282679738562092	1.35913402505865\\
0.0284313725490196	1.4479544230969\\
0.0285947712418301	1.58486367330782\\
0.0287581699346405	1.44482753601597\\
0.028921568627451	1.51421990877156\\
0.0290849673202614	1.51386124862021\\
0.0292483660130719	1.51538196693822\\
0.0294117647058824	1.53071901971442\\
0.0295751633986928	1.31718195352425\\
0.0297385620915033	1.57937715051745\\
0.0299019607843137	1.494260571731\\
0.0300653594771242	1.57870053368023\\
0.0302287581699346	1.25468725595417\\
0.0303921568627451	1.51712449362185\\
0.0305555555555556	1.41825814759514\\
0.030718954248366	1.35922228045738\\
0.0308823529411765	1.52157926460608\\
0.0310457516339869	1.4612863496733\\
0.0312091503267974	1.30157343408662\\
0.0313725490196078	1.34207736031857\\
0.0315359477124183	1.34620748640364\\
0.0316993464052288	1.43816491012053\\
0.0318627450980392	1.24886882529158\\
0.0320261437908497	1.35227888251492\\
0.0321895424836601	1.45549016535959\\
0.0323529411764706	1.37500015134726\\
0.032516339869281	1.38279073931649\\
0.0326797385620915	1.39405804448982\\
0.032843137254902	1.25201966029177\\
0.0330065359477124	1.36241667368839\\
0.0331699346405229	1.21052725563387\\
0.0333333333333333	1.22756700088709\\
0.0334967320261438	1.1358656791808\\
0.0336601307189542	1.27178158371169\\
0.0338235294117647	1.35550418920085\\
0.0339869281045752	1.28975137120472\\
0.0341503267973856	1.31750721087685\\
0.0343137254901961	1.23021378227049\\
0.0344771241830065	1.21118640322171\\
0.034640522875817	1.16296611704586\\
0.0348039215686275	1.42333150000589\\
0.0349673202614379	1.25067834374673\\
0.0351307189542484	1.22107261731696\\
0.0352941176470588	1.34462870851943\\
0.0354575163398693	1.13495717469242\\
0.0356209150326797	1.21821372258933\\
0.0357843137254902	1.25675121832161\\
0.0359477124183007	1.17297003055704\\
0.0361111111111111	1.15206281628461\\
0.0362745098039216	1.17688122090445\\
0.036437908496732	1.09601707050701\\
0.0366013071895425	1.19077243360487\\
0.0367647058823529	1.16204781824597\\
0.0369281045751634	1.20355403759463\\
0.0370915032679739	1.14386217587006\\
0.0372549019607843	1.15683300343833\\
0.0374183006535948	1.2034775710367\\
0.0375816993464052	1.1391772234861\\
0.0377450980392157	1.13798093157945\\
0.0379084967320261	1.1459766345763\\
0.0380718954248366	1.20687992412786\\
0.0382352941176471	1.18994835050771\\
0.0383986928104575	1.11192330949769\\
0.038562091503268	1.09604805954843\\
0.0387254901960784	1.16151743037827\\
0.0388888888888889	1.11329618742159\\
0.0390522875816993	1.10626321828766\\
0.0392156862745098	1.14841911034797\\
0.0393790849673203	1.09542236109527\\
0.0395424836601307	1.08800194228958\\
0.0397058823529412	1.12257160476493\\
0.0398692810457516	1.03817820988747\\
0.0400326797385621	1.12569510363326\\
0.0401960784313726	1.04192985442419\\
0.040359477124183	1.09747987176863\\
0.0405228758169935	1.15345176692915\\
0.0406862745098039	1.03234399553926\\
0.0408496732026144	1.1171094526399\\
0.0410130718954248	1.04347666569746\\
0.0411764705882353	1.05679301052687\\
0.0413398692810458	1.07909548911589\\
0.0415032679738562	1.02911458662858\\
0.0416666666666667	1.09597754503055\\
0.0418300653594771	0.932676897730002\\
0.0419934640522876	1.09131965560811\\
0.042156862745098	0.965540578223644\\
0.0423202614379085	1.01415103449481\\
0.042483660130719	0.998026827530126\\
0.0426470588235294	0.999160305519706\\
0.0428104575163399	1.05592489685588\\
0.0429738562091503	1.05036457220098\\
0.0431372549019608	0.975611339848131\\
0.0433006535947712	1.03364792846237\\
0.0434640522875817	1.02862179477456\\
0.0436274509803922	0.997179549593094\\
0.0437908496732026	0.980710711159191\\
0.0439542483660131	0.977078376216789\\
0.0441176470588235	1.00900153642978\\
0.044281045751634	0.944292460990151\\
0.0444444444444444	0.997950173915408\\
0.0446078431372549	0.940835863335917\\
0.0447712418300654	0.967428693845915\\
0.0449346405228758	0.992900381080069\\
0.0450980392156863	0.974856397728004\\
0.0452614379084967	0.954732226817305\\
0.0454248366013072	0.976561960814837\\
0.0455882352941176	0.919912880684717\\
0.0457516339869281	0.961729562744057\\
0.0459150326797386	0.943977275643777\\
0.046078431372549	0.894983896578669\\
0.0462418300653595	0.967905297758876\\
0.0464052287581699	0.910502875147918\\
0.0465686274509804	0.953080096618659\\
0.0467320261437909	0.917042494138584\\
0.0468954248366013	0.930596726627246\\
0.0470588235294118	0.921278408003867\\
0.0472222222222222	0.939675748694829\\
0.0473856209150327	0.926053594812884\\
0.0475490196078431	0.882014925461212\\
0.0477124183006536	0.843871451657927\\
0.0478758169934641	0.933372653973072\\
0.0480392156862745	0.864941769590955\\
0.048202614379085	0.879736715457908\\
0.0483660130718954	0.918964319615031\\
0.0485294117647059	0.908530963970971\\
0.0486928104575163	0.862754203078073\\
0.0488562091503268	0.880492235746532\\
0.0490196078431373	0.919213861588027\\
0.0491830065359477	0.888610316724105\\
0.0493464052287582	0.856925790252765\\
0.0495098039215686	0.905635142573259\\
0.0496732026143791	0.830698836362662\\
0.0498366013071895	0.85243347544589\\
0.05	0.841021785991039\\
0.0501633986928105	0.874292073085813\\
0.0503267973856209	0.906109663396199\\
0.0504901960784314	0.807678766452376\\
0.0506535947712418	0.891348275388966\\
0.0508169934640523	0.853003319560655\\
0.0509803921568627	0.833318890239665\\
0.0511437908496732	0.847024973573117\\
0.0513071895424837	0.863948287135107\\
0.0514705882352941	0.833567079434209\\
0.0516339869281046	0.888939962180935\\
0.051797385620915	0.842958706222072\\
0.0519607843137255	0.848617371725781\\
0.052124183006536	0.795130049401507\\
0.0522875816993464	0.829974661404387\\
0.0524509803921569	0.786346021068288\\
0.0526143790849673	0.810345786873285\\
0.0527777777777778	0.841413612039961\\
0.0529411764705882	0.838721509289762\\
0.0531045751633987	0.837224919862638\\
0.0532679738562091	0.856967769075753\\
0.0534313725490196	0.815880141410699\\
0.0535947712418301	0.784835767330215\\
0.0537581699346405	0.804653003419821\\
0.053921568627451	0.825212843022115\\
0.0540849673202614	0.794414187925425\\
0.0542483660130719	0.716173990276317\\
0.0544117647058824	0.802309794274149\\
0.0545751633986928	0.82175411669285\\
0.0547385620915033	0.792984263696869\\
0.0549019607843137	0.791597330046611\\
0.0550653594771242	0.802995884651687\\
0.0552287581699346	0.801634760017035\\
0.0553921568627451	0.75356485897286\\
0.0555555555555556	0.835857292985287\\
0.055718954248366	0.802989060705103\\
0.0558823529411765	0.783219825314384\\
0.0560457516339869	0.774504740064787\\
0.0562091503267974	0.799911191726675\\
0.0563725490196078	0.786774184399675\\
0.0565359477124183	0.754564169649598\\
0.0566993464052288	0.767815023094394\\
0.0568627450980392	0.744520445555596\\
0.0570261437908497	0.737862522208338\\
0.0571895424836601	0.732299689813645\\
0.0573529411764706	0.760453571198885\\
0.057516339869281	0.773729991630058\\
0.0576797385620915	0.750859937048603\\
0.057843137254902	0.727432606833444\\
0.0580065359477124	0.7540027628329\\
0.0581699346405229	0.806250262138133\\
0.0583333333333333	0.738817593808384\\
0.0584967320261438	0.725677484887458\\
0.0586601307189542	0.744721148979743\\
0.0588235294117647	0.739148890204475\\
0.0589869281045752	0.711304742419935\\
0.0591503267973856	0.699357412566003\\
0.0593137254901961	0.724111171840371\\
0.0594771241830065	0.73346524609392\\
0.059640522875817	0.70639134289739\\
0.0598039215686275	0.75653828110791\\
0.0599673202614379	0.751382879703698\\
0.0601307189542484	0.694943255047275\\
0.0602941176470588	0.705222804765224\\
0.0604575163398693	0.712179811355263\\
0.0606209150326797	0.725692480163\\
0.0607843137254902	0.721622648838041\\
0.0609477124183007	0.666316099414512\\
0.0611111111111111	0.691859569787746\\
0.0612745098039216	0.67613909168991\\
0.061437908496732	0.681880022167694\\
0.0616013071895425	0.707794230029004\\
0.0617647058823529	0.70102193561128\\
0.0619281045751634	0.663619368470392\\
0.0620915032679739	0.684799978870559\\
0.0622549019607843	0.701293510211554\\
0.0624183006535948	0.671772181795456\\
0.0625816993464052	0.745334948686406\\
0.0627450980392157	0.646832628935953\\
0.0629084967320261	0.68856134628679\\
0.0630718954248366	0.682667352458688\\
0.0632352941176471	0.690302489129757\\
0.0633986928104575	0.705692834371411\\
0.063562091503268	0.668729219024927\\
0.0637254901960784	0.664856418703063\\
0.0638888888888889	0.679499337821952\\
0.0640522875816993	0.693963961397952\\
0.0642156862745098	0.635984757220534\\
0.0643790849673203	0.687893674827436\\
0.0645424836601307	0.66727475136938\\
0.0647058823529412	0.698530262858709\\
0.0648692810457516	0.689574610856457\\
0.0650326797385621	0.653463288989522\\
0.0651960784313726	0.686864312839849\\
0.065359477124183	0.689261867878763\\
0.0655228758169935	0.676938893757638\\
0.0656862745098039	0.649234878300618\\
0.0658496732026144	0.674851778844603\\
0.0660130718954248	0.653438099211382\\
0.0661764705882353	0.66676123710152\\
0.0663398692810458	0.616413926992363\\
0.0665032679738562	0.61825455708075\\
0.0666666666666667	0.678684147493835\\
0.0668300653594771	0.677226138029754\\
0.0669934640522876	0.62821263413196\\
0.067156862745098	0.631196742065273\\
0.0673202614379085	0.62803588003284\\
0.067483660130719	0.617378665497522\\
0.0676470588235294	0.665736627073074\\
0.0678104575163399	0.628220149943009\\
0.0679738562091503	0.642662445539977\\
0.0681372549019608	0.62373964071864\\
0.0683006535947712	0.65304807157723\\
0.0684640522875817	0.627678645281553\\
0.0686274509803922	0.606355732639171\\
0.0687908496732026	0.627636561450476\\
0.0689542483660131	0.628412675682604\\
0.0691176470588235	0.604146097893108\\
0.069281045751634	0.598306678943958\\
0.0694444444444444	0.666092301873613\\
0.0696078431372549	0.632992156493032\\
0.0697712418300654	0.621737380591729\\
0.0699346405228758	0.630083204384916\\
0.0700980392156863	0.65977312174167\\
0.0702614379084967	0.558483880888628\\
0.0704248366013072	0.610677350598919\\
0.0705882352941176	0.630966458682363\\
0.0707516339869281	0.600273207596253\\
0.0709150326797386	0.617690326022697\\
0.071078431372549	0.633460439809883\\
0.0712418300653595	0.597170814218566\\
0.0714052287581699	0.578620312764205\\
0.0715686274509804	0.603093283652724\\
0.0717320261437908	0.602724481018208\\
0.0718954248366013	0.603673683852616\\
0.0720588235294118	0.588686324407401\\
0.0722222222222222	0.60355346895002\\
0.0723856209150327	0.627652325436388\\
0.0725490196078431	0.58676777062596\\
0.0727124183006536	0.615025851758832\\
0.0728758169934641	0.575634181090216\\
0.0730392156862745	0.619507855151756\\
0.073202614379085	0.593240607142299\\
0.0733660130718954	0.616864366813508\\
0.0735294117647059	0.592155037388426\\
0.0736928104575163	0.569692099782876\\
0.0738562091503268	0.601150647815551\\
0.0740196078431373	0.547531909627983\\
0.0741830065359477	0.577506418747956\\
0.0743464052287582	0.621672184300069\\
0.0745098039215686	0.57710603775082\\
0.0746732026143791	0.575527164782848\\
0.0748366013071895	0.57981705964684\\
0.075	0.571452362214067\\
0.0751633986928105	0.552112693610675\\
0.0753267973856209	0.586967605338897\\
0.0754901960784314	0.606508196035306\\
0.0756535947712418	0.593647662460581\\
0.0758169934640523	0.576059283965151\\
0.0759803921568627	0.552857116196552\\
0.0761437908496732	0.533285480486076\\
0.0763071895424837	0.576634759067007\\
0.0764705882352941	0.562032308294037\\
0.0766339869281046	0.570114088993675\\
0.076797385620915	0.568462732006929\\
0.0769607843137255	0.550466962667648\\
0.077124183006536	0.594727837958157\\
0.0772875816993464	0.578583542994313\\
0.0774509803921569	0.571376582084107\\
0.0776143790849673	0.540250545986396\\
0.0777777777777778	0.564108259314585\\
0.0779411764705882	0.584032608902043\\
0.0781045751633987	0.591981395315415\\
0.0782679738562092	0.561134195045491\\
0.0784313725490196	0.571187275095704\\
0.0785947712418301	0.567557556186029\\
0.0787581699346405	0.589367543407811\\
0.078921568627451	0.54336277421717\\
0.0790849673202614	0.575604848058599\\
0.0792483660130719	0.554527791013387\\
0.0794117647058823	0.534684831291506\\
0.0795751633986928	0.587555117489251\\
0.0797385620915033	0.534370824345643\\
0.0799019607843137	0.549171210534236\\
0.0800653594771242	0.547024005870098\\
0.0802287581699346	0.547792326019314\\
0.0803921568627451	0.581998772669816\\
0.0805555555555556	0.533060321108846\\
0.080718954248366	0.538621477537316\\
0.0808823529411765	0.551066483018636\\
0.0810457516339869	0.539981691843168\\
0.0812091503267974	0.540452468396401\\
0.0813725490196078	0.529545089842575\\
0.0815359477124183	0.520205921940024\\
0.0816993464052288	0.567292249927302\\
0.0818627450980392	0.50555875037935\\
0.0820261437908497	0.559476557070494\\
0.0821895424836601	0.524081600605926\\
0.0823529411764706	0.488028351266389\\
0.082516339869281	0.555024299971365\\
0.0826797385620915	0.513202296451025\\
0.082843137254902	0.509765837718988\\
0.0830065359477124	0.52698732373122\\
0.0831699346405229	0.529508477112008\\
0.0833333333333333	0.496529346882196\\
0.0834967320261438	0.510877825887506\\
0.0836601307189542	0.561218423829438\\
0.0838235294117647	0.539294012152137\\
0.0839869281045752	0.50664720027324\\
0.0841503267973856	0.54387841377231\\
0.0843137254901961	0.533428156028579\\
0.0844771241830065	0.502579686513066\\
0.084640522875817	0.505998859931759\\
0.0848039215686275	0.521221563791169\\
0.0849673202614379	0.568695673427278\\
0.0851307189542484	0.471810801146265\\
0.0852941176470588	0.537170059939258\\
0.0854575163398693	0.506320080289025\\
0.0856209150326797	0.473822221624675\\
0.0857843137254902	0.534401339514445\\
0.0859477124183007	0.508509418133126\\
0.0861111111111111	0.497779039596266\\
0.0862745098039216	0.520559570816857\\
0.086437908496732	0.493094282986393\\
0.0866013071895425	0.494674598557626\\
0.0867647058823529	0.554103268430459\\
0.0869281045751634	0.502770594436303\\
0.0870915032679739	0.500412164258405\\
0.0872549019607843	0.497983891186989\\
0.0874183006535948	0.465656920824507\\
0.0875816993464052	0.504139973096796\\
0.0877450980392157	0.516224902278561\\
0.0879084967320262	0.485825423581476\\
0.0880718954248366	0.512538098843826\\
0.0882352941176471	0.483236797219698\\
0.0883986928104575	0.461417950945704\\
0.088562091503268	0.484227428038509\\
0.0887254901960784	0.495152941076007\\
0.0888888888888889	0.486213093014321\\
0.0890522875816993	0.48177205966249\\
0.0892156862745098	0.51919800105014\\
0.0893790849673203	0.491464862803816\\
0.0895424836601307	0.514219048589343\\
0.0897058823529412	0.483906743014331\\
0.0898692810457516	0.496474647711962\\
0.0900326797385621	0.493866082089677\\
0.0901960784313725	0.454263411252273\\
0.090359477124183	0.497319001006738\\
0.0905228758169935	0.502766014960795\\
0.0906862745098039	0.482016639492854\\
0.0908496732026144	0.496792686863225\\
0.0910130718954248	0.481819579532448\\
0.0911764705882353	0.463499268552188\\
0.0913398692810457	0.469980730413022\\
0.0915032679738562	0.478169370781301\\
0.0916666666666667	0.47302841510248\\
0.0918300653594771	0.505983027883709\\
0.0919934640522876	0.488831861035637\\
0.092156862745098	0.471538355375945\\
0.0923202614379085	0.46232257379872\\
0.092483660130719	0.520264463418921\\
0.0926470588235294	0.432854095907982\\
0.0928104575163399	0.486490389983368\\
0.0929738562091503	0.484173190066576\\
0.0931372549019608	0.486140289465934\\
0.0933006535947712	0.455176343127721\\
0.0934640522875817	0.455785492140328\\
0.0936274509803922	0.476496276711175\\
0.0937908496732026	0.461936743406687\\
0.0939542483660131	0.462695767263443\\
0.0941176470588235	0.456840015887859\\
0.094281045751634	0.454366149485382\\
0.0944444444444444	0.461062062555177\\
0.0946078431372549	0.489220717978526\\
0.0947712418300654	0.48933551209184\\
0.0949346405228758	0.458654401323738\\
0.0950980392156863	0.450504261750162\\
0.0952614379084967	0.458909826667011\\
0.0954248366013072	0.484250042073009\\
0.0955882352941176	0.451606275476271\\
0.0957516339869281	0.453492301396455\\
0.0959150326797386	0.465657800103774\\
0.096078431372549	0.469696977388309\\
0.0962418300653595	0.47209877150773\\
0.0964052287581699	0.44324103918493\\
0.0965686274509804	0.465157481720299\\
0.0967320261437909	0.430200613134818\\
0.0968954248366013	0.440303927900664\\
0.0970588235294118	0.430260915199267\\
0.0972222222222222	0.45374122180327\\
0.0973856209150327	0.445794277851169\\
0.0975490196078431	0.455604168253846\\
0.0977124183006536	0.420036780360333\\
0.0978758169934641	0.473421089869719\\
0.0980392156862745	0.466002753728657\\
0.098202614379085	0.440002921804498\\
0.0983660130718954	0.439667176050267\\
0.0985294117647059	0.451874215856211\\
0.0986928104575163	0.432825672344407\\
0.0988562091503268	0.469304056170316\\
0.0990196078431373	0.429291961587476\\
0.0991830065359477	0.429304864973303\\
0.0993464052287582	0.449806977977758\\
0.0995098039215686	0.443496930695412\\
0.0996732026143791	0.45939203208195\\
0.0998366013071895	0.433028492348582\\
0.1	0.426284389218537\\
0.10016339869281	0.450970477434135\\
0.100326797385621	0.470124710005315\\
0.100490196078431	0.404936174729451\\
0.100653594771242	0.399929607883098\\
0.100816993464052	0.405829607485692\\
0.100980392156863	0.459142331508609\\
0.101143790849673	0.434883815872348\\
0.101307189542484	0.432624302147483\\
0.101470588235294	0.408190905848567\\
0.101633986928105	0.437972153448482\\
0.101797385620915	0.469600844813566\\
0.101960784313725	0.446416925712596\\
0.102124183006536	0.418827189335744\\
0.102287581699346	0.402555135753235\\
0.102450980392157	0.426781870154083\\
0.102614379084967	0.414129343308514\\
0.102777777777778	0.432172599639466\\
0.102941176470588	0.40162077443532\\
0.103104575163399	0.434659723596485\\
0.103267973856209	0.407456922890637\\
0.10343137254902	0.421226589990222\\
0.10359477124183	0.42205812364641\\
0.103758169934641	0.416159015433492\\
0.103921568627451	0.441407599169137\\
0.104084967320261	0.419887350066949\\
0.104248366013072	0.412987406375962\\
0.104411764705882	0.424051950834294\\
0.104575163398693	0.427650706240437\\
0.104738562091503	0.402480241815805\\
0.104901960784314	0.429309833542249\\
0.105065359477124	0.423391757752351\\
0.105228758169935	0.400391637324429\\
0.105392156862745	0.400286426236055\\
0.105555555555556	0.414387275098335\\
0.105718954248366	0.416209082956356\\
0.105882352941176	0.386897595712376\\
0.106045751633987	0.409396628643746\\
0.106209150326797	0.395751662404987\\
0.106372549019608	0.420708864255263\\
0.106535947712418	0.399362929402173\\
0.106699346405229	0.399090348224085\\
0.106862745098039	0.429528878871904\\
0.10702614379085	0.384747142879367\\
0.10718954248366	0.418857201887517\\
0.107352941176471	0.404906928055881\\
0.107516339869281	0.417628508077536\\
0.107679738562092	0.405139609039122\\
0.107843137254902	0.411120226701401\\
0.108006535947712	0.401530337418974\\
0.108169934640523	0.402467498280638\\
0.108333333333333	0.413026775087053\\
0.108496732026144	0.375018453560429\\
0.108660130718954	0.418121939121163\\
0.108823529411765	0.430869189832799\\
0.108986928104575	0.398252904267542\\
0.109150326797386	0.387059210822869\\
0.109313725490196	0.409119223780098\\
0.109477124183007	0.415572501593667\\
0.109640522875817	0.377902199234628\\
0.109803921568627	0.390484130564214\\
0.109967320261438	0.409753106608366\\
0.110130718954248	0.3974155936924\\
0.110294117647059	0.399084816447032\\
0.110457516339869	0.402170261281439\\
0.11062091503268	0.407693472539308\\
0.11078431372549	0.397665921506205\\
0.110947712418301	0.354683620514873\\
0.111111111111111	0.366910796504945\\
0.111274509803922	0.385436060301523\\
0.111437908496732	0.381070348728355\\
0.111601307189542	0.406606068080758\\
0.111764705882353	0.432808289595452\\
0.111928104575163	0.404871594374011\\
0.112091503267974	0.399566670331384\\
0.112254901960784	0.421901985889867\\
0.112418300653595	0.40648960184243\\
0.112581699346405	0.374390110426089\\
0.112745098039216	0.389611992368966\\
0.112908496732026	0.37928911112628\\
0.113071895424837	0.402178209916837\\
0.113235294117647	0.384008072611729\\
0.113398692810458	0.40414455862889\\
0.113562091503268	0.405456551764537\\
0.113725490196078	0.376896301749405\\
0.113888888888889	0.378611126487693\\
0.114052287581699	0.370185041951584\\
0.11421568627451	0.389958281951326\\
0.11437908496732	0.344025432245399\\
0.114542483660131	0.40076775674032\\
0.114705882352941	0.398291755755101\\
0.114869281045752	0.405380997752288\\
0.115032679738562	0.363899717417094\\
0.115196078431373	0.380632987088899\\
0.115359477124183	0.363789472946369\\
0.115522875816993	0.400810308612277\\
0.115686274509804	0.361798651210008\\
0.115849673202614	0.356260478652531\\
0.116013071895425	0.372228509815898\\
0.116176470588235	0.360336482303702\\
0.116339869281046	0.316852646392457\\
0.116503267973856	0.363723831787342\\
0.116666666666667	0.381532679683431\\
0.116830065359477	0.401646525478482\\
0.116993464052288	0.360335321527168\\
0.117156862745098	0.419871390699871\\
0.117320261437909	0.414561992171455\\
0.117483660130719	0.370787128557195\\
0.117647058823529	0.373234535488416\\
0.11781045751634	0.369250340458873\\
0.11797385620915	0.346850929995568\\
0.118137254901961	0.354174405432472\\
0.118300653594771	0.396884244804439\\
0.118464052287582	0.367696013896684\\
0.118627450980392	0.362256689307127\\
0.118790849673203	0.365506541777528\\
0.118954248366013	0.375852874257031\\
0.119117647058824	0.357058266814239\\
0.119281045751634	0.402563828940141\\
0.119444444444444	0.368392158364103\\
0.119607843137255	0.345526144253479\\
0.119771241830065	0.370556322669724\\
0.119934640522876	0.367831746035657\\
0.120098039215686	0.388201529386159\\
0.120261437908497	0.380683975880171\\
0.120424836601307	0.39007936249037\\
0.120588235294118	0.374851215072776\\
0.120751633986928	0.354983516558311\\
0.120915032679739	0.364985562245406\\
0.121078431372549	0.360131526091403\\
0.121241830065359	0.380554879430481\\
0.12140522875817	0.337712792843758\\
0.12156862745098	0.379457057777323\\
0.121732026143791	0.382531399622706\\
0.121895424836601	0.362878527092146\\
0.122058823529412	0.369994859628152\\
0.122222222222222	0.33588761190537\\
0.122385620915033	0.393160118931344\\
0.122549019607843	0.391183906645474\\
0.122712418300654	0.345032699525956\\
0.122875816993464	0.364806514210638\\
0.123039215686275	0.347306199516531\\
0.123202614379085	0.345747613851601\\
0.123366013071895	0.340954206024837\\
0.123529411764706	0.359581696983909\\
0.123692810457516	0.360015492195208\\
0.123856209150327	0.363455230981616\\
0.124019607843137	0.353403015706878\\
0.124183006535948	0.380065953486203\\
0.124346405228758	0.360199188253711\\
0.124509803921569	0.332810799870976\\
0.124673202614379	0.358150855303252\\
0.12483660130719	0.367302965111883\\
0.125	0.331674149036165\\
0.12516339869281	0.35242819701028\\
0.125326797385621	0.361317639576149\\
0.125490196078431	0.364758335008065\\
0.125653594771242	0.332105050303963\\
0.125816993464052	0.370357401407111\\
0.125980392156863	0.349598869633702\\
0.126143790849673	0.329860322575348\\
0.126307189542484	0.32914070632842\\
0.126470588235294	0.350207239763102\\
0.126633986928105	0.339481069259776\\
0.126797385620915	0.35151873989475\\
0.126960784313725	0.353319990410904\\
0.127124183006536	0.374942785086007\\
0.127287581699346	0.344933492202459\\
0.127450980392157	0.354822829466598\\
0.127614379084967	0.342038260164616\\
0.127777777777778	0.354053722234128\\
0.127941176470588	0.361947026580832\\
0.128104575163399	0.298408819414606\\
0.128267973856209	0.340336613281365\\
0.12843137254902	0.344629256943344\\
0.12859477124183	0.338888662497636\\
0.128758169934641	0.367039962021162\\
0.128921568627451	0.335535206302671\\
0.129084967320261	0.335948460840682\\
0.129248366013072	0.359901192485669\\
0.129411764705882	0.330281743109826\\
0.129575163398693	0.328295240310965\\
0.129738562091503	0.351122204580831\\
0.129901960784314	0.322094755822711\\
0.130065359477124	0.357834224865306\\
0.130228758169935	0.339089287771438\\
0.130392156862745	0.338324672563826\\
0.130555555555556	0.348407233705677\\
0.130718954248366	0.333184260630606\\
0.130882352941176	0.309178275043858\\
0.131045751633987	0.352607266986444\\
0.131209150326797	0.330816648586042\\
0.131372549019608	0.329071265422986\\
0.131535947712418	0.373619257322352\\
0.131699346405229	0.307342595564985\\
0.131862745098039	0.358120397694839\\
0.13202614379085	0.341658410139268\\
0.13218954248366	0.337499230589413\\
0.132352941176471	0.330726255222436\\
0.132516339869281	0.332608181038821\\
0.132679738562092	0.338110939394894\\
0.132843137254902	0.335227896851006\\
0.133006535947712	0.290089847867845\\
0.133169934640523	0.321317569980393\\
0.133333333333333	0.342907593907353\\
0.133496732026144	0.327112257824245\\
0.133660130718954	0.331938021641843\\
0.133823529411765	0.322391268073185\\
0.133986928104575	0.314003182011431\\
0.134150326797386	0.314188783294229\\
0.134313725490196	0.348252455008091\\
0.134477124183007	0.315231873684059\\
0.134640522875817	0.302779199517877\\
0.134803921568627	0.384049720597147\\
0.134967320261438	0.330302752746984\\
0.135130718954248	0.319933050499713\\
0.135294117647059	0.331792694804643\\
0.135457516339869	0.340943778821391\\
0.13562091503268	0.310205981829065\\
0.13578431372549	0.305711936451061\\
0.135947712418301	0.333655386408165\\
0.136111111111111	0.314934644807097\\
0.136274509803922	0.312063795266661\\
0.136437908496732	0.313194328989036\\
0.136601307189542	0.338226090219292\\
0.136764705882353	0.306125794086628\\
0.136928104575163	0.327273808611573\\
0.137091503267974	0.328087246579073\\
0.137254901960784	0.321767274235094\\
0.137418300653595	0.328013127464373\\
0.137581699346405	0.340390197195439\\
0.137745098039216	0.324951673501048\\
0.137908496732026	0.343002469055602\\
0.138071895424837	0.329204848608088\\
0.138235294117647	0.311219869823743\\
0.138398692810458	0.325658302500577\\
0.138562091503268	0.347002691435109\\
0.138725490196078	0.317689492965605\\
0.138888888888889	0.308438133279948\\
0.139052287581699	0.342307001820274\\
0.13921568627451	0.312686767249348\\
0.13937908496732	0.307139400803433\\
0.139542483660131	0.338268058621284\\
0.139705882352941	0.306040964650452\\
0.139869281045752	0.326154899867432\\
0.140032679738562	0.336484609452952\\
0.140196078431373	0.305510587395914\\
0.140359477124183	0.327276668219876\\
0.140522875816993	0.308842799995546\\
0.140686274509804	0.321004100356948\\
0.140849673202614	0.309828407661415\\
0.141013071895425	0.313679437085258\\
0.141176470588235	0.308058068895989\\
0.141339869281046	0.269285173647453\\
0.141503267973856	0.31934506901465\\
0.141666666666667	0.292209958828312\\
0.141830065359477	0.32299246209741\\
0.141993464052288	0.31201180100111\\
0.142156862745098	0.281427809788635\\
0.142320261437908	0.307934156606508\\
0.142483660130719	0.322839045624083\\
0.142647058823529	0.270824478222288\\
0.14281045751634	0.324684691783595\\
0.14297385620915	0.317911253758288\\
0.143137254901961	0.278733373201995\\
0.143300653594771	0.316273084976085\\
0.143464052287582	0.320127077644675\\
0.143627450980392	0.29456075078378\\
0.143790849673203	0.294526865276876\\
0.143954248366013	0.299422808973528\\
0.144117647058824	0.298899109610487\\
0.144281045751634	0.312203584450637\\
0.144444444444444	0.294789670574713\\
0.144607843137255	0.322395543327868\\
0.144771241830065	0.311678356981612\\
0.144934640522876	0.329889165922552\\
0.145098039215686	0.316043190583298\\
0.145261437908497	0.317944755870792\\
0.145424836601307	0.324356626917891\\
0.145588235294118	0.32888514948021\\
0.145751633986928	0.309180618638417\\
0.145915032679739	0.287586434254345\\
0.146078431372549	0.286408070804404\\
0.146241830065359	0.294306025549487\\
0.14640522875817	0.305507263056837\\
0.14656862745098	0.263502939485553\\
0.146732026143791	0.305135090987587\\
0.146895424836601	0.311430697727124\\
0.147058823529412	0.285645486217327\\
0.147222222222222	0.289922297516291\\
0.147385620915033	0.301301238191635\\
0.147549019607843	0.264200638740906\\
0.147712418300654	0.293078055182678\\
0.147875816993464	0.325289659098503\\
0.148039215686275	0.320979544573676\\
0.148202614379085	0.279511072150912\\
0.148366013071895	0.311190728225072\\
0.148529411764706	0.324996732572094\\
0.148692810457516	0.274702813646391\\
0.148856209150327	0.312881844697982\\
0.149019607843137	0.266507774443322\\
0.149183006535948	0.308095660602539\\
0.149346405228758	0.264857137395628\\
0.149509803921569	0.300655352149595\\
0.149673202614379	0.268539405814446\\
0.14983660130719	0.270086710109677\\
0.15	0.318957983460788\\
0.15016339869281	0.295601628911329\\
0.150326797385621	0.282844636867479\\
0.150490196078431	0.302296668043289\\
0.150653594771242	0.313606430656963\\
0.150816993464052	0.294556701484621\\
0.150980392156863	0.327334141567651\\
0.151143790849673	0.318822311671906\\
0.151307189542484	0.273375124834629\\
0.151470588235294	0.284321367118369\\
0.151633986928105	0.292913239835143\\
0.151797385620915	0.308460277728848\\
0.151960784313725	0.263392037697908\\
0.152124183006536	0.295128958217766\\
0.152287581699346	0.306207732316096\\
0.152450980392157	0.279674776762185\\
0.152614379084967	0.289077281993953\\
0.152777777777778	0.30883284299322\\
0.152941176470588	0.295724620656654\\
0.153104575163399	0.295566586998821\\
0.153267973856209	0.271276261061276\\
0.15343137254902	0.298988946812225\\
0.15359477124183	0.30191423487559\\
0.153758169934641	0.276179828042322\\
0.153921568627451	0.287497210544087\\
0.154084967320261	0.302371938325492\\
0.154248366013072	0.303721058470328\\
0.154411764705882	0.31018753965396\\
0.154575163398693	0.309754880112582\\
0.154738562091503	0.286851402205274\\
0.154901960784314	0.272144726544629\\
0.155065359477124	0.299229422039703\\
0.155228758169935	0.281161410326771\\
0.155392156862745	0.286884444435798\\
0.155555555555556	0.29819507526201\\
0.155718954248366	0.285316360113589\\
0.155882352941176	0.276521036424276\\
0.156045751633987	0.299257018040667\\
0.156209150326797	0.29408732172136\\
0.156372549019608	0.292456433790434\\
0.156535947712418	0.285522723862619\\
0.156699346405229	0.303334677071406\\
0.156862745098039	0.297436881551075\\
0.15702614379085	0.314222305651031\\
0.15718954248366	0.27287635343236\\
0.157352941176471	0.282958328518314\\
0.157516339869281	0.27932350725577\\
0.157679738562092	0.268996579723544\\
0.157843137254902	0.265025146932215\\
0.158006535947712	0.295200023853755\\
0.158169934640523	0.284209518195198\\
0.158333333333333	0.293160967466136\\
0.158496732026144	0.237916567083324\\
0.158660130718954	0.300393522113332\\
0.158823529411765	0.286630848322377\\
0.158986928104575	0.295243247092304\\
0.159150326797386	0.276524300404441\\
0.159313725490196	0.279849418877643\\
0.159477124183007	0.257822280501802\\
0.159640522875817	0.27525505048511\\
0.159803921568627	0.237068941924537\\
0.159967320261438	0.312250307799312\\
0.160130718954248	0.296655317549446\\
0.160294117647059	0.27903571759648\\
0.160457516339869	0.305435745428145\\
0.16062091503268	0.303363651621661\\
0.16078431372549	0.272724683589236\\
0.160947712418301	0.274760443929438\\
0.161111111111111	0.30506247511079\\
0.161274509803922	0.269221469789901\\
0.161437908496732	0.289327552888388\\
0.161601307189542	0.243479048045768\\
0.161764705882353	0.279748804856132\\
0.161928104575163	0.255530186467738\\
0.162091503267974	0.26137417022542\\
0.162254901960784	0.314819311582658\\
0.162418300653595	0.255255667740226\\
0.162581699346405	0.292088854272118\\
0.162745098039216	0.29943495629473\\
0.162908496732026	0.265455062341963\\
0.163071895424837	0.256188621712862\\
0.163235294117647	0.3055885483118\\
0.163398692810458	0.272485175232724\\
0.163562091503268	0.25737850676937\\
0.163725490196078	0.289598402805446\\
0.163888888888889	0.290030885581784\\
0.164052287581699	0.266096470946158\\
0.16421568627451	0.259999113087355\\
0.16437908496732	0.275127748637458\\
0.164542483660131	0.265422463335757\\
0.164705882352941	0.270017833666183\\
0.164869281045752	0.276648863149045\\
0.165032679738562	0.291002571242971\\
0.165196078431373	0.262988747864464\\
0.165359477124183	0.283259110537458\\
0.165522875816993	0.273348240093973\\
0.165686274509804	0.270649249848073\\
0.165849673202614	0.281080384099695\\
0.166013071895425	0.287604154202358\\
0.166176470588235	0.274926683694926\\
0.166339869281046	0.272769638919496\\
0.166503267973856	0.279640719855712\\
0.166666666666667	0.290242620058051\\
0.166830065359477	0.275064048222909\\
0.166993464052288	0.243790628175401\\
0.167156862745098	0.297070320792097\\
0.167320261437908	0.277208464237983\\
0.167483660130719	0.286787508065802\\
0.167647058823529	0.279938874189718\\
0.16781045751634	0.267267281777809\\
0.16797385620915	0.272228306256179\\
0.168137254901961	0.300733504944392\\
0.168300653594771	0.267733790613208\\
0.168464052287582	0.284462226584308\\
0.168627450980392	0.294967142914371\\
0.168790849673203	0.226284982556851\\
0.168954248366013	0.264892387224328\\
0.169117647058824	0.264777353605608\\
0.169281045751634	0.262791953467148\\
0.169444444444444	0.264503946903589\\
0.169607843137255	0.255210103107599\\
0.169771241830065	0.274049114862484\\
0.169934640522876	0.243540405515092\\
0.170098039215686	0.247467864854552\\
0.170261437908497	0.286013664036674\\
0.170424836601307	0.272461618347558\\
0.170588235294118	0.261046758967822\\
0.170751633986928	0.259870775980573\\
0.170915032679739	0.260133249725938\\
0.171078431372549	0.276600309013351\\
0.171241830065359	0.271445253345667\\
0.17140522875817	0.267098466343134\\
0.17156862745098	0.248339786995706\\
0.171732026143791	0.262137122144771\\
0.171895424836601	0.262659061048519\\
0.172058823529412	0.259749407480032\\
0.172222222222222	0.250736620039528\\
0.172385620915033	0.260868437516604\\
0.172549019607843	0.306607035144045\\
0.172712418300654	0.235601788378755\\
0.172875816993464	0.260997017208816\\
0.173039215686275	0.282729479954976\\
0.173202614379085	0.231298705026755\\
0.173366013071895	0.269420969323351\\
0.173529411764706	0.234412600075592\\
0.173692810457516	0.288500558063307\\
0.173856209150327	0.260059921571827\\
0.174019607843137	0.256331671526826\\
0.174183006535948	0.289082074471762\\
0.174346405228758	0.238067092630777\\
0.174509803921569	0.267541323880282\\
0.174673202614379	0.286602687654152\\
0.17483660130719	0.251574557078889\\
0.175	0.259984216316241\\
0.17516339869281	0.251946845464716\\
0.175326797385621	0.257377419920543\\
0.175490196078431	0.270086255685032\\
0.175653594771242	0.283387431070519\\
0.175816993464052	0.275025081667062\\
0.175980392156863	0.270190593292214\\
0.176143790849673	0.262359938229103\\
0.176307189542484	0.2492140321356\\
0.176470588235294	0.267828704581701\\
0.176633986928105	0.259129191673784\\
0.176797385620915	0.257724150331261\\
0.176960784313726	0.260831932445004\\
0.177124183006536	0.271796119265178\\
0.177287581699346	0.244216528408797\\
0.177450980392157	0.258892172282206\\
0.177614379084967	0.217927219839207\\
0.177777777777778	0.271843963872205\\
0.177941176470588	0.242785205043737\\
0.178104575163399	0.258851915296244\\
0.178267973856209	0.270285482090774\\
0.17843137254902	0.259531121940377\\
0.17859477124183	0.233931323298433\\
0.178758169934641	0.24883034485856\\
0.178921568627451	0.27108949903527\\
0.179084967320261	0.243260770101424\\
0.179248366013072	0.243551156707981\\
0.179411764705882	0.239743715559104\\
0.179575163398693	0.250867871669398\\
0.179738562091503	0.23921761928553\\
0.179901960784314	0.264189560995727\\
0.180065359477124	0.265893099562608\\
0.180228758169935	0.261655090305405\\
0.180392156862745	0.278461255230561\\
0.180555555555556	0.260118110911623\\
0.180718954248366	0.235911189844828\\
0.180882352941176	0.269465456810398\\
0.181045751633987	0.247320280307107\\
0.181209150326797	0.231245358695847\\
0.181372549019608	0.272441745668563\\
0.181535947712418	0.264936794014342\\
0.181699346405229	0.246555899919389\\
0.181862745098039	0.24098592221003\\
0.18202614379085	0.253863702052678\\
0.18218954248366	0.247784853633403\\
0.182352941176471	0.240113958046867\\
0.182516339869281	0.248103903028434\\
0.182679738562091	0.264334744865632\\
0.182843137254902	0.274453266135766\\
0.183006535947712	0.240026288272827\\
0.183169934640523	0.249763825850267\\
0.183333333333333	0.250391259938601\\
0.183496732026144	0.247131415308907\\
0.183660130718954	0.2496552916391\\
0.183823529411765	0.26537813780207\\
0.183986928104575	0.228211850478379\\
0.184150326797386	0.261948402770998\\
0.184313725490196	0.231521117556652\\
0.184477124183007	0.262403061748942\\
0.184640522875817	0.22497743910124\\
0.184803921568627	0.231102577564729\\
0.184967320261438	0.260549132994388\\
0.185130718954248	0.252631401512869\\
0.185294117647059	0.230706803266956\\
0.185457516339869	0.244730709947043\\
0.18562091503268	0.263805158424608\\
0.18578431372549	0.248066359676105\\
0.185947712418301	0.239010052352865\\
0.186111111111111	0.258373124999863\\
0.186274509803922	0.258981284558403\\
0.186437908496732	0.248412863062941\\
0.186601307189542	0.211452947921735\\
0.186764705882353	0.252511941392219\\
0.186928104575163	0.245794933296028\\
0.187091503267974	0.220805191458174\\
0.187254901960784	0.240913182157699\\
0.187418300653595	0.241969564783022\\
0.187581699346405	0.23234301232613\\
0.187745098039216	0.236433301678693\\
0.187908496732026	0.258808402180443\\
0.188071895424837	0.273267183657563\\
0.188235294117647	0.238177263180607\\
0.188398692810458	0.237764843883964\\
0.188562091503268	0.253799239658009\\
0.188725490196078	0.247025289841833\\
0.188888888888889	0.256719458187069\\
0.189052287581699	0.217033027514486\\
0.18921568627451	0.23124710789273\\
0.18937908496732	0.245579059372824\\
0.189542483660131	0.231488952535887\\
0.189705882352941	0.218463526199126\\
0.189869281045752	0.248898717120628\\
0.190032679738562	0.262641535189286\\
0.190196078431373	0.220937991882508\\
0.190359477124183	0.235832474436289\\
0.190522875816993	0.242579796780455\\
0.190686274509804	0.244491427400009\\
0.190849673202614	0.229358526405641\\
0.191013071895425	0.267548554707345\\
0.191176470588235	0.232059606124642\\
0.191339869281046	0.231517364902819\\
0.191503267973856	0.232480972111679\\
0.191666666666667	0.217538971513968\\
0.191830065359477	0.220467767216614\\
0.191993464052288	0.228951701297454\\
0.192156862745098	0.263382741802139\\
0.192320261437909	0.244093358250917\\
0.192483660130719	0.239386487936621\\
0.192647058823529	0.240785126153016\\
0.19281045751634	0.207979356903239\\
0.19297385620915	0.22930740896992\\
0.193137254901961	0.23214006789707\\
0.193300653594771	0.207827490505881\\
0.193464052287582	0.245750370864448\\
0.193627450980392	0.250564863539316\\
0.193790849673203	0.224869919203276\\
0.193954248366013	0.249293242807851\\
0.194117647058824	0.255952706034627\\
0.194281045751634	0.232139353941019\\
0.194444444444444	0.218922138833124\\
0.194607843137255	0.260780488039839\\
0.194771241830065	0.233338542867031\\
0.194934640522876	0.233603476236157\\
0.195098039215686	0.259982612242873\\
0.195261437908497	0.23962055580074\\
0.195424836601307	0.242035139626989\\
0.195588235294118	0.261527911848348\\
0.195751633986928	0.231644947401758\\
0.195915032679739	0.245175192722535\\
0.196078431372549	0.259665761999647\\
0.196241830065359	0.22828881517212\\
0.19640522875817	0.242416786352932\\
0.19656862745098	0.222520542327568\\
0.196732026143791	0.248224864636106\\
0.196895424836601	0.227000438487248\\
0.197058823529412	0.234190384643231\\
0.197222222222222	0.254342179698213\\
0.197385620915033	0.239837217947994\\
0.197549019607843	0.215317284398001\\
0.197712418300654	0.230558843115744\\
0.197875816993464	0.216541976693378\\
0.198039215686275	0.235733131473584\\
0.198202614379085	0.222019666212665\\
0.198366013071895	0.230339666278014\\
0.198529411764706	0.267251553843491\\
0.198692810457516	0.253708817818583\\
0.198856209150327	0.235729609256458\\
0.199019607843137	0.238971342979383\\
0.199183006535948	0.230939614826962\\
0.199346405228758	0.227663253644316\\
0.199509803921569	0.236686134810571\\
0.199673202614379	0.235505096395086\\
0.19983660130719	0.216664257252395\\
0.2	0.238115115613076\\
0.20016339869281	0.199425140681927\\
0.200326797385621	0.200994664286822\\
0.200490196078431	0.22146356279315\\
0.200653594771242	0.257149195078432\\
0.200816993464052	0.232215760385033\\
0.200980392156863	0.223441181861047\\
0.201143790849673	0.231363495874049\\
0.201307189542484	0.244072631801048\\
0.201470588235294	0.225017052801743\\
0.201633986928105	0.23623727028028\\
0.201797385620915	0.255615626722739\\
0.201960784313725	0.224476746999888\\
0.202124183006536	0.21294291356066\\
0.202287581699346	0.244957889311534\\
0.202450980392157	0.246379654257981\\
0.202614379084967	0.229278550680863\\
0.202777777777778	0.251824509310861\\
0.202941176470588	0.226431337286345\\
0.203104575163399	0.191086307745952\\
0.203267973856209	0.241349539731594\\
0.20343137254902	0.268020086941999\\
0.20359477124183	0.22312012189076\\
0.203758169934641	0.238530168933861\\
0.203921568627451	0.21863479113532\\
0.204084967320261	0.226468659549548\\
0.204248366013072	0.223349091190244\\
0.204411764705882	0.211949878224345\\
0.204575163398693	0.252884945376994\\
0.204738562091503	0.212951694232252\\
0.204901960784314	0.232637885401647\\
0.205065359477124	0.225295877464311\\
0.205228758169935	0.232455862112652\\
0.205392156862745	0.207212114582556\\
0.205555555555556	0.212745873586053\\
0.205718954248366	0.226522490268379\\
0.205882352941176	0.232786500311233\\
0.206045751633987	0.218708859905657\\
0.206209150326797	0.204553060456629\\
0.206372549019608	0.206638940060277\\
0.206535947712418	0.242769046913808\\
0.206699346405229	0.18156244807863\\
0.206862745098039	0.215784345187944\\
0.20702614379085	0.224126810729235\\
0.20718954248366	0.219955286887688\\
0.207352941176471	0.227828700461993\\
0.207516339869281	0.201697795788064\\
0.207679738562092	0.254945945278453\\
0.207843137254902	0.21487455166363\\
0.208006535947712	0.247945894112656\\
0.208169934640523	0.213794444654527\\
0.208333333333333	0.216221807569061\\
0.208496732026144	0.191126099265966\\
0.208660130718954	0.230023749170456\\
0.208823529411765	0.209138840974112\\
0.208986928104575	0.219421558642722\\
0.209150326797386	0.240861610218331\\
0.209313725490196	0.25973337778551\\
0.209477124183007	0.233013731397308\\
0.209640522875817	0.256763282172924\\
0.209803921568627	0.217919562941336\\
0.209967320261438	0.229884126092487\\
0.210130718954248	0.217669210546665\\
0.210294117647059	0.229165002799411\\
0.210457516339869	0.235658460591217\\
0.21062091503268	0.203639796669172\\
0.21078431372549	0.231082156756295\\
0.210947712418301	0.229228571021636\\
0.211111111111111	0.244053539148328\\
0.211274509803922	0.221245353639065\\
0.211437908496732	0.233506013130248\\
0.211601307189542	0.237639846690449\\
0.211764705882353	0.243222936236962\\
0.211928104575163	0.219416610171467\\
0.212091503267974	0.237927491989251\\
0.212254901960784	0.221718139020692\\
0.212418300653595	0.222699785251642\\
0.212581699346405	0.206651066614451\\
0.212745098039216	0.20652955989647\\
0.212908496732026	0.217807986564993\\
0.213071895424837	0.249543067589519\\
0.213235294117647	0.215522795171708\\
0.213398692810458	0.206726780197135\\
0.213562091503268	0.20738817820864\\
0.213725490196078	0.215463605104096\\
0.213888888888889	0.203646100637123\\
0.214052287581699	0.214028360790198\\
0.21421568627451	0.21555184314846\\
0.21437908496732	0.209662307156674\\
0.214542483660131	0.205009776276634\\
0.214705882352941	0.206126589833713\\
0.214869281045752	0.254414092492728\\
0.215032679738562	0.214538310915786\\
0.215196078431373	0.201475340075195\\
0.215359477124183	0.237664681425599\\
0.215522875816993	0.206509641301714\\
0.215686274509804	0.233066000706772\\
0.215849673202614	0.213525952467101\\
0.216013071895425	0.224958153713832\\
0.216176470588235	0.222495195970884\\
0.216339869281046	0.222252065500775\\
0.216503267973856	0.207812320962288\\
0.216666666666667	0.206708230360669\\
0.216830065359477	0.222071602246974\\
0.216993464052288	0.234160673541502\\
0.217156862745098	0.231849432583132\\
0.217320261437909	0.171497235010486\\
0.217483660130719	0.233761384607173\\
0.217647058823529	0.220298457310791\\
0.21781045751634	0.192262361942146\\
0.21797385620915	0.20401336443895\\
0.218137254901961	0.233087203093169\\
0.218300653594771	0.210474324369445\\
0.218464052287582	0.209674081007712\\
0.218627450980392	0.196723595920554\\
0.218790849673203	0.237715927074134\\
0.218954248366013	0.208017026182833\\
0.219117647058824	0.203215286992602\\
0.219281045751634	0.213685219996646\\
0.219444444444444	0.212734395126326\\
0.219607843137255	0.20901489294007\\
0.219771241830065	0.247193269106661\\
0.219934640522876	0.199032179088379\\
0.220098039215686	0.196580645815388\\
0.220261437908497	0.216492352269303\\
0.220424836601307	0.188318968270284\\
0.220588235294118	0.233636240982625\\
0.220751633986928	0.256031237510931\\
0.220915032679739	0.229494102476591\\
0.221078431372549	0.224634094663593\\
0.221241830065359	0.2238352846261\\
0.22140522875817	0.182628147580185\\
0.22156862745098	0.243208134560094\\
0.221732026143791	0.203059197778224\\
0.221895424836601	0.192887868966071\\
0.222058823529412	0.188447259116172\\
0.222222222222222	0.222198299474108\\
0.222385620915033	0.183904042323143\\
0.222549019607843	0.217445467744964\\
0.222712418300654	0.217679272745541\\
0.222875816993464	0.251216101561359\\
0.223039215686275	0.21674308481908\\
0.223202614379085	0.229902210288484\\
0.223366013071895	0.240130592562415\\
0.223529411764706	0.22323686101269\\
0.223692810457516	0.208870659728428\\
0.223856209150327	0.204755385543064\\
0.224019607843137	0.196463603679586\\
0.224183006535948	0.22445155504383\\
0.224346405228758	0.225593181845532\\
0.224509803921569	0.20704901607895\\
0.224673202614379	0.211401061333813\\
0.22483660130719	0.205005322791989\\
0.225	0.210813848338295\\
0.22516339869281	0.215326445241403\\
0.225326797385621	0.182888394272261\\
0.225490196078431	0.218398211798994\\
0.225653594771242	0.228918924212455\\
0.225816993464052	0.198243115869243\\
0.225980392156863	0.214949003633103\\
0.226143790849673	0.230413085831463\\
0.226307189542484	0.243287688990215\\
0.226470588235294	0.210758763446525\\
0.226633986928105	0.222592730073038\\
0.226797385620915	0.229062414183308\\
0.226960784313725	0.194030224979774\\
0.227124183006536	0.174148020317282\\
0.227287581699346	0.217395751184487\\
0.227450980392157	0.242724479519482\\
0.227614379084967	0.208384841402978\\
0.227777777777778	0.218017553081158\\
0.227941176470588	0.203252947049219\\
0.228104575163399	0.237963776591556\\
0.228267973856209	0.208294214409319\\
0.22843137254902	0.193914814845692\\
0.22859477124183	0.213764985671\\
0.228758169934641	0.196831443664242\\
0.228921568627451	0.214225398734611\\
0.229084967320261	0.199622118203063\\
0.229248366013072	0.21875045021152\\
0.229411764705882	0.227585832430326\\
0.229575163398693	0.22486216244396\\
0.229738562091503	0.194588375511861\\
0.229901960784314	0.224303919873204\\
0.230065359477124	0.207197046032286\\
0.230228758169935	0.196770205820547\\
0.230392156862745	0.210175718501554\\
0.230555555555556	0.2021024783655\\
0.230718954248366	0.187533579790077\\
0.230882352941176	0.170415503775471\\
0.231045751633987	0.194204084795893\\
0.231209150326797	0.177229319075129\\
0.231372549019608	0.178927132629927\\
0.231535947712418	0.216246116729718\\
0.231699346405229	0.216155940445616\\
0.231862745098039	0.210361239199235\\
0.23202614379085	0.216841432461984\\
0.23218954248366	0.206813092278731\\
0.232352941176471	0.216923824772598\\
0.232516339869281	0.183315100906754\\
0.232679738562092	0.201353078336288\\
0.232843137254902	0.206657439749833\\
0.233006535947712	0.191248043385009\\
0.233169934640523	0.175172129707946\\
0.233333333333333	0.196170223919727\\
0.233496732026144	0.194080794097249\\
0.233660130718954	0.19468356887396\\
0.233823529411765	0.180345714536103\\
0.233986928104575	0.215209843172875\\
0.234150326797386	0.221582499311963\\
0.234313725490196	0.203116081440332\\
0.234477124183007	0.186797651337618\\
0.234640522875817	0.202088241131068\\
0.234803921568627	0.208756803414806\\
0.234967320261438	0.201243613152819\\
0.235130718954248	0.228353126057044\\
0.235294117647059	0.21633376656071\\
0.235457516339869	0.178788976118416\\
0.23562091503268	0.223256763690251\\
0.23578431372549	0.220660292581978\\
0.235947712418301	0.205015277940774\\
0.236111111111111	0.200832460202832\\
0.236274509803922	0.210022401162006\\
0.236437908496732	0.218196790614683\\
0.236601307189542	0.200591560184378\\
0.236764705882353	0.174730221208605\\
0.236928104575163	0.207973573541648\\
0.237091503267974	0.195904410509291\\
0.237254901960784	0.219682214926636\\
0.237418300653595	0.188404085588219\\
0.237581699346405	0.206472970822826\\
0.237745098039216	0.175495296600175\\
0.237908496732026	0.203950190991491\\
0.238071895424837	0.184703552003638\\
0.238235294117647	0.203315738070005\\
0.238398692810458	0.200632657494945\\
0.238562091503268	0.192621877766214\\
0.238725490196078	0.173338406618221\\
0.238888888888889	0.204847890616468\\
0.239052287581699	0.223596929865654\\
0.23921568627451	0.197521406006876\\
0.23937908496732	0.188950205169566\\
0.239542483660131	0.200818275832066\\
0.239705882352941	0.213489188987044\\
0.239869281045752	0.176736730044976\\
0.240032679738562	0.204879649665945\\
0.240196078431373	0.21548457589036\\
0.240359477124183	0.195373088247617\\
0.240522875816993	0.21261913488628\\
0.240686274509804	0.231134046747588\\
0.240849673202614	0.182466101531687\\
0.241013071895425	0.210396211284651\\
0.241176470588235	0.229280085507371\\
0.241339869281046	0.203078975328558\\
0.241503267973856	0.18187223670769\\
0.241666666666667	0.210138531444402\\
0.241830065359477	0.21998756016062\\
0.241993464052288	0.165019248522455\\
0.242156862745098	0.187755227582104\\
0.242320261437909	0.203406054817298\\
0.242483660130719	0.174426245875667\\
0.242647058823529	0.224650346960696\\
0.24281045751634	0.193973936746946\\
0.24297385620915	0.175660792040364\\
0.243137254901961	0.199503244438661\\
0.243300653594771	0.194364683030835\\
0.243464052287582	0.15891941266337\\
0.243627450980392	0.191080062381206\\
0.243790849673203	0.224443444757271\\
0.243954248366013	0.168949400484534\\
0.244117647058824	0.201240962179099\\
0.244281045751634	0.183176653670039\\
0.244444444444444	0.196603528562805\\
0.244607843137255	0.210997360987845\\
0.244771241830065	0.199271774108432\\
0.244934640522876	0.189679157999224\\
0.245098039215686	0.185933822137944\\
0.245261437908497	0.222110476781302\\
0.245424836601307	0.188288485253986\\
0.245588235294118	0.222043300700883\\
0.245751633986928	0.198778446866414\\
0.245915032679739	0.195380045830506\\
0.246078431372549	0.187442302380057\\
0.246241830065359	0.183713146293251\\
0.24640522875817	0.195179920737968\\
0.24656862745098	0.21054774186547\\
0.246732026143791	0.192449168065842\\
0.246895424836601	0.165330213160226\\
0.247058823529412	0.175007147193119\\
0.247222222222222	0.197357994622535\\
0.247385620915033	0.205125094375816\\
0.247549019607843	0.179545185071512\\
0.247712418300654	0.239419687242435\\
0.247875816993464	0.186451258504132\\
0.248039215686275	0.185008593944389\\
0.248202614379085	0.186779128314794\\
0.248366013071895	0.201052688042535\\
0.248529411764706	0.188351779188925\\
0.248692810457516	0.170149901376579\\
0.248856209150327	0.179647727558551\\
0.249019607843137	0.20117568121554\\
0.249183006535948	0.185846767294577\\
0.249346405228758	0.207881968342542\\
0.249509803921569	0.182042210449147\\
0.249673202614379	0.188167641427057\\
0.24983660130719	0.169452737862404\\
0.25	0.185443443165749\\
0.25016339869281	0.184505829241926\\
0.250326797385621	0.196418882949264\\
0.250490196078431	0.209814537526069\\
0.250653594771242	0.171124399850659\\
0.250816993464052	0.210598848586819\\
0.250980392156863	0.175620013659151\\
0.251143790849673	0.211207998697242\\
0.251307189542484	0.194211581965882\\
0.251470588235294	0.201353114433784\\
0.251633986928105	0.214159719189163\\
0.251797385620915	0.18625666814159\\
0.251960784313725	0.186859481605975\\
0.252124183006536	0.221203091071791\\
0.252287581699346	0.179893384566201\\
0.252450980392157	0.188320602111046\\
0.252614379084967	0.188687259322218\\
0.252777777777778	0.188208297554656\\
0.252941176470588	0.188485057216663\\
0.253104575163399	0.200377296752208\\
0.253267973856209	0.19222893024762\\
0.25343137254902	0.183083633456954\\
0.25359477124183	0.200029483947526\\
0.253758169934641	0.179189006940748\\
0.253921568627451	0.196047399134758\\
0.254084967320261	0.197321436275227\\
0.254248366013072	0.181860857303821\\
0.254411764705882	0.22437534388824\\
0.254575163398693	0.159190556085593\\
0.254738562091503	0.192594897555054\\
0.254901960784314	0.187964103509097\\
0.255065359477124	0.188588063103038\\
0.255228758169935	0.193734695511279\\
0.255392156862745	0.197023989546147\\
0.255555555555556	0.168260678480488\\
0.255718954248366	0.18393149586781\\
0.255882352941176	0.18011977774588\\
0.256045751633987	0.175918787816885\\
0.256209150326797	0.200759470911143\\
0.256372549019608	0.206882407001473\\
0.256535947712418	0.195968238514707\\
0.256699346405229	0.22097776260169\\
0.256862745098039	0.20857907556753\\
0.25702614379085	0.191546172615974\\
0.25718954248366	0.194578401339617\\
0.257352941176471	0.18866132522827\\
0.257516339869281	0.188058781551094\\
0.257679738562091	0.176811190872913\\
0.257843137254902	0.182859838910909\\
0.258006535947712	0.179642056053617\\
0.258169934640523	0.19398615361406\\
0.258333333333333	0.198538125677597\\
0.258496732026144	0.170169591911306\\
0.258660130718954	0.174253387970963\\
0.258823529411765	0.16705472200576\\
0.258986928104575	0.199975266143308\\
0.259150326797386	0.178698179392782\\
0.259313725490196	0.173043324316034\\
0.259477124183007	0.179726515346737\\
0.259640522875817	0.181759223176483\\
0.259803921568627	0.197827804922724\\
0.259967320261438	0.191447837022751\\
0.260130718954248	0.177446607418514\\
0.260294117647059	0.179369818864067\\
0.260457516339869	0.186799476500841\\
0.26062091503268	0.18590258564838\\
0.26078431372549	0.195644027022666\\
0.260947712418301	0.175741728811171\\
0.261111111111111	0.193193190909325\\
0.261274509803922	0.167438856900488\\
0.261437908496732	0.185574128577515\\
0.261601307189543	0.184787893643312\\
0.261764705882353	0.180097082815962\\
0.261928104575163	0.208049202615704\\
0.262091503267974	0.172304003622072\\
0.262254901960784	0.188808091461126\\
0.262418300653595	0.196864066846494\\
0.262581699346405	0.192986270092957\\
0.262745098039216	0.19783394108244\\
0.262908496732026	0.160169087045713\\
0.263071895424837	0.171201200674567\\
0.263235294117647	0.177920773457238\\
0.263398692810458	0.20699692048396\\
0.263562091503268	0.17621179248026\\
0.263725490196078	0.172155003285747\\
0.263888888888889	0.18800236042974\\
0.264052287581699	0.197404078933152\\
0.26421568627451	0.158562663103055\\
0.26437908496732	0.167931540260464\\
0.264542483660131	0.184494919501455\\
0.264705882352941	0.195948425546698\\
0.264869281045752	0.17528150661624\\
0.265032679738562	0.189070215593468\\
0.265196078431373	0.201165808928875\\
0.265359477124183	0.186586075882243\\
0.265522875816993	0.211063110695451\\
0.265686274509804	0.191893460787679\\
0.265849673202614	0.17707817098065\\
0.266013071895425	0.169169879367895\\
0.266176470588235	0.184190417406821\\
0.266339869281046	0.167997898194514\\
0.266503267973856	0.160633038879027\\
0.266666666666667	0.170308045031596\\
0.266830065359477	0.194703132724758\\
0.266993464052288	0.170270290100803\\
0.267156862745098	0.167819068816238\\
0.267320261437908	0.184498230245356\\
0.267483660130719	0.198265789396182\\
0.267647058823529	0.196163772077658\\
0.26781045751634	0.176686429050871\\
0.26797385620915	0.162684202313779\\
0.268137254901961	0.185981447390369\\
0.268300653594771	0.163737240281214\\
0.268464052287582	0.155242834019612\\
0.268627450980392	0.194035107637531\\
0.268790849673203	0.171532139725671\\
0.268954248366013	0.159273427332448\\
0.269117647058824	0.170298805156733\\
0.269281045751634	0.154901621018161\\
0.269444444444444	0.178616286283976\\
0.269607843137255	0.180586274798466\\
0.269771241830065	0.185178932142058\\
0.269934640522876	0.165299101240554\\
0.270098039215686	0.167392197100918\\
0.270261437908497	0.176603046524427\\
0.270424836601307	0.20035418511515\\
0.270588235294118	0.196268450926455\\
0.270751633986928	0.206186631948983\\
0.270915032679739	0.167397659754927\\
0.271078431372549	0.191059908098655\\
0.271241830065359	0.177894651947394\\
0.27140522875817	0.191748159097371\\
0.27156862745098	0.185862433128108\\
0.271732026143791	0.177016334281844\\
0.271895424836601	0.163943850753385\\
0.272058823529412	0.149877455118225\\
0.272222222222222	0.202429261518412\\
0.272385620915033	0.1971755749536\\
0.272549019607843	0.199195094913248\\
0.272712418300654	0.178391525108941\\
0.272875816993464	0.197429460436439\\
0.273039215686274	0.174476203493695\\
0.273202614379085	0.186787716460899\\
0.273366013071895	0.181354884462278\\
0.273529411764706	0.179292526547546\\
0.273692810457516	0.148395272623169\\
0.273856209150327	0.153818187999193\\
0.274019607843137	0.184473853427047\\
0.274183006535948	0.209595480424256\\
0.274346405228758	0.152884233198912\\
0.274509803921569	0.189379690070748\\
0.274673202614379	0.189116315226029\\
0.27483660130719	0.174896638654192\\
0.275	0.162875172928837\\
0.27516339869281	0.19424126964264\\
0.275326797385621	0.192736789297641\\
0.275490196078431	0.170260857974334\\
0.275653594771242	0.18503945703592\\
0.275816993464052	0.179695995311623\\
0.275980392156863	0.185776166377339\\
0.276143790849673	0.174688717291065\\
0.276307189542484	0.175440281525529\\
0.276470588235294	0.190000155641593\\
0.276633986928105	0.183844676869406\\
0.276797385620915	0.184525427471205\\
0.276960784313726	0.173599078471425\\
0.277124183006536	0.173719939086199\\
0.277287581699346	0.194231408555362\\
0.277450980392157	0.172431574844275\\
0.277614379084967	0.17248302379648\\
0.277777777777778	0.177001387645932\\
0.277941176470588	0.171561728621373\\
0.278104575163399	0.188675017979906\\
0.278267973856209	0.182646085607986\\
0.27843137254902	0.167486403317724\\
0.27859477124183	0.18650722791378\\
0.278758169934641	0.166861272046041\\
0.278921568627451	0.194429316139685\\
0.279084967320261	0.204813397111836\\
0.279248366013072	0.196231612093475\\
0.279411764705882	0.16701810622372\\
0.279575163398693	0.152988388074117\\
0.279738562091503	0.180450412018607\\
0.279901960784314	0.170902935108379\\
0.280065359477124	0.167471275467877\\
0.280228758169935	0.177567131658546\\
0.280392156862745	0.174605610238033\\
0.280555555555556	0.176921946423259\\
0.280718954248366	0.179296008756053\\
0.280882352941176	0.181056321582589\\
0.281045751633987	0.170091505515464\\
0.281209150326797	0.153678511163965\\
0.281372549019608	0.175229853795528\\
0.281535947712418	0.183575119606842\\
0.281699346405229	0.170273411566501\\
0.281862745098039	0.157069520914073\\
0.28202614379085	0.166640156309814\\
0.28218954248366	0.205243520606629\\
0.282352941176471	0.180710752427083\\
0.282516339869281	0.171558667483924\\
0.282679738562092	0.190742570663853\\
0.282843137254902	0.188080672266365\\
0.283006535947712	0.193624989799664\\
0.283169934640523	0.17924746337183\\
0.283333333333333	0.186180976126297\\
0.283496732026144	0.14591803710992\\
0.283660130718954	0.171228950640257\\
0.283823529411765	0.171905836625103\\
0.283986928104575	0.184104034015158\\
0.284150326797386	0.160531407106826\\
0.284313725490196	0.157259868728638\\
0.284477124183007	0.176334163571291\\
0.284640522875817	0.170452676684864\\
0.284803921568627	0.158565133876265\\
0.284967320261438	0.171151930653273\\
0.285130718954248	0.194813044044384\\
0.285294117647059	0.176364497572063\\
0.285457516339869	0.174501784152686\\
0.28562091503268	0.190502392858695\\
0.28578431372549	0.174347753882899\\
0.285947712418301	0.153212795615995\\
0.286111111111111	0.176310622566556\\
0.286274509803922	0.162602189785173\\
0.286437908496732	0.162710067251064\\
0.286601307189542	0.174422413781374\\
0.286764705882353	0.174346817283731\\
0.286928104575163	0.170536980366049\\
0.287091503267974	0.173383529461409\\
0.287254901960784	0.177968202664376\\
0.287418300653595	0.146483346670418\\
0.287581699346405	0.17604192745886\\
0.287745098039216	0.162959419231112\\
0.287908496732026	0.147530471578401\\
0.288071895424837	0.199708435012881\\
0.288235294117647	0.198124629658179\\
0.288398692810457	0.153707287515839\\
0.288562091503268	0.167436796529945\\
0.288725490196078	0.205741762256943\\
0.288888888888889	0.156352635577058\\
0.289052287581699	0.169611488220975\\
0.28921568627451	0.191813160226871\\
0.28937908496732	0.147623392149983\\
0.289542483660131	0.145913733097987\\
0.289705882352941	0.19481968489847\\
0.289869281045752	0.166026265138083\\
0.290032679738562	0.177728309040697\\
0.290196078431373	0.187912970423336\\
0.290359477124183	0.161380078914603\\
0.290522875816993	0.159844626563055\\
0.290686274509804	0.183254477894585\\
0.290849673202614	0.162826292601046\\
0.291013071895425	0.175454822114772\\
0.291176470588235	0.1727528165429\\
0.291339869281046	0.157814869196078\\
0.291503267973856	0.17527086901217\\
0.291666666666667	0.157085574953445\\
0.291830065359477	0.13629654102336\\
0.291993464052288	0.168746279594414\\
0.292156862745098	0.197757046049017\\
0.292320261437909	0.154318062387071\\
0.292483660130719	0.173677731874349\\
0.292647058823529	0.163248378531463\\
0.29281045751634	0.164050659366138\\
0.29297385620915	0.182987787798549\\
0.293137254901961	0.195165859220456\\
0.293300653594771	0.169018731364123\\
0.293464052287582	0.146553260678837\\
0.293627450980392	0.173377680998426\\
0.293790849673203	0.181771046619597\\
0.293954248366013	0.176376120163711\\
0.294117647058824	0.177703630588161\\
0.294281045751634	0.165926220571693\\
0.294444444444444	0.169855281760032\\
0.294607843137255	0.189960308597526\\
0.294771241830065	0.158031096100238\\
0.294934640522876	0.19275958175878\\
0.295098039215686	0.157303609845644\\
0.295261437908497	0.180778045496176\\
0.295424836601307	0.173840951050196\\
0.295588235294118	0.167074750366214\\
0.295751633986928	0.173113836037641\\
0.295915032679739	0.164557051696251\\
0.296078431372549	0.149950099472407\\
0.296241830065359	0.154113576296206\\
0.29640522875817	0.167414908207836\\
0.29656862745098	0.168799740451029\\
0.296732026143791	0.152536084707648\\
0.296895424836601	0.158963161759757\\
0.297058823529412	0.184664602650195\\
0.297222222222222	0.165088269102393\\
0.297385620915033	0.15429544690026\\
0.297549019607843	0.173187885104672\\
0.297712418300654	0.152905305511196\\
0.297875816993464	0.147832183702411\\
0.298039215686275	0.202466339857929\\
0.298202614379085	0.180414016045404\\
0.298366013071895	0.174753797398808\\
0.298529411764706	0.179654446791451\\
0.298692810457516	0.156473868649129\\
0.298856209150327	0.184775001083197\\
0.299019607843137	0.159935451170319\\
0.299183006535948	0.159347257104651\\
0.299346405228758	0.193510466975389\\
0.299509803921569	0.181044548853797\\
0.299673202614379	0.187994870559075\\
0.29983660130719	0.176405783553442\\
0.3	0.173724486694862\\
0.30016339869281	0.140453310001862\\
0.300326797385621	0.170369504294857\\
0.300490196078431	0.158491907411239\\
0.300653594771242	0.163739381747011\\
0.300816993464052	0.158766985328162\\
0.300980392156863	0.154864344527367\\
0.301143790849673	0.196386623768943\\
0.301307189542484	0.174383189440046\\
0.301470588235294	0.17484537965832\\
0.301633986928105	0.162154019754971\\
0.301797385620915	0.174410518300772\\
0.301960784313725	0.155010217783282\\
0.302124183006536	0.154006933030139\\
0.302287581699346	0.14726384942663\\
0.302450980392157	0.175894212791549\\
0.302614379084967	0.152854030524197\\
0.302777777777778	0.182607986129488\\
0.302941176470588	0.169493068481613\\
0.303104575163399	0.154892303025006\\
0.303267973856209	0.1535768121157\\
0.30343137254902	0.178053553196908\\
0.30359477124183	0.190396585565677\\
0.303758169934641	0.129428109014619\\
0.303921568627451	0.177568659722905\\
0.304084967320261	0.178721649094043\\
0.304248366013072	0.183042632215114\\
0.304411764705882	0.165239727111613\\
0.304575163398693	0.177251227101621\\
0.304738562091503	0.198693613147036\\
0.304901960784314	0.138440104324697\\
0.305065359477124	0.177820647441041\\
0.305228758169935	0.160087732527488\\
0.305392156862745	0.187549642712385\\
0.305555555555556	0.170882291325602\\
0.305718954248366	0.18099938156432\\
0.305882352941176	0.188374486463539\\
0.306045751633987	0.179696185389592\\
0.306209150326797	0.162700057052958\\
0.306372549019608	0.156424437391892\\
0.306535947712418	0.151283785570121\\
0.306699346405229	0.163582594631672\\
0.306862745098039	0.161331072046502\\
0.30702614379085	0.182123740906522\\
0.30718954248366	0.165439357122852\\
0.307352941176471	0.137280777016422\\
0.307516339869281	0.199407936309837\\
0.307679738562092	0.19134863330743\\
0.307843137254902	0.146612458421397\\
0.308006535947712	0.149713984622088\\
0.308169934640523	0.179143824488241\\
0.308333333333333	0.143012615815601\\
0.308496732026144	0.174200122220386\\
0.308660130718954	0.171109037830092\\
0.308823529411765	0.165944033742929\\
0.308986928104575	0.182954377580302\\
0.309150326797386	0.175214635741675\\
0.309313725490196	0.162951983603259\\
0.309477124183007	0.168518733976172\\
0.309640522875817	0.159828645282747\\
0.309803921568627	0.161471121875254\\
0.309967320261438	0.181328130052878\\
0.310130718954248	0.152110182754871\\
0.310294117647059	0.182220406813995\\
0.310457516339869	0.153749783838422\\
0.31062091503268	0.156843783091406\\
0.31078431372549	0.169475105244216\\
0.310947712418301	0.182778759615742\\
0.311111111111111	0.170585829437453\\
0.311274509803922	0.155394683529373\\
0.311437908496732	0.171248418813951\\
0.311601307189542	0.171287503979011\\
0.311764705882353	0.179288727287724\\
0.311928104575163	0.155930799189207\\
0.312091503267974	0.176628103382171\\
0.312254901960784	0.149974704305048\\
0.312418300653595	0.159926125115816\\
0.312581699346405	0.146727605240805\\
0.312745098039216	0.182923876713454\\
0.312908496732026	0.123306301275372\\
0.313071895424837	0.163391215390023\\
0.313235294117647	0.1758187094158\\
0.313398692810458	0.138130969748518\\
0.313562091503268	0.181563758128991\\
0.313725490196078	0.141276376314233\\
0.313888888888889	0.180093478192075\\
0.314052287581699	0.176983010397811\\
0.31421568627451	0.170492930307326\\
0.31437908496732	0.1719052023427\\
0.314542483660131	0.157422213830774\\
0.314705882352941	0.140447871813304\\
0.314869281045752	0.174435834745215\\
0.315032679738562	0.180260453172896\\
0.315196078431373	0.136056720730582\\
0.315359477124183	0.175578454770744\\
0.315522875816993	0.141641603717483\\
0.315686274509804	0.162305966559885\\
0.315849673202614	0.145340229404514\\
0.316013071895425	0.160208880691732\\
0.316176470588235	0.138306408645217\\
0.316339869281046	0.169819580778846\\
0.316503267973856	0.135545536596651\\
0.316666666666667	0.155399607185388\\
0.316830065359477	0.159560613533188\\
0.316993464052288	0.182009311878103\\
0.317156862745098	0.135471516270244\\
0.317320261437908	0.155143799017767\\
0.317483660130719	0.158325326835925\\
0.317647058823529	0.144293537547849\\
0.31781045751634	0.148300220182471\\
0.31797385620915	0.151297134856295\\
0.318137254901961	0.200795312752765\\
0.318300653594771	0.174022936142731\\
0.318464052287582	0.171915858144554\\
0.318627450980392	0.164153340696431\\
0.318790849673203	0.166310241110382\\
0.318954248366013	0.169186260243773\\
0.319117647058824	0.15758015014544\\
0.319281045751634	0.201736580603184\\
0.319444444444444	0.136625571016136\\
0.319607843137255	0.157350715310493\\
0.319771241830065	0.16376122670627\\
0.319934640522876	0.176496802003375\\
0.320098039215686	0.150165453584667\\
0.320261437908497	0.176845336938571\\
0.320424836601307	0.145910877740567\\
0.320588235294118	0.167383775827999\\
0.320751633986928	0.180322459308569\\
0.320915032679739	0.163783985157456\\
0.321078431372549	0.185943913812893\\
0.32124183006536	0.172735528902827\\
0.32140522875817	0.178934006900512\\
0.32156862745098	0.147421745711366\\
0.321732026143791	0.153811411028513\\
0.321895424836601	0.190042558256789\\
0.322058823529412	0.147436166707029\\
0.322222222222222	0.166651482412605\\
0.322385620915033	0.132742591959895\\
0.322549019607843	0.151079416991659\\
0.322712418300654	0.183112832459592\\
0.322875816993464	0.185070408674082\\
0.323039215686275	0.159088704902619\\
0.323202614379085	0.157461362194104\\
0.323366013071895	0.157617403250899\\
0.323529411764706	0.164600592425951\\
0.323692810457516	0.16144174262712\\
0.323856209150327	0.178342011300702\\
0.324019607843137	0.18840470016522\\
0.324183006535948	0.15003697684145\\
0.324346405228758	0.150483181168865\\
0.324509803921569	0.166327965035492\\
0.324673202614379	0.142822364801388\\
0.32483660130719	0.166089065539797\\
0.325	0.131692579537087\\
0.32516339869281	0.177162771795851\\
0.325326797385621	0.143994604138321\\
0.325490196078431	0.163216676128152\\
0.325653594771242	0.170970722583515\\
0.325816993464052	0.165739298513744\\
0.325980392156863	0.148038751695081\\
0.326143790849673	0.162504376871475\\
0.326307189542484	0.168697195646123\\
0.326470588235294	0.175699503270338\\
0.326633986928105	0.179987246191304\\
0.326797385620915	0.166748785567079\\
0.326960784313725	0.18053587929151\\
0.327124183006536	0.169058281906475\\
0.327287581699346	0.149718126816246\\
0.327450980392157	0.162270215874964\\
0.327614379084967	0.150909830111962\\
0.327777777777778	0.126685928673547\\
0.327941176470588	0.136101455528258\\
0.328104575163399	0.165236756063406\\
0.328267973856209	0.164340842626539\\
0.32843137254902	0.153565889405132\\
0.32859477124183	0.156073168882805\\
0.328758169934641	0.143736127427451\\
0.328921568627451	0.145452336512904\\
0.329084967320261	0.156640521047438\\
0.329248366013072	0.144651416585441\\
0.329411764705882	0.148816042083452\\
0.329575163398693	0.164090497312387\\
0.329738562091503	0.160026637245854\\
0.329901960784314	0.15754514567356\\
0.330065359477124	0.15039702407424\\
0.330228758169935	0.14046556238101\\
0.330392156862745	0.141224484079751\\
0.330555555555556	0.169906601276496\\
0.330718954248366	0.164160576456846\\
0.330882352941176	0.139296711781834\\
0.331045751633987	0.131153825388579\\
0.331209150326797	0.158441747616835\\
0.331372549019608	0.178699627602574\\
0.331535947712418	0.148259642876466\\
0.331699346405229	0.17593621763831\\
0.331862745098039	0.165825198896703\\
0.33202614379085	0.154132182999506\\
0.33218954248366	0.170640094953782\\
0.332352941176471	0.151141561276169\\
0.332516339869281	0.119770264946153\\
0.332679738562091	0.162872277412029\\
0.332843137254902	0.159143073986408\\
0.333006535947712	0.171712323520095\\
0.333169934640523	0.160284514844543\\
0.333333333333333	0.173402179820484\\
0.333496732026144	0.164703279746211\\
0.333660130718954	0.172409502085835\\
0.333823529411765	0.13602626430152\\
0.333986928104575	0.149321514316656\\
0.334150326797386	0.135733488415714\\
0.334313725490196	0.168369668071667\\
0.334477124183007	0.155457378284041\\
0.334640522875817	0.171298954648094\\
0.334803921568627	0.149655135868958\\
0.334967320261438	0.165055269143671\\
0.335130718954248	0.158785064848606\\
0.335294117647059	0.150679044798199\\
0.335457516339869	0.159704387064437\\
0.33562091503268	0.15089371701015\\
0.33578431372549	0.161800218261209\\
0.335947712418301	0.168722053304616\\
0.336111111111111	0.15027437483691\\
0.336274509803922	0.168862304093963\\
0.336437908496732	0.159813466913389\\
0.336601307189543	0.150769472331195\\
0.336764705882353	0.160809817409028\\
0.336928104575163	0.150433293515206\\
0.337091503267974	0.151953596057384\\
0.337254901960784	0.152169024169462\\
0.337418300653595	0.151418688589321\\
0.337581699346405	0.129176687309632\\
0.337745098039216	0.1619672648817\\
0.337908496732026	0.145881912464312\\
0.338071895424837	0.164266850307571\\
0.338235294117647	0.148286271109299\\
0.338398692810458	0.132155141680603\\
0.338562091503268	0.130967084361972\\
0.338725490196078	0.142724817565424\\
0.338888888888889	0.16714456268611\\
0.339052287581699	0.130883644994093\\
0.33921568627451	0.157128814981485\\
0.33937908496732	0.166756644768782\\
0.339542483660131	0.143265995526696\\
0.339705882352941	0.150309241817439\\
0.339869281045752	0.187412147749147\\
0.340032679738562	0.158315380172579\\
0.340196078431373	0.158464649163679\\
0.340359477124183	0.158857036643092\\
0.340522875816993	0.141421094329309\\
0.340686274509804	0.150001520061205\\
0.340849673202614	0.147177118667481\\
0.341013071895425	0.16061932102273\\
0.341176470588235	0.150728777216747\\
0.341339869281046	0.15285158114055\\
0.341503267973856	0.156710883646705\\
0.341666666666667	0.15590549435435\\
0.341830065359477	0.144189825145457\\
0.341993464052288	0.185330913877587\\
0.342156862745098	0.149004219654727\\
0.342320261437909	0.157104602460676\\
0.342483660130719	0.156903626105938\\
0.342647058823529	0.141958202736499\\
0.34281045751634	0.174043667783559\\
0.34297385620915	0.15247622350916\\
0.343137254901961	0.172635177400718\\
0.343300653594771	0.14891538478541\\
0.343464052287582	0.163611603542988\\
0.343627450980392	0.138168134872652\\
0.343790849673203	0.172365521344161\\
0.343954248366013	0.182960707676472\\
0.344117647058824	0.139651518004712\\
0.344281045751634	0.152511275890256\\
0.344444444444444	0.148978138245729\\
0.344607843137255	0.159697722702326\\
0.344771241830065	0.152424771509744\\
0.344934640522876	0.145352808814423\\
0.345098039215686	0.155239552309144\\
0.345261437908497	0.161835191589307\\
0.345424836601307	0.162434218085944\\
0.345588235294118	0.143376638383407\\
0.345751633986928	0.133167991094875\\
0.345915032679739	0.148893357978545\\
0.346078431372549	0.154611666103476\\
0.346241830065359	0.1480913008712\\
0.34640522875817	0.190204329362711\\
0.34656862745098	0.145093937839412\\
0.346732026143791	0.145548245174875\\
0.346895424836601	0.132256029737726\\
0.347058823529412	0.156819498650476\\
0.347222222222222	0.175578433311893\\
0.347385620915033	0.153406521921409\\
0.347549019607843	0.160213243810937\\
0.347712418300654	0.156797893717228\\
0.347875816993464	0.151639515200603\\
0.348039215686274	0.146228658154587\\
0.348202614379085	0.141956290155906\\
0.348366013071895	0.156490490397878\\
0.348529411764706	0.138565858952775\\
0.348692810457516	0.129913101801607\\
0.348856209150327	0.159362074862561\\
0.349019607843137	0.168282031243163\\
0.349183006535948	0.116483734915557\\
0.349346405228758	0.155865573044288\\
0.349509803921569	0.15402673593571\\
0.349673202614379	0.127357212603466\\
0.34983660130719	0.144821283733579\\
0.35	0.170930870047146\\
0.35016339869281	0.136372963818748\\
0.350326797385621	0.160727450790666\\
0.350490196078431	0.132509643949358\\
0.350653594771242	0.180672021855375\\
0.350816993464052	0.160269366514438\\
0.350980392156863	0.158058611706041\\
0.351143790849673	0.144779711527175\\
0.351307189542484	0.181343972764024\\
0.351470588235294	0.14654187931251\\
0.351633986928105	0.153391772748414\\
0.351797385620915	0.130055491862538\\
0.351960784313726	0.14599426555288\\
0.352124183006536	0.163895008496547\\
0.352287581699346	0.160598374971657\\
0.352450980392157	0.163579105625081\\
0.352614379084967	0.150873718682028\\
0.352777777777778	0.163181333768798\\
0.352941176470588	0.151985784884172\\
0.353104575163399	0.183311597013892\\
0.353267973856209	0.153757675313143\\
0.35343137254902	0.156270564931153\\
0.35359477124183	0.14769847244816\\
0.353758169934641	0.128731525278435\\
0.353921568627451	0.144984675546537\\
0.354084967320261	0.145157543431848\\
0.354248366013072	0.134407964606214\\
0.354411764705882	0.163343145908455\\
0.354575163398693	0.138566334860946\\
0.354738562091503	0.162312289807517\\
0.354901960784314	0.163154894968305\\
0.355065359477124	0.143496097390287\\
0.355228758169935	0.13616338420922\\
0.355392156862745	0.160028388207953\\
0.355555555555556	0.135527877322188\\
0.355718954248366	0.167137989678745\\
0.355882352941176	0.166234735594622\\
0.356045751633987	0.143055319973905\\
0.356209150326797	0.155708559180492\\
0.356372549019608	0.167040588010677\\
0.356535947712418	0.148021655961414\\
0.356699346405229	0.141707558895791\\
0.356862745098039	0.137498175693712\\
0.35702614379085	0.133828314257104\\
0.35718954248366	0.149922186578143\\
0.357352941176471	0.156926432066773\\
0.357516339869281	0.157900453182616\\
0.357679738562092	0.157792424441705\\
0.357843137254902	0.163157099602081\\
0.358006535947712	0.151316867929119\\
0.358169934640523	0.177466119789321\\
0.358333333333333	0.143892700604724\\
0.358496732026144	0.146914086740672\\
0.358660130718954	0.166693684296414\\
0.358823529411765	0.145333020638207\\
0.358986928104575	0.15231359450621\\
0.359150326797386	0.1581063101631\\
0.359313725490196	0.169541003136294\\
0.359477124183007	0.153528517562098\\
0.359640522875817	0.139569963568769\\
0.359803921568627	0.134411942609082\\
0.359967320261438	0.158096918198897\\
0.360130718954248	0.13126672386687\\
0.360294117647059	0.146463509748907\\
0.360457516339869	0.149985487268853\\
0.36062091503268	0.17409741517158\\
0.36078431372549	0.146812614760672\\
0.360947712418301	0.161915706220305\\
0.361111111111111	0.149054161897474\\
0.361274509803922	0.138999582391445\\
0.361437908496732	0.143109123715898\\
0.361601307189542	0.12462622299019\\
0.361764705882353	0.155697917516929\\
0.361928104575163	0.130171617909781\\
0.362091503267974	0.160620095039441\\
0.362254901960784	0.145522638345009\\
0.362418300653595	0.147824590425162\\
0.362581699346405	0.138840607287386\\
0.362745098039216	0.131411967486218\\
0.362908496732026	0.154020930576472\\
0.363071895424837	0.177524316166771\\
0.363235294117647	0.129900339887847\\
0.363398692810458	0.14047802691762\\
0.363562091503268	0.159864894709239\\
0.363725490196078	0.136351901098327\\
0.363888888888889	0.169151667254473\\
0.364052287581699	0.165822931146897\\
0.36421568627451	0.154506916407375\\
0.36437908496732	0.139658712366341\\
0.364542483660131	0.153942687651524\\
0.364705882352941	0.157812110569288\\
0.364869281045752	0.139342246935185\\
0.365032679738562	0.167706830666334\\
0.365196078431373	0.149145212701258\\
0.365359477124183	0.106943535867047\\
0.365522875816993	0.141021785946947\\
0.365686274509804	0.128699528597412\\
0.365849673202614	0.155694164969795\\
0.366013071895425	0.134318779295553\\
0.366176470588235	0.130577951364411\\
0.366339869281046	0.143779339882538\\
0.366503267973856	0.144303079997351\\
0.366666666666667	0.126223131041112\\
0.366830065359477	0.152642162148919\\
0.366993464052288	0.134528807493235\\
0.367156862745098	0.164857321137277\\
0.367320261437909	0.137841246516228\\
0.367483660130719	0.178186158738968\\
0.367647058823529	0.141693051828277\\
0.36781045751634	0.152791622650628\\
0.36797385620915	0.15298111637241\\
0.368137254901961	0.16907655571963\\
0.368300653594771	0.133671981189585\\
0.368464052287582	0.16668475946766\\
0.368627450980392	0.129960693914821\\
0.368790849673203	0.140639181475987\\
0.368954248366013	0.124883076969717\\
0.369117647058824	0.15090704842868\\
0.369281045751634	0.156909642997584\\
0.369444444444444	0.14388751724493\\
0.369607843137255	0.156395088018219\\
0.369771241830065	0.135096023119433\\
0.369934640522876	0.16658110352564\\
0.370098039215686	0.144600981165346\\
0.370261437908497	0.15719411382397\\
0.370424836601307	0.138254355512124\\
0.370588235294118	0.160099797484346\\
0.370751633986928	0.135658508287503\\
0.370915032679739	0.130075267569136\\
0.371078431372549	0.136371380522809\\
0.371241830065359	0.126829227097445\\
0.37140522875817	0.150188524078417\\
0.37156862745098	0.146259612617999\\
0.371732026143791	0.158340974524916\\
0.371895424836601	0.143682740998638\\
0.372058823529412	0.177450629926482\\
0.372222222222222	0.152154741757448\\
0.372385620915033	0.161410834645903\\
0.372549019607843	0.14851089157489\\
0.372712418300654	0.152667061168518\\
0.372875816993464	0.122695557232336\\
0.373039215686275	0.182857395515264\\
0.373202614379085	0.157823753797458\\
0.373366013071895	0.144824272529346\\
0.373529411764706	0.151492874790924\\
0.373692810457516	0.146352706824684\\
0.373856209150327	0.159959885044017\\
0.374019607843137	0.125106919568403\\
0.374183006535948	0.169771200103202\\
0.374346405228758	0.144973830686067\\
0.374509803921569	0.15171956700022\\
0.374673202614379	0.136812489697284\\
0.37483660130719	0.153725281728301\\
0.375	0.131361905027475\\
0.37516339869281	0.158490565272999\\
0.375326797385621	0.130024231529098\\
0.375490196078431	0.149103924712841\\
0.375653594771242	0.122637451582247\\
0.375816993464052	0.121918889478844\\
0.375980392156863	0.135726905439911\\
0.376143790849673	0.147096488781062\\
0.376307189542484	0.154977793080079\\
0.376470588235294	0.150942347981985\\
0.376633986928105	0.148871545203419\\
0.376797385620915	0.128957940551574\\
0.376960784313725	0.139154896863635\\
0.377124183006536	0.158105524998749\\
0.377287581699346	0.140909085008581\\
0.377450980392157	0.155998305732726\\
0.377614379084967	0.157895283940255\\
0.377777777777778	0.135933113995228\\
0.377941176470588	0.148220499364901\\
0.378104575163399	0.136331695299841\\
0.378267973856209	0.16516965161307\\
0.37843137254902	0.15893631996272\\
0.37859477124183	0.168369217777383\\
0.378758169934641	0.13915494297207\\
0.378921568627451	0.159109408903032\\
0.379084967320261	0.150347439166603\\
0.379248366013072	0.155266318372035\\
0.379411764705882	0.153601420143848\\
0.379575163398693	0.146212299773527\\
0.379738562091503	0.147846675289252\\
0.379901960784314	0.159392428471443\\
0.380065359477124	0.143457059572176\\
0.380228758169935	0.149058847320731\\
0.380392156862745	0.142040012159517\\
0.380555555555556	0.118817584117285\\
0.380718954248366	0.130231770225171\\
0.380882352941176	0.15540918109212\\
0.381045751633987	0.146693157033376\\
0.381209150326797	0.144899840302042\\
0.381372549019608	0.135176433885742\\
0.381535947712418	0.147966865697815\\
0.381699346405229	0.145128948915772\\
0.381862745098039	0.141479123220034\\
0.38202614379085	0.155345464693763\\
0.38218954248366	0.167770237848995\\
0.382352941176471	0.147611312501947\\
0.382516339869281	0.151446261474419\\
0.382679738562091	0.149642776062221\\
0.382843137254902	0.148098899108384\\
0.383006535947712	0.143521344660489\\
0.383169934640523	0.140223111302727\\
0.383333333333333	0.172519704348349\\
0.383496732026144	0.149326319346214\\
0.383660130718954	0.146752535211424\\
0.383823529411765	0.165875799381342\\
0.383986928104575	0.160575678066283\\
0.384150326797386	0.162408103269295\\
0.384313725490196	0.147702248259252\\
0.384477124183007	0.128928965181753\\
0.384640522875817	0.14935615428215\\
0.384803921568627	0.141317439802885\\
0.384967320261438	0.150808709657916\\
0.385130718954248	0.136670471596286\\
0.385294117647059	0.159613711046987\\
0.385457516339869	0.137110136798312\\
0.38562091503268	0.169532434108642\\
0.38578431372549	0.137405378948451\\
0.385947712418301	0.150692391951559\\
0.386111111111111	0.17289153937482\\
0.386274509803922	0.127869568083347\\
0.386437908496732	0.145123920530554\\
0.386601307189543	0.117089581770262\\
0.386764705882353	0.115626236267143\\
0.386928104575163	0.155467416609224\\
0.387091503267974	0.145201402932871\\
0.387254901960784	0.148312527067691\\
0.387418300653595	0.144805141557585\\
0.387581699346405	0.142041135079289\\
0.387745098039216	0.160536571950414\\
0.387908496732026	0.143645763551023\\
0.388071895424837	0.132119270253545\\
0.388235294117647	0.151074153120856\\
0.388398692810458	0.162346709754816\\
0.388562091503268	0.133043296389929\\
0.388725490196078	0.130924607991219\\
0.388888888888889	0.139705874950211\\
0.389052287581699	0.133013772236268\\
0.38921568627451	0.162233860640921\\
0.38937908496732	0.176936349018741\\
0.389542483660131	0.148947141389064\\
0.389705882352941	0.169307321051178\\
0.389869281045752	0.155425396563839\\
0.390032679738562	0.178788100587515\\
0.390196078431373	0.159777605755593\\
0.390359477124183	0.146144390874892\\
0.390522875816993	0.13048954782424\\
0.390686274509804	0.133548904033588\\
0.390849673202614	0.148120758992194\\
0.391013071895425	0.139097117921381\\
0.391176470588235	0.139818609564494\\
0.391339869281046	0.141145483358148\\
0.391503267973856	0.115278747212996\\
0.391666666666667	0.152298054999719\\
0.391830065359477	0.141932733541993\\
0.391993464052288	0.173348465680054\\
0.392156862745098	0.142130990016318\\
0.392320261437908	0.138884764883569\\
0.392483660130719	0.144363841222101\\
0.392647058823529	0.13259476332168\\
0.39281045751634	0.124258009299732\\
0.39297385620915	0.149675978853411\\
0.393137254901961	0.144465210200486\\
0.393300653594771	0.130627256758913\\
0.393464052287582	0.131647208252166\\
0.393627450980392	0.128248735730412\\
0.393790849673203	0.132374853304734\\
0.393954248366013	0.11393535849812\\
0.394117647058824	0.140859838109227\\
0.394281045751634	0.13550099398044\\
0.394444444444444	0.153991374185125\\
0.394607843137255	0.151237672120818\\
0.394771241830065	0.131561615188983\\
0.394934640522876	0.170361180472881\\
0.395098039215686	0.118717224386365\\
0.395261437908497	0.139250345247859\\
0.395424836601307	0.156025204154597\\
0.395588235294118	0.144997965014857\\
0.395751633986928	0.166432732154226\\
0.395915032679739	0.147568290550213\\
0.396078431372549	0.140645818072259\\
0.396241830065359	0.183626382255738\\
0.39640522875817	0.140162178459058\\
0.39656862745098	0.136207739517291\\
0.396732026143791	0.154612446031548\\
0.396895424836601	0.129957759097016\\
0.397058823529412	0.15426717581922\\
0.397222222222222	0.141254900269296\\
0.397385620915033	0.151375240388232\\
0.397549019607843	0.156860143623207\\
0.397712418300654	0.14532301156027\\
0.397875816993464	0.139268244268783\\
0.398039215686274	0.131477582178225\\
0.398202614379085	0.144461468884899\\
0.398366013071895	0.140695259891852\\
0.398529411764706	0.149198292569737\\
0.398692810457516	0.126512514283465\\
0.398856209150327	0.127875375673296\\
0.399019607843137	0.144034259477652\\
0.399183006535948	0.13380977457076\\
0.399346405228758	0.141497323050729\\
0.399509803921569	0.135422199073224\\
0.399673202614379	0.12267517050445\\
0.39983660130719	0.142363085603672\\
0.4	0.132572854882828\\
0.40016339869281	0.112595345717473\\
0.400326797385621	0.138553828616336\\
0.400490196078431	0.140290249088976\\
0.400653594771242	0.139181793107933\\
0.400816993464052	0.136814415615364\\
0.400980392156863	0.134667791253149\\
0.401143790849673	0.150242366256916\\
0.401307189542484	0.142037328048485\\
0.401470588235294	0.16419816731438\\
0.401633986928105	0.130128603709476\\
0.401797385620915	0.110342575725495\\
0.401960784313726	0.154751615014221\\
0.402124183006536	0.130666423489289\\
0.402287581699346	0.131387483329392\\
0.402450980392157	0.144209747737736\\
0.402614379084967	0.149871426874677\\
0.402777777777778	0.145041720114303\\
0.402941176470588	0.138833709536877\\
0.403104575163399	0.143315599859971\\
0.403267973856209	0.167325838325508\\
0.40343137254902	0.148326594142069\\
0.40359477124183	0.126207276931798\\
0.403758169934641	0.159383429615947\\
0.403921568627451	0.156888327689648\\
0.404084967320261	0.15064645829778\\
0.404248366013072	0.152893145343631\\
0.404411764705882	0.139801647401433\\
0.404575163398693	0.141199770834883\\
0.404738562091503	0.159884071896098\\
0.404901960784314	0.156501363489407\\
0.405065359477124	0.135912629213214\\
0.405228758169935	0.154235192471919\\
0.405392156862745	0.16593155347826\\
0.405555555555556	0.132175576460303\\
0.405718954248366	0.15159483114922\\
0.405882352941176	0.138399006745414\\
0.406045751633987	0.133948873326243\\
0.406209150326797	0.139888290869064\\
0.406372549019608	0.15128159112528\\
0.406535947712418	0.139771780885082\\
0.406699346405229	0.138110841403679\\
0.406862745098039	0.162578269708307\\
0.40702614379085	0.147880683984715\\
0.40718954248366	0.134414050054668\\
0.407352941176471	0.143375030329099\\
0.407516339869281	0.135959889564284\\
0.407679738562092	0.127727551299409\\
0.407843137254902	0.130001018558066\\
0.408006535947712	0.141111219310643\\
0.408169934640523	0.124116716474717\\
0.408333333333333	0.154986614218943\\
0.408496732026144	0.116070716154847\\
0.408660130718954	0.147788295571646\\
0.408823529411765	0.124649410601485\\
0.408986928104575	0.152021916369575\\
0.409150326797386	0.128971705981927\\
0.409313725490196	0.134491891584546\\
0.409477124183007	0.165094422032367\\
0.409640522875817	0.150161835507203\\
0.409803921568627	0.161062443417714\\
0.409967320261438	0.130059184967405\\
0.410130718954248	0.160060617607364\\
0.410294117647059	0.150466410006021\\
0.410457516339869	0.131243743396159\\
0.41062091503268	0.106098502580067\\
0.41078431372549	0.131361122285241\\
0.410947712418301	0.148282475529659\\
0.411111111111111	0.132290015566738\\
0.411274509803922	0.119571589718182\\
0.411437908496732	0.1381758093831\\
0.411601307189542	0.147788390676707\\
0.411764705882353	0.135962765077848\\
0.411928104575163	0.155155142956619\\
0.412091503267974	0.148211883658478\\
0.412254901960784	0.153683744214021\\
0.412418300653595	0.143436252843069\\
0.412581699346405	0.129883986442694\\
0.412745098039216	0.127830599822226\\
0.412908496732026	0.164952722382159\\
0.413071895424837	0.134951590290528\\
0.413235294117647	0.142870158012582\\
0.413398692810457	0.161158341673327\\
0.413562091503268	0.111327381863357\\
0.413725490196078	0.148466436813904\\
0.413888888888889	0.13585041808083\\
0.414052287581699	0.152774653907494\\
0.41421568627451	0.161076737084914\\
0.41437908496732	0.141828299541102\\
0.414542483660131	0.150858343956249\\
0.414705882352941	0.146019620688246\\
0.414869281045752	0.142154658024204\\
0.415032679738562	0.128871925293794\\
0.415196078431373	0.137646728188995\\
0.415359477124183	0.166184138589849\\
0.415522875816993	0.145247617200246\\
0.415686274509804	0.133244707279975\\
0.415849673202614	0.123602508296227\\
0.416013071895425	0.151022636498431\\
0.416176470588235	0.136808271319732\\
0.416339869281046	0.108200560489113\\
0.416503267973856	0.150233013149708\\
0.416666666666667	0.142524702497267\\
0.416830065359477	0.128548518233421\\
0.416993464052288	0.125489434214298\\
0.417156862745098	0.139609788692263\\
0.417320261437909	0.169983325167035\\
0.417483660130719	0.124509071436229\\
0.417647058823529	0.118205392650806\\
0.41781045751634	0.154189969143815\\
0.41797385620915	0.136010302285432\\
0.418137254901961	0.165194390928311\\
0.418300653594771	0.161141723629886\\
0.418464052287582	0.130466482698474\\
0.418627450980392	0.130639302973823\\
0.418790849673203	0.153878214942399\\
0.418954248366013	0.14426130856202\\
0.419117647058824	0.142355071080416\\
0.419281045751634	0.151924785539527\\
0.419444444444444	0.149109890803063\\
0.419607843137255	0.137405532928825\\
0.419771241830065	0.159554179833005\\
0.419934640522876	0.150584636245052\\
0.420098039215686	0.142161559570476\\
0.420261437908497	0.147683456008604\\
0.420424836601307	0.162558863734809\\
0.420588235294118	0.134558033414437\\
0.420751633986928	0.140163718023107\\
0.420915032679739	0.164623878128153\\
0.421078431372549	0.130827107819308\\
0.421241830065359	0.140038575390261\\
0.42140522875817	0.133459443425673\\
0.42156862745098	0.133252909650984\\
0.421732026143791	0.126918868439239\\
0.421895424836601	0.138257624946173\\
0.422058823529412	0.129276186609652\\
0.422222222222222	0.146588800975897\\
0.422385620915033	0.135339948390039\\
0.422549019607843	0.145584971440929\\
0.422712418300654	0.182637491985768\\
0.422875816993464	0.149193322635398\\
0.423039215686275	0.152201998198685\\
0.423202614379085	0.133297109218718\\
0.423366013071895	0.153787463271315\\
0.423529411764706	0.124233111820811\\
0.423692810457516	0.139623118350953\\
0.423856209150327	0.136526187501735\\
0.424019607843137	0.160113508172853\\
0.424183006535948	0.144908920528908\\
0.424346405228758	0.137154892707943\\
0.424509803921569	0.140623000080434\\
0.424673202614379	0.139430006314071\\
0.42483660130719	0.134218490779572\\
0.425	0.111370616052537\\
0.42516339869281	0.140458160974717\\
0.425326797385621	0.141896035792106\\
0.425490196078431	0.14534011712102\\
0.425653594771242	0.137230741086666\\
0.425816993464052	0.154020427915764\\
0.425980392156863	0.142698169307726\\
0.426143790849673	0.157045307198948\\
0.426307189542484	0.153708455833078\\
0.426470588235294	0.117292383933197\\
0.426633986928105	0.144928091974045\\
0.426797385620915	0.152753474446468\\
0.426960784313725	0.145478115830897\\
0.427124183006536	0.132249855015859\\
0.427287581699346	0.16029703843538\\
0.427450980392157	0.161986819767726\\
0.427614379084967	0.1504234390361\\
0.427777777777778	0.120516481032932\\
0.427941176470588	0.121942017448311\\
0.428104575163399	0.161414782509302\\
0.428267973856209	0.151954532366975\\
0.42843137254902	0.142514563041439\\
0.42859477124183	0.139900471762601\\
0.428758169934641	0.136068872945405\\
0.428921568627451	0.150256207519283\\
0.429084967320261	0.137733057395342\\
0.429248366013072	0.137161626783144\\
0.429411764705882	0.147772157516499\\
0.429575163398693	0.154567599234373\\
0.429738562091503	0.161399851391298\\
0.429901960784314	0.132370204820637\\
0.430065359477124	0.131236939148485\\
0.430228758169935	0.160614723938872\\
0.430392156862745	0.139190742364007\\
0.430555555555556	0.143962722660621\\
0.430718954248366	0.107609817937397\\
0.430882352941176	0.100617200626224\\
0.431045751633987	0.145707527816493\\
0.431209150326797	0.152794392204174\\
0.431372549019608	0.143777511819478\\
0.431535947712418	0.133192077565388\\
0.431699346405229	0.136178223200723\\
0.431862745098039	0.133425068509323\\
0.43202614379085	0.132794152708082\\
0.43218954248366	0.128162191541592\\
0.432352941176471	0.135748590571258\\
0.432516339869281	0.169221638745995\\
0.432679738562092	0.140272358286331\\
0.432843137254902	0.126289111317143\\
0.433006535947712	0.13347319999459\\
0.433169934640523	0.125908744012985\\
0.433333333333333	0.124966712290843\\
0.433496732026144	0.115206447440318\\
0.433660130718954	0.126696984232242\\
0.433823529411765	0.141744723652334\\
0.433986928104575	0.141050653989346\\
0.434150326797386	0.118315012131645\\
0.434313725490196	0.174678993945264\\
0.434477124183007	0.130151147547475\\
0.434640522875817	0.162202757488317\\
0.434803921568627	0.138173464559119\\
0.434967320261438	0.103660419921326\\
0.435130718954248	0.15536043354512\\
0.435294117647059	0.1434320737469\\
0.435457516339869	0.106994010595456\\
0.43562091503268	0.130860991884522\\
0.43578431372549	0.162679699851796\\
0.435947712418301	0.135320549390609\\
0.436111111111111	0.154768033876768\\
0.436274509803922	0.100251625983014\\
0.436437908496732	0.177510031505747\\
0.436601307189542	0.125034233893569\\
0.436764705882353	0.1454742163306\\
0.436928104575163	0.159947092757704\\
0.437091503267974	0.154325219532106\\
0.437254901960784	0.10912237661426\\
0.437418300653595	0.138960566689712\\
0.437581699346405	0.168589000246325\\
0.437745098039216	0.11338612655306\\
0.437908496732026	0.125478855904768\\
0.438071895424837	0.135932346165359\\
0.438235294117647	0.13194776984341\\
0.438398692810458	0.143767709415045\\
0.438562091503268	0.13318350878989\\
0.438725490196078	0.138831880176146\\
0.438888888888889	0.137892301892579\\
0.439052287581699	0.14744695403256\\
0.43921568627451	0.14766874641734\\
0.43937908496732	0.120937848308774\\
0.439542483660131	0.155731042073807\\
0.439705882352941	0.163758321756297\\
0.439869281045752	0.146775481353422\\
0.440032679738562	0.140538463620649\\
0.440196078431373	0.174099678502621\\
0.440359477124183	0.149420475641459\\
0.440522875816993	0.11882071953718\\
0.440686274509804	0.132267289260806\\
0.440849673202614	0.135301011943564\\
0.441013071895425	0.137762358086507\\
0.441176470588235	0.147396734181849\\
0.441339869281046	0.128807591570162\\
0.441503267973856	0.141681953119741\\
0.441666666666667	0.154741080910493\\
0.441830065359477	0.162899036682959\\
0.441993464052288	0.167185806729541\\
0.442156862745098	0.14180163579742\\
0.442320261437908	0.130806518864978\\
0.442483660130719	0.150862594767299\\
0.442647058823529	0.116617082981871\\
0.44281045751634	0.113406536257031\\
0.44297385620915	0.131910186571865\\
0.443137254901961	0.138312785423104\\
0.443300653594771	0.122346294111088\\
0.443464052287582	0.149316551954428\\
0.443627450980392	0.12247998924573\\
0.443790849673203	0.146720498484407\\
0.443954248366013	0.114306211184176\\
0.444117647058824	0.147949191392071\\
0.444281045751634	0.132684021386824\\
0.444444444444444	0.131287558368657\\
0.444607843137255	0.154756416709159\\
0.444771241830065	0.15372287895753\\
0.444934640522876	0.144730755123261\\
0.445098039215686	0.165191988542243\\
0.445261437908497	0.144387511266438\\
0.445424836601307	0.140834964053957\\
0.445588235294118	0.156707900677306\\
0.445751633986928	0.141495860502048\\
0.445915032679739	0.155313098027589\\
0.446078431372549	0.121216446314359\\
0.44624183006536	0.107999759165564\\
0.44640522875817	0.140567279082258\\
0.44656862745098	0.105836663295504\\
0.446732026143791	0.147060171413455\\
0.446895424836601	0.112657534580742\\
0.447058823529412	0.142942347411626\\
0.447222222222222	0.129976641168856\\
0.447385620915033	0.117139142945162\\
0.447549019607843	0.154748335479625\\
0.447712418300654	0.125208693198782\\
0.447875816993464	0.139320430818576\\
0.448039215686275	0.149187994617787\\
0.448202614379085	0.114681893669155\\
0.448366013071895	0.122912265809567\\
0.448529411764706	0.140162158132357\\
0.448692810457516	0.150580939272131\\
0.448856209150327	0.111374540381328\\
0.449019607843137	0.128007195621512\\
0.449183006535948	0.155258291403847\\
0.449346405228758	0.133664146014622\\
0.449509803921569	0.124844177629816\\
0.449673202614379	0.139885466046645\\
0.44983660130719	0.14695183669345\\
0.45	0.150547575949531\\
0.45016339869281	0.137271903965258\\
0.450326797385621	0.150320541031945\\
0.450490196078431	0.146294598045203\\
0.450653594771242	0.144968299317688\\
0.450816993464052	0.156284640628613\\
0.450980392156863	0.140520974382171\\
0.451143790849673	0.128223286241801\\
0.451307189542484	0.0988570488706707\\
0.451470588235294	0.139134700304927\\
0.451633986928105	0.141216881243428\\
0.451797385620915	0.123276695828248\\
0.451960784313725	0.158481220244164\\
0.452124183006536	0.128678501729623\\
0.452287581699346	0.139325440140353\\
0.452450980392157	0.16427309834623\\
0.452614379084967	0.13819092683082\\
0.452777777777778	0.130726821017116\\
0.452941176470588	0.156143232278348\\
0.453104575163399	0.140566999312323\\
0.453267973856209	0.124452374203908\\
0.45343137254902	0.13871402343628\\
0.45359477124183	0.119121039572173\\
0.453758169934641	0.144355832783678\\
0.453921568627451	0.144255047703475\\
0.454084967320261	0.121938644022656\\
0.454248366013072	0.167938853948637\\
0.454411764705882	0.15813332803406\\
0.454575163398693	0.122819845521835\\
0.454738562091503	0.157233325374997\\
0.454901960784314	0.134208631930702\\
0.455065359477124	0.119758116087128\\
0.455228758169935	0.143363287094596\\
0.455392156862745	0.151883977237523\\
0.455555555555556	0.135970464966671\\
0.455718954248366	0.138261408233994\\
0.455882352941176	0.119277550278376\\
0.456045751633987	0.122574311812167\\
0.456209150326797	0.143970676813728\\
0.456372549019608	0.148246855989143\\
0.456535947712418	0.150003206697533\\
0.456699346405229	0.138974153279126\\
0.456862745098039	0.119619833785212\\
0.45702614379085	0.130650519990546\\
0.45718954248366	0.152969512191193\\
0.457352941176471	0.13151419969597\\
0.457516339869281	0.134254666011215\\
0.457679738562091	0.138936995285728\\
0.457843137254902	0.139219269727316\\
0.458006535947712	0.121493430864756\\
0.458169934640523	0.153691142902936\\
0.458333333333333	0.167727017993809\\
0.458496732026144	0.129470226470867\\
0.458660130718954	0.138031817012879\\
0.458823529411765	0.138429373699179\\
0.458986928104575	0.13570779990313\\
0.459150326797386	0.124049231219664\\
0.459313725490196	0.123878020196306\\
0.459477124183007	0.141210694348902\\
0.459640522875817	0.140925907240738\\
0.459803921568627	0.132246415252717\\
0.459967320261438	0.121482597349591\\
0.460130718954248	0.137166707398184\\
0.460294117647059	0.109485478253879\\
0.460457516339869	0.123914584678544\\
0.46062091503268	0.134028568252759\\
0.46078431372549	0.151294501224338\\
0.460947712418301	0.1473988692706\\
0.461111111111111	0.139809207381966\\
0.461274509803922	0.147733816201732\\
0.461437908496732	0.124392935494772\\
0.461601307189543	0.115492066879624\\
0.461764705882353	0.152355616387499\\
0.461928104575163	0.136891321659084\\
0.462091503267974	0.120300905687865\\
0.462254901960784	0.134985835331975\\
0.462418300653595	0.146596601379866\\
0.462581699346405	0.129194397654672\\
0.462745098039216	0.109926573060719\\
0.462908496732026	0.11522466198371\\
0.463071895424837	0.140528722118898\\
0.463235294117647	0.162358372656509\\
0.463398692810458	0.119327134733077\\
0.463562091503268	0.131423012276272\\
0.463725490196078	0.148794123581323\\
0.463888888888889	0.140664002803481\\
0.464052287581699	0.118248567397225\\
0.46421568627451	0.141122947526388\\
0.46437908496732	0.147948982755233\\
0.464542483660131	0.135393106914778\\
0.464705882352941	0.127994914639837\\
0.464869281045752	0.140818243606998\\
0.465032679738562	0.152989882789441\\
0.465196078431373	0.126505437044392\\
0.465359477124183	0.11960240282954\\
0.465522875816993	0.149943651185141\\
0.465686274509804	0.133758716108514\\
0.465849673202614	0.16566522542887\\
0.466013071895425	0.129548807237215\\
0.466176470588235	0.151789285407278\\
0.466339869281046	0.149089287579742\\
0.466503267973856	0.126198181760577\\
0.466666666666667	0.140685117475401\\
0.466830065359477	0.153727359065952\\
0.466993464052288	0.147820803694837\\
0.467156862745098	0.148491693182692\\
0.467320261437909	0.134125574739171\\
0.467483660130719	0.147649810508309\\
0.467647058823529	0.140810848481129\\
0.46781045751634	0.139052277081675\\
0.46797385620915	0.141929447774798\\
0.468137254901961	0.136426969776049\\
0.468300653594771	0.1334012047446\\
0.468464052287582	0.124055468512835\\
0.468627450980392	0.156172406528874\\
0.468790849673203	0.114803722617949\\
0.468954248366013	0.137712901403134\\
0.469117647058824	0.140162646295668\\
0.469281045751634	0.108828144317427\\
0.469444444444444	0.142590083869419\\
0.469607843137255	0.142300991952943\\
0.469771241830065	0.13175565218698\\
0.469934640522876	0.137736609479202\\
0.470098039215686	0.0965961701039071\\
0.470261437908497	0.144890693137109\\
0.470424836601307	0.123979195598116\\
0.470588235294118	0.155352794918057\\
0.470751633986928	0.133564539563814\\
0.470915032679739	0.109995601185238\\
0.471078431372549	0.15271789185053\\
0.471241830065359	0.124200664584234\\
0.47140522875817	0.118283191354415\\
0.47156862745098	0.147943182945575\\
0.471732026143791	0.144337950615137\\
0.471895424836601	0.133853079298969\\
0.472058823529412	0.132456735125228\\
0.472222222222222	0.141381587925077\\
0.472385620915033	0.138327056976056\\
0.472549019607843	0.104676967196755\\
0.472712418300654	0.140129369301526\\
0.472875816993464	0.132131360250474\\
0.473039215686274	0.11947700425737\\
0.473202614379085	0.114682297539058\\
0.473366013071895	0.151444348749076\\
0.473529411764706	0.141600759519812\\
0.473692810457516	0.137615738423842\\
0.473856209150327	0.108555794912934\\
0.474019607843137	0.148233802392587\\
0.474183006535948	0.13273892766709\\
0.474346405228758	0.143480050453541\\
0.474509803921569	0.145750968581552\\
0.474673202614379	0.123549070894821\\
0.47483660130719	0.127641793640032\\
0.475	0.124110949823573\\
0.47516339869281	0.129880446704402\\
0.475326797385621	0.142529026404514\\
0.475490196078431	0.159897953870278\\
0.475653594771242	0.109160396015174\\
0.475816993464052	0.10801833495039\\
0.475980392156863	0.138027059552923\\
0.476143790849673	0.141977093132185\\
0.476307189542484	0.161327991262644\\
0.476470588235294	0.139099105649812\\
0.476633986928105	0.155710120733866\\
0.476797385620915	0.123815580626322\\
0.476960784313726	0.155681577307421\\
0.477124183006536	0.161187152308505\\
0.477287581699346	0.143368671904074\\
0.477450980392157	0.121830708125147\\
0.477614379084967	0.129501577469186\\
0.477777777777778	0.124682562230427\\
0.477941176470588	0.154982775980713\\
0.478104575163399	0.138818406544777\\
0.478267973856209	0.142403408539529\\
0.47843137254902	0.0986490618223651\\
0.47859477124183	0.137346452020571\\
0.478758169934641	0.125548154298924\\
0.478921568627451	0.157552610721855\\
0.479084967320261	0.153777754517615\\
0.479248366013072	0.114780726624504\\
0.479411764705882	0.152901265394745\\
0.479575163398693	0.147370863079945\\
0.479738562091503	0.125456109571311\\
0.479901960784314	0.133153118349387\\
0.480065359477124	0.148588349575797\\
0.480228758169935	0.120956653848624\\
0.480392156862745	0.115715283450023\\
0.480555555555556	0.146293331119779\\
0.480718954248366	0.149073930251653\\
0.480882352941176	0.130339033268868\\
0.481045751633987	0.124937913836573\\
0.481209150326797	0.16348659910297\\
0.481372549019608	0.124223030033471\\
0.481535947712418	0.160937308178417\\
0.481699346405229	0.163083644120774\\
0.481862745098039	0.132912106823171\\
0.48202614379085	0.113527692039053\\
0.48218954248366	0.135271277502172\\
0.482352941176471	0.143210201686218\\
0.482516339869281	0.108234679099092\\
0.482679738562092	0.144110732773853\\
0.482843137254902	0.143278657595184\\
0.483006535947712	0.129231174936551\\
0.483169934640523	0.118957666736523\\
0.483333333333333	0.148516420331132\\
0.483496732026144	0.144962501894302\\
0.483660130718954	0.140198470316789\\
0.483823529411765	0.148647456509162\\
0.483986928104575	0.143721261475693\\
0.484150326797386	0.11791046854839\\
0.484313725490196	0.131695833847496\\
0.484477124183007	0.149928660507891\\
0.484640522875817	0.140097066265914\\
0.484803921568627	0.159360412048461\\
0.484967320261438	0.140460264429709\\
0.485130718954248	0.132383805260075\\
0.485294117647059	0.15165669950095\\
0.485457516339869	0.144764749278222\\
0.48562091503268	0.147544090207322\\
0.48578431372549	0.157017557146926\\
0.485947712418301	0.127407651268464\\
0.486111111111111	0.112826905392553\\
0.486274509803922	0.135117461185196\\
0.486437908496732	0.158515124946255\\
0.486601307189542	0.169513611586824\\
0.486764705882353	0.138977180802904\\
0.486928104575163	0.105037398028531\\
0.487091503267974	0.131572706410805\\
0.487254901960784	0.145498688955643\\
0.487418300653595	0.13616249371436\\
0.487581699346405	0.153794401963859\\
0.487745098039216	0.102065909499394\\
0.487908496732026	0.127570703414099\\
0.488071895424837	0.127103456531908\\
0.488235294117647	0.125940699600846\\
0.488398692810458	0.13718947801888\\
0.488562091503268	0.114180886356834\\
0.488725490196078	0.139909111129358\\
0.488888888888889	0.107555239514813\\
0.489052287581699	0.130557920807354\\
0.48921568627451	0.153785425478579\\
0.48937908496732	0.137139461900216\\
0.489542483660131	0.124493772944339\\
0.489705882352941	0.156074665238333\\
0.489869281045752	0.140525079518836\\
0.490032679738562	0.151812752738394\\
0.490196078431373	0.145130268469413\\
0.490359477124183	0.125018992481899\\
0.490522875816993	0.146327283943613\\
0.490686274509804	0.118688362268158\\
0.490849673202614	0.160491397794469\\
0.491013071895425	0.122719473256771\\
0.491176470588235	0.127798720999295\\
0.491339869281046	0.163943717954434\\
0.491503267973856	0.122339503299514\\
0.491666666666667	0.149768515688074\\
0.491830065359477	0.153401830367641\\
0.491993464052288	0.124570603021425\\
0.492156862745098	0.147065440302105\\
0.492320261437909	0.125774127149369\\
0.492483660130719	0.102888275854954\\
0.492647058823529	0.151622511128942\\
0.49281045751634	0.13207972379626\\
0.49297385620915	0.122599012622695\\
0.493137254901961	0.113893781984986\\
0.493300653594771	0.134851781700135\\
0.493464052287582	0.145643834078741\\
0.493627450980392	0.118422043823091\\
0.493790849673203	0.159641595876927\\
0.493954248366013	0.125178573398246\\
0.494117647058824	0.114291718682686\\
0.494281045751634	0.143780637405665\\
0.494444444444444	0.15355964579699\\
0.494607843137255	0.127675495373591\\
0.494771241830065	0.123998883868168\\
0.494934640522876	0.113020322408175\\
0.495098039215686	0.119283962505698\\
0.495261437908497	0.144821795647377\\
0.495424836601307	0.129076067445185\\
0.495588235294118	0.148443563200831\\
0.495751633986928	0.13685763356152\\
0.495915032679739	0.141958057191299\\
0.496078431372549	0.132204241847463\\
0.496241830065359	0.129052610138634\\
0.49640522875817	0.124671360978881\\
0.49656862745098	0.126360310070895\\
0.496732026143791	0.133790637919643\\
0.496895424836601	0.124857028361406\\
0.497058823529412	0.151650054398026\\
0.497222222222222	0.136361843572639\\
0.497385620915033	0.132317276610376\\
0.497549019607843	0.119054823566727\\
0.497712418300654	0.138651204501887\\
0.497875816993464	0.133113491851236\\
0.498039215686275	0.151030032699677\\
0.498202614379085	0.169505386334087\\
0.498366013071895	0.135759526550054\\
0.498529411764706	0.118261346697445\\
0.498692810457516	0.127074230491203\\
0.498856209150327	0.152546084909201\\
0.499019607843137	0.123605275642092\\
0.499183006535948	0.157061362986475\\
0.499346405228758	0.142812797022284\\
0.499509803921569	0.12171335553703\\
0.499673202614379	0.110837698232712\\
0.49983660130719	0.145194543675056\\
0.5	0.0701547719720824\\
};
\addlegendentry{I\&I, $ \gamma $=0.7};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	2982.8939949992\\
0.000163398692810458	985.642000494255\\
0.000326797385620915	451.338067491987\\
0.000490196078431373	295.438922518113\\
0.00065359477124183	463.8366779584\\
0.000816993464052288	361.69201741161\\
0.000980392156862745	157.502741517005\\
0.0011437908496732	224.517688679306\\
0.00130718954248366	70.4951795006119\\
0.00147058823529412	20.3525996856984\\
0.00163398692810458	256.17715676739\\
0.00179738562091503	207.557451241091\\
0.00196078431372549	118.889234026373\\
0.00212418300653595	34.2394324419917\\
0.00228758169934641	82.2347856274079\\
0.00245098039215686	84.2203484384197\\
0.00261437908496732	117.088087330999\\
0.00277777777777778	105.841549154789\\
0.00294117647058824	11.6150816749295\\
0.00310457516339869	46.9795575372384\\
0.00326797385620915	95.5028105901052\\
0.00343137254901961	104.365052631568\\
0.00359477124183007	140.639333164564\\
0.00375816993464052	99.3498411204748\\
0.00392156862745098	30.7732454329286\\
0.00408496732026144	53.6725289625351\\
0.0042483660130719	55.6186090999387\\
0.00441176470588235	94.8287014248553\\
0.00457516339869281	63.4300740333085\\
0.00473856209150327	50.3650831064947\\
0.00490196078431373	44.2631994501432\\
0.00506535947712418	56.0658869833077\\
0.00522875816993464	49.4871213517482\\
0.0053921568627451	57.1890229166941\\
0.00555555555555556	38.5933803340749\\
0.00571895424836601	13.2216797495396\\
0.00588235294117647	42.8641999211637\\
0.00604575163398693	26.566028324226\\
0.00620915032679739	43.9870760303012\\
0.00637254901960784	10.2408254838279\\
0.0065359477124183	17.4584017447805\\
0.00669934640522876	15.8780521714201\\
0.00686274509803922	21.232329672661\\
0.00702614379084967	42.7604803779515\\
0.00718954248366013	27.6958799919639\\
0.00735294117647059	41.987619695912\\
0.00751633986928105	10.2264448674682\\
0.0076797385620915	40.8160020898\\
0.00784313725490196	18.9085316712567\\
0.00800653594771242	39.0550110693774\\
0.00816993464052288	18.0333202124549\\
0.00833333333333333	23.6184481646018\\
0.00849673202614379	33.7482243072058\\
0.00866013071895425	26.9454522865425\\
0.00882352941176471	33.0486301590521\\
0.00898692810457516	26.7702592960693\\
0.00915032679738562	17.1463054384093\\
0.00931372549019608	29.3613781818677\\
0.00947712418300654	16.3051013415112\\
0.00964052287581699	26.8416919586186\\
0.00980392156862745	25.4775437171712\\
0.00996732026143791	26.7954355596188\\
0.0101307189542484	20.76475850267\\
0.0102941176470588	27.9045108803722\\
0.0104575163398693	22.5991733860685\\
0.0106209150326797	12.5297922140833\\
0.0107843137254902	22.3865450175327\\
0.0109477124183007	19.424958560121\\
0.0111111111111111	21.0544228176827\\
0.0112745098039216	18.2138429324277\\
0.011437908496732	13.6166492944939\\
0.0116013071895425	22.3807598593136\\
0.0117647058823529	13.7312152007534\\
0.0119281045751634	17.9364956138885\\
0.0120915032679739	17.9195007585783\\
0.0122549019607843	17.3826758032861\\
0.0124183006535948	17.4473911008636\\
0.0125816993464052	18.0050512555158\\
0.0127450980392157	17.9255922121523\\
0.0129084967320261	16.1507005926819\\
0.0130718954248366	13.1108937281355\\
0.0132352941176471	16.6878675855241\\
0.0133986928104575	15.4977715972343\\
0.013562091503268	17.368186620918\\
0.0137254901960784	16.6438223308274\\
0.0138888888888889	9.24155299875807\\
0.0140522875816993	13.8966353125971\\
0.0142156862745098	12.2356987558432\\
0.0143790849673203	14.2039861025665\\
0.0145424836601307	16.7210291478974\\
0.0147058823529412	14.242031194453\\
0.0148692810457516	10.8394897900442\\
0.0150326797385621	14.2527420760587\\
0.0151960784313725	11.6196926223196\\
0.015359477124183	15.5392884551927\\
0.0155228758169935	13.4863833090352\\
0.0156862745098039	13.4758041145976\\
0.0158496732026144	12.8880589775244\\
0.0160130718954248	11.8250094803482\\
0.0161764705882353	12.6924376868717\\
0.0163398692810458	11.4671388180969\\
0.0165032679738562	12.8684023927877\\
0.0166666666666667	8.67229742604856\\
0.0168300653594771	13.1174815065832\\
0.0169934640522876	11.7109102089251\\
0.017156862745098	12.5409969944865\\
0.0173202614379085	12.8825757192812\\
0.017483660130719	10.5013186408139\\
0.0176470588235294	10.3914240038973\\
0.0178104575163399	10.6201337024744\\
0.0179738562091503	10.3709447967963\\
0.0181372549019608	12.6845018275821\\
0.0183006535947712	9.21233532590919\\
0.0184640522875817	12.0060938513228\\
0.0186274509803922	9.58114873267139\\
0.0187908496732026	12.6768097705301\\
0.0189542483660131	11.0563672195552\\
0.0191176470588235	10.6660238515598\\
0.019281045751634	11.1848458190629\\
0.0194444444444444	10.3112337374619\\
0.0196078431372549	12.0062588516192\\
0.0197712418300654	9.73092273567431\\
0.0199346405228758	10.3421909939878\\
0.0200980392156863	9.78134026258888\\
0.0202614379084967	7.8928639889051\\
0.0204248366013072	11.0623190966225\\
0.0205882352941176	10.7462775721276\\
0.0207516339869281	10.2456783646738\\
0.0209150326797386	10.3144521603923\\
0.021078431372549	8.17676763531992\\
0.0212418300653595	9.85190026275446\\
0.0214052287581699	9.99993870491275\\
0.0215686274509804	9.11314688896496\\
0.0217320261437908	10.0379215953494\\
0.0218954248366013	10.0602843225209\\
0.0220588235294118	9.10627391058816\\
0.0222222222222222	10.1762492765126\\
0.0223856209150327	10.0176160101689\\
0.0225490196078431	8.47926599420479\\
0.0227124183006536	9.90332033737882\\
0.0228758169934641	9.30683755512346\\
0.0230392156862745	8.85440736152203\\
0.023202614379085	8.79434462841636\\
0.0233660130718954	7.9248558462577\\
0.0235294117647059	8.37726136742352\\
0.0236928104575163	8.69002394012492\\
0.0238562091503268	8.34492276392563\\
0.0240196078431373	8.45298935535699\\
0.0241830065359477	8.51648260448602\\
0.0243464052287582	8.18919226974639\\
0.0245098039215686	8.25304492775318\\
0.0246732026143791	9.08705559680028\\
0.0248366013071895	8.13624586206116\\
0.025	9.07955017034804\\
0.0251633986928105	7.64092698742746\\
0.0253267973856209	7.66898006025075\\
0.0254901960784314	7.97941108857351\\
0.0256535947712418	7.6218828009339\\
0.0258169934640523	7.6509460362847\\
0.0259803921568627	7.70586306448048\\
0.0261437908496732	7.3727857429259\\
0.0263071895424837	6.96303383595709\\
0.0264705882352941	7.31834684095069\\
0.0266339869281046	7.52003291297248\\
0.026797385620915	7.61375080498821\\
0.0269607843137255	8.27742206360147\\
0.0271241830065359	7.21215599629116\\
0.0272875816993464	8.13320335820843\\
0.0274509803921569	6.85141700271945\\
0.0276143790849673	7.20269506647169\\
0.0277777777777778	7.39471475712206\\
0.0279411764705882	7.17645434908607\\
0.0281045751633987	7.25194122234126\\
0.0282679738562092	7.39851790340605\\
0.0284313725490196	7.19303132236907\\
0.0285947712418301	6.90678061260895\\
0.0287581699346405	7.16606745883041\\
0.028921568627451	6.98594510024197\\
0.0290849673202614	7.02562967679493\\
0.0292483660130719	7.07429926243434\\
0.0294117647058824	6.44519797639366\\
0.0295751633986928	7.01190280463478\\
0.0297385620915033	6.41501810286408\\
0.0299019607843137	6.64748829420108\\
0.0300653594771242	7.09903988501785\\
0.0302287581699346	6.35070806119899\\
0.0303921568627451	6.89608049799667\\
0.0305555555555556	6.51516781622905\\
0.030718954248366	6.5678761067478\\
0.0308823529411765	6.67214404427977\\
0.0310457516339869	6.06592071578783\\
0.0312091503267974	6.36416091207297\\
0.0313725490196078	6.15910791876888\\
0.0315359477124183	6.45330623277853\\
0.0316993464052288	6.29701323740978\\
0.0318627450980392	6.53335653706629\\
0.0320261437908497	6.41458469629167\\
0.0321895424836601	6.14544196385799\\
0.0323529411764706	6.33745977574796\\
0.032516339869281	6.08136355465533\\
0.0326797385620915	6.07396086410775\\
0.032843137254902	6.3406591527081\\
0.0330065359477124	5.93064352668413\\
0.0331699346405229	6.32619407830505\\
0.0333333333333333	6.02636782239313\\
0.0334967320261438	6.02411121702417\\
0.0336601307189542	6.04830667860956\\
0.0338235294117647	5.98464374901909\\
0.0339869281045752	5.88165119990491\\
0.0341503267973856	5.8988262684343\\
0.0343137254901961	5.88951593477118\\
0.0344771241830065	5.69676726544117\\
0.034640522875817	5.84466267760928\\
0.0348039215686275	5.7510241756776\\
0.0349673202614379	5.85370204340327\\
0.0351307189542484	5.77392674760201\\
0.0352941176470588	5.73397168710493\\
0.0354575163398693	5.86983326773544\\
0.0356209150326797	5.65979597237314\\
0.0357843137254902	5.76148511273733\\
0.0359477124183007	5.41197484556012\\
0.0361111111111111	5.5930588254164\\
0.0362745098039216	5.47721731436038\\
0.036437908496732	5.4417841280122\\
0.0366013071895425	5.51505867494536\\
0.0367647058823529	5.50099879335485\\
0.0369281045751634	5.68982272353551\\
0.0370915032679739	5.49121350327969\\
0.0372549019607843	5.4249353632978\\
0.0374183006535948	5.43789358806547\\
0.0375816993464052	5.44548835556449\\
0.0377450980392157	5.44943660110499\\
0.0379084967320261	5.28667309741529\\
0.0380718954248366	5.25639473831736\\
0.0382352941176471	5.0180717463885\\
0.0383986928104575	5.05631255705514\\
0.038562091503268	5.22275765198973\\
0.0387254901960784	5.0642475144808\\
0.0388888888888889	5.21897901027765\\
0.0390522875816993	5.02687065652953\\
0.0392156862745098	5.17135596691711\\
0.0393790849673203	5.03932814369593\\
0.0395424836601307	5.12777163563516\\
0.0397058823529412	5.06248932741069\\
0.0398692810457516	5.03773888888846\\
0.0400326797385621	5.04818510961703\\
0.0401960784313726	5.00814186272987\\
0.040359477124183	5.0198419427029\\
0.0405228758169935	5.0030115925636\\
0.0406862745098039	4.79310603095699\\
0.0408496732026144	4.96030520876806\\
0.0410130718954248	4.97058106607474\\
0.0411764705882353	4.92810740676313\\
0.0413398692810458	4.94246039056729\\
0.0415032679738562	4.83167078598557\\
0.0416666666666667	4.81101064766194\\
0.0418300653594771	4.83395556482001\\
0.0419934640522876	4.78317525739167\\
0.042156862745098	4.81162882402403\\
0.0423202614379085	4.83572082826967\\
0.042483660130719	4.67344131758309\\
0.0426470588235294	4.74870322261062\\
0.0428104575163399	4.87334844914085\\
0.0429738562091503	4.71687605731452\\
0.0431372549019608	4.83786383403405\\
0.0433006535947712	4.60510444733077\\
0.0434640522875817	4.66135842031113\\
0.0436274509803922	4.68759222287096\\
0.0437908496732026	4.62458979159763\\
0.0439542483660131	4.67045901426077\\
0.0441176470588235	4.5318565710969\\
0.044281045751634	4.60491810146454\\
0.0444444444444444	4.55511715366969\\
0.0446078431372549	4.54721414748836\\
0.0447712418300654	4.61059543746695\\
0.0449346405228758	4.52243204460561\\
0.0450980392156863	4.49905587504255\\
0.0452614379084967	4.44640945355299\\
0.0454248366013072	4.47254143425463\\
0.0455882352941176	4.47528795273312\\
0.0457516339869281	4.43380146310634\\
0.0459150326797386	4.35122022297042\\
0.046078431372549	4.42180643020592\\
0.0462418300653595	4.35969032415884\\
0.0464052287581699	4.41269873726805\\
0.0465686274509804	4.37086552055305\\
0.0467320261437909	4.40124129268019\\
0.0468954248366013	4.26608860279824\\
0.0470588235294118	4.33772990743612\\
0.0472222222222222	4.28029690431297\\
0.0473856209150327	4.24850619597249\\
0.0475490196078431	4.28927413259854\\
0.0477124183006536	4.2718594405891\\
0.0478758169934641	4.25783216577505\\
0.0480392156862745	4.25333833700575\\
0.048202614379085	4.23566010831671\\
0.0483660130718954	4.22042741356426\\
0.0485294117647059	4.16792358262483\\
0.0486928104575163	4.16159855164959\\
0.0488562091503268	4.17260204609073\\
0.0490196078431373	4.13878794863581\\
0.0491830065359477	4.15673018991463\\
0.0493464052287582	4.10658933872344\\
0.0495098039215686	4.09688538647241\\
0.0496732026143791	4.09733700997975\\
0.0498366013071895	4.05540221576776\\
0.05	4.08077411464932\\
0.0501633986928105	4.00048255244759\\
0.0503267973856209	3.99544047309185\\
0.0504901960784314	3.98564447292444\\
0.0506535947712418	3.90686933449131\\
0.0508169934640523	3.9742725357043\\
0.0509803921568627	3.96155434838633\\
0.0511437908496732	3.93231322842084\\
0.0513071895424837	3.96659467948303\\
0.0514705882352941	3.9299844699959\\
0.0516339869281046	3.90681176236044\\
0.051797385620915	3.90862403678556\\
0.0519607843137255	3.91358371125906\\
0.052124183006536	3.8622418078659\\
0.0522875816993464	3.79273130284981\\
0.0524509803921569	3.85263475797212\\
0.0526143790849673	3.79709272206862\\
0.0527777777777778	3.80989142810687\\
0.0529411764705882	3.81579736486633\\
0.0531045751633987	3.75458571845288\\
0.0532679738562091	3.84099669301482\\
0.0534313725490196	3.73598875474567\\
0.0535947712418301	3.74703657198989\\
0.0537581699346405	3.74020696984407\\
0.053921568627451	3.67943576327039\\
0.0540849673202614	3.75824632274421\\
0.0542483660130719	3.71265373482849\\
0.0544117647058824	3.7364583375197\\
0.0545751633986928	3.73524881639499\\
0.0547385620915033	3.67164930297827\\
0.0549019607843137	3.69108965509988\\
0.0550653594771242	3.64268159189438\\
0.0552287581699346	3.6753462796342\\
0.0553921568627451	3.68660380723355\\
0.0555555555555556	3.67537495223107\\
0.055718954248366	3.66686206965823\\
0.0558823529411765	3.62058286297451\\
0.0560457516339869	3.57809193238622\\
0.0562091503267974	3.63498544643691\\
0.0563725490196078	3.5401643501067\\
0.0565359477124183	3.59814424280595\\
0.0566993464052288	3.6009892081755\\
0.0568627450980392	3.64036421242929\\
0.0570261437908497	3.53007495166788\\
0.0571895424836601	3.59018419959621\\
0.0573529411764706	3.54065437809194\\
0.057516339869281	3.51270717361036\\
0.0576797385620915	3.50490788965806\\
0.057843137254902	3.48658379836834\\
0.0580065359477124	3.46957896640666\\
0.0581699346405229	3.49525562962734\\
0.0583333333333333	3.45540922170256\\
0.0584967320261438	3.50304068917355\\
0.0586601307189542	3.52620841769095\\
0.0588235294117647	3.42296967112598\\
0.0589869281045752	3.42276107425641\\
0.0591503267973856	3.45633005933339\\
0.0593137254901961	3.39845881983176\\
0.0594771241830065	3.38272919219468\\
0.059640522875817	3.40412364925875\\
0.0598039215686275	3.40101195120598\\
0.0599673202614379	3.42245129306055\\
0.0601307189542484	3.38724858843301\\
0.0602941176470588	3.43348859960875\\
0.0604575163398693	3.43111828186007\\
0.0606209150326797	3.38666155680452\\
0.0607843137254902	3.36844964276371\\
0.0609477124183007	3.37595599668022\\
0.0611111111111111	3.36345264979595\\
0.0612745098039216	3.32532057267864\\
0.061437908496732	3.34628289468947\\
0.0616013071895425	3.31622547568717\\
0.0617647058823529	3.29231226538041\\
0.0619281045751634	3.28655710042144\\
0.0620915032679739	3.30524609460308\\
0.0622549019607843	3.25045423717165\\
0.0624183006535948	3.30559179061265\\
0.0625816993464052	3.2203131819606\\
0.0627450980392157	3.25628116493117\\
0.0629084967320261	3.29934080266821\\
0.0630718954248366	3.20331791528349\\
0.0632352941176471	3.23544258363642\\
0.0633986928104575	3.22020847040947\\
0.063562091503268	3.15450008153047\\
0.0637254901960784	3.2060472471092\\
0.0638888888888889	3.16951109828291\\
0.0640522875816993	3.19711245623429\\
0.0642156862745098	3.15493672878188\\
0.0643790849673203	3.13024051109479\\
0.0645424836601307	3.11715104388743\\
0.0647058823529412	3.14498454940803\\
0.0648692810457516	3.11679396160704\\
0.0650326797385621	3.0930511675218\\
0.0651960784313726	3.09733493142805\\
0.065359477124183	3.06486120677767\\
0.0655228758169935	3.0974573327357\\
0.0656862745098039	3.13475948474322\\
0.0658496732026144	3.10409732543604\\
0.0660130718954248	3.07978343555789\\
0.0661764705882353	3.03883535613269\\
0.0663398692810458	3.07073166236562\\
0.0665032679738562	3.07113248519324\\
0.0666666666666667	3.04544607672407\\
0.0668300653594771	3.01675002612761\\
0.0669934640522876	3.01181659826252\\
0.067156862745098	3.0300739290098\\
0.0673202614379085	3.01994267981795\\
0.067483660130719	2.95727198387509\\
0.0676470588235294	2.99672095311622\\
0.0678104575163399	2.97582143007282\\
0.0679738562091503	2.9903326024745\\
0.0681372549019608	2.99454692439189\\
0.0683006535947712	2.96924639341471\\
0.0684640522875817	2.94646603740012\\
0.0686274509803922	2.92428759692279\\
0.0687908496732026	2.94557889049456\\
0.0689542483660131	2.95071053225386\\
0.0691176470588235	2.94215420590729\\
0.069281045751634	2.92574615354372\\
0.0694444444444444	2.91870508179612\\
0.0696078431372549	2.91453719227122\\
0.0697712418300654	2.87910565792839\\
0.0699346405228758	2.86635417921231\\
0.0700980392156863	2.89390350379033\\
0.0702614379084967	2.87304764245113\\
0.0704248366013072	2.86364828738615\\
0.0705882352941176	2.87819028702398\\
0.0707516339869281	2.88420226031803\\
0.0709150326797386	2.83067141246031\\
0.071078431372549	2.8675380016594\\
0.0712418300653595	2.82759045427736\\
0.0714052287581699	2.87877466708265\\
0.0715686274509804	2.84449644781552\\
0.0717320261437908	2.81730202377902\\
0.0718954248366013	2.85560161834686\\
0.0720588235294118	2.86222247275842\\
0.0722222222222222	2.79294696645279\\
0.0723856209150327	2.80999472596623\\
0.0725490196078431	2.81168513178925\\
0.0727124183006536	2.78225361507919\\
0.0728758169934641	2.80447540255087\\
0.0730392156862745	2.78068507217484\\
0.073202614379085	2.76634376820353\\
0.0733660130718954	2.76856038519915\\
0.0735294117647059	2.75230996985953\\
0.0736928104575163	2.76510015266323\\
0.0738562091503268	2.75616350285289\\
0.0740196078431373	2.73323645470381\\
0.0741830065359477	2.71791217573033\\
0.0743464052287582	2.75168166557494\\
0.0745098039215686	2.72398402382117\\
0.0746732026143791	2.69798262789082\\
0.0748366013071895	2.74394474959669\\
0.075	2.72496781887796\\
0.0751633986928105	2.72192927363689\\
0.0753267973856209	2.72763835514235\\
0.0754901960784314	2.70889840050152\\
0.0756535947712418	2.70768166650657\\
0.0758169934640523	2.6998950101856\\
0.0759803921568627	2.65446689052008\\
0.0761437908496732	2.67313264702679\\
0.0763071895424837	2.70318786099885\\
0.0764705882352941	2.6260738008793\\
0.0766339869281046	2.64875557067879\\
0.076797385620915	2.69201105217731\\
0.0769607843137255	2.58892450724513\\
0.077124183006536	2.63264616689545\\
0.0772875816993464	2.64248166903778\\
0.0774509803921569	2.61063746751592\\
0.0776143790849673	2.60629778500712\\
0.0777777777777778	2.61914698287711\\
0.0779411764705882	2.61613807582095\\
0.0781045751633987	2.58618768053758\\
0.0782679738562092	2.60555211882511\\
0.0784313725490196	2.5286067398921\\
0.0785947712418301	2.5702261095143\\
0.0787581699346405	2.57523676505108\\
0.078921568627451	2.57626742916321\\
0.0790849673202614	2.61150168208535\\
0.0792483660130719	2.57023914030867\\
0.0794117647058823	2.54388885605857\\
0.0795751633986928	2.55304776814525\\
0.0797385620915033	2.6080827869921\\
0.0799019607843137	2.56204017262906\\
0.0800653594771242	2.59360764537833\\
0.0802287581699346	2.55017640277411\\
0.0803921568627451	2.54509963758557\\
0.0805555555555556	2.52563668033033\\
0.080718954248366	2.50535711860129\\
0.0808823529411765	2.50323491242019\\
0.0810457516339869	2.53711770901528\\
0.0812091503267974	2.50952439993329\\
0.0813725490196078	2.51772492252736\\
0.0815359477124183	2.5177036313852\\
0.0816993464052288	2.45649621013746\\
0.0818627450980392	2.45172241217025\\
0.0820261437908497	2.49737603150981\\
0.0821895424836601	2.4669624625438\\
0.0823529411764706	2.46381068590768\\
0.082516339869281	2.4687298444991\\
0.0826797385620915	2.4623173262505\\
0.082843137254902	2.48753645722217\\
0.0830065359477124	2.46482359583156\\
0.0831699346405229	2.41320221524353\\
0.0833333333333333	2.45303252151651\\
0.0834967320261438	2.46494812658367\\
0.0836601307189542	2.42545377593184\\
0.0838235294117647	2.42244075897136\\
0.0839869281045752	2.42577559586726\\
0.0841503267973856	2.38945946554341\\
0.0843137254901961	2.41374362237148\\
0.0844771241830065	2.40541755575071\\
0.084640522875817	2.38472349079596\\
0.0848039215686275	2.40359191951071\\
0.0849673202614379	2.39458321142852\\
0.0851307189542484	2.36604632870359\\
0.0852941176470588	2.37858110555398\\
0.0854575163398693	2.38755524684695\\
0.0856209150326797	2.33852317720206\\
0.0857843137254902	2.37332682379378\\
0.0859477124183007	2.36380794619693\\
0.0861111111111111	2.323426719906\\
0.0862745098039216	2.33111627626409\\
0.086437908496732	2.35300992862245\\
0.0866013071895425	2.34710312272923\\
0.0867647058823529	2.35514612034543\\
0.0869281045751634	2.33051240602787\\
0.0870915032679739	2.31390339254967\\
0.0872549019607843	2.2986059724575\\
0.0874183006535948	2.28658624407841\\
0.0875816993464052	2.30670836025787\\
0.0877450980392157	2.30683406141555\\
0.0879084967320262	2.27555144365325\\
0.0880718954248366	2.26696191946995\\
0.0882352941176471	2.32735912195184\\
0.0883986928104575	2.28218203976173\\
0.088562091503268	2.26655471957171\\
0.0887254901960784	2.27408859294809\\
0.0888888888888889	2.27823924220938\\
0.0890522875816993	2.26549017200987\\
0.0892156862745098	2.28236524020156\\
0.0893790849673203	2.22644520502562\\
0.0895424836601307	2.23199017303331\\
0.0897058823529412	2.21442998195216\\
0.0898692810457516	2.25918061238219\\
0.0900326797385621	2.25855056191669\\
0.0901960784313725	2.26238757993934\\
0.090359477124183	2.22608329521355\\
0.0905228758169935	2.2428044956137\\
0.0906862745098039	2.2537191748163\\
0.0908496732026144	2.22686962023641\\
0.0910130718954248	2.23139141068806\\
0.0911764705882353	2.21925110456772\\
0.0913398692810457	2.21024223758426\\
0.0915032679738562	2.21944961424776\\
0.0916666666666667	2.23517883920614\\
0.0918300653594771	2.19176245175815\\
0.0919934640522876	2.21383412898661\\
0.092156862745098	2.21117521322133\\
0.0923202614379085	2.19623159006597\\
0.092483660130719	2.19084739958904\\
0.0926470588235294	2.20883274354648\\
0.0928104575163399	2.16861330170088\\
0.0929738562091503	2.21105347887053\\
0.0931372549019608	2.17626601382272\\
0.0933006535947712	2.17001701556271\\
0.0934640522875817	2.19811756936764\\
0.0936274509803922	2.17850925832892\\
0.0937908496732026	2.16825881947049\\
0.0939542483660131	2.15623941625999\\
0.0941176470588235	2.14835238658373\\
0.094281045751634	2.15194062736004\\
0.0944444444444444	2.16588639587014\\
0.0946078431372549	2.14979214841661\\
0.0947712418300654	2.17426189034092\\
0.0949346405228758	2.17873427146687\\
0.0950980392156863	2.1415780573113\\
0.0952614379084967	2.14554568541564\\
0.0954248366013072	2.17351530142968\\
0.0955882352941176	2.14293583034789\\
0.0957516339869281	2.12968804223768\\
0.0959150326797386	2.13538769300811\\
0.096078431372549	2.1497140870394\\
0.0962418300653595	2.12490872529379\\
0.0964052287581699	2.08658698794171\\
0.0965686274509804	2.09172866205548\\
0.0967320261437909	2.15385947451882\\
0.0968954248366013	2.12168713897227\\
0.0970588235294118	2.11764297641503\\
0.0972222222222222	2.11920373320524\\
0.0973856209150327	2.13976222118671\\
0.0975490196078431	2.10793453662251\\
0.0977124183006536	2.10349192238466\\
0.0978758169934641	2.14004909059446\\
0.0980392156862745	2.10752127384897\\
0.098202614379085	2.09215938230937\\
0.0983660130718954	2.1101137096116\\
0.0985294117647059	2.07717248918872\\
0.0986928104575163	2.07013514066543\\
0.0988562091503268	2.04990569873194\\
0.0990196078431373	2.05817043687877\\
0.0991830065359477	2.06224053071866\\
0.0993464052287582	2.06697310571073\\
0.0995098039215686	2.04473915595962\\
0.0996732026143791	2.06709496593231\\
0.0998366013071895	2.05893261449058\\
0.1	2.04650378897715\\
0.10016339869281	2.04656434042289\\
0.100326797385621	2.03928690989274\\
0.100490196078431	2.01605158819521\\
0.100653594771242	2.02152327082721\\
0.100816993464052	2.00389537155271\\
0.100980392156863	2.04466109761686\\
0.101143790849673	1.97928110580348\\
0.101307189542484	2.01115477558808\\
0.101470588235294	2.0133753724907\\
0.101633986928105	2.03341094288473\\
0.101797385620915	2.02218760989195\\
0.101960784313725	2.00829159910574\\
0.102124183006536	2.00841520629051\\
0.102287581699346	1.99683295747093\\
0.102450980392157	1.98180669575003\\
0.102614379084967	1.99728031050994\\
0.102777777777778	1.97540164885072\\
0.102941176470588	1.9819898797685\\
0.103104575163399	1.96758293747524\\
0.103267973856209	1.97909175243773\\
0.10343137254902	1.9620836276094\\
0.10359477124183	1.9526867694476\\
0.103758169934641	1.95623229594725\\
0.103921568627451	1.95815370641242\\
0.104084967320261	1.96918397828525\\
0.104248366013072	1.93621809783299\\
0.104411764705882	1.96440650994586\\
0.104575163398693	1.95705061692264\\
0.104738562091503	1.95019090799508\\
0.104901960784314	1.93824716908153\\
0.105065359477124	1.92514338038155\\
0.105228758169935	1.95077559856442\\
0.105392156862745	1.93597021703209\\
0.105555555555556	1.94548870013234\\
0.105718954248366	1.8960444313096\\
0.105882352941176	1.93253243902048\\
0.106045751633987	1.95322735589148\\
0.106209150326797	1.92925624680333\\
0.106372549019608	1.96071775430969\\
0.106535947712418	1.92581920421115\\
0.106699346405229	1.91035879774346\\
0.106862745098039	1.96312246701921\\
0.10702614379085	1.89874381144109\\
0.10718954248366	1.89396016060873\\
0.107352941176471	1.89914047687182\\
0.107516339869281	1.89253901450122\\
0.107679738562092	1.89849921747178\\
0.107843137254902	1.88607591702514\\
0.108006535947712	1.8769016458837\\
0.108169934640523	1.89011769190296\\
0.108333333333333	1.8625988437947\\
0.108496732026144	1.85757131525647\\
0.108660130718954	1.84831625792897\\
0.108823529411765	1.89644373608329\\
0.108986928104575	1.88849009880301\\
0.109150326797386	1.85855494835281\\
0.109313725490196	1.87450100365866\\
0.109477124183007	1.86683893327584\\
0.109640522875817	1.88876777355389\\
0.109803921568627	1.87598620920515\\
0.109967320261438	1.86349528839093\\
0.110130718954248	1.8544919768056\\
0.110294117647059	1.86639117803397\\
0.110457516339869	1.862029524673\\
0.11062091503268	1.82951832549735\\
0.11078431372549	1.8487423793325\\
0.110947712418301	1.83073512548933\\
0.111111111111111	1.8417467335422\\
0.111274509803922	1.83471089912067\\
0.111437908496732	1.84847719253982\\
0.111601307189542	1.85348822428237\\
0.111764705882353	1.84197071111929\\
0.111928104575163	1.82276862713643\\
0.112091503267974	1.84649371661523\\
0.112254901960784	1.83633538202732\\
0.112418300653595	1.82183984644863\\
0.112581699346405	1.80320707181071\\
0.112745098039216	1.81611834839944\\
0.112908496732026	1.83731122820424\\
0.113071895424837	1.80999768934883\\
0.113235294117647	1.79657792629863\\
0.113398692810458	1.79929684715375\\
0.113562091503268	1.84046593145153\\
0.113725490196078	1.8135637508221\\
0.113888888888889	1.75822116122832\\
0.114052287581699	1.76555415952139\\
0.11421568627451	1.7826216621176\\
0.11437908496732	1.79580377812947\\
0.114542483660131	1.76729732681296\\
0.114705882352941	1.75983624665939\\
0.114869281045752	1.8009374151319\\
0.115032679738562	1.79436636956535\\
0.115196078431373	1.77306334131957\\
0.115359477124183	1.75709581882633\\
0.115522875816993	1.77686780805315\\
0.115686274509804	1.76769293788905\\
0.115849673202614	1.76691866575818\\
0.116013071895425	1.78416410772074\\
0.116176470588235	1.74292569732852\\
0.116339869281046	1.77008751055003\\
0.116503267973856	1.78193836734306\\
0.116666666666667	1.76120688744884\\
0.116830065359477	1.74436120168514\\
0.116993464052288	1.72756240879137\\
0.117156862745098	1.7572226121362\\
0.117320261437909	1.76200210164803\\
0.117483660130719	1.72327131762504\\
0.117647058823529	1.74297392818593\\
0.11781045751634	1.78134235530829\\
0.11797385620915	1.74620629640325\\
0.118137254901961	1.73731837692135\\
0.118300653594771	1.72832850774784\\
0.118464052287582	1.738792061055\\
0.118627450980392	1.73971888570217\\
0.118790849673203	1.74398974689041\\
0.118954248366013	1.70496737027052\\
0.119117647058824	1.75672765347926\\
0.119281045751634	1.73592761732922\\
0.119444444444444	1.71539917274321\\
0.119607843137255	1.74810010230401\\
0.119771241830065	1.73711153337605\\
0.119934640522876	1.718699804023\\
0.120098039215686	1.71951338792242\\
0.120261437908497	1.70696631886173\\
0.120424836601307	1.70493919843463\\
0.120588235294118	1.69394128389797\\
0.120751633986928	1.70641271560744\\
0.120915032679739	1.69480297050657\\
0.121078431372549	1.66695542260949\\
0.121241830065359	1.72101584503644\\
0.12140522875817	1.684633482736\\
0.12156862745098	1.71012935442177\\
0.121732026143791	1.70151739425772\\
0.121895424836601	1.67821300812167\\
0.122058823529412	1.66533771338204\\
0.122222222222222	1.68483369829136\\
0.122385620915033	1.68099988294734\\
0.122549019607843	1.68515844640129\\
0.122712418300654	1.68548984143917\\
0.122875816993464	1.71690057654544\\
0.123039215686275	1.67028995061952\\
0.123202614379085	1.67680040302485\\
0.123366013071895	1.69334400793042\\
0.123529411764706	1.66753618728447\\
0.123692810457516	1.62505522898623\\
0.123856209150327	1.65452363543923\\
0.124019607843137	1.68693002916878\\
0.124183006535948	1.65554592917477\\
0.124346405228758	1.66567362354883\\
0.124509803921569	1.66456809608216\\
0.124673202614379	1.66328750569461\\
0.12483660130719	1.65377545347718\\
0.125	1.63320741660519\\
0.12516339869281	1.65469050193675\\
0.125326797385621	1.64237087686001\\
0.125490196078431	1.65094976901622\\
0.125653594771242	1.64619697916295\\
0.125816993464052	1.64790133874721\\
0.125980392156863	1.66714726053564\\
0.126143790849673	1.62212798090968\\
0.126307189542484	1.59828006687361\\
0.126470588235294	1.6428858378909\\
0.126633986928105	1.62437937289\\
0.126797385620915	1.61697923667098\\
0.126960784313725	1.63136020067064\\
0.127124183006536	1.6236581298213\\
0.127287581699346	1.64160720802042\\
0.127450980392157	1.62923799652906\\
0.127614379084967	1.59446746111326\\
0.127777777777778	1.598934695666\\
0.127941176470588	1.60935806351448\\
0.128104575163399	1.61048324348332\\
0.128267973856209	1.58702883612725\\
0.12843137254902	1.60383083093313\\
0.12859477124183	1.63229652675969\\
0.128758169934641	1.6269623208476\\
0.128921568627451	1.61407944635701\\
0.129084967320261	1.61426869501434\\
0.129248366013072	1.60531335244308\\
0.129411764705882	1.60552543177738\\
0.129575163398693	1.5926079412431\\
0.129738562091503	1.6022335804376\\
0.129901960784314	1.59592496244111\\
0.130065359477124	1.56824655665598\\
0.130228758169935	1.59181730416799\\
0.130392156862745	1.58655758033306\\
0.130555555555556	1.57594377377345\\
0.130718954248366	1.59261419981133\\
0.130882352941176	1.5482978992668\\
0.131045751633987	1.58040105862201\\
0.131209150326797	1.59408809692665\\
0.131372549019608	1.56699246786729\\
0.131535947712418	1.59007669428524\\
0.131699346405229	1.57640747779596\\
0.131862745098039	1.57989406076829\\
0.13202614379085	1.57462546179936\\
0.13218954248366	1.57949271559823\\
0.132352941176471	1.5855002792816\\
0.132516339869281	1.57848402667204\\
0.132679738562092	1.57044613129343\\
0.132843137254902	1.60024553769327\\
0.133006535947712	1.58287338300571\\
0.133169934640523	1.58884703332128\\
0.133333333333333	1.5451025601454\\
0.133496732026144	1.55512684380402\\
0.133660130718954	1.55960822872065\\
0.133823529411765	1.54627259112587\\
0.133986928104575	1.54654360166296\\
0.134150326797386	1.52712467424857\\
0.134313725490196	1.54432044635843\\
0.134477124183007	1.55655057078261\\
0.134640522875817	1.55505859927535\\
0.134803921568627	1.52526453699607\\
0.134967320261438	1.53941415270776\\
0.135130718954248	1.53268219336016\\
0.135294117647059	1.53410448430296\\
0.135457516339869	1.57390403396106\\
0.13562091503268	1.51817932012802\\
0.13578431372549	1.5473152044462\\
0.135947712418301	1.51389881420535\\
0.136111111111111	1.5184306409101\\
0.136274509803922	1.54202522399403\\
0.136437908496732	1.51423353737728\\
0.136601307189542	1.53117904461569\\
0.136764705882353	1.51396280813079\\
0.136928104575163	1.51600120190556\\
0.137091503267974	1.54168302312358\\
0.137254901960784	1.52872666445657\\
0.137418300653595	1.56432672020585\\
0.137581699346405	1.51889920175628\\
0.137745098039216	1.50642206712329\\
0.137908496732026	1.51694977151711\\
0.138071895424837	1.48512375395024\\
0.138235294117647	1.5241457915886\\
0.138398692810458	1.50682157107434\\
0.138562091503268	1.51201758698791\\
0.138725490196078	1.49823881075384\\
0.138888888888889	1.52798459128179\\
0.139052287581699	1.49327498935246\\
0.13921568627451	1.48969598667689\\
0.13937908496732	1.519070240837\\
0.139542483660131	1.48661920335708\\
0.139705882352941	1.50665817881999\\
0.139869281045752	1.47406958609038\\
0.140032679738562	1.47009129144604\\
0.140196078431373	1.49639870635408\\
0.140359477124183	1.51221410547197\\
0.140522875816993	1.46517275166398\\
0.140686274509804	1.49626426833963\\
0.140849673202614	1.45055121212511\\
0.141013071895425	1.48664551574029\\
0.141176470588235	1.4665272996305\\
0.141339869281046	1.44854459299302\\
0.141503267973856	1.49023815724003\\
0.141666666666667	1.45648157805676\\
0.141830065359477	1.43170693971761\\
0.141993464052288	1.47204924947862\\
0.142156862745098	1.47863843503986\\
0.142320261437908	1.46437056141994\\
0.142483660130719	1.44369416013457\\
0.142647058823529	1.47122096280926\\
0.14281045751634	1.46289008134665\\
0.14297385620915	1.4601442251381\\
0.143137254901961	1.44874029130365\\
0.143300653594771	1.44484524007047\\
0.143464052287582	1.45658559338336\\
0.143627450980392	1.44426361948702\\
0.143790849673203	1.4605244802749\\
0.143954248366013	1.44534309076772\\
0.144117647058824	1.45946734378939\\
0.144281045751634	1.43358954550637\\
0.144444444444444	1.46170792331554\\
0.144607843137255	1.42629283938227\\
0.144771241830065	1.4341448180384\\
0.144934640522876	1.43847407806487\\
0.145098039215686	1.44940966679468\\
0.145261437908497	1.44963510594396\\
0.145424836601307	1.43422421720107\\
0.145588235294118	1.4274469767701\\
0.145751633986928	1.41807276761755\\
0.145915032679739	1.43999624643649\\
0.146078431372549	1.45160972041363\\
0.146241830065359	1.42401792600654\\
0.14640522875817	1.41036179408515\\
0.14656862745098	1.44577682594649\\
0.146732026143791	1.43282970185627\\
0.146895424836601	1.42282925817791\\
0.147058823529412	1.42559186225307\\
0.147222222222222	1.41665762062904\\
0.147385620915033	1.41697640924886\\
0.147549019607843	1.42342694687956\\
0.147712418300654	1.42223851718886\\
0.147875816993464	1.40969834784689\\
0.148039215686275	1.40420849473023\\
0.148202614379085	1.41361650411197\\
0.148366013071895	1.40740974072986\\
0.148529411764706	1.42587343134642\\
0.148692810457516	1.40506507683145\\
0.148856209150327	1.39270552496458\\
0.149019607843137	1.39164649450599\\
0.149183006535948	1.37407736442601\\
0.149346405228758	1.40641177500103\\
0.149509803921569	1.39924206684435\\
0.149673202614379	1.39360403338402\\
0.14983660130719	1.39478391863673\\
0.15	1.3633920210136\\
0.15016339869281	1.37088715756498\\
0.150326797385621	1.3750121889257\\
0.150490196078431	1.36375532359329\\
0.150653594771242	1.40933602853553\\
0.150816993464052	1.38767673812095\\
0.150980392156863	1.35339726705488\\
0.151143790849673	1.39063544534111\\
0.151307189542484	1.37252036823806\\
0.151470588235294	1.38183694205726\\
0.151633986928105	1.38677287584552\\
0.151797385620915	1.3752249611343\\
0.151960784313725	1.36774662808778\\
0.152124183006536	1.33453565798652\\
0.152287581699346	1.38679050804032\\
0.152450980392157	1.35557231028973\\
0.152614379084967	1.3750046013865\\
0.152777777777778	1.37163918310094\\
0.152941176470588	1.38262804325432\\
0.153104575163399	1.35871741142663\\
0.153267973856209	1.34675868027784\\
0.15343137254902	1.35581787919148\\
0.15359477124183	1.3639890238794\\
0.153758169934641	1.36918227534601\\
0.153921568627451	1.37034886231838\\
0.154084967320261	1.36487715605396\\
0.154248366013072	1.34409321696284\\
0.154411764705882	1.34216600858376\\
0.154575163398693	1.34077813202172\\
0.154738562091503	1.37342125747129\\
0.154901960784314	1.35906596081093\\
0.155065359477124	1.374957513426\\
0.155228758169935	1.34623423911092\\
0.155392156862745	1.35840579035631\\
0.155555555555556	1.37401636966027\\
0.155718954248366	1.33163055221051\\
0.155882352941176	1.33439957456184\\
0.156045751633987	1.32509062267604\\
0.156209150326797	1.32400859183154\\
0.156372549019608	1.32276576126001\\
0.156535947712418	1.32702972713941\\
0.156699346405229	1.33391538442049\\
0.156862745098039	1.32408203583086\\
0.15702614379085	1.33053381793686\\
0.15718954248366	1.34731691711035\\
0.157352941176471	1.34255701598022\\
0.157516339869281	1.33464603894186\\
0.157679738562092	1.32679079704678\\
0.157843137254902	1.34388073629424\\
0.158006535947712	1.32649935977062\\
0.158169934640523	1.30911195051667\\
0.158333333333333	1.34448685588987\\
0.158496732026144	1.31430652199927\\
0.158660130718954	1.33627744748061\\
0.158823529411765	1.31325463611644\\
0.158986928104575	1.28586784963167\\
0.159150326797386	1.33077851386367\\
0.159313725490196	1.32156116947997\\
0.159477124183007	1.28911891386485\\
0.159640522875817	1.32486477716369\\
0.159803921568627	1.33031130204504\\
0.159967320261438	1.29527575908266\\
0.160130718954248	1.2817337846118\\
0.160294117647059	1.31005874199408\\
0.160457516339869	1.32195427232569\\
0.16062091503268	1.2879134637644\\
0.16078431372549	1.30158381826192\\
0.160947712418301	1.29813753865361\\
0.161111111111111	1.28812187114039\\
0.161274509803922	1.31691024547069\\
0.161437908496732	1.29841323702057\\
0.161601307189542	1.31614315311535\\
0.161764705882353	1.29108832438251\\
0.161928104575163	1.27665979525028\\
0.162091503267974	1.28038693556595\\
0.162254901960784	1.30366053631511\\
0.162418300653595	1.28554760055432\\
0.162581699346405	1.28852001202341\\
0.162745098039216	1.2879059096112\\
0.162908496732026	1.26700594543013\\
0.163071895424837	1.28291306688788\\
0.163235294117647	1.27973757608409\\
0.163398692810458	1.26291042645246\\
0.163562091503268	1.30662946931361\\
0.163725490196078	1.25537239303941\\
0.163888888888889	1.27242571074416\\
0.164052287581699	1.28269762723338\\
0.16421568627451	1.27571267102855\\
0.16437908496732	1.28553894804465\\
0.164542483660131	1.28992507189678\\
0.164705882352941	1.27970342022734\\
0.164869281045752	1.29324160346007\\
0.165032679738562	1.26338740040406\\
0.165196078431373	1.27036171209827\\
0.165359477124183	1.28174678401025\\
0.165522875816993	1.28305675928804\\
0.165686274509804	1.27602851764933\\
0.165849673202614	1.26683620547041\\
0.166013071895425	1.26420632680603\\
0.166176470588235	1.27726201849765\\
0.166339869281046	1.2608151976316\\
0.166503267973856	1.26595140842984\\
0.166666666666667	1.26035532071755\\
0.166830065359477	1.27073811902967\\
0.166993464052288	1.26737021060684\\
0.167156862745098	1.25710684348159\\
0.167320261437908	1.26622838392022\\
0.167483660130719	1.27612138898121\\
0.167647058823529	1.24508584170241\\
0.16781045751634	1.2602122124619\\
0.16797385620915	1.26720661712183\\
0.168137254901961	1.23760270214479\\
0.168300653594771	1.25544317804076\\
0.168464052287582	1.23731327849423\\
0.168627450980392	1.256244164348\\
0.168790849673203	1.2644301180212\\
0.168954248366013	1.25187171923713\\
0.169117647058824	1.26591054982791\\
0.169281045751634	1.21081033033127\\
0.169444444444444	1.26083540541373\\
0.169607843137255	1.26385831434684\\
0.169771241830065	1.2316965469362\\
0.169934640522876	1.23339533695331\\
0.170098039215686	1.22696461238351\\
0.170261437908497	1.23972729071043\\
0.170424836601307	1.21807894011135\\
0.170588235294118	1.23866089048868\\
0.170751633986928	1.21556613623078\\
0.170915032679739	1.24499092593066\\
0.171078431372549	1.20703614452474\\
0.171241830065359	1.23510795059806\\
0.17140522875817	1.24560420283591\\
0.17156862745098	1.22985991876674\\
0.171732026143791	1.24942911023908\\
0.171895424836601	1.25020911411623\\
0.172058823529412	1.20273920779366\\
0.172222222222222	1.20405432972438\\
0.172385620915033	1.22510538366206\\
0.172549019607843	1.23447910910109\\
0.172712418300654	1.21742239819467\\
0.172875816993464	1.2088689602326\\
0.173039215686275	1.21523080900918\\
0.173202614379085	1.22454783058738\\
0.173366013071895	1.21789435876329\\
0.173529411764706	1.23862299740069\\
0.173692810457516	1.21548519656503\\
0.173856209150327	1.18552183484093\\
0.174019607843137	1.20380812874874\\
0.174183006535948	1.23634390536137\\
0.174346405228758	1.23023894929027\\
0.174509803921569	1.22252753438476\\
0.174673202614379	1.21010231113047\\
0.17483660130719	1.18463468542885\\
0.175	1.2012141069845\\
0.17516339869281	1.21840119451541\\
0.175326797385621	1.2385541389872\\
0.175490196078431	1.18470825019795\\
0.175653594771242	1.21051056218143\\
0.175816993464052	1.19977704462127\\
0.175980392156863	1.20003510000611\\
0.176143790849673	1.19540918657262\\
0.176307189542484	1.21740027546234\\
0.176470588235294	1.17793240229346\\
0.176633986928105	1.18397080832705\\
0.176797385620915	1.20451015184848\\
0.176960784313726	1.18023427629943\\
0.177124183006536	1.19573417117152\\
0.177287581699346	1.19735028828874\\
0.177450980392157	1.19349305055069\\
0.177614379084967	1.19236159463475\\
0.177777777777778	1.20451054915177\\
0.177941176470588	1.19994490103878\\
0.178104575163399	1.22126617155049\\
0.178267973856209	1.18190264282673\\
0.17843137254902	1.21462787878538\\
0.17859477124183	1.17404846379995\\
0.178758169934641	1.19768562570031\\
0.178921568627451	1.17273342289612\\
0.179084967320261	1.20226028848269\\
0.179248366013072	1.17636165100677\\
0.179411764705882	1.16926883022426\\
0.179575163398693	1.20006396017578\\
0.179738562091503	1.16840644951299\\
0.179901960784314	1.19470347536338\\
0.180065359477124	1.16602278508871\\
0.180228758169935	1.17361738367505\\
0.180392156862745	1.18954450929116\\
0.180555555555556	1.19808569872161\\
0.180718954248366	1.16838781359751\\
0.180882352941176	1.18731946227482\\
0.181045751633987	1.17239911809422\\
0.181209150326797	1.18352474699804\\
0.181372549019608	1.17918477134406\\
0.181535947712418	1.1762657351526\\
0.181699346405229	1.17315458612485\\
0.181862745098039	1.16795104011015\\
0.18202614379085	1.1712146254863\\
0.18218954248366	1.17155511301226\\
0.182352941176471	1.17536822743779\\
0.182516339869281	1.16551205686243\\
0.182679738562091	1.16486024801341\\
0.182843137254902	1.15986601475503\\
0.183006535947712	1.17111631946876\\
0.183169934640523	1.19449293623315\\
0.183333333333333	1.15717357905361\\
0.183496732026144	1.15023427355741\\
0.183660130718954	1.16061652168279\\
0.183823529411765	1.15661571785247\\
0.183986928104575	1.17705294710092\\
0.184150326797386	1.16950205924955\\
0.184313725490196	1.14906375882101\\
0.184477124183007	1.16341825507858\\
0.184640522875817	1.14545439090412\\
0.184803921568627	1.1488965401595\\
0.184967320261438	1.16157838883424\\
0.185130718954248	1.1265091186924\\
0.185294117647059	1.14650493500859\\
0.185457516339869	1.12626827594467\\
0.18562091503268	1.14140074314561\\
0.18578431372549	1.15083937933785\\
0.185947712418301	1.12877543765414\\
0.186111111111111	1.17116516200164\\
0.186274509803922	1.13682087579066\\
0.186437908496732	1.15068547722256\\
0.186601307189542	1.15273656593332\\
0.186764705882353	1.14102888202691\\
0.186928104575163	1.12792009091632\\
0.187091503267974	1.1276027928415\\
0.187254901960784	1.12657635271573\\
0.187418300653595	1.14320390406483\\
0.187581699346405	1.13454826882887\\
0.187745098039216	1.14192209966987\\
0.187908496732026	1.10927703240697\\
0.188071895424837	1.13423900998434\\
0.188235294117647	1.12409497065518\\
0.188398692810458	1.14123563332829\\
0.188562091503268	1.14600148064326\\
0.188725490196078	1.15589833805354\\
0.188888888888889	1.13276919001376\\
0.189052287581699	1.12807240298426\\
0.18921568627451	1.12599012263954\\
0.18937908496732	1.12590814034524\\
0.189542483660131	1.12559343253456\\
0.189705882352941	1.11988623395186\\
0.189869281045752	1.12337616098303\\
0.190032679738562	1.13985686952163\\
0.190196078431373	1.12315514614632\\
0.190359477124183	1.12276448792991\\
0.190522875816993	1.11506321591679\\
0.190686274509804	1.10249554064464\\
0.190849673202614	1.09903065885648\\
0.191013071895425	1.12949611166767\\
0.191176470588235	1.12451381085925\\
0.191339869281046	1.1400921173798\\
0.191503267973856	1.14886683145625\\
0.191666666666667	1.11935953825304\\
0.191830065359477	1.13072610760972\\
0.191993464052288	1.12006820092659\\
0.192156862745098	1.1413437884966\\
0.192320261437909	1.12697632051518\\
0.192483660130719	1.12419513076522\\
0.192647058823529	1.09236350801633\\
0.19281045751634	1.10881796724776\\
0.19297385620915	1.10419364137236\\
0.193137254901961	1.12062293924348\\
0.193300653594771	1.11647244673487\\
0.193464052287582	1.08272168017922\\
0.193627450980392	1.12657788762468\\
0.193790849673203	1.10571119279439\\
0.193954248366013	1.12322656144354\\
0.194117647058824	1.10941241985779\\
0.194281045751634	1.1007329864354\\
0.194444444444444	1.12278324316281\\
0.194607843137255	1.09259493391067\\
0.194771241830065	1.0952232804113\\
0.194934640522876	1.0852640520036\\
0.195098039215686	1.10637248731776\\
0.195261437908497	1.10204527524911\\
0.195424836601307	1.10631132681335\\
0.195588235294118	1.09681081711629\\
0.195751633986928	1.10950289383601\\
0.195915032679739	1.07446368950104\\
0.196078431372549	1.07709010332557\\
0.196241830065359	1.08453899726177\\
0.19640522875817	1.09485700222994\\
0.19656862745098	1.09974393877186\\
0.196732026143791	1.11081055993906\\
0.196895424836601	1.07213385522091\\
0.197058823529412	1.08813180786492\\
0.197222222222222	1.09531636354135\\
0.197385620915033	1.06425368178521\\
0.197549019607843	1.06936411025674\\
0.197712418300654	1.09244549571189\\
0.197875816993464	1.0581036625424\\
0.198039215686275	1.09626106675139\\
0.198202614379085	1.08950711751664\\
0.198366013071895	1.0645109761038\\
0.198529411764706	1.08374155339707\\
0.198692810457516	1.08513807719471\\
0.198856209150327	1.09690152250406\\
0.199019607843137	1.08544018038037\\
0.199183006535948	1.08434575843073\\
0.199346405228758	1.08325542230303\\
0.199509803921569	1.06335490791094\\
0.199673202614379	1.09139116871973\\
0.19983660130719	1.07317584892924\\
0.2	1.06456444730349\\
0.20016339869281	1.08926345713292\\
0.200326797385621	1.09818779742323\\
0.200490196078431	1.06157195721779\\
0.200653594771242	1.07562875216076\\
0.200816993464052	1.08155702606286\\
0.200980392156863	1.08538406973528\\
0.201143790849673	1.06669588234962\\
0.201307189542484	1.07898421159121\\
0.201470588235294	1.07023026424118\\
0.201633986928105	1.07078166080251\\
0.201797385620915	1.08022177708639\\
0.201960784313725	1.08688107259312\\
0.202124183006536	1.04897447679788\\
0.202287581699346	1.05618022511744\\
0.202450980392157	1.07726739930704\\
0.202614379084967	1.07541651233436\\
0.202777777777778	1.03912102759471\\
0.202941176470588	1.07544523433908\\
0.203104575163399	1.03944993266316\\
0.203267973856209	1.06928173452932\\
0.20343137254902	1.05636352594753\\
0.20359477124183	1.05239152019324\\
0.203758169934641	1.05283523839877\\
0.203921568627451	1.06108770737425\\
0.204084967320261	1.05740956410229\\
0.204248366013072	1.06595668540559\\
0.204411764705882	1.05231652125476\\
0.204575163398693	1.04639391111999\\
0.204738562091503	1.06075121903883\\
0.204901960784314	1.03809685209165\\
0.205065359477124	1.05572362293796\\
0.205228758169935	1.06583074495891\\
0.205392156862745	1.04901017497344\\
0.205555555555556	1.07456885331329\\
0.205718954248366	1.05022847475164\\
0.205882352941176	1.04981996562377\\
0.206045751633987	1.03104624119422\\
0.206209150326797	1.04976099943324\\
0.206372549019608	1.04083885168001\\
0.206535947712418	1.03834531225466\\
0.206699346405229	1.06671983131124\\
0.206862745098039	1.02792594806675\\
0.20702614379085	1.04565672061473\\
0.20718954248366	1.04293254476245\\
0.207352941176471	1.04851536007145\\
0.207516339869281	1.04831215089745\\
0.207679738562092	1.03339543287715\\
0.207843137254902	1.03150203073895\\
0.208006535947712	1.05621857847689\\
0.208169934640523	1.05705451471273\\
0.208333333333333	1.03912409817304\\
0.208496732026144	1.04119193246351\\
0.208660130718954	1.0373422044498\\
0.208823529411765	1.02955010324377\\
0.208986928104575	1.02871593175103\\
0.209150326797386	1.05412661204883\\
0.209313725490196	1.03722709746332\\
0.209477124183007	1.01147284885119\\
0.209640522875817	1.03263487692426\\
0.209803921568627	1.04805142978804\\
0.209967320261438	1.0493294051632\\
0.210130718954248	1.03960370685967\\
0.210294117647059	1.02874892997599\\
0.210457516339869	1.02490480598503\\
0.21062091503268	1.04042441647252\\
0.21078431372549	1.02931195248781\\
0.210947712418301	1.01099296147426\\
0.211111111111111	1.00976295889589\\
0.211274509803922	1.01846938982397\\
0.211437908496732	1.03560172035227\\
0.211601307189542	1.00644366538939\\
0.211764705882353	1.01958499693125\\
0.211928104575163	1.01470089198688\\
0.212091503267974	1.02037703147074\\
0.212254901960784	1.03860904185444\\
0.212418300653595	1.03494350707238\\
0.212581699346405	1.00378955922419\\
0.212745098039216	1.02254995112277\\
0.212908496732026	1.02929705732536\\
0.213071895424837	1.0155014518843\\
0.213235294117647	1.04663226999704\\
0.213398692810458	1.0282495099591\\
0.213562091503268	1.01875159591211\\
0.213725490196078	1.01174490365959\\
0.213888888888889	0.980843322955314\\
0.214052287581699	1.00376571491266\\
0.21421568627451	0.992096723791466\\
0.21437908496732	1.00647310418099\\
0.214542483660131	1.04081186592785\\
0.214705882352941	0.995245444592552\\
0.214869281045752	1.03615157076446\\
0.215032679738562	1.00922366100228\\
0.215196078431373	1.00783537963843\\
0.215359477124183	1.00679950364456\\
0.215522875816993	1.01261856836712\\
0.215686274509804	1.03105408312316\\
0.215849673202614	1.02283565753208\\
0.216013071895425	1.00934089072872\\
0.216176470588235	0.997186238450203\\
0.216339869281046	1.00580221708924\\
0.216503267973856	1.00434713519776\\
0.216666666666667	1.00065203860503\\
0.216830065359477	1.01614834177628\\
0.216993464052288	1.01844867878958\\
0.217156862745098	0.985605101756631\\
0.217320261437909	1.03197213874802\\
0.217483660130719	1.0046739718612\\
0.217647058823529	0.999862924923903\\
0.21781045751634	0.986055723208172\\
0.21797385620915	1.00005423446594\\
0.218137254901961	1.01075168563605\\
0.218300653594771	0.99348627461919\\
0.218464052287582	1.0161418569364\\
0.218627450980392	0.993875232269437\\
0.218790849673203	0.998964057742187\\
0.218954248366013	1.01239715327234\\
0.219117647058824	0.999015216066358\\
0.219281045751634	0.989435677337189\\
0.219444444444444	0.981947972194815\\
0.219607843137255	1.00424922573368\\
0.219771241830065	0.987563080355995\\
0.219934640522876	1.00554552503643\\
0.220098039215686	0.99702877219499\\
0.220261437908497	0.972037117615766\\
0.220424836601307	1.00414551976056\\
0.220588235294118	0.973141323466793\\
0.220751633986928	0.985930164223957\\
0.220915032679739	1.00002296364991\\
0.221078431372549	0.992504686978513\\
0.221241830065359	0.997235004102094\\
0.22140522875817	0.98170219800026\\
0.22156862745098	0.994556422066459\\
0.221732026143791	0.960977759372175\\
0.221895424836601	0.97192437569241\\
0.222058823529412	0.985698716234111\\
0.222222222222222	0.966243990803578\\
0.222385620915033	0.990981494158825\\
0.222549019607843	0.978273480427706\\
0.222712418300654	0.985027082773506\\
0.222875816993464	0.993205676941265\\
0.223039215686275	0.96589915255533\\
0.223202614379085	0.99697810947631\\
0.223366013071895	0.995003043700498\\
0.223529411764706	0.980061872645471\\
0.223692810457516	0.996315288034102\\
0.223856209150327	1.0055993697314\\
0.224019607843137	0.983068531691295\\
0.224183006535948	0.968698402697417\\
0.224346405228758	0.981800989807774\\
0.224509803921569	0.995742325736766\\
0.224673202614379	0.957586587251173\\
0.22483660130719	0.970209275033701\\
0.225	0.986823365069355\\
0.22516339869281	0.978654911292766\\
0.225326797385621	0.959322954007259\\
0.225490196078431	0.971088801023323\\
0.225653594771242	0.989716350777628\\
0.225816993464052	0.961881968297495\\
0.225980392156863	0.968818713720228\\
0.226143790849673	0.97517318470295\\
0.226307189542484	0.977623925450612\\
0.226470588235294	0.975684478453931\\
0.226633986928105	0.964793252482361\\
0.226797385620915	0.961882707892502\\
0.226960784313725	0.974950847329516\\
0.227124183006536	0.971772848929022\\
0.227287581699346	0.97200734720039\\
0.227450980392157	0.941647386531874\\
0.227614379084967	0.958110565611858\\
0.227777777777778	0.94122689011958\\
0.227941176470588	0.976922994476702\\
0.228104575163399	0.958347299462075\\
0.228267973856209	0.979405882345715\\
0.22843137254902	0.956213365269883\\
0.22859477124183	0.978690405656714\\
0.228758169934641	0.961958077856817\\
0.228921568627451	0.958060532050877\\
0.229084967320261	0.947181296843734\\
0.229248366013072	0.954594272246907\\
0.229411764705882	0.957237490050852\\
0.229575163398693	0.959209474794071\\
0.229738562091503	0.959291936357769\\
0.229901960784314	0.961678876503207\\
0.230065359477124	0.97446855274163\\
0.230228758169935	0.977430729198872\\
0.230392156862745	0.954810699019024\\
0.230555555555556	0.955561341610233\\
0.230718954248366	0.960022516950314\\
0.230882352941176	0.965122403901618\\
0.231045751633987	0.955896901365278\\
0.231209150326797	0.976172196520532\\
0.231372549019608	0.930848644570709\\
0.231535947712418	0.959571462860589\\
0.231699346405229	0.949544545398306\\
0.231862745098039	0.930467433307958\\
0.23202614379085	0.943764711527241\\
0.23218954248366	0.959067409583573\\
0.232352941176471	0.946151825721591\\
0.232516339869281	0.944702851610351\\
0.232679738562092	0.95061717186486\\
0.232843137254902	0.968038572084974\\
0.233006535947712	0.959140796237897\\
0.233169934640523	0.927959108387282\\
0.233333333333333	0.959874712887297\\
0.233496732026144	0.938822500910486\\
0.233660130718954	0.956516581659927\\
0.233823529411765	0.945121421147605\\
0.233986928104575	0.914890803141053\\
0.234150326797386	0.933106892862435\\
0.234313725490196	0.937716498953646\\
0.234477124183007	0.94525923282733\\
0.234640522875817	0.936518205218501\\
0.234803921568627	0.941376538351522\\
0.234967320261438	0.927400892448061\\
0.235130718954248	0.924755106600444\\
0.235294117647059	0.977622177055094\\
0.235457516339869	0.937175793319323\\
0.23562091503268	0.936522267552611\\
0.23578431372549	0.948578241823603\\
0.235947712418301	0.934629358588105\\
0.236111111111111	0.928323296591709\\
0.236274509803922	0.944325678646004\\
0.236437908496732	0.945842212667038\\
0.236601307189542	0.974464566568237\\
0.236764705882353	0.924867827111806\\
0.236928104575163	0.929178228998282\\
0.237091503267974	0.923236219371124\\
0.237254901960784	0.941389661173316\\
0.237418300653595	0.928223297843228\\
0.237581699346405	0.919064159640852\\
0.237745098039216	0.932052890246045\\
0.237908496732026	0.934753058070449\\
0.238071895424837	0.949018969975303\\
0.238235294117647	0.923747581084417\\
0.238398692810458	0.940141566435555\\
0.238562091503268	0.919882086151206\\
0.238725490196078	0.923152681994828\\
0.238888888888889	0.944216199845685\\
0.239052287581699	0.927134189721285\\
0.23921568627451	0.912360839041201\\
0.23937908496732	0.910012927339478\\
0.239542483660131	0.918468227969963\\
0.239705882352941	0.927603711789198\\
0.239869281045752	0.92923643109924\\
0.240032679738562	0.941017415390751\\
0.240196078431373	0.933469294840555\\
0.240359477124183	0.927809537973316\\
0.240522875816993	0.937924436020023\\
0.240686274509804	0.934593670415547\\
0.240849673202614	0.911572359956757\\
0.241013071895425	0.935740546377691\\
0.241176470588235	0.913732135888317\\
0.241339869281046	0.908994489819462\\
0.241503267973856	0.929275735362254\\
0.241666666666667	0.92691397624003\\
0.241830065359477	0.918963753088199\\
0.241993464052288	0.900702244971711\\
0.242156862745098	0.921070254420884\\
0.242320261437909	0.921802890991796\\
0.242483660130719	0.889904838784515\\
0.242647058823529	0.910375467421791\\
0.24281045751634	0.898414048870939\\
0.24297385620915	0.920317730457808\\
0.243137254901961	0.922789390640261\\
0.243300653594771	0.921822902061872\\
0.243464052287582	0.918586596629463\\
0.243627450980392	0.919329778274707\\
0.243790849673203	0.930204294243085\\
0.243954248366013	0.916931115739513\\
0.244117647058824	0.908963966034361\\
0.244281045751634	0.908281006688109\\
0.244444444444444	0.917044177618384\\
0.244607843137255	0.90444336323027\\
0.244771241830065	0.894002833082611\\
0.244934640522876	0.914049765619788\\
0.245098039215686	0.907852742026859\\
0.245261437908497	0.893426802468593\\
0.245424836601307	0.932041115518218\\
0.245588235294118	0.89178121880394\\
0.245751633986928	0.894651318054961\\
0.245915032679739	0.911841320525289\\
0.246078431372549	0.899885035334248\\
0.246241830065359	0.914366833392195\\
0.24640522875817	0.894141756667792\\
0.24656862745098	0.898015595765571\\
0.246732026143791	0.905325013472866\\
0.246895424836601	0.907877842586935\\
0.247058823529412	0.903980337676075\\
0.247222222222222	0.905488846349807\\
0.247385620915033	0.897569124091699\\
0.247549019607843	0.922305438631038\\
0.247712418300654	0.894305665449109\\
0.247875816993464	0.922406632404867\\
0.248039215686275	0.906989147503803\\
0.248202614379085	0.897713127154558\\
0.248366013071895	0.882233695484181\\
0.248529411764706	0.91454978024597\\
0.248692810457516	0.899409043158187\\
0.248856209150327	0.896883895180202\\
0.249019607843137	0.905652008378177\\
0.249183006535948	0.886789830358242\\
0.249346405228758	0.890074819928726\\
0.249509803921569	0.864955303795369\\
0.249673202614379	0.899906338850871\\
0.24983660130719	0.915278066524795\\
0.25	0.893788507846897\\
0.25016339869281	0.897959468375941\\
0.250326797385621	0.892556326332294\\
0.250490196078431	0.900710576676431\\
0.250653594771242	0.891248644656512\\
0.250816993464052	0.892679891654089\\
0.250980392156863	0.910097872419537\\
0.251143790849673	0.887828137819812\\
0.251307189542484	0.892568533868792\\
0.251470588235294	0.903326914691691\\
0.251633986928105	0.901186770031748\\
0.251797385620915	0.882614818557233\\
0.251960784313725	0.881759515929747\\
0.252124183006536	0.899508987063447\\
0.252287581699346	0.874703831082592\\
0.252450980392157	0.893212975223609\\
0.252614379084967	0.873821853537345\\
0.252777777777778	0.871500143671275\\
0.252941176470588	0.900587339633623\\
0.253104575163399	0.891938687450593\\
0.253267973856209	0.885897916061954\\
0.25343137254902	0.861360725649532\\
0.25359477124183	0.889522081366285\\
0.253758169934641	0.89907117053572\\
0.253921568627451	0.877481516648195\\
0.254084967320261	0.857552204920681\\
0.254248366013072	0.867252194803847\\
0.254411764705882	0.874792988341259\\
0.254575163398693	0.887216932649345\\
0.254738562091503	0.867633838451497\\
0.254901960784314	0.877058303779547\\
0.255065359477124	0.862517593718628\\
0.255228758169935	0.904762680245931\\
0.255392156862745	0.888547634660128\\
0.255555555555556	0.872250681519471\\
0.255718954248366	0.874341203648679\\
0.255882352941176	0.862012660955132\\
0.256045751633987	0.881620249330416\\
0.256209150326797	0.87655598189113\\
0.256372549019608	0.877493826027425\\
0.256535947712418	0.866899909213811\\
0.256699346405229	0.892283968219652\\
0.256862745098039	0.886318121736071\\
0.25702614379085	0.868362932179769\\
0.25718954248366	0.879236572957723\\
0.257352941176471	0.867810601633042\\
0.257516339869281	0.848407094004137\\
0.257679738562091	0.862878647722394\\
0.257843137254902	0.873908199495475\\
0.258006535947712	0.881264411192581\\
0.258169934640523	0.850115562371982\\
0.258333333333333	0.897037483602065\\
0.258496732026144	0.874266905555887\\
0.258660130718954	0.886926682983599\\
0.258823529411765	0.856213055492291\\
0.258986928104575	0.860268452051679\\
0.259150326797386	0.883025829898826\\
0.259313725490196	0.862915760995413\\
0.259477124183007	0.870719842221911\\
0.259640522875817	0.84426617148682\\
0.259803921568627	0.847938156677837\\
0.259967320261438	0.874414410780105\\
0.260130718954248	0.867325849598881\\
0.260294117647059	0.877738564329821\\
0.260457516339869	0.86721749329021\\
0.26062091503268	0.847731372394988\\
0.26078431372549	0.879987101981131\\
0.260947712418301	0.845335032653038\\
0.261111111111111	0.87147997677388\\
0.261274509803922	0.856607669120506\\
0.261437908496732	0.839937807267225\\
0.261601307189543	0.854611116105745\\
0.261764705882353	0.866112618182224\\
0.261928104575163	0.870180872360396\\
0.262091503267974	0.853417882070777\\
0.262254901960784	0.8674722854668\\
0.262418300653595	0.845957405422485\\
0.262581699346405	0.848041148721725\\
0.262745098039216	0.829435421856013\\
0.262908496732026	0.844744700003318\\
0.263071895424837	0.85805611629049\\
0.263235294117647	0.861740839880548\\
0.263398692810458	0.846038925570707\\
0.263562091503268	0.859623341093985\\
0.263725490196078	0.850063712589893\\
0.263888888888889	0.862727093915449\\
0.264052287581699	0.867908581630719\\
0.26421568627451	0.843353097497423\\
0.26437908496732	0.828644838462488\\
0.264542483660131	0.845450824265434\\
0.264705882352941	0.855025002102369\\
0.264869281045752	0.862734670856423\\
0.265032679738562	0.850196603526251\\
0.265196078431373	0.844066057893005\\
0.265359477124183	0.865809962454451\\
0.265522875816993	0.841667929513238\\
0.265686274509804	0.850699325969416\\
0.265849673202614	0.845779843678139\\
0.266013071895425	0.843311378231867\\
0.266176470588235	0.852140364837541\\
0.266339869281046	0.831221428525194\\
0.266503267973856	0.850663731679659\\
0.266666666666667	0.844379880676175\\
0.266830065359477	0.848220067757932\\
0.266993464052288	0.855275651461519\\
0.267156862745098	0.850010721007485\\
0.267320261437908	0.861808008403413\\
0.267483660130719	0.838454485292847\\
0.267647058823529	0.837544839358056\\
0.26781045751634	0.83803369406107\\
0.26797385620915	0.846293636975286\\
0.268137254901961	0.84687978064392\\
0.268300653594771	0.84869913502288\\
0.268464052287582	0.842320839874744\\
0.268627450980392	0.840416086311281\\
0.268790849673203	0.855987828348288\\
0.268954248366013	0.852654903049074\\
0.269117647058824	0.850650420415814\\
0.269281045751634	0.830053815228893\\
0.269444444444444	0.835351868433341\\
0.269607843137255	0.847498049391449\\
0.269771241830065	0.862753068600103\\
0.269934640522876	0.835744390807121\\
0.270098039215686	0.839678345167785\\
0.270261437908497	0.858356756644679\\
0.270424836601307	0.830646882160971\\
0.270588235294118	0.848366910009253\\
0.270751633986928	0.830416320868464\\
0.270915032679739	0.830562424351124\\
0.271078431372549	0.857339548122885\\
0.271241830065359	0.842344745392911\\
0.27140522875817	0.843458942261938\\
0.27156862745098	0.837258363691421\\
0.271732026143791	0.843136510897624\\
0.271895424836601	0.832697227046747\\
0.272058823529412	0.836916595673809\\
0.272222222222222	0.828250038417521\\
0.272385620915033	0.830577599773976\\
0.272549019607843	0.838870656609556\\
0.272712418300654	0.831242014453349\\
0.272875816993464	0.86744630782916\\
0.273039215686274	0.847148232248564\\
0.273202614379085	0.850756251718694\\
0.273366013071895	0.851626809787468\\
0.273529411764706	0.836375746188406\\
0.273692810457516	0.852382208747878\\
0.273856209150327	0.846763786342515\\
0.274019607843137	0.844911344473676\\
0.274183006535948	0.849549954887585\\
0.274346405228758	0.845886820935478\\
0.274509803921569	0.83672077563958\\
0.274673202614379	0.838912375385992\\
0.27483660130719	0.838748393968645\\
0.275	0.844201253560735\\
0.27516339869281	0.820381641395629\\
0.275326797385621	0.839656613612219\\
0.275490196078431	0.841528229017185\\
0.275653594771242	0.844342520600703\\
0.275816993464052	0.839564153131214\\
0.275980392156863	0.835849525316954\\
0.276143790849673	0.83521795540908\\
0.276307189542484	0.823039756807148\\
0.276470588235294	0.826642868077671\\
0.276633986928105	0.821822280268586\\
0.276797385620915	0.813141448557009\\
0.276960784313726	0.828768515649502\\
0.277124183006536	0.836350979673957\\
0.277287581699346	0.839071106350793\\
0.277450980392157	0.820673004840798\\
0.277614379084967	0.820231394328696\\
0.277777777777778	0.829557988398422\\
0.277941176470588	0.820092552768836\\
0.278104575163399	0.824040610495851\\
0.278267973856209	0.859122360188597\\
0.27843137254902	0.81769270727447\\
0.27859477124183	0.829567385576234\\
0.278758169934641	0.810429734659961\\
0.278921568627451	0.836736615626822\\
0.279084967320261	0.807032740985078\\
0.279248366013072	0.799500194835726\\
0.279411764705882	0.814735437127116\\
0.279575163398693	0.800053263645669\\
0.279738562091503	0.806757145989446\\
0.279901960784314	0.813862978294973\\
0.280065359477124	0.828213841272187\\
0.280228758169935	0.810983691876956\\
0.280392156862745	0.819013961058926\\
0.280555555555556	0.809112931988093\\
0.280718954248366	0.817722513552519\\
0.280882352941176	0.825356319881336\\
0.281045751633987	0.832513336712118\\
0.281209150326797	0.834762340895531\\
0.281372549019608	0.821246071706508\\
0.281535947712418	0.833699372081925\\
0.281699346405229	0.814414529383585\\
0.281862745098039	0.811967458451417\\
0.28202614379085	0.806992022874406\\
0.28218954248366	0.813341340671053\\
0.282352941176471	0.808367263300589\\
0.282516339869281	0.818616750345331\\
0.282679738562092	0.806783962208637\\
0.282843137254902	0.814427389788298\\
0.283006535947712	0.815348624682491\\
0.283169934640523	0.801740843312375\\
0.283333333333333	0.796412206651437\\
0.283496732026144	0.806272047576083\\
0.283660130718954	0.809721810270582\\
0.283823529411765	0.803910107821393\\
0.283986928104575	0.832975524374417\\
0.284150326797386	0.797666566587271\\
0.284313725490196	0.813592033641044\\
0.284477124183007	0.804824522204552\\
0.284640522875817	0.801158083698335\\
0.284803921568627	0.792297505055453\\
0.284967320261438	0.802134204953091\\
0.285130718954248	0.797172477821018\\
0.285294117647059	0.829958477305947\\
0.285457516339869	0.804850161355195\\
0.28562091503268	0.812716797187484\\
0.28578431372549	0.796077948372493\\
0.285947712418301	0.827488323463994\\
0.286111111111111	0.793169175250758\\
0.286274509803922	0.792500231009256\\
0.286437908496732	0.797926172663621\\
0.286601307189542	0.804114149284107\\
0.286764705882353	0.816243629551529\\
0.286928104575163	0.802337299663753\\
0.287091503267974	0.813125980190063\\
0.287254901960784	0.79092464512343\\
0.287418300653595	0.802146779537359\\
0.287581699346405	0.791235962281991\\
0.287745098039216	0.804320763550725\\
0.287908496732026	0.823997687400054\\
0.288071895424837	0.804983536252788\\
0.288235294117647	0.81751283963198\\
0.288398692810457	0.812352751907192\\
0.288562091503268	0.808142994871929\\
0.288725490196078	0.802254894366654\\
0.288888888888889	0.792473664618922\\
0.289052287581699	0.800361718204129\\
0.28921568627451	0.797417438085696\\
0.28937908496732	0.778571379023115\\
0.289542483660131	0.804396492101654\\
0.289705882352941	0.799117616767586\\
0.289869281045752	0.804723983486161\\
0.290032679738562	0.819228635336241\\
0.290196078431373	0.791792690096543\\
0.290359477124183	0.785040002305396\\
0.290522875816993	0.796750819190787\\
0.290686274509804	0.799587978775446\\
0.290849673202614	0.815471590449316\\
0.291013071895425	0.808026263178365\\
0.291176470588235	0.794261935867442\\
0.291339869281046	0.803219918317646\\
0.291503267973856	0.815821802063336\\
0.291666666666667	0.816982524066341\\
0.291830065359477	0.792781412415822\\
0.291993464052288	0.79144954051837\\
0.292156862745098	0.811700323517981\\
0.292320261437909	0.791860391329936\\
0.292483660130719	0.814655149624544\\
0.292647058823529	0.788413597036539\\
0.29281045751634	0.804429261163526\\
0.29297385620915	0.799018072705031\\
0.293137254901961	0.792648289616439\\
0.293300653594771	0.796263022537436\\
0.293464052287582	0.80644107057332\\
0.293627450980392	0.801595586897561\\
0.293790849673203	0.788566138212485\\
0.293954248366013	0.783836628719562\\
0.294117647058824	0.806650267065712\\
0.294281045751634	0.801331950511456\\
0.294444444444444	0.793333159864367\\
0.294607843137255	0.80251549980125\\
0.294771241830065	0.793786994171865\\
0.294934640522876	0.799213144846325\\
0.295098039215686	0.782709764690346\\
0.295261437908497	0.791099474612345\\
0.295424836601307	0.776701858268137\\
0.295588235294118	0.788228527730734\\
0.295751633986928	0.791576502918958\\
0.295915032679739	0.785961434101364\\
0.296078431372549	0.793761400865314\\
0.296241830065359	0.785917121368388\\
0.29640522875817	0.785468619074728\\
0.29656862745098	0.768923402747444\\
0.296732026143791	0.779256217670199\\
0.296895424836601	0.800317376506826\\
0.297058823529412	0.779132631831076\\
0.297222222222222	0.773266637993509\\
0.297385620915033	0.797096452755597\\
0.297549019607843	0.78346195221026\\
0.297712418300654	0.769529872141227\\
0.297875816993464	0.766821015277062\\
0.298039215686275	0.774162679623136\\
0.298202614379085	0.768868439206515\\
0.298366013071895	0.777318917376813\\
0.298529411764706	0.782499715810849\\
0.298692810457516	0.77878090031719\\
0.298856209150327	0.77130252615023\\
0.299019607843137	0.797294300488604\\
0.299183006535948	0.79311027067863\\
0.299346405228758	0.765699697290676\\
0.299509803921569	0.768218806927012\\
0.299673202614379	0.775493106375688\\
0.29983660130719	0.783325163852635\\
0.3	0.800065829086413\\
0.30016339869281	0.790927553854568\\
0.300326797385621	0.78176873971861\\
0.300490196078431	0.775652158299034\\
0.300653594771242	0.778690054349046\\
0.300816993464052	0.781811541441031\\
0.300980392156863	0.773968516329525\\
0.301143790849673	0.79223170008655\\
0.301307189542484	0.76763833336337\\
0.301470588235294	0.770920679466026\\
0.301633986928105	0.782161175361457\\
0.301797385620915	0.761385073388299\\
0.301960784313725	0.766994161233672\\
0.302124183006536	0.79355355822193\\
0.302287581699346	0.780515920026429\\
0.302450980392157	0.782038079910087\\
0.302614379084967	0.777050238759713\\
0.302777777777778	0.782086911553939\\
0.302941176470588	0.775065607796822\\
0.303104575163399	0.77763019346933\\
0.303267973856209	0.790025117931715\\
0.30343137254902	0.781041792328937\\
0.30359477124183	0.785678162908132\\
0.303758169934641	0.781026573374224\\
0.303921568627451	0.776544111036376\\
0.304084967320261	0.788349324538208\\
0.304248366013072	0.773262012954003\\
0.304411764705882	0.77322647267959\\
0.304575163398693	0.778997214322277\\
0.304738562091503	0.776888404272885\\
0.304901960784314	0.772970436120767\\
0.305065359477124	0.771047344807856\\
0.305228758169935	0.77935927177013\\
0.305392156862745	0.757276517641974\\
0.305555555555556	0.774366822609743\\
0.305718954248366	0.795601188342008\\
0.305882352941176	0.763561742065776\\
0.306045751633987	0.776742091101762\\
0.306209150326797	0.779094257609632\\
0.306372549019608	0.760843653529641\\
0.306535947712418	0.760475112498668\\
0.306699346405229	0.764294614552432\\
0.306862745098039	0.783103999869359\\
0.30702614379085	0.773825607895737\\
0.30718954248366	0.766986761455598\\
0.307352941176471	0.766949691775308\\
0.307516339869281	0.77206148582325\\
0.307679738562092	0.773650844800654\\
0.307843137254902	0.779163709419889\\
0.308006535947712	0.772191239631567\\
0.308169934640523	0.787164133447172\\
0.308333333333333	0.780908039988935\\
0.308496732026144	0.783361033800868\\
0.308660130718954	0.763036674444066\\
0.308823529411765	0.771948684006652\\
0.308986928104575	0.763136054351952\\
0.309150326797386	0.768092809338052\\
0.309313725490196	0.771883022795495\\
0.309477124183007	0.77581433835206\\
0.309640522875817	0.745324353691602\\
0.309803921568627	0.770168862623845\\
0.309967320261438	0.7849456152796\\
0.310130718954248	0.76724124162779\\
0.310294117647059	0.766131892458023\\
0.310457516339869	0.757557049724378\\
0.31062091503268	0.747815898144785\\
0.31078431372549	0.775839964946781\\
0.310947712418301	0.780225423172679\\
0.311111111111111	0.765766763030782\\
0.311274509803922	0.759664854225541\\
0.311437908496732	0.760843556422413\\
0.311601307189542	0.749021674030944\\
0.311764705882353	0.769171310195339\\
0.311928104575163	0.775198144800945\\
0.312091503267974	0.765749100958134\\
0.312254901960784	0.748450240134851\\
0.312418300653595	0.754668820154378\\
0.312581699346405	0.75386201958623\\
0.312745098039216	0.772019758460221\\
0.312908496732026	0.749107875261131\\
0.313071895424837	0.762498216453196\\
0.313235294117647	0.754598132003721\\
0.313398692810458	0.761842402325086\\
0.313562091503268	0.769225850224748\\
0.313725490196078	0.767125751242407\\
0.313888888888889	0.76963893076073\\
0.314052287581699	0.751587454518453\\
0.31421568627451	0.775523502959077\\
0.31437908496732	0.751311648106095\\
0.314542483660131	0.770292640210555\\
0.314705882352941	0.746551579464718\\
0.314869281045752	0.753217703443544\\
0.315032679738562	0.739647250639368\\
0.315196078431373	0.776671655006182\\
0.315359477124183	0.759010429904302\\
0.315522875816993	0.757807835993796\\
0.315686274509804	0.760139553947649\\
0.315849673202614	0.767861071209571\\
0.316013071895425	0.754423128640776\\
0.316176470588235	0.769539881453464\\
0.316339869281046	0.740623935382722\\
0.316503267973856	0.747574747104749\\
0.316666666666667	0.755099586419747\\
0.316830065359477	0.755734450488857\\
0.316993464052288	0.764482642228328\\
0.317156862745098	0.745407762105682\\
0.317320261437908	0.750409906021788\\
0.317483660130719	0.754809560344021\\
0.317647058823529	0.7408045789209\\
0.31781045751634	0.748200324212842\\
0.31797385620915	0.754825046198719\\
0.318137254901961	0.751555781886052\\
0.318300653594771	0.740158863341598\\
0.318464052287582	0.746366115518728\\
0.318627450980392	0.754002065724497\\
0.318790849673203	0.746400668317404\\
0.318954248366013	0.733390295369747\\
0.319117647058824	0.747870961535794\\
0.319281045751634	0.733861066592384\\
0.319444444444444	0.755372573889024\\
0.319607843137255	0.732137392301227\\
0.319771241830065	0.768708127648163\\
0.319934640522876	0.736811778342532\\
0.320098039215686	0.73885750727174\\
0.320261437908497	0.731273050625117\\
0.320424836601307	0.744151896844298\\
0.320588235294118	0.727076729524666\\
0.320751633986928	0.74016197455818\\
0.320915032679739	0.737174699283265\\
0.321078431372549	0.736638989678036\\
0.32124183006536	0.742500130101284\\
0.32140522875817	0.740613685966252\\
0.32156862745098	0.750624088879917\\
0.321732026143791	0.749183516421992\\
0.321895424836601	0.756495163395374\\
0.322058823529412	0.740022623275025\\
0.322222222222222	0.742678170766408\\
0.322385620915033	0.738448949457636\\
0.322549019607843	0.750972816886356\\
0.322712418300654	0.746530276382101\\
0.322875816993464	0.73261272994656\\
0.323039215686275	0.740791788462015\\
0.323202614379085	0.755738986780003\\
0.323366013071895	0.73836576248343\\
0.323529411764706	0.746401217972068\\
0.323692810457516	0.732122410429925\\
0.323856209150327	0.738634011425724\\
0.324019607843137	0.754179561802706\\
0.324183006535948	0.723653823348323\\
0.324346405228758	0.728398039857042\\
0.324509803921569	0.735118670973307\\
0.324673202614379	0.736301072681754\\
0.32483660130719	0.744357768173584\\
0.325	0.745147406136851\\
0.32516339869281	0.740070571493894\\
0.325326797385621	0.729349966003993\\
0.325490196078431	0.742492785719506\\
0.325653594771242	0.745264608705788\\
0.325816993464052	0.737794047716055\\
0.325980392156863	0.740784711199091\\
0.326143790849673	0.745068895225907\\
0.326307189542484	0.751069691110557\\
0.326470588235294	0.733320647387933\\
0.326633986928105	0.724465474111998\\
0.326797385620915	0.749417912822252\\
0.326960784313725	0.74253109003826\\
0.327124183006536	0.717968245599764\\
0.327287581699346	0.724838658167435\\
0.327450980392157	0.72559171170682\\
0.327614379084967	0.722696550695509\\
0.327777777777778	0.708896589129336\\
0.327941176470588	0.73348147323777\\
0.328104575163399	0.745198801682284\\
0.328267973856209	0.730966245916359\\
0.32843137254902	0.727208275155157\\
0.32859477124183	0.726935535894622\\
0.328758169934641	0.738801076063271\\
0.328921568627451	0.73370257739769\\
0.329084967320261	0.727716508419793\\
0.329248366013072	0.72377002593843\\
0.329411764705882	0.73826976333571\\
0.329575163398693	0.740826598830412\\
0.329738562091503	0.729975326090172\\
0.329901960784314	0.717496905478568\\
0.330065359477124	0.725861707789232\\
0.330228758169935	0.73385962711943\\
0.330392156862745	0.740934855643243\\
0.330555555555556	0.744807502646967\\
0.330718954248366	0.739376903793587\\
0.330882352941176	0.710430652507052\\
0.331045751633987	0.736654722817518\\
0.331209150326797	0.735837757538423\\
0.331372549019608	0.709592877846905\\
0.331535947712418	0.743495577880824\\
0.331699346405229	0.735104176927859\\
0.331862745098039	0.722641617468397\\
0.33202614379085	0.727072928961297\\
0.33218954248366	0.7478008024987\\
0.332352941176471	0.724677064756224\\
0.332516339869281	0.721198064365459\\
0.332679738562091	0.747279736211221\\
0.332843137254902	0.730471208137536\\
0.333006535947712	0.722029969033996\\
0.333169934640523	0.745752626872303\\
0.333333333333333	0.752357796937879\\
0.333496732026144	0.726335264366497\\
0.333660130718954	0.723910969744286\\
0.333823529411765	0.746105181820727\\
0.333986928104575	0.727728745646944\\
0.334150326797386	0.722288013253168\\
0.334313725490196	0.728065475114686\\
0.334477124183007	0.729379754227176\\
0.334640522875817	0.741058106686745\\
0.334803921568627	0.734691663611321\\
0.334967320261438	0.726691295779655\\
0.335130718954248	0.740910747769043\\
0.335294117647059	0.719041402090374\\
0.335457516339869	0.724032280076155\\
0.33562091503268	0.727401427004514\\
0.33578431372549	0.745687840327916\\
0.335947712418301	0.727089874921274\\
0.336111111111111	0.716218767178932\\
0.336274509803922	0.723398636391684\\
0.336437908496732	0.727716731088066\\
0.336601307189543	0.725075370435106\\
0.336764705882353	0.707562989738981\\
0.336928104575163	0.731311768136178\\
0.337091503267974	0.744977894651805\\
0.337254901960784	0.715017146772564\\
0.337418300653595	0.727696680085076\\
0.337581699346405	0.740666495887009\\
0.337745098039216	0.711183055757555\\
0.337908496732026	0.711595103846938\\
0.338071895424837	0.732897858463665\\
0.338235294117647	0.734782390343807\\
0.338398692810458	0.727254123421002\\
0.338562091503268	0.715134611755957\\
0.338725490196078	0.72979982746335\\
0.338888888888889	0.747677761520915\\
0.339052287581699	0.716373274568743\\
0.33921568627451	0.730935796537428\\
0.33937908496732	0.726331524232738\\
0.339542483660131	0.716099034069408\\
0.339705882352941	0.727555697909384\\
0.339869281045752	0.698792303721325\\
0.340032679738562	0.72734414849649\\
0.340196078431373	0.727583469813529\\
0.340359477124183	0.733535970602887\\
0.340522875816993	0.719464862721377\\
0.340686274509804	0.719093403154927\\
0.340849673202614	0.728494533072058\\
0.341013071895425	0.727843871230465\\
0.341176470588235	0.719897366807174\\
0.341339869281046	0.714452890344151\\
0.341503267973856	0.713398358089661\\
0.341666666666667	0.736374847169127\\
0.341830065359477	0.733516320715754\\
0.341993464052288	0.730916096778936\\
0.342156862745098	0.7351563280699\\
0.342320261437909	0.7001832161871\\
0.342483660130719	0.733669395127575\\
0.342647058823529	0.713369815520706\\
0.34281045751634	0.715529145889045\\
0.34297385620915	0.695829826759496\\
0.343137254901961	0.715895004070307\\
0.343300653594771	0.737956016946286\\
0.343464052287582	0.693901604231727\\
0.343627450980392	0.739882490706305\\
0.343790849673203	0.717763585756589\\
0.343954248366013	0.723145256422448\\
0.344117647058824	0.710164024227555\\
0.344281045751634	0.707020052672733\\
0.344444444444444	0.711885584743882\\
0.344607843137255	0.71359785671271\\
0.344771241830065	0.723797138375608\\
0.344934640522876	0.706896170419626\\
0.345098039215686	0.714403518891674\\
0.345261437908497	0.715236237966669\\
0.345424836601307	0.709984207057258\\
0.345588235294118	0.712470479196238\\
0.345751633986928	0.733159239555244\\
0.345915032679739	0.725464616211711\\
0.346078431372549	0.711147966521435\\
0.346241830065359	0.722923320341663\\
0.34640522875817	0.723883189528474\\
0.34656862745098	0.710616477483992\\
0.346732026143791	0.722144031974884\\
0.346895424836601	0.725960779557767\\
0.347058823529412	0.721688002108366\\
0.347222222222222	0.729924354851278\\
0.347385620915033	0.722150671645752\\
0.347549019607843	0.710098214798508\\
0.347712418300654	0.698909374059365\\
0.347875816993464	0.72533483657314\\
0.348039215686274	0.715071772628899\\
0.348202614379085	0.709646299628757\\
0.348366013071895	0.731958422681138\\
0.348529411764706	0.71193892696172\\
0.348692810457516	0.701270012249418\\
0.348856209150327	0.721210770412383\\
0.349019607843137	0.720410460026048\\
0.349183006535948	0.722231759973249\\
0.349346405228758	0.710024695118372\\
0.349509803921569	0.714143249230523\\
0.349673202614379	0.723392704805965\\
0.34983660130719	0.69907174940928\\
0.35	0.70931794109885\\
0.35016339869281	0.711781878962991\\
0.350326797385621	0.706524202116537\\
0.350490196078431	0.720006339543794\\
0.350653594771242	0.715582784697885\\
0.350816993464052	0.70100423564101\\
0.350980392156863	0.7048670496374\\
0.351143790849673	0.723742651316037\\
0.351307189542484	0.690103710768124\\
0.351470588235294	0.721898589588571\\
0.351633986928105	0.718824256287532\\
0.351797385620915	0.71009010063474\\
0.351960784313726	0.688144379145561\\
0.352124183006536	0.700875478514321\\
0.352287581699346	0.714560368881444\\
0.352450980392157	0.701965968784219\\
0.352614379084967	0.699547820576047\\
0.352777777777778	0.721823886072785\\
0.352941176470588	0.706494670320607\\
0.353104575163399	0.708280674220587\\
0.353267973856209	0.697877076377044\\
0.35343137254902	0.715111656637898\\
0.35359477124183	0.714872208391198\\
0.353758169934641	0.718389246810786\\
0.353921568627451	0.70896148254588\\
0.354084967320261	0.714159902076014\\
0.354248366013072	0.717884570116744\\
0.354411764705882	0.699184164361324\\
0.354575163398693	0.705174124407342\\
0.354738562091503	0.71395260063532\\
0.354901960784314	0.705622702029772\\
0.355065359477124	0.709411918243317\\
0.355228758169935	0.707851414961205\\
0.355392156862745	0.708421503122966\\
0.355555555555556	0.707576698179188\\
0.355718954248366	0.710461142794354\\
0.355882352941176	0.701150003041172\\
0.356045751633987	0.715215209145503\\
0.356209150326797	0.731880087779178\\
0.356372549019608	0.706161903974448\\
0.356535947712418	0.678799865141428\\
0.356699346405229	0.707107947859359\\
0.356862745098039	0.709106566053309\\
0.35702614379085	0.715304843400709\\
0.35718954248366	0.703342613103488\\
0.357352941176471	0.72221179347269\\
0.357516339869281	0.718344984669366\\
0.357679738562092	0.713475673860737\\
0.357843137254902	0.714270368217445\\
0.358006535947712	0.711852238791178\\
0.358169934640523	0.694185241397104\\
0.358333333333333	0.709710472151078\\
0.358496732026144	0.691479951134121\\
0.358660130718954	0.698654710283556\\
0.358823529411765	0.710444223187216\\
0.358986928104575	0.695891128241929\\
0.359150326797386	0.700659013229252\\
0.359313725490196	0.709156140865869\\
0.359477124183007	0.683923918374245\\
0.359640522875817	0.700756417273332\\
0.359803921568627	0.714791897055817\\
0.359967320261438	0.678508706119101\\
0.360130718954248	0.682664978077409\\
0.360294117647059	0.701351943418777\\
0.360457516339869	0.70356513512551\\
0.36062091503268	0.699677563261402\\
0.36078431372549	0.699307581105897\\
0.360947712418301	0.693817233502781\\
0.361111111111111	0.705347179521508\\
0.361274509803922	0.707873056593924\\
0.361437908496732	0.693332320340355\\
0.361601307189542	0.690957990633429\\
0.361764705882353	0.695432321892394\\
0.361928104575163	0.685329056766905\\
0.362091503267974	0.692738450413373\\
0.362254901960784	0.676386424762813\\
0.362418300653595	0.678199329436258\\
0.362581699346405	0.684217315717692\\
0.362745098039216	0.706904801296155\\
0.362908496732026	0.695549705472773\\
0.363071895424837	0.692547319713337\\
0.363235294117647	0.694375001705019\\
0.363398692810458	0.677279137025764\\
0.363562091503268	0.691808050672937\\
0.363725490196078	0.683860387265069\\
0.363888888888889	0.686809357306969\\
0.364052287581699	0.702578569099629\\
0.36421568627451	0.68616978002758\\
0.36437908496732	0.679574399350605\\
0.364542483660131	0.710183459248604\\
0.364705882352941	0.69740177132471\\
0.364869281045752	0.701277903888268\\
0.365032679738562	0.678360634295233\\
0.365196078431373	0.697898963802502\\
0.365359477124183	0.699449451629192\\
0.365522875816993	0.697250618817687\\
0.365686274509804	0.688378019727946\\
0.365849673202614	0.684178814233589\\
0.366013071895425	0.682416718535251\\
0.366176470588235	0.691260565901411\\
0.366339869281046	0.69192506484252\\
0.366503267973856	0.686195395626434\\
0.366666666666667	0.687886395492449\\
0.366830065359477	0.691020735400198\\
0.366993464052288	0.698702631398256\\
0.367156862745098	0.699494020485687\\
0.367320261437909	0.67439745123612\\
0.367483660130719	0.673659357307177\\
0.367647058823529	0.694324150775417\\
0.36781045751634	0.700115373497858\\
0.36797385620915	0.688448801034609\\
0.368137254901961	0.700551011355434\\
0.368300653594771	0.69970307653725\\
0.368464052287582	0.684826671152299\\
0.368627450980392	0.684800368496487\\
0.368790849673203	0.697625320841763\\
0.368954248366013	0.675863065932662\\
0.369117647058824	0.694922789952635\\
0.369281045751634	0.69578535019994\\
0.369444444444444	0.677857236098542\\
0.369607843137255	0.711798538670778\\
0.369771241830065	0.675212810758235\\
0.369934640522876	0.684077670562732\\
0.370098039215686	0.694102192698897\\
0.370261437908497	0.696688656178658\\
0.370424836601307	0.675569433193137\\
0.370588235294118	0.699534085129189\\
0.370751633986928	0.687641578464723\\
0.370915032679739	0.698178685854419\\
0.371078431372549	0.684466243014612\\
0.371241830065359	0.698405238451009\\
0.37140522875817	0.659070647758984\\
0.37156862745098	0.679799248048327\\
0.371732026143791	0.691474347029722\\
0.371895424836601	0.679599538122944\\
0.372058823529412	0.674669747840094\\
0.372222222222222	0.682680513459774\\
0.372385620915033	0.683126002292071\\
0.372549019607843	0.674416249159547\\
0.372712418300654	0.689902755398735\\
0.372875816993464	0.686918512986774\\
0.373039215686275	0.673085424510336\\
0.373202614379085	0.687148122269195\\
0.373366013071895	0.695116959434225\\
0.373529411764706	0.676405319887893\\
0.373692810457516	0.686659340525142\\
0.373856209150327	0.679966567948829\\
0.374019607843137	0.681779377501305\\
0.374183006535948	0.679602728599985\\
0.374346405228758	0.686409176542627\\
0.374509803921569	0.711142274184466\\
0.374673202614379	0.680331415308224\\
0.37483660130719	0.698493909170106\\
0.375	0.681982245153003\\
0.37516339869281	0.705746839140492\\
0.375326797385621	0.68586278204849\\
0.375490196078431	0.684227373691038\\
0.375653594771242	0.713997851991098\\
0.375816993464052	0.688212054630461\\
0.375980392156863	0.700699588775725\\
0.376143790849673	0.683854173220812\\
0.376307189542484	0.685619874312288\\
0.376470588235294	0.687847209760293\\
0.376633986928105	0.685741670014412\\
0.376797385620915	0.689316253670686\\
0.376960784313725	0.690566472911614\\
0.377124183006536	0.685344574790978\\
0.377287581699346	0.700226903306567\\
0.377450980392157	0.673600477520667\\
0.377614379084967	0.677540584849203\\
0.377777777777778	0.679102404097157\\
0.377941176470588	0.687986546325204\\
0.378104575163399	0.677005953335361\\
0.378267973856209	0.701027439101356\\
0.37843137254902	0.683205415893759\\
0.37859477124183	0.687247626015704\\
0.378758169934641	0.701166147646976\\
0.378921568627451	0.699749549858654\\
0.379084967320261	0.678128526580904\\
0.379248366013072	0.68295658097349\\
0.379411764705882	0.677414793405148\\
0.379575163398693	0.68233719166234\\
0.379738562091503	0.671372827493595\\
0.379901960784314	0.689411618569486\\
0.380065359477124	0.683140087976324\\
0.380228758169935	0.683109011315268\\
0.380392156862745	0.680978814385251\\
0.380555555555556	0.685822391347806\\
0.380718954248366	0.682412580966317\\
0.380882352941176	0.687391563229841\\
0.381045751633987	0.680114351482708\\
0.381209150326797	0.673175734220374\\
0.381372549019608	0.679909486161362\\
0.381535947712418	0.671904877277432\\
0.381699346405229	0.689726169833566\\
0.381862745098039	0.676337369255387\\
0.38202614379085	0.66191678856025\\
0.38218954248366	0.672313658431672\\
0.382352941176471	0.68621840170493\\
0.382516339869281	0.689876587863826\\
0.382679738562091	0.682464969206733\\
0.382843137254902	0.665569761413558\\
0.383006535947712	0.670108447929266\\
0.383169934640523	0.693938724988824\\
0.383333333333333	0.669744717682103\\
0.383496732026144	0.671341234414954\\
0.383660130718954	0.685421248234284\\
0.383823529411765	0.677934672776995\\
0.383986928104575	0.673096485304008\\
0.384150326797386	0.66176551301432\\
0.384313725490196	0.678631402750812\\
0.384477124183007	0.684979562064132\\
0.384640522875817	0.669537181637293\\
0.384803921568627	0.668409679585773\\
0.384967320261438	0.678373960569868\\
0.385130718954248	0.679744520195162\\
0.385294117647059	0.659013993827468\\
0.385457516339869	0.69716673426362\\
0.38562091503268	0.687699483649856\\
0.38578431372549	0.665020288836863\\
0.385947712418301	0.664387402986802\\
0.386111111111111	0.67007557281217\\
0.386274509803922	0.66127574531097\\
0.386437908496732	0.683634178642062\\
0.386601307189543	0.682567607550947\\
0.386764705882353	0.675939845594377\\
0.386928104575163	0.65985059950608\\
0.387091503267974	0.678743912002473\\
0.387254901960784	0.666369008278461\\
0.387418300653595	0.667439414302548\\
0.387581699346405	0.684840591468364\\
0.387745098039216	0.664169507652074\\
0.387908496732026	0.666286841913906\\
0.388071895424837	0.680606829042\\
0.388235294117647	0.667518741455102\\
0.388398692810458	0.668256625639628\\
0.388562091503268	0.659288719226925\\
0.388725490196078	0.673048820223589\\
0.388888888888889	0.659458187690531\\
0.389052287581699	0.674451216731502\\
0.38921568627451	0.673385178133647\\
0.38937908496732	0.669640165410941\\
0.389542483660131	0.670411912335778\\
0.389705882352941	0.674473838051111\\
0.389869281045752	0.667445669779767\\
0.390032679738562	0.692806572659186\\
0.390196078431373	0.680012682939778\\
0.390359477124183	0.657486096539611\\
0.390522875816993	0.653652537980683\\
0.390686274509804	0.67719413073342\\
0.390849673202614	0.682759770999197\\
0.391013071895425	0.67272767398533\\
0.391176470588235	0.679646881913014\\
0.391339869281046	0.657039330275256\\
0.391503267973856	0.68125936750949\\
0.391666666666667	0.661884232611959\\
0.391830065359477	0.669675180094037\\
0.391993464052288	0.658750264166057\\
0.392156862745098	0.67276077056264\\
0.392320261437908	0.66636443616431\\
0.392483660130719	0.664841135056899\\
0.392647058823529	0.672512510262114\\
0.39281045751634	0.672764120797468\\
0.39297385620915	0.664253852229744\\
0.393137254901961	0.662138044127549\\
0.393300653594771	0.668132374772832\\
0.393464052287582	0.666918387310101\\
0.393627450980392	0.644043569532814\\
0.393790849673203	0.664311723693615\\
0.393954248366013	0.665095382840948\\
0.394117647058824	0.655890795084512\\
0.394281045751634	0.673531036099065\\
0.394444444444444	0.676782756571123\\
0.394607843137255	0.672621835862808\\
0.394771241830065	0.663943818014733\\
0.394934640522876	0.653081178827809\\
0.395098039215686	0.666786375054454\\
0.395261437908497	0.66081623060703\\
0.395424836601307	0.683625620940925\\
0.395588235294118	0.668052143929509\\
0.395751633986928	0.675216196382344\\
0.395915032679739	0.661156542985149\\
0.396078431372549	0.679305679205688\\
0.396241830065359	0.659779196046883\\
0.39640522875817	0.665139005152012\\
0.39656862745098	0.66204579748346\\
0.396732026143791	0.658589194823585\\
0.396895424836601	0.645399792422583\\
0.397058823529412	0.658938941893632\\
0.397222222222222	0.654153056581027\\
0.397385620915033	0.65841044812241\\
0.397549019607843	0.680389570246249\\
0.397712418300654	0.676047685815898\\
0.397875816993464	0.674439595616072\\
0.398039215686274	0.663632607963718\\
0.398202614379085	0.647754048374541\\
0.398366013071895	0.659655873792399\\
0.398529411764706	0.660740296058242\\
0.398692810457516	0.662911946889931\\
0.398856209150327	0.647293637648718\\
0.399019607843137	0.66514911841869\\
0.399183006535948	0.667806740457789\\
0.399346405228758	0.654891604859325\\
0.399509803921569	0.658565820099311\\
0.399673202614379	0.675513809553095\\
0.39983660130719	0.655658504266176\\
0.4	0.631694481133813\\
0.40016339869281	0.675718323118731\\
0.400326797385621	0.666643844781933\\
0.400490196078431	0.651113003327888\\
0.400653594771242	0.691653005534083\\
0.400816993464052	0.660924248953056\\
0.400980392156863	0.677908427138526\\
0.401143790849673	0.666543540495455\\
0.401307189542484	0.66813619100281\\
0.401470588235294	0.683332598236717\\
0.401633986928105	0.652369783814589\\
0.401797385620915	0.661992257674605\\
0.401960784313726	0.654506412261098\\
0.402124183006536	0.660495216736627\\
0.402287581699346	0.670011778576444\\
0.402450980392157	0.66129845381677\\
0.402614379084967	0.664939610850001\\
0.402777777777778	0.661914933336677\\
0.402941176470588	0.667757903313771\\
0.403104575163399	0.671360048333615\\
0.403267973856209	0.679062419701013\\
0.40343137254902	0.66136669537392\\
0.40359477124183	0.665495950057963\\
0.403758169934641	0.66415477094601\\
0.403921568627451	0.675570959339848\\
0.404084967320261	0.664146455246848\\
0.404248366013072	0.671479625274287\\
0.404411764705882	0.64719594758742\\
0.404575163398693	0.659962664804788\\
0.404738562091503	0.647779775921646\\
0.404901960784314	0.657503439416875\\
0.405065359477124	0.652149055295273\\
0.405228758169935	0.659929036310437\\
0.405392156862745	0.667473674955172\\
0.405555555555556	0.665876750677915\\
0.405718954248366	0.670763638231907\\
0.405882352941176	0.649957884344387\\
0.406045751633987	0.658394101134856\\
0.406209150326797	0.659420997195265\\
0.406372549019608	0.659848683003825\\
0.406535947712418	0.656919493229094\\
0.406699346405229	0.651372601043437\\
0.406862745098039	0.653578041188599\\
0.40702614379085	0.66449388536207\\
0.40718954248366	0.67017369121461\\
0.407352941176471	0.654010519270435\\
0.407516339869281	0.659906818508098\\
0.407679738562092	0.643687869132244\\
0.407843137254902	0.660780132823307\\
0.408006535947712	0.658551349349167\\
0.408169934640523	0.651647360009502\\
0.408333333333333	0.648215482766239\\
0.408496732026144	0.656374712849443\\
0.408660130718954	0.663224228921125\\
0.408823529411765	0.667957946385719\\
0.408986928104575	0.657714371227841\\
0.409150326797386	0.649961175156733\\
0.409313725490196	0.658949083653236\\
0.409477124183007	0.652208732602077\\
0.409640522875817	0.680706007297748\\
0.409803921568627	0.64152199154515\\
0.409967320261438	0.654556216146974\\
0.410130718954248	0.668368437704664\\
0.410294117647059	0.660176315640907\\
0.410457516339869	0.655642205453017\\
0.41062091503268	0.64407087869825\\
0.41078431372549	0.651883749607275\\
0.410947712418301	0.642814043702469\\
0.411111111111111	0.668031342036093\\
0.411274509803922	0.657588741903369\\
0.411437908496732	0.657924927965539\\
0.411601307189542	0.66038812871816\\
0.411764705882353	0.63807970479408\\
0.411928104575163	0.657702602516099\\
0.412091503267974	0.65092217631107\\
0.412254901960784	0.657095883243742\\
0.412418300653595	0.660814281301739\\
0.412581699346405	0.64851180788792\\
0.412745098039216	0.658069911073561\\
0.412908496732026	0.649749845217485\\
0.413071895424837	0.65829218752783\\
0.413235294117647	0.657226497070184\\
0.413398692810457	0.670797163288588\\
0.413562091503268	0.668336906590306\\
0.413725490196078	0.663574273370166\\
0.413888888888889	0.660715897317785\\
0.414052287581699	0.649112139738876\\
0.41421568627451	0.649288174206287\\
0.41437908496732	0.648941952410611\\
0.414542483660131	0.673775619782621\\
0.414705882352941	0.664236804087736\\
0.414869281045752	0.658168515152042\\
0.415032679738562	0.664480241726881\\
0.415196078431373	0.654280622388375\\
0.415359477124183	0.660694776527715\\
0.415522875816993	0.669395966183372\\
0.415686274509804	0.672856519750513\\
0.415849673202614	0.653938507457572\\
0.416013071895425	0.658170070852888\\
0.416176470588235	0.66234430160511\\
0.416339869281046	0.649117356711716\\
0.416503267973856	0.66879806958376\\
0.416666666666667	0.665094196794608\\
0.416830065359477	0.673493291956493\\
0.416993464052288	0.646744132188358\\
0.417156862745098	0.662764770413653\\
0.417320261437909	0.652724554224594\\
0.417483660130719	0.664022146775007\\
0.417647058823529	0.65528503071271\\
0.41781045751634	0.65815954814153\\
0.41797385620915	0.64775276166292\\
0.418137254901961	0.66492822067191\\
0.418300653594771	0.660832742706151\\
0.418464052287582	0.649847225638198\\
0.418627450980392	0.655120957577833\\
0.418790849673203	0.67271803937843\\
0.418954248366013	0.656620341159008\\
0.419117647058824	0.65116989199116\\
0.419281045751634	0.631487341938053\\
0.419444444444444	0.660169616763881\\
0.419607843137255	0.647258447543263\\
0.419771241830065	0.650277259260519\\
0.419934640522876	0.664454876152664\\
0.420098039215686	0.661323795320904\\
0.420261437908497	0.647365568033038\\
0.420424836601307	0.653833699411397\\
0.420588235294118	0.671781792579436\\
0.420751633986928	0.626614624068166\\
0.420915032679739	0.651636606453561\\
0.421078431372549	0.653698413659409\\
0.421241830065359	0.661628191652866\\
0.42140522875817	0.648917292045438\\
0.42156862745098	0.654372333973373\\
0.421732026143791	0.66456616629538\\
0.421895424836601	0.659666461450638\\
0.422058823529412	0.656762807663945\\
0.422222222222222	0.646374946679823\\
0.422385620915033	0.632887486739305\\
0.422549019607843	0.645368813167792\\
0.422712418300654	0.648714938673574\\
0.422875816993464	0.667538036569671\\
0.423039215686275	0.650015840256126\\
0.423202614379085	0.643287350107891\\
0.423366013071895	0.641570092529203\\
0.423529411764706	0.650275101917187\\
0.423692810457516	0.651725959000234\\
0.423856209150327	0.653371401841329\\
0.424019607843137	0.613451408908719\\
0.424183006535948	0.667191535179806\\
0.424346405228758	0.650462181238828\\
0.424509803921569	0.671634995896436\\
0.424673202614379	0.654732294702387\\
0.42483660130719	0.642774641310855\\
0.425	0.662527469521887\\
0.42516339869281	0.666699492168656\\
0.425326797385621	0.653123383718397\\
0.425490196078431	0.638336527864277\\
0.425653594771242	0.638925478747038\\
0.425816993464052	0.651344201156361\\
0.425980392156863	0.648466710899645\\
0.426143790849673	0.644862991444213\\
0.426307189542484	0.647350883890471\\
0.426470588235294	0.648711290244122\\
0.426633986928105	0.652415704870125\\
0.426797385620915	0.646697456781024\\
0.426960784313725	0.651519274400353\\
0.427124183006536	0.654992138988314\\
0.427287581699346	0.658808266783027\\
0.427450980392157	0.646019153049491\\
0.427614379084967	0.671961895830718\\
0.427777777777778	0.655723192544866\\
0.427941176470588	0.651995545709484\\
0.428104575163399	0.667530455542345\\
0.428267973856209	0.651108709791118\\
0.42843137254902	0.646851574294342\\
0.42859477124183	0.644483079318944\\
0.428758169934641	0.665513793394703\\
0.428921568627451	0.636728653998634\\
0.429084967320261	0.64087112587574\\
0.429248366013072	0.647257735898292\\
0.429411764705882	0.655100290059821\\
0.429575163398693	0.643526951047671\\
0.429738562091503	0.647732846740586\\
0.429901960784314	0.673230338348879\\
0.430065359477124	0.647410852851404\\
0.430228758169935	0.655693575974027\\
0.430392156862745	0.652087450857779\\
0.430555555555556	0.658881479830058\\
0.430718954248366	0.64529939425339\\
0.430882352941176	0.657039629739464\\
0.431045751633987	0.644085564837005\\
0.431209150326797	0.664428864603857\\
0.431372549019608	0.6417393782177\\
0.431535947712418	0.648217969799824\\
0.431699346405229	0.645276314326563\\
0.431862745098039	0.636557629624069\\
0.43202614379085	0.66263535932734\\
0.43218954248366	0.615211251355239\\
0.432352941176471	0.662694888243515\\
0.432516339869281	0.638175538433252\\
0.432679738562092	0.646152135817678\\
0.432843137254902	0.639750198193995\\
0.433006535947712	0.643394292630817\\
0.433169934640523	0.647112967630564\\
0.433333333333333	0.625347335771198\\
0.433496732026144	0.649213543211983\\
0.433660130718954	0.65987754727288\\
0.433823529411765	0.657362961693572\\
0.433986928104575	0.637607134603301\\
0.434150326797386	0.639865304015217\\
0.434313725490196	0.643157049931686\\
0.434477124183007	0.639973833521222\\
0.434640522875817	0.650882139516056\\
0.434803921568627	0.654408384326068\\
0.434967320261438	0.646081784149657\\
0.435130718954248	0.648811803249228\\
0.435294117647059	0.643845841110842\\
0.435457516339869	0.648349789843526\\
0.43562091503268	0.655108921437049\\
0.43578431372549	0.650369061036334\\
0.435947712418301	0.655880906856666\\
0.436111111111111	0.647841864578901\\
0.436274509803922	0.648472483476264\\
0.436437908496732	0.652933931885583\\
0.436601307189542	0.632729837870731\\
0.436764705882353	0.648186071797346\\
0.436928104575163	0.647257696068583\\
0.437091503267974	0.65374053339171\\
0.437254901960784	0.642476985271847\\
0.437418300653595	0.632002367377113\\
0.437581699346405	0.649490060366967\\
0.437745098039216	0.656268623511666\\
0.437908496732026	0.640264783601093\\
0.438071895424837	0.653435619465683\\
0.438235294117647	0.636678835438928\\
0.438398692810458	0.652671984927432\\
0.438562091503268	0.646373129386296\\
0.438725490196078	0.654903647474347\\
0.438888888888889	0.645365753741772\\
0.439052287581699	0.646874848763024\\
0.43921568627451	0.635983032038237\\
0.43937908496732	0.627467379797063\\
0.439542483660131	0.631082708882259\\
0.439705882352941	0.630038509732527\\
0.439869281045752	0.659192138325866\\
0.440032679738562	0.641470536390797\\
0.440196078431373	0.643648525628495\\
0.440359477124183	0.645030273443207\\
0.440522875816993	0.64042832433821\\
0.440686274509804	0.63720231454716\\
0.440849673202614	0.651166113897991\\
0.441013071895425	0.638581157853417\\
0.441176470588235	0.637471662889116\\
0.441339869281046	0.644296220994228\\
0.441503267973856	0.664033572198366\\
0.441666666666667	0.662030963625478\\
0.441830065359477	0.635564928369867\\
0.441993464052288	0.619089927639522\\
0.442156862745098	0.645151123057367\\
0.442320261437908	0.64037739507258\\
0.442483660130719	0.633227273471893\\
0.442647058823529	0.651184685338638\\
0.44281045751634	0.635934117252313\\
0.44297385620915	0.644359346285091\\
0.443137254901961	0.639731174606107\\
0.443300653594771	0.649000324103198\\
0.443464052287582	0.641514529089858\\
0.443627450980392	0.641006127148654\\
0.443790849673203	0.641173797385999\\
0.443954248366013	0.653108525772171\\
0.444117647058824	0.639281903285442\\
0.444281045751634	0.635343774821812\\
0.444444444444444	0.632721951890082\\
0.444607843137255	0.641760701699754\\
0.444771241830065	0.659550226634917\\
0.444934640522876	0.640725318190779\\
0.445098039215686	0.628663429960261\\
0.445261437908497	0.640693367341815\\
0.445424836601307	0.638354388035352\\
0.445588235294118	0.645905236803266\\
0.445751633986928	0.638894557577799\\
0.445915032679739	0.64242176326168\\
0.446078431372549	0.611755027617495\\
0.44624183006536	0.615502349872789\\
0.44640522875817	0.641000947299916\\
0.44656862745098	0.627095252173027\\
0.446732026143791	0.637916747078536\\
0.446895424836601	0.634870412289376\\
0.447058823529412	0.63169991631228\\
0.447222222222222	0.637637366932834\\
0.447385620915033	0.619282445799686\\
0.447549019607843	0.620976333505232\\
0.447712418300654	0.629412680314402\\
0.447875816993464	0.631111687263475\\
0.448039215686275	0.632444080232919\\
0.448202614379085	0.629011369709472\\
0.448366013071895	0.635215573626655\\
0.448529411764706	0.632378824745552\\
0.448692810457516	0.639149817772371\\
0.448856209150327	0.655182286992312\\
0.449019607843137	0.627678731375704\\
0.449183006535948	0.619437753265375\\
0.449346405228758	0.624210931956387\\
0.449509803921569	0.628331581277655\\
0.449673202614379	0.622878155562829\\
0.44983660130719	0.634656920890533\\
0.45	0.641051310409136\\
0.45016339869281	0.651312476309719\\
0.450326797385621	0.62564789708277\\
0.450490196078431	0.650195895842133\\
0.450653594771242	0.631402756610337\\
0.450816993464052	0.632610230584685\\
0.450980392156863	0.631946637196864\\
0.451143790849673	0.630651092748657\\
0.451307189542484	0.626172909897701\\
0.451470588235294	0.63250264838063\\
0.451633986928105	0.643279054475011\\
0.451797385620915	0.641056904699633\\
0.451960784313725	0.629355459560709\\
0.452124183006536	0.631793906415303\\
0.452287581699346	0.639588857923119\\
0.452450980392157	0.646939320568014\\
0.452614379084967	0.645143305052139\\
0.452777777777778	0.642371226437025\\
0.452941176470588	0.616426730638344\\
0.453104575163399	0.637638073037931\\
0.453267973856209	0.632100146480017\\
0.45343137254902	0.61572416716157\\
0.45359477124183	0.648166273948939\\
0.453758169934641	0.636290919855751\\
0.453921568627451	0.634641516023465\\
0.454084967320261	0.631147314255818\\
0.454248366013072	0.632164607401235\\
0.454411764705882	0.621346365249803\\
0.454575163398693	0.621579926047698\\
0.454738562091503	0.641474620480921\\
0.454901960784314	0.649191769409729\\
0.455065359477124	0.630900707952695\\
0.455228758169935	0.624539256255859\\
0.455392156862745	0.63061169001028\\
0.455555555555556	0.635393014651013\\
0.455718954248366	0.657716277407199\\
0.455882352941176	0.642827279550491\\
0.456045751633987	0.640597977636782\\
0.456209150326797	0.643202169253026\\
0.456372549019608	0.641562651951096\\
0.456535947712418	0.615666037387067\\
0.456699346405229	0.645865751717955\\
0.456862745098039	0.648124739064284\\
0.45702614379085	0.636051021341771\\
0.45718954248366	0.639699748395954\\
0.457352941176471	0.638939145912019\\
0.457516339869281	0.64276398426959\\
0.457679738562091	0.632286254190168\\
0.457843137254902	0.645179167723316\\
0.458006535947712	0.629887862214778\\
0.458169934640523	0.62407120714627\\
0.458333333333333	0.63811531691308\\
0.458496732026144	0.6135693872798\\
0.458660130718954	0.629411912797012\\
0.458823529411765	0.643079173619816\\
0.458986928104575	0.626042115090134\\
0.459150326797386	0.63909838117324\\
0.459313725490196	0.641383970479873\\
0.459477124183007	0.611878462900944\\
0.459640522875817	0.609669542429441\\
0.459803921568627	0.639272039152932\\
0.459967320261438	0.651829926107117\\
0.460130718954248	0.6250666106225\\
0.460294117647059	0.638553866426298\\
0.460457516339869	0.632047901943041\\
0.46062091503268	0.633571921153243\\
0.46078431372549	0.635831302929146\\
0.460947712418301	0.636572888142857\\
0.461111111111111	0.655820119116218\\
0.461274509803922	0.641990276002226\\
0.461437908496732	0.641354028577868\\
0.461601307189543	0.62431188460238\\
0.461764705882353	0.641228187495773\\
0.461928104575163	0.639667047973999\\
0.462091503267974	0.630923732962687\\
0.462254901960784	0.638086344484348\\
0.462418300653595	0.637870525549796\\
0.462581699346405	0.64559785207605\\
0.462745098039216	0.640586740067077\\
0.462908496732026	0.627827846639981\\
0.463071895424837	0.634636568720654\\
0.463235294117647	0.628478204330907\\
0.463398692810458	0.643964783713682\\
0.463562091503268	0.637761995528337\\
0.463725490196078	0.624061114771965\\
0.463888888888889	0.610616444818767\\
0.464052287581699	0.635198223841746\\
0.46421568627451	0.639652869965781\\
0.46437908496732	0.648374741710655\\
0.464542483660131	0.641401635763799\\
0.464705882352941	0.633106350977466\\
0.464869281045752	0.6487110865501\\
0.465032679738562	0.644783593179676\\
0.465196078431373	0.636533091094101\\
0.465359477124183	0.643438575561553\\
0.465522875816993	0.645762004782293\\
0.465686274509804	0.657439428847149\\
0.465849673202614	0.620903935365484\\
0.466013071895425	0.635382087848194\\
0.466176470588235	0.629414134646466\\
0.466339869281046	0.649552513336888\\
0.466503267973856	0.635945187745534\\
0.466666666666667	0.646525140922703\\
0.466830065359477	0.625511635851149\\
0.466993464052288	0.618822779865715\\
0.467156862745098	0.635940983873494\\
0.467320261437909	0.632600426836933\\
0.467483660130719	0.63484360178478\\
0.467647058823529	0.649050079557163\\
0.46781045751634	0.646736161980187\\
0.46797385620915	0.640802689874598\\
0.468137254901961	0.638347969982432\\
0.468300653594771	0.643502926655751\\
0.468464052287582	0.643708920385207\\
0.468627450980392	0.638470338440688\\
0.468790849673203	0.664911261358489\\
0.468954248366013	0.646642542173886\\
0.469117647058824	0.634648271962371\\
0.469281045751634	0.630647809210204\\
0.469444444444444	0.64446138116182\\
0.469607843137255	0.641837752145331\\
0.469771241830065	0.629769097200681\\
0.469934640522876	0.642633008891628\\
0.470098039215686	0.65226245286094\\
0.470261437908497	0.636287347959984\\
0.470424836601307	0.637415146768351\\
0.470588235294118	0.632577984686012\\
0.470751633986928	0.637917642911086\\
0.470915032679739	0.624656491270415\\
0.471078431372549	0.648622765750616\\
0.471241830065359	0.630458732817939\\
0.47140522875817	0.622896233673952\\
0.47156862745098	0.645115536753212\\
0.471732026143791	0.635165561418246\\
0.471895424836601	0.643392725463631\\
0.472058823529412	0.632481829640777\\
0.472222222222222	0.629606692290597\\
0.472385620915033	0.626909798878086\\
0.472549019607843	0.625799506997624\\
0.472712418300654	0.627181041087862\\
0.472875816993464	0.629909827922106\\
0.473039215686274	0.60945405548821\\
0.473202614379085	0.646673350252015\\
0.473366013071895	0.636572027576308\\
0.473529411764706	0.622042727838518\\
0.473692810457516	0.632638442536499\\
0.473856209150327	0.628246841418713\\
0.474019607843137	0.635357460322501\\
0.474183006535948	0.634249540879359\\
0.474346405228758	0.644270812346718\\
0.474509803921569	0.625695925033548\\
0.474673202614379	0.639280527745342\\
0.47483660130719	0.610184191898663\\
0.475	0.62102398053859\\
0.47516339869281	0.631334448333759\\
0.475326797385621	0.653099892192302\\
0.475490196078431	0.634770744305838\\
0.475653594771242	0.632916156435743\\
0.475816993464052	0.64093952077229\\
0.475980392156863	0.629087575225484\\
0.476143790849673	0.623037092096913\\
0.476307189542484	0.653925707913529\\
0.476470588235294	0.635986257396588\\
0.476633986928105	0.632624485199634\\
0.476797385620915	0.629269421266202\\
0.476960784313726	0.630426737381973\\
0.477124183006536	0.630111090627464\\
0.477287581699346	0.611893346416863\\
0.477450980392157	0.638387719411303\\
0.477614379084967	0.631087931143195\\
0.477777777777778	0.646871316287493\\
0.477941176470588	0.636663442390858\\
0.478104575163399	0.628747000526555\\
0.478267973856209	0.642833831818711\\
0.47843137254902	0.633482514817134\\
0.47859477124183	0.637171618066673\\
0.478758169934641	0.639840808201762\\
0.478921568627451	0.637499691011886\\
0.479084967320261	0.628658807441928\\
0.479248366013072	0.641092477717343\\
0.479411764705882	0.625305604221409\\
0.479575163398693	0.655026076650541\\
0.479738562091503	0.647195388692902\\
0.479901960784314	0.632193664891343\\
0.480065359477124	0.647875134847746\\
0.480228758169935	0.632672067124451\\
0.480392156862745	0.611877055668572\\
0.480555555555556	0.628985049373785\\
0.480718954248366	0.624696378119216\\
0.480882352941176	0.638680274533088\\
0.481045751633987	0.650705768574909\\
0.481209150326797	0.643718115005879\\
0.481372549019608	0.632627344472093\\
0.481535947712418	0.635083745814985\\
0.481699346405229	0.625178538317214\\
0.481862745098039	0.647615482514573\\
0.48202614379085	0.64027450862491\\
0.48218954248366	0.645887829031779\\
0.482352941176471	0.628187831038225\\
0.482516339869281	0.623000419928811\\
0.482679738562092	0.646857030001546\\
0.482843137254902	0.656787197982696\\
0.483006535947712	0.656485921380424\\
0.483169934640523	0.630757900826954\\
0.483333333333333	0.641494259397119\\
0.483496732026144	0.629527134757518\\
0.483660130718954	0.636681205450118\\
0.483823529411765	0.647827877976449\\
0.483986928104575	0.627791224523582\\
0.484150326797386	0.633037202396238\\
0.484313725490196	0.624757304491637\\
0.484477124183007	0.640130142123845\\
0.484640522875817	0.62660526506516\\
0.484803921568627	0.626431092047074\\
0.484967320261438	0.623372381542849\\
0.485130718954248	0.629406337583604\\
0.485294117647059	0.63057040076873\\
0.485457516339869	0.63232761977134\\
0.48562091503268	0.62441730128072\\
0.48578431372549	0.636914555930064\\
0.485947712418301	0.631065319827087\\
0.486111111111111	0.628480707273068\\
0.486274509803922	0.627961044901889\\
0.486437908496732	0.641792617793043\\
0.486601307189542	0.648454043827646\\
0.486764705882353	0.630553600922282\\
0.486928104575163	0.643620954817223\\
0.487091503267974	0.630514239681049\\
0.487254901960784	0.628855872788809\\
0.487418300653595	0.635769453699221\\
0.487581699346405	0.626110247170624\\
0.487745098039216	0.620505500011175\\
0.487908496732026	0.620299921682916\\
0.488071895424837	0.644076756686616\\
0.488235294117647	0.63298838999836\\
0.488398692810458	0.612962162752522\\
0.488562091503268	0.637301679253705\\
0.488725490196078	0.623025621000021\\
0.488888888888889	0.636246926449318\\
0.489052287581699	0.625645268946414\\
0.48921568627451	0.629080184293964\\
0.48937908496732	0.624148047192167\\
0.489542483660131	0.610941774899448\\
0.489705882352941	0.636836554958313\\
0.489869281045752	0.626914200536074\\
0.490032679738562	0.623653347693191\\
0.490196078431373	0.631213627344399\\
0.490359477124183	0.637350369759175\\
0.490522875816993	0.614584600373766\\
0.490686274509804	0.620243876192335\\
0.490849673202614	0.640500485118502\\
0.491013071895425	0.619528474126766\\
0.491176470588235	0.642154270046389\\
0.491339869281046	0.619511778901279\\
0.491503267973856	0.623784505123234\\
0.491666666666667	0.62149448806654\\
0.491830065359477	0.631977935515984\\
0.491993464052288	0.630923074829486\\
0.492156862745098	0.637152243751316\\
0.492320261437909	0.634889689112098\\
0.492483660130719	0.636557015035771\\
0.492647058823529	0.617592625138474\\
0.49281045751634	0.627794158949324\\
0.49297385620915	0.62726326382442\\
0.493137254901961	0.627384711638757\\
0.493300653594771	0.630222225299319\\
0.493464052287582	0.630519438551958\\
0.493627450980392	0.628280650011436\\
0.493790849673203	0.630026001535765\\
0.493954248366013	0.635370182714603\\
0.494117647058824	0.62457339450414\\
0.494281045751634	0.616821711711011\\
0.494444444444444	0.636108184902271\\
0.494607843137255	0.622212863847609\\
0.494771241830065	0.6338481050524\\
0.494934640522876	0.628299269672121\\
0.495098039215686	0.627477016376832\\
0.495261437908497	0.633831250251711\\
0.495424836601307	0.644250344847725\\
0.495588235294118	0.629762751466203\\
0.495751633986928	0.63838929992084\\
0.495915032679739	0.62805893565292\\
0.496078431372549	0.650151768088153\\
0.496241830065359	0.64019253829088\\
0.49640522875817	0.655181556327034\\
0.49656862745098	0.632183102864849\\
0.496732026143791	0.629974560922586\\
0.496895424836601	0.638117801482113\\
0.497058823529412	0.656776245676792\\
0.497222222222222	0.634032783365125\\
0.497385620915033	0.653710864637292\\
0.497549019607843	0.649322774638618\\
0.497712418300654	0.630502490043837\\
0.497875816993464	0.626467099632659\\
0.498039215686275	0.63874801871333\\
0.498202614379085	0.628969043378189\\
0.498366013071895	0.634365316023704\\
0.498529411764706	0.651117791542047\\
0.498692810457516	0.635515209419434\\
0.498856209150327	0.628277341994247\\
0.499019607843137	0.639701477771934\\
0.499183006535948	0.644303871596254\\
0.499346405228758	0.636457879361181\\
0.499509803921569	0.632205300047594\\
0.499673202614379	0.636396795328658\\
0.49983660130719	0.636433551164553\\
0.5	0.325375479183105\\
};
\addlegendentry{EKF};

\end{axis}
\end{tikzpicture}%

==> fig/fft_irr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=0.02,
xlabel={Frequency [Hz]},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel={Amplitude [W/m$^2$]},
axis background/.style={fill=white},
legend style={legend columns=2,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	676.257789576866\\
0.000163371998039536	128.533621845094\\
0.000326743996079072	72.3420647226432\\
0.000490115994118608	67.1212770427467\\
0.000653487992158144	56.827882586855\\
0.00081685999019768	42.3006803724605\\
0.000980231988237216	33.0992341972783\\
0.00114360398627675	39.6833297212957\\
0.00130697598431629	23.8437987345197\\
0.00147034798235582	21.5673703884262\\
0.00163371998039536	27.3009844764947\\
0.0017970919784349	27.2943598698746\\
0.00196046397647443	27.7096501310358\\
0.00212383597451397	6.49735251993543\\
0.0022872079725535	21.5424766214806\\
0.00245057997059304	20.3266962637673\\
0.00261395196863258	9.58769806779624\\
0.00277732396667211	20.560781108748\\
0.00294069596471165	19.8100076194248\\
0.00310406796275118	4.1412792400401\\
0.00326743996079072	3.44524003965016\\
0.00343081195883026	15.3936895078603\\
0.00359418395686979	24.6463741194613\\
0.00375755595490933	13.8196476906587\\
0.00392092795294886	18.3985566611684\\
0.0040842999509884	23.74880822127\\
0.00424767194902794	3.95737744588591\\
0.00441104394706747	6.28767316412633\\
0.00457441594510701	0.929948466237008\\
0.00473778794314654	8.15970074017923\\
0.00490115994118608	5.22594138348833\\
0.00506453193922562	7.3328879653618\\
0.00522790393726515	3.7575793382039\\
0.00539127593530469	8.10479765257654\\
0.00555464793334423	3.00995946669174\\
0.00571801993138376	6.71805413416831\\
0.0058813919294233	2.3946310191382\\
0.00604476392746283	4.40262549930817\\
0.00620813592550237	11.3261637321505\\
0.0063715079235419	9.4724245197601\\
0.00653487992158144	0.922395532319178\\
0.00669825191962098	6.71188792725611\\
0.00686162391766051	5.55262179164972\\
0.00702499591570005	5.696360732385\\
0.00718836791373959	2.18218299702518\\
0.00735173991177912	3.27775620932195\\
0.00751511190981866	0.732338198448036\\
0.00767848390785819	5.1539785100913\\
0.00784185590589773	5.2831071083725\\
0.00800522790393727	7.27141780357501\\
0.0081685999019768	5.90888868739294\\
0.00833197190001634	2.54372991285637\\
0.00849534389805587	11.5923733416333\\
0.00865871589609541	2.90497725464351\\
0.00882208789413495	4.53055340768201\\
0.00898545989217448	4.2565835569137\\
0.00914883189021402	3.59927624056447\\
0.00931220388825355	6.44197767588963\\
0.00947557588629309	7.35492450486059\\
0.00963894788433262	6.21807458948164\\
0.00980231988237216	3.70523621923081\\
0.0099656918804117	4.58424372718375\\
0.0101290638784512	3.25679566294502\\
0.0102924358764908	3.28784750886202\\
0.0104558078745303	1.80295447199789\\
0.0106191798725698	1.15905870995544\\
0.0107825518706094	1.55956622084699\\
0.0109459238686489	1.14914300590173\\
0.0111092958666885	2.77971415865631\\
0.011272667864728	4.1724318505821\\
0.0114360398627675	4.93164131667638\\
0.0115994118608071	4.53915929058455\\
0.0117627838588466	4.66795245844118\\
0.0119261558568861	1.82498701847242\\
0.0120895278549257	0.902761964319012\\
0.0122528998529652	4.61809919678972\\
0.0124162718510047	4.83371247245055\\
0.0125796438490443	0.21510196753352\\
0.0127430158470838	4.74686739688611\\
0.0129063878451233	3.66542649869051\\
0.0130697598431629	1.79559732750285\\
0.0132331318412024	2.36708428867596\\
0.013396503839242	2.31463124900549\\
0.0135598758372815	2.78522568166185\\
0.013723247835321	1.55022759502434\\
0.0138866198333606	5.02070993715181\\
0.0140499918314001	4.61303673390408\\
0.0142133638294396	0.51957161186693\\
0.0143767358274792	6.36532274903531\\
0.0145401078255187	4.65609670420804\\
0.0147034798235582	2.14687407510659\\
0.0148668518215978	3.57371863880365\\
0.0150302238196373	3.55082294609098\\
0.0151935958176769	5.27073399931925\\
0.0153569678157164	2.02612313039646\\
0.0155203398137559	2.18621873483195\\
0.0156837118117955	2.96460444096508\\
0.015847083809835	0.764153492046566\\
0.0160104558078745	0.68820223954737\\
0.0161738278059141	2.21970169321859\\
0.0163371998039536	1.75495235480792\\
0.0165005718019931	0.0988951172294535\\
0.0166639438000327	1.43797620117093\\
0.0168273157980722	1.52603413597651\\
0.0169906877961117	1.76492054799245\\
0.0171540597941513	1.79137227244819\\
0.0173174317921908	0.952660556257167\\
0.0174808037902304	1.03141048621416\\
0.0176441757882699	0.23949661963495\\
0.0178075477863094	1.55081943290813\\
0.017970919784349	2.60996624223082\\
0.0181342917823885	3.00694893413913\\
0.018297663780428	2.49643520318639\\
0.0184610357784676	3.08659620415794\\
0.0186244077765071	0.384251922725238\\
0.0187877797745466	2.3167886026106\\
0.0189511517725862	1.21035964103625\\
0.0191145237706257	1.59063543450255\\
0.0192778957686652	1.27095967077508\\
0.0194412677667048	1.09136574664556\\
0.0196046397647443	0.973302751080966\\
0.0197680117627839	0.641570197388183\\
0.0199313837608234	1.33472646244248\\
0.0200947557588629	0.496137436409692\\
0.0202581277569025	1.97316461349802\\
0.020421499754942	1.30667294020094\\
0.0205848717529815	1.631341928214\\
0.0207482437510211	1.13657022461643\\
0.0209116157490606	1.17704010636538\\
0.0210749877471001	0.491859449340672\\
0.0212383597451397	0.983090773000693\\
0.0214017317431792	0.873405596263005\\
0.0215651037412188	1.31074500330623\\
0.0217284757392583	1.35710177682861\\
0.0218918477372978	0.953280108445443\\
0.0220552197353374	0.898430828899169\\
0.0222185917333769	0.582826847599632\\
0.0223819637314164	1.20266188182661\\
0.022545335729456	0.385129892138291\\
0.0227087077274955	0.541631015954038\\
0.022872079725535	1.29252656111483\\
0.0230354517235746	1.21229504341572\\
0.0231988237216141	0.393185800890391\\
0.0233621957196537	0.643179506558473\\
0.0235255677176932	0.188680586408297\\
0.0236889397157327	1.35932868887433\\
0.0238523117137723	1.59982798956127\\
0.0240156837118118	0.35883764395189\\
0.0241790557098513	2.26941851157019\\
0.0243424277078909	0.774238267826644\\
0.0245057997059304	1.43664725987019\\
0.0246691717039699	0.888238864705437\\
0.0248325437020095	0.515016172416559\\
0.024995915700049	0.97374589923095\\
0.0251592876980885	0.927919139694532\\
0.0253226596961281	0.7048446140201\\
0.0254860316941676	0.718463900865887\\
0.0256494036922072	1.41665745076846\\
0.0258127756902467	0.305228556735407\\
0.0259761476882862	1.18497312167537\\
0.0261395196863258	0.47728540565554\\
0.0263028916843653	0.335147227049794\\
0.0264662636824048	0.791248439816361\\
0.0266296356804444	0.714160417521753\\
0.0267930076784839	0.533811259921989\\
0.0269563796765234	0.470011261530889\\
0.027119751674563	1.06700758435429\\
0.0272831236726025	0.790487608856725\\
0.0274464956706421	1.09673863093151\\
0.0276098676686816	0.81403708685595\\
0.0277732396667211	0.456644718946759\\
0.0279366116647607	0.08168997969002\\
0.0280999836628002	0.612561610210203\\
0.0282633556608397	0.409401817033913\\
0.0284267276588793	0.689182952790881\\
0.0285900996569188	0.367790618509248\\
0.0287534716549583	0.392659941465163\\
0.0289168436529979	0.321646190539966\\
0.0290802156510374	0.482539146772758\\
0.029243587649077	0.675217002409918\\
0.0294069596471165	0.386902753805947\\
0.029570331645156	0.647105698612755\\
0.0297337036431956	0.794545892429366\\
0.0298970756412351	0.323375871239239\\
0.0300604476392746	0.244084437572813\\
0.0302238196373142	0.266626072514594\\
0.0303871916353537	0.677472369667538\\
0.0305505636333932	0.368035453765367\\
0.0307139356314328	0.133850637702833\\
0.0308773076294723	0.247577580201162\\
0.0310406796275118	0.217806319364112\\
0.0312040516255514	0.577325321268949\\
0.0313674236235909	0.423202724272245\\
0.0315307956216305	0.526834034698642\\
0.03169416761967	0.506020124243123\\
0.0318575396177095	0.0383844796667918\\
0.0320209116157491	0.357429094974605\\
0.0321842836137886	0.293819013571454\\
0.0323476556118281	0.843811654075518\\
0.0325110276098677	0.46087250039532\\
0.0326743996079072	0.777465007498058\\
0.0328377716059467	0.273725626534052\\
0.0330011436039863	0.668797198210332\\
0.0331645156020258	0.483669509150401\\
0.0333278876000654	0.214523697342049\\
0.0334912595981049	0.816416280105827\\
0.0336546315961444	0.120520491253079\\
0.033818003594184	0.628606925750898\\
0.0339813755922235	0.270241748657363\\
0.034144747590263	0.392430530292168\\
0.0343081195883026	0.240856233263668\\
0.0344714915863421	0.0889291084897367\\
0.0346348635843816	0.359640359868038\\
0.0347982355824212	0.478865552193398\\
0.0349616075804607	0.551352407837947\\
0.0351249795785002	0.325590777795698\\
0.0352883515765398	0.395503340878697\\
0.0354517235745793	0.154477936138204\\
0.0356150955726189	0.170083220535387\\
0.0357784675706584	0.198440001728456\\
0.0359418395686979	0.225571062274986\\
0.0361052115667375	0.456746444561608\\
0.036268583564777	0.187060795549403\\
0.0364319555628165	0.482003891662586\\
0.0365953275608561	0.230866828678802\\
0.0367586995588956	0.26178809904219\\
0.0369220715569351	0.254166286318613\\
0.0370854435549747	0.119102619489241\\
0.0372488155530142	0.339356054773027\\
0.0374121875510538	0.170881100099388\\
0.0375755595490933	0.263732261347025\\
0.0377389315471328	0.0353472597483981\\
0.0379023035451724	0.0844501263886862\\
0.0380656755432119	0.0404223919430191\\
0.0382290475412514	0.332610836553588\\
0.038392419539291	0.302765596050682\\
0.0385557915373305	0.197995803430776\\
0.03871916353537	0.0870511550212957\\
0.0388825355334096	0.0593464834200897\\
0.0390459075314491	0.163053428087898\\
0.0392092795294886	0.205141207844868\\
0.0393726515275282	0.147713429407834\\
0.0395360235255677	0.436331392235848\\
0.0396993955236073	0.216244627477084\\
0.0398627675216468	0.411377576773679\\
0.0400261395196863	0.454157077843346\\
0.0401895115177259	0.383585011181646\\
0.0403528835157654	0.256667357799059\\
0.0405162555138049	0.481151847549885\\
0.0406796275118445	0.0788664926550087\\
0.040842999509884	0.233202021595334\\
0.0410063715079235	0.0870091574409768\\
0.0411697435059631	0.223796809071517\\
0.0413331155040026	0.00790314756942742\\
0.0414964875020421	0.171467217281972\\
0.0416598595000817	0.245639036526193\\
0.0418232314981212	0.369120857169206\\
0.0419866034961608	0.370056858317614\\
0.0421499754942003	0.391982396003853\\
0.0423133474922398	0.394942752597377\\
0.0424767194902794	0.211997397025206\\
0.0426400914883189	0.12946564855593\\
0.0428034634863584	0.052078965309878\\
0.042966835484398	0.159103856247836\\
0.0431302074824375	0.240386832629686\\
0.043293579480477	0.0977928813884916\\
0.0434569514785166	0.141583960909998\\
0.0436203234765561	0.0321651074426193\\
0.0437836954745957	0.152584204291622\\
0.0439470674726352	0.0878292150796689\\
0.0441104394706747	0.153446658281394\\
0.0442738114687143	0.205285996679466\\
0.0444371834667538	0.104207604657667\\
0.0446005554647933	0.216004811381865\\
0.0447639274628329	0.0770504045729378\\
0.0449272994608724	0.112960474095876\\
0.0450906714589119	0.256483428708267\\
0.0452540434569515	0.207377398137167\\
0.045417415454991	0.216950940267894\\
0.0455807874530305	0.121061332216387\\
0.0457441594510701	0.179340915003553\\
0.0459075314491096	0.101830185578603\\
0.0460709034471492	0.210680787280261\\
0.0462342754451887	0.153366221828206\\
0.0463976474432282	0.197975792633266\\
0.0465610194412678	0.0892026023361945\\
0.0467243914393073	0.189727631841563\\
0.0468877634373468	0.0485923574877003\\
0.0470511354353864	0.138799039233612\\
0.0472145074334259	0.128499246929382\\
0.0473778794314654	0.133343677448349\\
0.047541251429505	0.0373183242815251\\
0.0477046234275445	0.173814154034228\\
0.0478679954255841	0.0825149649442605\\
0.0480313674236236	0.175531498143922\\
0.0481947394216631	0.117594895149293\\
0.0483581114197027	0.122974052450361\\
0.0485214834177422	0.155982247707931\\
0.0486848554157817	0.205629098354103\\
0.0488482274138213	0.154859997070895\\
0.0490115994118608	0.161588001375454\\
0.0491749714099003	0.116699054158301\\
0.0493383434079399	0.115871412269977\\
0.0495017154059794	0.0337572605134537\\
0.049665087404019	0.0549516835487772\\
0.0498284594020585	0.0321587857808033\\
0.049991831400098	0.0884882146252183\\
0.0501552033981376	0.070020666547971\\
0.0503185753961771	0.0926424638735787\\
0.0504819473942166	0.118197195799844\\
0.0506453193922562	0.202243301500643\\
0.0508086913902957	0.0877110662091694\\
0.0509720633883352	0.158225781503677\\
0.0511354353863748	0.0856323255391153\\
0.0512988073844143	0.146002488005024\\
0.0514621793824539	0.116145328177557\\
0.0516255513804934	0.120035804785402\\
0.0517889233785329	0.182774393808488\\
0.0519522953765725	0.130013794074702\\
0.052115667374612	0.191561984997417\\
0.0522790393726515	0.13911119863624\\
0.0524424113706911	0.0555603981591179\\
0.0526057833687306	0.126947505123068\\
0.0527691553667701	0.136806064076686\\
0.0529325273648097	0.0608529577154641\\
0.0530958993628492	0.059398301144517\\
0.0532592713608887	0.117147043039452\\
0.0534226433589283	0.190419220418128\\
0.0535860153569678	0.078108389083612\\
0.0537493873550074	0.0817421634980876\\
0.0539127593530469	0.153974159296542\\
0.0540761313510864	0.100624695929082\\
0.054239503349126	0.121368190514102\\
0.0544028753471655	0.117035182473039\\
0.054566247345205	0.0601892693020551\\
0.0547296193432446	0.100057823130148\\
0.0548929913412841	0.0152271382079261\\
0.0550563633393236	0.138239810975762\\
0.0552197353373632	0.0810007570302624\\
0.0553831073354027	0.128658422647707\\
0.0555464793334422	0.120256088868367\\
0.0557098513314818	0.076851190994316\\
0.0558732233295213	0.131663732935991\\
0.0560365953275609	0.0478373990589538\\
0.0561999673256004	0.233275557594138\\
0.0563633393236399	0.0618508821012348\\
0.0565267113216795	0.113463995161414\\
0.056690083319719	0.0733160289635168\\
0.0568534553177585	0.023068616814448\\
0.0570168273157981	0.0529924921862635\\
0.0571801993138376	0.0158534997371453\\
0.0573435713118771	0.032026021628243\\
0.0575069433099167	0.026609398036148\\
0.0576703153079562	0.0483924478142438\\
0.0578336873059958	0.0567369304080487\\
0.0579970593040353	0.0887902381286208\\
0.0581604313020748	0.0693612230814186\\
0.0583238033001144	0.0787994080858775\\
0.0584871752981539	0.0754042241785063\\
0.0586505472961934	0.0826807071465328\\
0.058813919294233	0.0717973688125365\\
0.0589772912922725	0.0637810179083436\\
0.059140663290312	0.0860631462073018\\
0.0593040352883516	0.0372585988932413\\
0.0594674072863911	0.0919372025259016\\
0.0596307792844306	0.0603131362031763\\
0.0597941512824702	0.00405623882402574\\
0.0599575232805097	0.0837169749498459\\
0.0601208952785493	0.0247414679410336\\
0.0602842672765888	0.0695202413090727\\
0.0604476392746283	0.0909376717432624\\
0.0606110112726679	0.122517988859776\\
0.0607743832707074	0.0853176041259386\\
0.0609377552687469	0.0658156283468821\\
0.0611011272667865	0.0982472193085524\\
0.061264499264826	0.0500623939715698\\
0.0614278712628655	0.0714839367354784\\
0.0615912432609051	0.0718283170550058\\
0.0617546152589446	0.0506714007320995\\
0.0619179872569842	0.0705407375335606\\
0.0620813592550237	0.0954854597929676\\
0.0622447312530632	0.147312355465368\\
0.0624081032511028	0.104908058615728\\
0.0625714752491423	0.159635584886454\\
0.0627348472471818	0.103754680017283\\
0.0628982192452214	0.0851611596059965\\
0.0630615912432609	0.0935553447631244\\
0.0632249632413004	0.0299218133295876\\
0.06338833523934	0.0289680897186059\\
0.0635517072373795	0.050413010435697\\
0.0637150792354191	0.0741841031615627\\
0.0638784512334586	0.0431398578592288\\
0.0640418232314981	0.121831236447517\\
0.0642051952295377	0.0545048626251543\\
0.0643685672275772	0.0444247373688098\\
0.0645319392256167	0.113058576340079\\
0.0646953112236563	0.0864280311900961\\
0.0648586832216958	0.12972969722245\\
0.0650220552197353	0.021116529544948\\
0.0651854272177749	0.0580725663474118\\
0.0653487992158144	0.0747518743261877\\
0.0655121712138539	0.0333268792386051\\
0.0656755432118935	0.116642427823952\\
0.065838915209933	0.0753958183860997\\
0.0660022872079725	0.111461611998461\\
0.0661656592060121	0.101672499584646\\
0.0663290312040516	0.113057439854173\\
0.0664924032020912	0.0875964406357918\\
0.0666557752001307	0.0801450759050263\\
0.0668191471981702	0.0963676869628831\\
0.0669825191962098	0.0738086190288977\\
0.0671458911942493	0.0365732118599428\\
0.0673092631922888	0.0605471516496856\\
0.0674726351903284	0.0811467234618276\\
0.0676360071883679	0.0344267300316249\\
0.0677993791864075	0.0373523901288516\\
0.067962751184447	0.0592912061903158\\
0.0681261231824865	0.0690825619865262\\
0.0682894951805261	0.0765966788078699\\
0.0684528671785656	0.108371670921082\\
0.0686162391766051	0.0376249824300633\\
0.0687796111746447	0.115370665621819\\
0.0689429831726842	0.0790884430489237\\
0.0691063551707237	0.0490161595968836\\
0.0692697271687633	0.0646022727842388\\
0.0694330991668028	0.0521570932327545\\
0.0695964711648423	0.0923916050266396\\
0.0697598431628819	0.0205274929312001\\
0.0699232151609214	0.0952219755736319\\
0.0700865871589609	0.00718759692590711\\
0.0702499591570005	0.0384350010401043\\
0.07041333115504	0.0565484598630193\\
0.0705767031530796	0.057981446941633\\
0.0707400751511191	0.0641064149030148\\
0.0709034471491586	0.0880796807030923\\
0.0710668191471982	0.0766853048200567\\
0.0712301911452377	0.0680577818126163\\
0.0713935631432772	0.0377634404842792\\
0.0715569351413168	0.0913587763897748\\
0.0717203071393563	0.0212709630708305\\
0.0718836791373959	0.059565738677976\\
0.0720470511354354	0.064104632618962\\
0.0722104231334749	0.0355086788006556\\
0.0723737951315145	0.0919824203689895\\
0.072537167129554	0.0447504842199275\\
0.0727005391275935	0.0327206419379342\\
0.0728639111256331	0.052831157923126\\
0.0730272831236726	0.0368345661323013\\
0.0731906551217121	0.0168814273555752\\
0.0733540271197517	0.0203012147564263\\
0.0735173991177912	0.0227843495303828\\
0.0736807711158307	0.0189081145378497\\
0.0738441431138703	0.0624889828416461\\
0.0740075151119098	0.0776774648021579\\
0.0741708871099494	0.0476449510848771\\
0.0743342591079889	0.0414619418194676\\
0.0744976311060284	0.0281972039124864\\
0.074661003104068	0.0068930186667867\\
0.0748243751021075	0.110641965904629\\
0.074987747100147	0.0624031835407509\\
0.0751511190981866	0.0571297894215717\\
0.0753144910962261	0.078474869653332\\
0.0754778630942656	0.0455670395726013\\
0.0756412350923052	0.0210729485631\\
0.0758046070903447	0.0310381943960935\\
0.0759679790883842	0.0706825524832247\\
0.0761313510864238	0.0374206265237985\\
0.0762947230844633	0.0666103115699619\\
0.0764580950825029	0.041618335358461\\
0.0766214670805424	0.0521061109712502\\
0.0767848390785819	0.0766466501170977\\
0.0769482110766215	0.0456484955848491\\
0.077111583074661	0.0545995364032084\\
0.0772749550727005	0.0213218966316528\\
0.0774383270707401	0.116554311092243\\
0.0776016990687796	0.0384589974170013\\
0.0777650710668192	0.0482568492200999\\
0.0779284430648587	0.00534030624238866\\
0.0780918150628982	0.0375042208970968\\
0.0782551870609378	0.0584732473043147\\
0.0784185590589773	0.0182878087853025\\
0.0785819310570168	0.0404027143614708\\
0.0787453030550564	0.0269167327321809\\
0.0789086750530959	0.0569138975609856\\
0.0790720470511354	0.0786984613515294\\
0.079235419049175	0.0888397047530759\\
0.0793987910472145	0.0741175410172917\\
0.079562163045254	0.0599331035293478\\
0.0797255350432936	0.0754385238120412\\
0.0798889070413331	0.0711702758619797\\
0.0800522790393726	0.0506194595072106\\
0.0802156510374122	0.0429901420943951\\
0.0803790230354517	0.0228837165733477\\
0.0805423950334913	0.0107743310358\\
0.0807057670315308	0.0258006867867663\\
0.0808691390295703	0.0432766075414652\\
0.0810325110276099	0.0311131988740253\\
0.0811958830256494	0.0303289954954401\\
0.0813592550236889	0.0136359622485702\\
0.0815226270217285	0.0222793022383716\\
0.081685999019768	0.0178229169750498\\
0.0818493710178076	0.0836996665938497\\
0.0820127430158471	0.0326387212806511\\
0.0821761150138866	0.0599828965309732\\
0.0823394870119262	0.0401223378534603\\
0.0825028590099657	0.0585971389627168\\
0.0826662310080052	0.02719129330629\\
0.0828296030060448	0.0319671207365303\\
0.0829929750040843	0.0200704901547883\\
0.0831563470021238	0.0125546756380336\\
0.0833197190001634	0.0213824395513434\\
0.0834830909982029	0.0189811352711221\\
0.0836464629962424	0.0251911770448595\\
0.083809834994282	0.0207137696919324\\
0.0839732069923215	0.0150114708307696\\
0.084136578990361	0.0517279486240867\\
0.0842999509884006	0.0514932140469428\\
0.0844633229864401	0.046129233807134\\
0.0846266949844797	0.0379963345007928\\
0.0847900669825192	0.0349255242527085\\
0.0849534389805587	0.0528120901094328\\
0.0851168109785983	0.0107199439909765\\
0.0852801829766378	0.0603478341274658\\
0.0854435549746773	0.0562566008175512\\
0.0856069269727169	0.0682753063019001\\
0.0857702989707564	0.0460194504165364\\
0.085933670968796	0.049675081478708\\
0.0860970429668355	0.0593228518759188\\
0.086260414964875	0.00743586449752049\\
0.0864237869629146	0.0226703672411543\\
0.0865871589609541	0.0493982132265565\\
0.0867505309589936	0.0603222706350843\\
0.0869139029570332	0.0372353285258354\\
0.0870772749550727	0.0623474352140328\\
0.0872406469531122	0.0336466556308715\\
0.0874040189511518	0.0377844807171098\\
0.0875673909491913	0.0147353978600828\\
0.0877307629472308	0.0485221983699552\\
0.0878941349452704	0.0402433130355299\\
0.0880575069433099	0.0584764186292247\\
0.0882208789413495	0.0242007551075057\\
0.088384250939389	0.0628522214809649\\
0.0885476229374285	0.0129822235269056\\
0.0887109949354681	0.0614570620398746\\
0.0888743669335076	0.0382359226113368\\
0.0890377389315471	0.0326753997909181\\
0.0892011109295867	0.0586931695877753\\
0.0893644829276262	0.0426041457039326\\
0.0895278549256657	0.0754460080130959\\
0.0896912269237053	0.0346194101894594\\
0.0898545989217448	0.0308042638891313\\
0.0900179709197843	0.0382377972504948\\
0.0901813429178239	0.0357096430504619\\
0.0903447149158634	0.0388667544311733\\
0.090508086913903	0.0164876082689901\\
0.0906714589119425	0.0569637774836968\\
0.090834830909982	0.0570535393573556\\
0.0909982029080216	0.0522474620202328\\
0.0911615749060611	0.0656386348288913\\
0.0913249469041006	0.0296522721293417\\
0.0914883189021402	0.0446699642661069\\
0.0916516909001797	0.0572235552743152\\
0.0918150628982193	0.0330860209370221\\
0.0919784348962588	0.0160407762299388\\
0.0921418068942983	0.0263173948901949\\
0.0923051788923379	0.0494543029434962\\
0.0924685508903774	0.0445468988665387\\
0.0926319228884169	0.0261761450490104\\
0.0927952948864565	0.0317494376160697\\
0.092958666884496	0.0279695487735132\\
0.0931220388825355	0.0622522794143758\\
0.0932854108805751	0.0112548187188376\\
0.0934487828786146	0.0310901161845137\\
0.0936121548766541	0.0119827169776212\\
0.0937755268746937	0.0249653716393075\\
0.0939388988727332	0.00510856454598808\\
0.0941022708707727	0.0205878935027582\\
0.0942656428688123	0.0379748976815435\\
0.0944290148668518	0.0288586660416972\\
0.0945923868648914	0.0184789255543948\\
0.0947557588629309	0.0261157625088955\\
0.0949191308609704	0.0306057253945917\\
0.09508250285901	0.0400080831173239\\
0.0952458748570495	0.04106087356301\\
0.095409246855089	0.011095551997791\\
0.0955726188531286	0.0196313897107259\\
0.0957359908511681	0.0209983942116147\\
0.0958993628492077	0.00216379637526157\\
0.0960627348472472	0.0181422169174664\\
0.0962261068452867	0.0366023752927593\\
0.0963894788433263	0.00412787070538502\\
0.0965528508413658	0.0308827669109968\\
0.0967162228394053	0.0113151028637375\\
0.0968795948374449	0.0199246176471433\\
0.0970429668354844	0.0323968333547449\\
0.0972063388335239	0.0280878671131094\\
0.0973697108315635	0.00528652939642431\\
0.097533082829603	0.0597531525886987\\
0.0976964548276425	0.0137094880569181\\
0.0978598268256821	0.0590439893297787\\
0.0980231988237216	0.0154842451059342\\
0.0981865708217611	0.0182171296185938\\
0.0983499428198007	0.0329646762842964\\
0.0985133148178402	0.0197809415645937\\
0.0986766868158798	0.0344430187638235\\
0.0988400588139193	0.026165279136643\\
0.0990034308119588	0.0194630363061868\\
0.0991668028099984	0.0140815501389536\\
0.0993301748080379	0.016179470171665\\
0.0994935468060774	0.0323441438112579\\
0.099656918804117	0.0114795695541574\\
0.0998202908021565	0.048520153220803\\
0.099983662800196	0.0258468635219773\\
0.100147034798236	0.0506331911040684\\
0.100310406796275	0.0262134812843768\\
0.100473778794315	0.0270454524153332\\
0.100637150792354	0.0440298355395769\\
0.100800522790394	0.0189702388629717\\
0.100963894788433	0.023586909750613\\
0.101127266786473	0.0282182797564828\\
0.101290638784512	0.036888280932582\\
0.101454010782552	0.0535884452107739\\
0.101617382780591	0.0117532847825311\\
0.101780754778631	0.0346126112631974\\
0.10194412677667	0.0377574816242159\\
0.10210749877471	0.0340636062504757\\
0.10227087077275	0.0284955972703974\\
0.102434242770789	0.0306965371028398\\
0.102597614768829	0.0370393304718431\\
0.102760986766868	0.0216646430984616\\
0.102924358764908	0.0589056049028107\\
0.103087730762947	0.0127500080599054\\
0.103251102760987	0.0248053859687259\\
0.103414474759026	0.0304718024481968\\
0.103577846757066	0.0290675954025828\\
0.103741218755105	0.0394299822043875\\
0.103904590753145	0.014228077483048\\
0.104067962751184	0.00646604718436723\\
0.104231334749224	0.0256449549618892\\
0.104394706747264	0.0476023714580735\\
0.104558078745303	0.0568992724138088\\
0.104721450743343	0.0499335421039197\\
0.104884822741382	0.00910065202645395\\
0.105048194739422	0.0485741159307986\\
0.105211566737461	0.0218039268924247\\
0.105374938735501	0.0410398026485543\\
0.10553831073354	0.015756705502462\\
0.10570168273158	0.0148113848648358\\
0.105865054729619	0.0165138488304561\\
0.106028426727659	0.0125311982531164\\
0.106191798725698	0.0362244218332457\\
0.106355170723738	0.0128584483419725\\
0.106518542721777	0.0414689297575123\\
0.106681914719817	0.0227117709341473\\
0.106845286717857	0.0527885916890252\\
0.107008658715896	0.0293921260413236\\
0.107172030713936	0.0630194274284518\\
0.107335402711975	0.0236957209689499\\
0.107498774710015	0.0612328982518734\\
0.107662146708054	0.0280456844549427\\
0.107825518706094	0.036216201021053\\
0.107988890704133	0.0189770702649906\\
0.108152262702173	0.0414162952364153\\
0.108315634700212	0.0245750643098943\\
0.108479006698252	0.0303235577769776\\
0.108642378696291	0.0152918836930136\\
0.108805750694331	0.0224572157833485\\
0.108969122692371	0.0302116531168591\\
0.10913249469041	0.00177750453301417\\
0.10929586668845	0.0423466426623612\\
0.109459238686489	0.0120791243485334\\
0.109622610684529	0.05260687733594\\
0.109785982682568	0.017217240436403\\
0.109949354680608	0.0356442836893536\\
0.110112726678647	0.036853520806405\\
0.110276098676687	0.00704829982325553\\
0.110439470674726	0.0169263528833838\\
0.110602842672766	0.00796494858451724\\
0.110766214670805	0.00517413121576459\\
0.110929586668845	0.0158239455584684\\
0.111092958666885	0.031786700647668\\
0.111256330664924	0.0312920044682568\\
0.111419702662964	0.0118361061034364\\
0.111583074661003	0.0182824982687549\\
0.111746446659043	0.0214813010417859\\
0.111909818657082	0.0210145868974306\\
0.112073190655122	0.0159857152586434\\
0.112236562653161	0.0250787891724177\\
0.112399934651201	0.0317375694216847\\
0.11256330664924	0.0103292081355029\\
0.11272667864728	0.0372390941242804\\
0.112890050645319	0.0266667635947547\\
0.113053422643359	0.0245257259347576\\
0.113216794641398	0.0280262671236047\\
0.113380166639438	0.0370248365747816\\
0.113543538637478	0.0334221835131753\\
0.113706910635517	0.0478466734017542\\
0.113870282633557	0.0381700078370906\\
0.114033654631596	0.0338782560085527\\
0.114197026629636	0.0265071781863194\\
0.114360398627675	0.0265568628871474\\
0.114523770625715	0.0247758558025938\\
0.114687142623754	0.0172599814392302\\
0.114850514621794	0.0395636148514875\\
0.115013886619833	0.0244547344161968\\
0.115177258617873	0.030523073875314\\
0.115340630615912	0.0142628899034358\\
0.115504002613952	0.0274054065593965\\
0.115667374611992	0.00896822049330483\\
0.115830746610031	0.021697990401422\\
0.115994118608071	0.0173705682344468\\
0.11615749060611	0.0244834894325745\\
0.11632086260415	0.0160520429399497\\
0.116484234602189	0.0437932732907737\\
0.116647606600229	0.031006408060002\\
0.116810978598268	0.0315392038837521\\
0.116974350596308	0.0357334274654241\\
0.117137722594347	0.0324048729128405\\
0.117301094592387	0.0187438915278036\\
0.117464466590426	0.0110931232493874\\
0.117627838588466	0.017563316511138\\
0.117791210586505	0.0084605967860915\\
0.117954582584545	0.0331779567229726\\
0.118117954582585	0.00518689307639889\\
0.118281326580624	0.0310532009684716\\
0.118444698578664	0.0179493248623796\\
0.118608070576703	0.0217975751639531\\
0.118771442574743	0.0349606957525392\\
0.118934814572782	0.0203225025266432\\
0.119098186570822	0.0237729449196031\\
0.119261558568861	0.0332984913897704\\
0.119424930566901	0.0370559779484643\\
0.11958830256494	0.0447753377129528\\
0.11975167456298	0.0351600471082538\\
0.119915046561019	0.041948834008873\\
0.120078418559059	0.00795431807837939\\
0.120241790557099	0.035095056216024\\
0.120405162555138	0.0279237011406928\\
0.120568534553178	0.0332903289063827\\
0.120731906551217	0.0433840874979695\\
0.120895278549257	0.00820961882471139\\
0.121058650547296	0.0216437853411231\\
0.121222022545336	0.029920840034426\\
0.121385394543375	0.013606621220562\\
0.121548766541415	0.0213636057670327\\
0.121712138539454	0.0103630570682542\\
0.121875510537494	0.027786982597054\\
0.122038882535533	0.0431993956596106\\
0.122202254533573	0.0554690509520446\\
0.122365626531612	0.00222169653514009\\
0.122528998529652	0.05345441448239\\
0.122692370527692	0.0485969047790769\\
0.122855742525731	0.0116129762274214\\
0.123019114523771	0.016247313003621\\
0.12318248652181	0.0124761319905417\\
0.12334585851985	0.0456741357650616\\
0.123509230517889	0.0377038647187123\\
0.123672602515929	0.0291033522125247\\
0.123835974513968	0.0370141295122863\\
0.123999346512008	0.0388628089112298\\
0.124162718510047	0.0599864052135567\\
0.124326090508087	0.0156315270570704\\
0.124489462506126	0.0303405357088402\\
0.124652834504166	0.030534399465445\\
0.124816206502206	0.0520921746250179\\
0.124979578500245	0.0467975205487768\\
0.125142950498285	0.0440435595300238\\
0.125306322496324	0.0355743897003239\\
0.125469694494364	0.00252832882202753\\
0.125633066492403	0.0177176827037881\\
0.125796438490443	0.0210313677855032\\
0.125959810488482	0.0178574372119952\\
0.126123182486522	0.0301749077954395\\
0.126286554484561	0.0329554660253115\\
0.126449926482601	0.0317654977971262\\
0.12661329848064	0.0351235042391876\\
0.12677667047868	0.033859008566779\\
0.12694004247672	0.0355402582669895\\
0.127103414474759	0.0379802049976428\\
0.127266786472799	0.0194142808774254\\
0.127430158470838	0.0186235131164709\\
0.127593530468878	0.0141837418164251\\
0.127756902466917	0.0349130019489425\\
0.127920274464957	0.0112431481590136\\
0.128083646462996	0.0185937991950413\\
0.128247018461036	0.0203680421909479\\
0.128410390459075	0.025330202342883\\
0.128573762457115	0.0156378989718917\\
0.128737134455154	0.0111709242748583\\
0.128900506453194	0.0163638592571373\\
0.129063878451233	0.0142230523186078\\
0.129227250449273	0.0306603440278509\\
0.129390622447313	0.0308435417885162\\
0.129553994445352	0.0244247028182644\\
0.129717366443392	0.039277443556646\\
0.129880738441431	0.030090821160546\\
0.130044110439471	0.0260618609148968\\
0.13020748243751	0.0252123910986606\\
0.13037085443555	0.0184227936316431\\
0.130534226433589	0.0324316757523394\\
0.130697598431629	0.0266260924461952\\
0.130860970429668	0.0349427141401376\\
0.131024342427708	0.0133385048681053\\
0.131187714425747	0.0232988260426177\\
0.131351086423787	0.0101218799061938\\
0.131514458421826	0.00670610242878279\\
0.131677830419866	0.0180229947894399\\
0.131841202417906	0.0144017634975468\\
0.132004574415945	0.0140369355945784\\
0.132167946413985	0.0209267507849911\\
0.132331318412024	0.00353704518845308\\
0.132494690410064	0.058596681523387\\
0.132658062408103	0.0251361677971058\\
0.132821434406143	0.0455082384334743\\
0.132984806404182	0.0205341360629404\\
0.133148178402222	0.0159275860313247\\
0.133311550400261	0.0387296109917547\\
0.133474922398301	0.0145046582630132\\
0.13363829439634	0.0142382428972177\\
0.13380166639438	0.0261500438877704\\
0.13396503839242	0.0134574554440199\\
0.134128410390459	0.0117965212314126\\
0.134291782388499	0.0157880827481829\\
0.134455154386538	0.0266755768064218\\
0.134618526384578	0.0200830947288406\\
0.134781898382617	0.0284303056119686\\
0.134945270380657	0.0250478382341749\\
0.135108642378696	0.014406124569102\\
0.135272014376736	0.0178138303454701\\
0.135435386374775	0.0022210838329987\\
0.135598758372815	0.0169839728332935\\
0.135762130370854	0.0153581011234194\\
0.135925502368894	0.0108575883004695\\
0.136088874366934	0.0269500452488855\\
0.136252246364973	0.0102396105734209\\
0.136415618363013	0.0296433066133516\\
0.136578990361052	0.0250629860004368\\
0.136742362359092	0.0360043470031135\\
0.136905734357131	0.0368436826770921\\
0.137069106355171	0.0135863885830041\\
0.13723247835321	0.015168673879905\\
0.13739585035125	0.00694193776225623\\
0.137559222349289	0.0359678476788671\\
0.137722594347329	0.0039801600540421\\
0.137885966345368	0.00541155182092926\\
0.138049338343408	0.0336061801826228\\
0.138212710341447	0.0313337074919952\\
0.138376082339487	0.0410010889667496\\
0.138539454337527	0.0283537267714912\\
0.138702826335566	0.0190248580472118\\
0.138866198333606	0.030992525400588\\
0.139029570331645	0.0338167008009117\\
0.139192942329685	0.0207667320826097\\
0.139356314327724	0.0248371854638386\\
0.139519686325764	0.0253676514064476\\
0.139683058323803	0.0207101409701539\\
0.139846430321843	0.0227713203044576\\
0.140009802319882	0.0163567403826024\\
0.140173174317922	0.00959853513228679\\
0.140336546315961	0.0362282354521658\\
0.140499918314001	0.0109622876950421\\
0.140663290312041	0.00197709062855332\\
0.14082666231008	0.0501368654582885\\
0.14099003430812	0.0317705243226526\\
0.141153406306159	0.0367950442149708\\
0.141316778304199	0.0219466550511933\\
0.141480150302238	0.00972880029879506\\
0.141643522300278	0.0261390174966103\\
0.141806894298317	0.013692256631704\\
0.141970266296357	0.0167361927429573\\
0.142133638294396	0.0252648518810632\\
0.142297010292436	0.0257858244138699\\
0.142460382290475	0.0189803312121921\\
0.142623754288515	0.0330280593726133\\
0.142787126286554	0.0281780983067544\\
0.142950498284594	0.0153318922209355\\
0.143113870282634	0.0500119928086219\\
0.143277242280673	0.0358887133787541\\
0.143440614278713	0.0451732027262746\\
0.143603986276752	0.0286093210220345\\
0.143767358274792	0.0388428551571172\\
0.143930730272831	0.0332447527075034\\
0.144094102270871	0.0201314787596179\\
0.14425747426891	0.0289140908721367\\
0.14442084626695	0.0197336162593551\\
0.144584218264989	0.0383389534713057\\
0.144747590263029	0.0148917526916262\\
0.144910962261068	0.0320570799662325\\
0.145074334259108	0.0183257602180016\\
0.145237706257148	0.00567339120805295\\
0.145401078255187	0.0405055228121009\\
0.145564450253227	0.0033703992406667\\
0.145727822251266	0.0102240655693499\\
0.145891194249306	0.0212006732029603\\
0.146054566247345	0.00703817693849285\\
0.146217938245385	0.0203493851407634\\
0.146381310243424	0.0131461712462016\\
0.146544682241464	0.0291314025640901\\
0.146708054239503	0.0620344298231999\\
0.146871426237543	0.033158000157989\\
0.147034798235582	0.0353647756330072\\
0.147198170233622	0.00922967253840944\\
0.147361542231661	0.036734942970692\\
0.147524914229701	0.0177538000305289\\
0.147688286227741	0.00575094609409982\\
0.14785165822578	0.00914233028047389\\
0.14801503022382	0.0220352439374327\\
0.148178402221859	0.03558711225703\\
0.148341774219899	0.0270940026073771\\
0.148505146217938	0.0125828164073864\\
0.148668518215978	0.0133056173684681\\
0.148831890214017	0.01936584949723\\
0.148995262212057	0.0357983008186884\\
0.149158634210096	0.0299390773757214\\
0.149322006208136	0.0241268024877941\\
0.149485378206175	0.0117600421917094\\
0.149648750204215	0.0229347481609003\\
0.149812122202255	0.0111650374666818\\
0.149975494200294	0.0163178657147494\\
0.150138866198334	0.0242627648604233\\
0.150302238196373	0.016193429791078\\
0.150465610194413	0.0269575822657082\\
0.150628982192452	0.0253116462255188\\
0.150792354190492	0.0131898866024225\\
0.150955726188531	0.0221099039120524\\
0.151119098186571	0.0121859503651122\\
0.15128247018461	0.0481404783705303\\
0.15144584218265	0.00558583005454118\\
0.151609214180689	0.0106536786308324\\
0.151772586178729	0.00715271456557899\\
0.151935958176769	0.000795815999131998\\
0.152099330174808	0.00614432252471165\\
0.152262702172848	0.0195444754398486\\
0.152426074170887	0.0362147614348599\\
0.152589446168927	0.0234984291915457\\
0.152752818166966	0.032012154964342\\
0.152916190165006	0.0157277572105157\\
0.153079562163045	0.0269772055142415\\
0.153242934161085	0.0182001836775964\\
0.153406306159124	0.0295725570339618\\
0.153569678157164	0.0123920629712286\\
0.153733050155203	0.0508943497093782\\
0.153896422153243	0.0111375148472204\\
0.154059794151282	0.021493505664021\\
0.154223166149322	0.0136873675857123\\
0.154386538147362	0.00736723001912817\\
0.154549910145401	0.0286945682018766\\
0.154713282143441	0.0234814478658758\\
0.15487665414148	0.01099508719636\\
0.15504002613952	0.00765740770255021\\
0.155203398137559	0.00653134941358261\\
0.155366770135599	0.0171203741676874\\
0.155530142133638	0.0203118867504688\\
0.155693514131678	0.0197930114088769\\
0.155856886129717	0.0108272518660331\\
0.156020258127757	0.0129287112792359\\
0.156183630125796	0.0208154142501858\\
0.156347002123836	0.0240914258116662\\
0.156510374121876	0.0310750176943515\\
0.156673746119915	0.0298370177621515\\
0.156837118117955	0.0410788464945511\\
0.157000490115994	0.0325479902161574\\
0.157163862114034	0.0304071504103243\\
0.157327234112073	0.0364618024848324\\
0.157490606110113	0.00827588324705755\\
0.157653978108152	0.0119408409908519\\
0.157817350106192	0.0125824434831024\\
0.157980722104231	0.0131053686271163\\
0.158144094102271	0.00314754863566411\\
0.15830746610031	0.0479570394472044\\
0.15847083809835	0.0240259765253663\\
0.158634210096389	0.0233189343671913\\
0.158797582094429	0.0170889328036103\\
0.158960954092469	0.0095097125702258\\
0.159124326090508	0.0270443183326766\\
0.159287698088548	0.0144069600516388\\
0.159451070086587	0.0555041693816445\\
0.159614442084627	0.0306172067281274\\
0.159777814082666	0.0349152043668286\\
0.159941186080706	0.0298562636955088\\
0.160104558078745	0.0182301866537913\\
0.160267930076785	0.026910985567125\\
0.160431302074824	0.0389237338722685\\
0.160594674072864	0.0244363771438369\\
0.160758046070903	0.0258360836345494\\
0.160921418068943	0.0251954543826116\\
0.161084790066983	0.00902051934535589\\
0.161248162065022	0.0253360698062164\\
0.161411534063062	0.0199455342628726\\
0.161574906061101	0.0217774382190013\\
0.161738278059141	0.0271885663650761\\
0.16190165005718	0.0180727934056866\\
0.16206502205522	0.00450631343788013\\
0.162228394053259	0.0175463149304855\\
0.162391766051299	0.0299858626214179\\
0.162555138049338	0.00311877751037237\\
0.162718510047378	0.0393177639597563\\
0.162881882045417	0.0264769752906653\\
0.163045254043457	0.0381599520877114\\
0.163208626041497	0.0333992701411691\\
0.163371998039536	0.0302600585158629\\
0.163535370037576	0.0445039054059693\\
0.163698742035615	0.0200796610021882\\
0.163862114033655	0.0314294938283674\\
0.164025486031694	0.0178068312069056\\
0.164188858029734	0.0290422764641663\\
0.164352230027773	0.0224246097485385\\
0.164515602025813	0.0132368433784796\\
0.164678974023852	0.0273112907441522\\
0.164842346021892	0.0065587495154295\\
0.165005718019931	0.0405048704014329\\
0.165169090017971	0.0140281116201037\\
0.16533246201601	0.0171314136643768\\
0.16549583401405	0.0482414920118999\\
0.16565920601209	0.00873254328680544\\
0.165822578010129	0.0162316879900545\\
0.165985950008169	0.00234159190020904\\
0.166149322006208	0.00430175073948263\\
0.166312694004248	0.0183943618822345\\
0.166476066002287	0.0145132231908856\\
0.166639438000327	0.0102973422203351\\
0.166802809998366	0.0204217253886\\
0.166966181996406	0.0216215349149466\\
0.167129553994445	0.0228348779595897\\
0.167292925992485	0.0166910311612621\\
0.167456297990524	0.0304973205434715\\
0.167619669988564	0.019207979261921\\
0.167783041986603	0.02683715237521\\
0.167946413984643	0.0321477306799198\\
0.168109785982683	0.0184555373278393\\
0.168273157980722	0.021568837846861\\
0.168436529978762	0.0271430970750421\\
0.168599901976801	0.0145609883334972\\
0.168763273974841	0.0109373494023582\\
0.16892664597288	0.0125134974813599\\
0.16909001797092	0.02154879584565\\
0.169253389968959	0.0248042904202169\\
0.169416761966999	0.028551782108247\\
0.169580133965038	0.0389860482832597\\
0.169743505963078	0.017246556984889\\
0.169906877961117	0.0274307256940515\\
0.170070249959157	0.00818191760760526\\
0.170233621957197	0.0137835189674828\\
0.170396993955236	0.0159187172145445\\
0.170560365953276	0.0145364101948377\\
0.170723737951315	0.0135235788099973\\
0.170887109949355	0.012000818004234\\
0.171050481947394	0.00611605741962816\\
0.171213853945434	0.0359796772500419\\
0.171377225943473	0.0376223345269877\\
0.171540597941513	0.0205389706002677\\
0.171703969939552	0.0221552162027742\\
0.171867341937592	0.00830884555917428\\
0.172030713935631	0.0277574079646145\\
0.172194085933671	0.00831791573593162\\
0.172357457931711	0.0108821936243203\\
0.17252082992975	0.00999869275295528\\
0.17268420192779	0.031687125247142\\
0.172847573925829	0.0193289548448538\\
0.173010945923869	0.0222539837250207\\
0.173174317921908	0.0194134065791825\\
0.173337689919948	0.0170216051379094\\
0.173501061917987	0.0157208631536804\\
0.173664433916027	0.0312131358955264\\
0.173827805914066	0.0297244312920638\\
0.173991177912106	0.0117036941952519\\
0.174154549910145	0.0162602252814554\\
0.174317921908185	0.00408995499942902\\
0.174481293906224	0.00489410036084248\\
0.174644665904264	0.0084343819951531\\
0.174808037902304	0.00537960388806171\\
0.174971409900343	0.0141716984190575\\
0.175134781898383	0.0239263179095582\\
0.175298153896422	0.00620240504527491\\
0.175461525894462	0.0072583780186851\\
0.175624897892501	0.0174160237644753\\
0.175788269890541	0.0203877260191946\\
0.17595164188858	0.0274642038532983\\
0.17611501388662	0.0514380579813594\\
0.176278385884659	0.0103316906603276\\
0.176441757882699	0.036330048588774\\
0.176605129880738	0.0162958025657081\\
0.176768501878778	0.018899157925892\\
0.176931873876818	0.0206627588967828\\
0.177095245874857	0.00271371524430159\\
0.177258617872897	0.0182084831635123\\
0.177421989870936	0.0044044430471958\\
0.177585361868976	0.0170058310081495\\
0.177748733867015	0.0143830239710088\\
0.177912105865055	0.014799757602097\\
0.178075477863094	0.0136550453938507\\
0.178238849861134	0.0048514937798284\\
0.178402221859173	0.0137935927540806\\
0.178565593857213	0.0199826418245223\\
0.178728965855252	0.0210780582321071\\
0.178892337853292	0.0348610297789837\\
0.179055709851331	0.0255693780235332\\
0.179219081849371	0.0384728384846514\\
0.179382453847411	0.0179734896059416\\
0.17954582584545	0.0256539437585937\\
0.17970919784349	0.0268814994684335\\
0.179872569841529	0.0257129028148082\\
0.180035941839569	0.0158753951215317\\
0.180199313837608	0.0134184596785966\\
0.180362685835648	0.0249115986352227\\
0.180526057833687	0.0195237982627068\\
0.180689429831727	0.0100083266464798\\
0.180852801829766	0.0336003845993247\\
0.181016173827806	0.00468456283874694\\
0.181179545825845	0.0263778562604138\\
0.181342917823885	0.0292496516160235\\
0.181506289821925	0.0207697245269737\\
0.181669661819964	0.0242734256530091\\
0.181833033818004	0.0194670593166105\\
0.181996405816043	0.04313478095891\\
0.182159777814083	0.0160407822602889\\
0.182323149812122	0.0235364109976212\\
0.182486521810162	0.0192048277037933\\
0.182649893808201	0.0159545015168024\\
0.182813265806241	0.0177327467637811\\
0.18297663780428	0.0285781198170063\\
0.18314000980232	0.0103967284442323\\
0.183303381800359	0.0291752469892342\\
0.183466753798399	0.0123117252223664\\
0.183630125796439	0.0465875822892411\\
0.183793497794478	0.028603024732535\\
0.183956869792518	0.0437390345727804\\
0.184120241790557	0.0198314277349125\\
0.184283613788597	0.0493874139346509\\
0.184446985786636	0.0169991232537035\\
0.184610357784676	0.0267086133081919\\
0.184773729782715	0.0481951339424576\\
0.184937101780755	0.0244449231195078\\
0.185100473778794	0.0272289112203946\\
0.185263845776834	0.0402563424187206\\
0.185427217774873	0.0331405000076049\\
0.185590589772913	0.0465881204228063\\
0.185753961770952	0.00699617098175033\\
0.185917333768992	0.0172496699901007\\
0.186080705767032	0.0246676109652101\\
0.186244077765071	0.00935121513725012\\
0.186407449763111	0.0309991701381933\\
0.18657082176115	0.0134747107869317\\
0.18673419375919	0.0127341399449393\\
0.186897565757229	0.0255585689694208\\
0.187060937755269	0.0355295121215416\\
0.187224309753308	0.0252806009171186\\
0.187387681751348	0.0307184147664254\\
0.187551053749387	0.0449885034436453\\
0.187714425747427	0.0251009697377481\\
0.187877797745466	0.0436730826609399\\
0.188041169743506	0.0235829589268494\\
0.188204541741545	0.0340487091982152\\
0.188367913739585	0.0266637559408952\\
0.188531285737625	0.0187561563969913\\
0.188694657735664	0.0108924885848318\\
0.188858029733704	0.0160025503895625\\
0.189021401731743	0.00813724391947937\\
0.189184773729783	0.0105499725545383\\
0.189348145727822	0.0178663554385077\\
0.189511517725862	0.0219928807938705\\
0.189674889723901	0.0165270693201079\\
0.189838261721941	0.0353671672403031\\
0.19000163371998	0.0365092285678836\\
0.19016500571802	0.0212313315292553\\
0.190328377716059	0.0228773945546859\\
0.190491749714099	0.0229945459128283\\
0.190655121712139	0.0365151914637503\\
0.190818493710178	0.026893910535372\\
0.190981865708218	0.0480687471828952\\
0.191145237706257	0.0190878788392232\\
0.191308609704297	0.0202254219113307\\
0.191471981702336	0.00763695701928455\\
0.191635353700376	0.0103684089997616\\
0.191798725698415	0.00850572484301536\\
0.191962097696455	0.0225322948334603\\
0.192125469694494	0.0179378631928824\\
0.192288841692534	0.0238410927616378\\
0.192452213690573	0.0214026338689247\\
0.192615585688613	0.0356405411605935\\
0.192778957686653	0.0187683138994466\\
0.192942329684692	0.0258737364803145\\
0.193105701682732	0.0200678543347467\\
0.193269073680771	0.0240602095358745\\
0.193432445678811	0.0219988477600758\\
0.19359581767685	0.0078875389068652\\
0.19375918967489	0.0197448284862226\\
0.193922561672929	0.0190052792451177\\
0.194085933670969	0.0274387611706774\\
0.194249305669008	0.0136748512050491\\
0.194412677667048	0.00991397544502591\\
0.194576049665087	0.0172485105520797\\
0.194739421663127	0.0229863879087019\\
0.194902793661166	0.0293716280947798\\
0.195066165659206	0.0324025955404111\\
0.195229537657246	0.0168275162433485\\
0.195392909655285	0.00709313088381535\\
0.195556281653325	0.00795323866146233\\
0.195719653651364	0.00778449998342839\\
0.195883025649404	0.0113280786746892\\
0.196046397647443	0.00580783386046093\\
0.196209769645483	0.0263934769576855\\
0.196373141643522	0.0149068745840826\\
0.196536513641562	0.0320082386919575\\
0.196699885639601	0.0139846342981636\\
0.196863257637641	0.0255617422927377\\
0.19702662963568	0.0170667901322912\\
0.19719000163372	0.0166001732068908\\
0.19735337363176	0.0107829733721513\\
0.197516745629799	0.0128332642740654\\
0.197680117627839	0.00830933225472995\\
0.197843489625878	0.0102146264075067\\
0.198006861623918	0.0143079457679851\\
0.198170233621957	0.010202742387672\\
0.198333605619997	0.0123448167253034\\
0.198496977618036	0.018763412161765\\
0.198660349616076	0.00553649014056906\\
0.198823721614115	0.038269133565263\\
0.198987093612155	0.0189575226855335\\
0.199150465610194	0.023924688382027\\
0.199313837608234	0.0427638819891392\\
0.199477209606273	0.0249359488559449\\
0.199640581604313	0.0354665790465636\\
0.199803953602353	0.0292148465354155\\
0.199967325600392	0.0132678829387913\\
0.200130697598432	0.0244092383042997\\
0.200294069596471	0.0229518263517794\\
0.200457441594511	0.0372360993016809\\
0.20062081359255	0.0159722968956175\\
0.20078418559059	0.0428715847649176\\
0.200947557588629	0.00559082357785477\\
0.201110929586669	0.0326596377285398\\
0.201274301584708	0.0321107344429759\\
0.201437673582748	0.0268985067441089\\
0.201601045580787	0.0278164850035759\\
0.201764417578827	0.00984187715570074\\
0.201927789576867	0.0157464487405895\\
0.202091161574906	0.0246150642941976\\
0.202254533572946	0.011315370679742\\
0.202417905570985	0.00958311462925289\\
0.202581277569025	0.0218920798716542\\
0.202744649567064	0.032690390228813\\
0.202908021565104	0.0229461775525039\\
0.203071393563143	0.0421455302089461\\
0.203234765561183	0.0354679999478542\\
0.203398137559222	0.0247497241622282\\
0.203561509557262	0.0348356780646871\\
0.203724881555301	0.0185737486760458\\
0.203888253553341	0.0239115545422483\\
0.20405162555138	0.0139961444257254\\
0.20421499754942	0.0301594268264886\\
0.20437836954746	0.0160493207847788\\
0.204541741545499	0.0143138166687035\\
0.204705113543539	0.0212627067670426\\
0.204868485541578	0.00919575519996852\\
0.205031857539618	0.0223684500831916\\
0.205195229537657	0.0203423736523691\\
0.205358601535697	0.0231299618594492\\
0.205521973533736	0.02216838391748\\
0.205685345531776	0.0238024665582369\\
0.205848717529815	0.0397922040866157\\
0.206012089527855	0.019570150290056\\
0.206175461525894	0.0228184056115442\\
0.206338833523934	0.0294706985243244\\
0.206502205521974	0.0227838364471313\\
0.206665577520013	0.0481970431034763\\
0.206828949518053	0.022271241068306\\
0.206992321516092	0.0214213453051028\\
0.207155693514132	0.0216129725965449\\
0.207319065512171	0.0373271869624714\\
0.207482437510211	0.00202272808486874\\
0.20764580950825	0.028733606207589\\
0.20780918150629	0.0210030716354758\\
0.207972553504329	0.0226591744632027\\
0.208135925502369	0.00677598657660716\\
0.208299297500408	0.0224861338221145\\
0.208462669498448	0.0258380007831347\\
0.208626041496488	0.0280232664219694\\
0.208789413494527	0.0196932689693194\\
0.208952785492567	0.0147320862929666\\
0.209116157490606	0.0014904800425182\\
0.209279529488646	0.0165453590621778\\
0.209442901486685	0.0394710037682803\\
0.209606273484725	0.0481766029831049\\
0.209769645482764	0.0369812600857322\\
0.209933017480804	0.0325822650420113\\
0.210096389478843	0.0395368511660217\\
0.210259761476883	0.0114701085501825\\
0.210423133474922	0.00656272627149488\\
0.210586505472962	0.008146641579944\\
0.210749877471001	0.00553724624973486\\
0.210913249469041	0.0208276110194951\\
0.211076621467081	0.027838511075943\\
0.21123999346512	0.0255136387015954\\
0.21140336546316	0.0297385698712386\\
0.211566737461199	0.0131985830524254\\
0.211730109459239	0.0208185132266729\\
0.211893481457278	0.0215835989874055\\
0.212056853455318	0.0222822364159077\\
0.212220225453357	0.0272134808996573\\
0.212383597451397	0.0321268363557658\\
0.212546969449436	0.0339393303757807\\
0.212710341447476	0.0360115547158898\\
0.212873713445515	0.0189633872093394\\
0.213037085443555	0.0213186418987863\\
0.213200457441595	0.00363912922495015\\
0.213363829439634	0.00616716265705639\\
0.213527201437674	0.0191769626807014\\
0.213690573435713	0.0228003890846698\\
0.213853945433753	0.0228173772024218\\
0.214017317431792	0.0155250575454801\\
0.214180689429832	0.0414903813732245\\
0.214344061427871	0.0167152536044398\\
0.214507433425911	0.0195781974353171\\
0.21467080542395	0.00189150268254781\\
0.21483417742199	0.0193507326934524\\
0.214997549420029	0.00689881972987167\\
0.215160921418069	0.0239706332514487\\
0.215324293416108	0.0201954856998055\\
0.215487665414148	0.0378779251801483\\
0.215651037412188	0.0307288230841112\\
0.215814409410227	0.017837665229914\\
0.215977781408267	0.00350496852310827\\
0.216141153406306	0.0157827945830524\\
0.216304525404346	0.00888366468322569\\
0.216467897402385	0.00289502197628337\\
0.216631269400425	0.0111132450237584\\
0.216794641398464	0.0171069922691924\\
0.216958013396504	0.0227866753884997\\
0.217121385394543	0.0143951274323926\\
0.217284757392583	0.0129408053813897\\
0.217448129390622	0.0170878124574446\\
0.217611501388662	0.00609087663772208\\
0.217774873386702	0.0214859927628588\\
0.217938245384741	0.0152818070114283\\
0.218101617382781	0.00762335643946433\\
0.21826498938082	0.00471643097966881\\
0.21842836137886	0.00738607090436719\\
0.218591733376899	0.0116144772335407\\
0.218755105374939	0.0358208863407557\\
0.218918477372978	0.0341305348713873\\
0.219081849371018	0.0279277528827332\\
0.219245221369057	0.0234348716831755\\
0.219408593367097	0.02622973281642\\
0.219571965365136	0.0313584048999931\\
0.219735337363176	0.0274775842996474\\
0.219898709361216	0.0294256219010585\\
0.220062081359255	0.0438584809261475\\
0.220225453357295	0.00627579616718826\\
0.220388825355334	0.0153106019378983\\
0.220552197353374	0.0158274553045943\\
0.220715569351413	0.00758824685802911\\
0.220878941349453	0.00782547461933943\\
0.221042313347492	0.0155439047953007\\
0.221205685345532	0.0286161843631082\\
0.221369057343571	0.035664420321621\\
0.221532429341611	0.0211337461806935\\
0.22169580133965	0.0288655618976954\\
0.22185917333769	0.0180787837796451\\
0.222022545335729	0.0164771081449963\\
0.222185917333769	0.0314362657561995\\
0.222349289331809	0.0198675260616143\\
0.222512661329848	0.0282556535393517\\
0.222676033327888	0.0246509377089564\\
0.222839405325927	0.0284507193638073\\
0.223002777323967	0.00243920546059694\\
0.223166149322006	0.0185282584489403\\
0.223329521320046	0.024981631461166\\
0.223492893318085	0.00424848477874261\\
0.223656265316125	0.0377332225330451\\
0.223819637314164	0.0166163919901662\\
0.223983009312204	0.0241420757925395\\
0.224146381310243	0.0296787799637581\\
0.224309753308283	0.0136632273024468\\
0.224473125306322	0.0120289678361756\\
0.224636497304362	0.0295568423761972\\
0.224799869302402	0.0237495113434601\\
0.224963241300441	0.0196326493051158\\
0.225126613298481	0.0272628216581945\\
0.22528998529652	0.024020560216143\\
0.22545335729456	0.0310933315633008\\
0.225616729292599	0.0542274173373324\\
0.225780101290639	0.0314750135864232\\
0.225943473288678	0.049170767734761\\
0.226106845286718	0.0245991690626398\\
0.226270217284757	0.0210708979466586\\
0.226433589282797	0.0373788102379223\\
0.226596961280836	0.0110266604520269\\
0.226760333278876	0.0330072641334978\\
0.226923705276916	0.0246463529758577\\
0.227087077274955	0.0114390767791132\\
0.227250449272995	0.0288780454615296\\
0.227413821271034	0.0132365815722329\\
0.227577193269074	0.00339150807615636\\
0.227740565267113	0.0111187607913788\\
0.227903937265153	0.0200082817021312\\
0.228067309263192	0.00535343749340028\\
0.228230681261232	0.0255464943274961\\
0.228394053259271	0.0544260313954071\\
0.228557425257311	0.0151716222847351\\
0.22872079725535	0.0399212328066645\\
0.22888416925339	0.024879063726911\\
0.22904754125143	0.0105204123766088\\
0.229210913249469	0.0155675163601774\\
0.229374285247509	0.0158426622506304\\
0.229537657245548	0.0133418810448343\\
0.229701029243588	0.00683878428473189\\
0.229864401241627	0.0348437084497146\\
0.230027773239667	0.0067816319154743\\
0.230191145237706	0.018347982021465\\
0.230354517235746	0.00409303242294531\\
0.230517889233785	0.0170551942663962\\
0.230681261231825	0.00969980771803533\\
0.230844633229864	0.00851768691028428\\
0.231008005227904	0.00336523031955536\\
0.231171377225943	0.0231066677058965\\
0.231334749223983	0.0107100183316292\\
0.231498121222023	0.019379325127747\\
0.231661493220062	0.0152940521304878\\
0.231824865218102	0.0118585987179345\\
0.231988237216141	0.00289035265789508\\
0.232151609214181	0.00761156321391661\\
0.23231498121222	0.0140098389873349\\
0.23247835321026	0.0245297981813519\\
0.232641725208299	0.0153074857060381\\
0.232805097206339	0.0104925450700563\\
0.232968469204378	0.00882025814186693\\
0.233131841202418	0.0150634380207077\\
0.233295213200457	0.0287173798638538\\
0.233458585198497	0.00622100329515188\\
0.233621957196537	0.0192147959995441\\
0.233785329194576	0.013330193274261\\
0.233948701192616	0.0132400869525242\\
0.234112073190655	0.0226543361944912\\
0.234275445188695	0.012377418145974\\
0.234438817186734	0.00753716130384223\\
0.234602189184774	0.0148384907413239\\
0.234765561182813	0.00784220363270285\\
0.234928933180853	0.0132741345770764\\
0.235092305178892	0.00973808292776531\\
0.235255677176932	0.0127565641000338\\
0.235419049174971	0.0174258749231819\\
0.235582421173011	0.010492072442453\\
0.23574579317105	0.0196002000604122\\
0.23590916516909	0.00844670865560536\\
0.23607253716713	0.00297723304612157\\
0.236235909165169	0.0162417382286333\\
0.236399281163209	0.00687763867409514\\
0.236562653161248	0.0223977672162444\\
0.236726025159288	0.0130107800611552\\
0.236889397157327	0.00495185524741178\\
0.237052769155367	0.0192514305143019\\
0.237216141153406	0.0129685923432193\\
0.237379513151446	0.0171447200889944\\
0.237542885149485	0.0305195947740085\\
0.237706257147525	0.0249971936810186\\
0.237869629145564	0.0162513834445851\\
0.238033001143604	0.0153697804990668\\
0.238196373141644	0.00397218459022839\\
0.238359745139683	0.00706285722299458\\
0.238523117137723	0.021147565419712\\
0.238686489135762	0.00712777148416157\\
0.238849861133802	0.0321040645201988\\
0.239013233131841	0.012345458087595\\
0.239176605129881	0.00946356123825942\\
0.23933997712792	0.0270891541295051\\
0.23950334912596	0.0181007199100711\\
0.239666721123999	0.0112962029740297\\
0.239830093122039	0.0160301962724617\\
0.239993465120078	0.0137052753726094\\
0.240156837118118	0.0286803814178907\\
0.240320209116157	0.00990805865632364\\
0.240483581114197	0.0163828762423312\\
0.240646953112237	0.00641464395409311\\
0.240810325110276	0.0222258198875696\\
0.240973697108316	0.0124572420577517\\
0.241137069106355	0.012951031800719\\
0.241300441104395	0.0287821772818848\\
0.241463813102434	0.039634788225363\\
0.241627185100474	0.0309622931180706\\
0.241790557098513	0.0364236060520761\\
0.241953929096553	0.0326889101434923\\
0.242117301094592	0.0222507750560377\\
0.242280673092632	0.01775908757027\\
0.242444045090671	0.0192156434078523\\
0.242607417088711	0.0256922479948578\\
0.242770789086751	0.00182256238696944\\
0.24293416108479	0.00683820556890291\\
0.24309753308283	0.00380474522756616\\
0.243260905080869	0.00890605952391848\\
0.243424277078909	0.01163724510434\\
0.243587649076948	0.020471248733589\\
0.243751021074988	0.017770424673753\\
0.243914393073027	0.0194732618383009\\
0.244077765071067	0.0212624555299764\\
0.244241137069106	0.0400647475015345\\
0.244404509067146	0.0349192740053886\\
0.244567881065185	0.0336678394384628\\
0.244731253063225	0.0265199810241448\\
0.244894625061265	0.0136522213860575\\
0.245057997059304	0.020046751058718\\
0.245221369057344	0.0268698613245975\\
0.245384741055383	0.0143006696059563\\
0.245548113053423	0.00734621990768471\\
0.245711485051462	0.0165465444925529\\
0.245874857049502	0.0322357718508566\\
0.246038229047541	0.0273158521781963\\
0.246201601045581	0.0062408136529684\\
0.24636497304362	0.0208765679904535\\
0.24652834504166	0.00358952392153341\\
0.246691717039699	0.0153077311077384\\
0.246855089037739	0.0292212546270959\\
0.247018461035778	0.0100836825834744\\
0.247181833033818	0.0194756555465518\\
0.247345205031858	0.0206360345895645\\
0.247508577029897	0.0187905326095561\\
0.247671949027937	0.0125246350945866\\
0.247835321025976	0.0085782223528492\\
0.247998693024016	0.0125749749191197\\
0.248162065022055	0.00916596221720816\\
0.248325437020095	0.0109084206500967\\
0.248488809018134	0.023699773330027\\
0.248652181016174	0.0257333374501274\\
0.248815553014213	0.00962627419930925\\
0.248978925012253	0.00973190978006254\\
0.249142297010292	0.00514068291191589\\
0.249305669008332	0.0105178754725467\\
0.249469041006372	0.0073490047627896\\
0.249632413004411	0.0188990608294178\\
0.249795785002451	0.0100555755276592\\
0.24995915700049	0.0191999216396562\\
0.25012252899853	0.0120389470290695\\
0.250285900996569	0.0324016428710098\\
0.250449272994609	0.0141866915689721\\
0.250612644992648	0.0107068829546545\\
0.250776016990688	0.023926037602945\\
0.250939388988727	0.0158779980179589\\
0.251102760986767	0.0359265931606809\\
0.251266132984806	0.0324963295832709\\
0.251429504982846	0.00672670883626049\\
0.251592876980885	0.0334249019644261\\
0.251756248978925	0.0158027372869264\\
0.251919620976965	0.015817254403998\\
0.252082992975004	0.0209513565249498\\
0.252246364973044	0.0185637989181144\\
0.252409736971083	0.00443604108488513\\
0.252573108969123	0.017407978113618\\
0.252736480967162	0.0245806443795712\\
0.252899852965202	0.0223997284063745\\
0.253063224963241	0.00711295298457169\\
0.253226596961281	0.00781547501131439\\
0.25338996895932	0.0159244272318617\\
0.25355334095736	0.0131357635877642\\
0.253716712955399	0.0125323280336777\\
0.253880084953439	0.0183900784229088\\
0.254043456951479	0.0155116487929513\\
0.254206828949518	0.0182512864969814\\
0.254370200947558	0.0105931915322533\\
0.254533572945597	0.0120500727777401\\
0.254696944943637	0.0131045804587376\\
0.254860316941676	0.0111942667524522\\
0.255023688939716	0.0120027755417918\\
0.255187060937755	0.00899876069616829\\
0.255350432935795	0.016849381938931\\
0.255513804933834	0.0247549657208587\\
0.255677176931874	0.0130706947239142\\
0.255840548929913	0.014911010084743\\
0.256003920927953	0.0128510742709927\\
0.256167292925993	0.0139217229557652\\
0.256330664924032	0.0277909182548902\\
0.256494036922072	0.00943818342459499\\
0.256657408920111	0.0186505875469532\\
0.256820780918151	0.0140267588809059\\
0.25698415291619	0.0171004890776768\\
0.25714752491423	0.0164094619057331\\
0.257310896912269	0.021195904300422\\
0.257474268910309	0.0209773511788803\\
0.257637640908348	0.00606646409870086\\
0.257801012906388	0.0130608048619825\\
0.257964384904427	0.0181542051782909\\
0.258127756902467	0.0285641471073853\\
0.258291128900506	0.00632149358626458\\
0.258454500898546	0.0228955031772984\\
0.258617872896586	0.00871440067149924\\
0.258781244894625	0.0129734603186427\\
0.258944616892665	0.0104661239571714\\
0.259107988890704	0.0229003095322741\\
0.259271360888744	0.00648503254525178\\
0.259434732886783	0.0149579888844044\\
0.259598104884823	0.0122354528862869\\
0.259761476882862	0.0236829625973815\\
0.259924848880902	0.0172066890267106\\
0.260088220878941	0.0132773187528567\\
0.260251592876981	0.0154667922842277\\
0.26041496487502	0.0141065421760965\\
0.26057833687306	0.0118422046134232\\
0.260741708871099	0.0108095187434401\\
0.260905080869139	0.00316948411776206\\
0.261068452867179	0.0190219516899476\\
0.261231824865218	0.0134087201466379\\
0.261395196863258	0.0115704855268652\\
0.261558568861297	0.0110925092829014\\
0.261721940859337	0.00618389580105642\\
0.261885312857376	0.0150185443820934\\
0.262048684855416	0.0142528118825659\\
0.262212056853455	0.0116609881694224\\
0.262375428851495	0.0202721321062322\\
0.262538800849534	0.0220464183775948\\
0.262702172847574	0.00935666844182122\\
0.262865544845613	0.0150238400530217\\
0.263028916843653	0.0221009376830792\\
0.263192288841693	0.0139489660587979\\
0.263355660839732	0.0201763641853791\\
0.263519032837772	0.0249244038978692\\
0.263682404835811	0.0206393269252545\\
0.263845776833851	0.0141690797739055\\
0.26400914883189	0.0235358393331318\\
0.26417252082993	0.00614362931260593\\
0.264335892827969	0.0148698698081208\\
0.264499264826009	0.0205706001261443\\
0.264662636824048	0.00582452701923382\\
0.264826008822088	0.0148148132092353\\
0.264989380820127	0.0155187159671267\\
0.265152752818167	0.00496151181229304\\
0.265316124816206	0.0149948083947264\\
0.265479496814246	0.0164544925308907\\
0.265642868812286	0.0187387537192625\\
0.265806240810325	0.0133323118462525\\
0.265969612808365	0.0354513949171774\\
0.266132984806404	0.0215475344498917\\
0.266296356804444	0.0214683053338518\\
0.266459728802483	0.0276246223236221\\
0.266623100800523	0.0156488489779398\\
0.266786472798562	0.0176512062099393\\
0.266949844796602	0.0157804634083021\\
0.267113216794641	0.0168113014422441\\
0.267276588792681	0.0154092114977821\\
0.26743996079072	0.00309676006385409\\
0.26760333278876	0.0145237559156481\\
0.2677667047868	0.0157015257842364\\
0.267930076784839	0.006796731109465\\
0.268093448782879	0.0140399494747972\\
0.268256820780918	0.025663982925011\\
0.268420192778958	0.0209453044906695\\
0.268583564776997	0.0262307404503102\\
0.268746936775037	0.012168819825631\\
0.268910308773076	0.0180652935841994\\
0.269073680771116	0.0184720512894874\\
0.269237052769155	0.0150647718941774\\
0.269400424767195	0.00596986822410351\\
0.269563796765234	0.0138516215362881\\
0.269727168763274	0.0201365228007852\\
0.269890540761314	0.0246313286600935\\
0.270053912759353	0.017223483847935\\
0.270217284757393	0.00712933329976672\\
0.270380656755432	0.0056021159339765\\
0.270544028753472	0.0179656394034679\\
0.270707400751511	0.0086351469131835\\
0.270870772749551	0.0183790927988374\\
0.27103414474759	0.00248513037896801\\
0.27119751674563	0.0154816358561625\\
0.271360888743669	0.00753139056410175\\
0.271524260741709	0.0210824232332685\\
0.271687632739748	0.0116706659629514\\
0.271851004737788	0.0123663995866336\\
0.272014376735827	0.0107034682591475\\
0.272177748733867	0.0129492856001439\\
0.272341120731907	0.0281220068100549\\
0.272504492729946	0.0251849846478455\\
0.272667864727986	0.0233772135781371\\
0.272831236726025	0.0124318287195127\\
0.272994608724065	0.00547748353598861\\
0.273157980722104	0.0152543386698733\\
0.273321352720144	0.00814569922287505\\
0.273484724718183	0.00997551105737896\\
0.273648096716223	0.0110173293769457\\
0.273811468714262	0.00263344609003565\\
0.273974840712302	0.0134665005993151\\
0.274138212710341	0.00883013580939084\\
0.274301584708381	0.0128893552300472\\
0.274464956706421	0.0104013709235586\\
0.27462832870446	0.00461896853027255\\
0.2747917007025	0.0121759661288451\\
0.274955072700539	0.0122046359246353\\
0.275118444698579	0.0089664864377924\\
0.275281816696618	0.0208761167055293\\
0.275445188694658	0.00699207843290393\\
0.275608560692697	0.00593822004008641\\
0.275771932690737	0.0251696824819921\\
0.275935304688776	0.0229387084807114\\
0.276098676686816	0.0016276612279094\\
0.276262048684855	0.0192559654623659\\
0.276425420682895	0.00709313439986227\\
0.276588792680935	0.00293418872029126\\
0.276752164678974	0.0224151900765719\\
0.276915536677014	0.00345218863150346\\
0.277078908675053	0.0102911271790854\\
0.277242280673093	0.0127829821882548\\
0.277405652671132	0.0224714779657248\\
0.277569024669172	0.00358749109889294\\
0.277732396667211	0.0109464135140948\\
0.277895768665251	0.021210589103146\\
0.27805914066329	0.00480213896820097\\
0.27822251266133	0.0251880247277123\\
0.278385884659369	0.0164972240728039\\
0.278549256657409	0.0132754051649157\\
0.278712628655448	0.0189135303838603\\
0.278876000653488	0.0161569652420105\\
0.279039372651528	0.00609351990404305\\
0.279202744649567	0.0141624274224643\\
0.279366116647607	0.0211960797531723\\
0.279529488645646	0.0224762246590526\\
0.279692860643686	0.0224370169888333\\
0.279856232641725	0.0261249168504913\\
0.280019604639765	0.0139981065550332\\
0.280182976637804	0.0192476122776189\\
0.280346348635844	0.0168363468467318\\
0.280509720633883	0.0105263304193699\\
0.280673092631923	0.0120453414835609\\
0.280836464629962	0.00933093333965519\\
0.280999836628002	0.00849500072570027\\
0.281163208626041	0.0204180258413545\\
0.281326580624081	0.0140101785186357\\
0.281489952622121	0.0222649450632525\\
0.28165332462016	0.027688865906903\\
0.2818166966182	0.0325332304261456\\
0.281980068616239	0.0158712332776367\\
0.282143440614279	0.0254600144884272\\
0.282306812612318	0.0262513019502112\\
0.282470184610358	0.00595364126142209\\
0.282633556608397	0.0166342858919322\\
0.282796928606437	0.00911357856124801\\
0.282960300604476	0.00889585100564951\\
0.283123672602516	0.0116864904393815\\
0.283287044600555	0.0115588624786541\\
0.283450416598595	0.006321544092367\\
0.283613788596635	0.0132270959391844\\
0.283777160594674	0.0224620142174819\\
0.283940532592714	0.0137193901178616\\
0.284103904590753	0.0198186919516287\\
0.284267276588793	0.0168136099857656\\
0.284430648586832	0.0199887709006398\\
0.284594020584872	0.0237497954021538\\
0.284757392582911	0.0156585809070952\\
0.284920764580951	0.0117124113222755\\
0.28508413657899	0.0102231130341468\\
0.28524750857703	0.0215197672420471\\
0.285410880575069	0.00308657302196164\\
0.285574252573109	0.00848124965011461\\
0.285737624571148	0.0236155764015396\\
0.285900996569188	0.00632500999112852\\
0.286064368567228	0.0253252904932654\\
0.286227740565267	0.0106769696579675\\
0.286391112563307	0.0210431346638034\\
0.286554484561346	0.0131286261699909\\
0.286717856559386	0.00901311995643519\\
0.286881228557425	0.00689937565276761\\
0.287044600555465	0.00704478562112657\\
0.287207972553504	0.00645149838196388\\
0.287371344551544	0.00346327434738679\\
0.287534716549583	0.017155908149282\\
0.287698088547623	0.0101368107291171\\
0.287861460545662	0.0116058707827181\\
0.288024832543702	0.0226153199691152\\
0.288188204541742	0.00824843682849329\\
0.288351576539781	0.00910111205200798\\
0.288514948537821	0.0200525855727875\\
0.28867832053586	0.0108474485073879\\
0.2888416925339	0.0209415016228877\\
0.289005064531939	0.0149456413613328\\
0.289168436529979	0.0123343409007827\\
0.289331808528018	0.0104033759793174\\
0.289495180526058	0.0133659550235901\\
0.289658552524097	0.00725458780048257\\
0.289821924522137	0.00685674351973603\\
0.289985296520176	0.0208958307588521\\
0.290148668518216	0.0117008966487751\\
0.290312040516256	0.0238051199106381\\
0.290475412514295	0.0240977183777897\\
0.290638784512335	0.0163458046351166\\
0.290802156510374	0.0158727335746834\\
0.290965528508414	0.00641419212444614\\
0.291128900506453	0.017089989915522\\
0.291292272504493	0.00680431033829903\\
0.291455644502532	0.00975117061624411\\
0.291619016500572	0.00920521128141636\\
0.291782388498611	0.0118396798861588\\
0.291945760496651	0.00889964158346875\\
0.29210913249469	0.00898060587320581\\
0.29227250449273	0.00855664299683692\\
0.292435876490769	0.0126195799503537\\
0.292599248488809	0.00912692018108617\\
0.292762620486849	0.00882804957714872\\
0.292925992484888	0.0036188976727636\\
0.293089364482928	0.012037519724302\\
0.293252736480967	0.00942930530280379\\
0.293416108479007	0.0174148765437051\\
0.293579480477046	0.0140813210942447\\
0.293742852475086	0.0115320571859985\\
0.293906224473125	0.0101313597930693\\
0.294069596471165	0.0144886196653951\\
0.294232968469204	0.000998482969361575\\
0.294396340467244	0.0218519733044817\\
0.294559712465283	0.00278938487526953\\
0.294723084463323	0.0187529060149656\\
0.294886456461363	0.00426394246045229\\
0.295049828459402	0.0174927104113574\\
0.295213200457442	0.00457527920033265\\
0.295376572455481	0.012862672321383\\
0.295539944453521	0.0116804451346976\\
0.29570331645156	0.00603347613918921\\
0.2958666884496	0.0170300749332824\\
0.296030060447639	0.00835799203649537\\
0.296193432445679	0.0074117864669879\\
0.296356804443718	0.0252361532396984\\
0.296520176441758	0.00933507796913171\\
0.296683548439797	0.00668028095482492\\
0.296846920437837	0.012539449598754\\
0.297010292435877	0.0124825301389294\\
0.297173664433916	0.0160891936806637\\
0.297337036431956	0.00726838798616777\\
0.297500408429995	0.0126210318426088\\
0.297663780428035	0.0138406909030645\\
0.297827152426074	0.0119861711595722\\
0.297990524424114	0.00594085393696548\\
0.298153896422153	0.0142307681057467\\
0.298317268420193	0.0123811890326541\\
0.298480640418232	0.0141686128012004\\
0.298644012416272	0.0111008529740683\\
0.298807384414311	0.0192441141836911\\
0.298970756412351	0.00330689176183425\\
0.29913412841039	0.00965697491276297\\
0.29929750040843	0.00141572053751621\\
0.29946087240647	0.0205451235592332\\
0.299624244404509	0.0201716278824648\\
0.299787616402549	0.0175506727171865\\
0.299950988400588	0.0136043011209972\\
0.300114360398628	0.0123681125462707\\
0.300277732396667	0.00630869027635355\\
0.300441104394707	0.00665039489442222\\
0.300604476392746	0.0166120906718369\\
0.300767848390786	0.0125662505322911\\
0.300931220388825	0.0118427853010459\\
0.301094592386865	0.0166528275239057\\
0.301257964384904	0.014959332559444\\
0.301421336382944	0.0159017887228328\\
0.301584708380984	0.0220408384698085\\
0.301748080379023	0.0212916919434144\\
0.301911452377063	0.0211362533907751\\
0.302074824375102	0.00796083592956959\\
0.302238196373142	0.0248346898140092\\
0.302401568371181	0.0118670751932557\\
0.302564940369221	0.0280759514677984\\
0.30272831236726	0.0107204042391984\\
0.3028916843653	0.0191288138402322\\
0.303055056363339	0.0196533380566535\\
0.303218428361379	0.00149652013269931\\
0.303381800359418	0.0234839276964912\\
0.303545172357458	0.00730111766278071\\
0.303708544355497	0.0113624213240748\\
0.303871916353537	0.0141837268429463\\
0.304035288351577	0.0217342299834544\\
0.304198660349616	0.014052381007155\\
0.304362032347656	0.0109386074779689\\
0.304525404345695	0.0196587585022922\\
0.304688776343735	0.0273601088898862\\
0.304852148341774	0.0164036666666547\\
0.305015520339814	0.0219605127352675\\
0.305178892337853	0.0104714967974261\\
0.305342264335893	0.0358962972500876\\
0.305505636333932	0.00586351056528226\\
0.305669008331972	0.00960054064378182\\
0.305832380330011	0.0157458058890485\\
0.305995752328051	0.00796399514683366\\
0.30615912432609	0.0101623925310574\\
0.30632249632413	0.0237651312134049\\
0.30648586832217	0.0241014964187177\\
0.306649240320209	0.00660068394910611\\
0.306812612318249	0.0199340961862476\\
0.306975984316288	0.0165078971831135\\
0.307139356314328	0.0130239153780296\\
0.307302728312367	0.0200949112167901\\
0.307466100310407	0.0104213166548025\\
0.307629472308446	0.0140254195741988\\
0.307792844306486	0.0163694797171094\\
0.307956216304525	0.0132377513274936\\
0.308119588302565	0.0156929161519556\\
0.308282960300604	0.00747546871459793\\
0.308446332298644	0.00601249106134076\\
0.308609704296684	0.0111960670128571\\
0.308773076294723	0.0206176431238118\\
0.308936448292763	0.00801417930476474\\
0.309099820290802	0.00403540988159669\\
0.309263192288842	0.0178691574332956\\
0.309426564286881	0.0114058232587609\\
0.309589936284921	0.012275242545744\\
0.30975330828296	0.011944910653427\\
0.309916680281	0.0114074979069801\\
0.310080052279039	0.00862818312635088\\
0.310243424277079	0.00572703194845843\\
0.310406796275118	0.0103584687912001\\
0.310570168273158	0.00983080688900072\\
0.310733540271198	0.00429556741430993\\
0.310896912269237	0.00300820356836074\\
0.311060284267277	0.0149505109220539\\
0.311223656265316	0.0135945974254054\\
0.311387028263356	0.00901991719489749\\
0.311550400261395	0.0117821240958926\\
0.311713772259435	0.0220848937663515\\
0.311877144257474	0.008381173100907\\
0.312040516255514	0.00494034760468741\\
0.312203888253553	0.00486796351693467\\
0.312367260251593	0.0148014875667898\\
0.312530632249632	0.0114064308781358\\
0.312694004247672	0.0102809523482725\\
0.312857376245711	0.00770332403226324\\
0.313020748243751	0.016216653054058\\
0.313184120241791	0.0022047261273923\\
0.31334749223983	0.00406935895236688\\
0.31351086423787	0.0129663220090296\\
0.313674236235909	0.00692284903072743\\
0.313837608233949	0.0118714306010216\\
0.314000980231988	0.0157961461292387\\
0.314164352230028	0.00841749173064143\\
0.314327724228067	0.00283094745689531\\
0.314491096226107	0.00410037688067051\\
0.314654468224146	0.00851304323220758\\
0.314817840222186	0.0126403715775533\\
0.314981212220225	0.00430497613408759\\
0.315144584218265	0.0171370747492556\\
0.315307956216305	0.00973330638263098\\
0.315471328214344	0.00243054466203168\\
0.315634700212384	0.00645278980097965\\
0.315798072210423	0.00525891723826596\\
0.315961444208463	0.00990403754448999\\
0.316124816206502	0.00316213628864784\\
0.316288188204542	0.00593026889655003\\
0.316451560202581	0.00796215970043363\\
0.316614932200621	0.0133569401472945\\
0.31677830419866	0.0100553538814961\\
0.3169416761967	0.0156969368464767\\
0.317105048194739	0.0114413623721514\\
0.317268420192779	0.0101015944473349\\
0.317431792190819	0.00199892816205112\\
0.317595164188858	0.0155113238030679\\
0.317758536186898	0.0117912355794261\\
0.317921908184937	0.0160272750370889\\
0.318085280182977	0.0122292443033097\\
0.318248652181016	0.00815946920622733\\
0.318412024179056	0.0266482364298111\\
0.318575396177095	0.00920695996956401\\
0.318738768175135	0.0227049286010872\\
0.318902140173174	0.0102543285524707\\
0.319065512171214	0.0109995702785633\\
0.319228884169253	0.00785305649909286\\
0.319392256167293	0.00267363658904383\\
0.319555628165332	0.007572199781913\\
0.319719000163372	0.0107986516125021\\
0.319882372161412	0.0216911746942413\\
0.320045744159451	0.0095342283877632\\
0.320209116157491	0.0121806812370926\\
0.32037248815553	0.0194886472537372\\
0.32053586015357	0.00782150408756477\\
0.320699232151609	0.0207023908470215\\
0.320862604149649	0.00591332439975706\\
0.321025976147688	0.0200877485556694\\
0.321189348145728	0.0141779716556937\\
0.321352720143767	0.0190669292865249\\
0.321516092141807	0.0126758429692968\\
0.321679464139846	0.0147863371747838\\
0.321842836137886	0.0148746807266623\\
0.322006208135926	0.0167955791689722\\
0.322169580133965	0.0123335687255109\\
0.322332952132005	0.0153033348958438\\
0.322496324130044	0.0094125834426502\\
0.322659696128084	0.0227036438036372\\
0.322823068126123	0.00507883835864036\\
0.322986440124163	0.0238942488205743\\
0.323149812122202	0.0112850320291396\\
0.323313184120242	0.0141082376825885\\
0.323476556118281	0.0120664893984588\\
0.323639928116321	0.0076897328263982\\
0.32380330011436	0.00131678206421539\\
0.3239666721124	0.0190681711150249\\
0.32413004411044	0.020420810364332\\
0.324293416108479	0.0142339333407466\\
0.324456788106519	0.0145015977995297\\
0.324620160104558	0.0202588209952423\\
0.324783532102598	0.0145544103916338\\
0.324946904100637	0.00768208352209934\\
0.325110276098677	0.0133999085849508\\
0.325273648096716	0.00465430665891826\\
0.325437020094756	0.0179264883215476\\
0.325600392092795	0.00147006121634796\\
0.325763764090835	0.0221978525961635\\
0.325927136088874	0.00623380522869479\\
0.326090508086914	0.014997416511547\\
0.326253880084953	0.0131308489548552\\
0.326417252082993	0.00643553632112299\\
0.326580624081033	0.01408384444711\\
0.326743996079072	0.00538868020310543\\
0.326907368077112	0.0161720922954624\\
0.327070740075151	0.00981252874414976\\
0.327234112073191	0.0153720695038286\\
0.32739748407123	0.00582093247145833\\
0.32756085606927	0.00298079654096386\\
0.327724228067309	0.00458172676062827\\
0.327887600065349	0.00673937263105548\\
0.328050972063388	0.00737349520365819\\
0.328214344061428	0.0177467337956816\\
0.328377716059467	0.00858846132183501\\
0.328541088057507	0.0219197650919201\\
0.328704460055546	0.0125834692756744\\
0.328867832053586	0.0190763880270878\\
0.329031204051626	0.00892074320699634\\
0.329194576049665	0.00979783057794363\\
0.329357948047705	0.00726454860319188\\
0.329521320045744	0.00386225354336117\\
0.329684692043784	0.00862741676645753\\
0.329848064041823	0.010511768249725\\
0.330011436039863	0.0124926526669838\\
0.330174808037902	0.00359817425848369\\
0.330338180035942	0.002446087760958\\
0.330501552033981	0.0107210289075318\\
0.330664924032021	0.00214142855139963\\
0.33082829603006	0.00352900051674327\\
0.3309916680281	0.0115075465623402\\
0.33115504002614	0.00594910667303298\\
0.331318412024179	0.00885924369378171\\
0.331481784022219	0.00699054362340465\\
0.331645156020258	0.0155989433903323\\
0.331808528018298	0.0125748573555619\\
0.331971900016337	0.0122025870526651\\
0.332135272014377	0.00703119240969366\\
0.332298644012416	0.00731651435902039\\
0.332462016010456	0.0127326451091509\\
0.332625388008495	0.00216263300199051\\
0.332788760006535	0.0140322999526785\\
0.332952132004574	0.00114157624876432\\
0.333115504002614	0.007583605126173\\
0.333278876000653	0.00376164690682685\\
0.333442247998693	0.00567128058687347\\
0.333605619996733	0.00556359163553966\\
0.333768991994772	0.0123733656444825\\
0.333932363992812	0.00701436679717072\\
0.334095735990851	0.0137016196965008\\
0.334259107988891	0.0108967046504511\\
0.33442247998693	0.0102661633619878\\
0.33458585198497	0.0051240337120896\\
0.334749223983009	0.00262268708156525\\
0.334912595981049	0.0102764971903103\\
0.335075967979088	0.00518729631462553\\
0.335239339977128	0.0167118033278239\\
0.335402711975167	0.00747867857476298\\
0.335566083973207	0.0144308189815129\\
0.335729455971247	0.0114272361106536\\
0.335892827969286	0.00236581305479391\\
0.336056199967326	0.00420840775952076\\
0.336219571965365	0.00382175048434169\\
0.336382943963405	0.00213454632210831\\
0.336546315961444	0.0124728960249643\\
0.336709687959484	0.00568609641594365\\
0.336873059957523	0.0294303301056132\\
0.337036431955563	0.0096356054969582\\
0.337199803953602	0.0200619467275944\\
0.337363175951642	0.0172402810035806\\
0.337526547949681	0.018296007927135\\
0.337689919947721	0.00538907294801773\\
0.33785329194576	0.0103177523489792\\
0.3380166639438	0.0092830749360586\\
0.33818003594184	0.0105345935009449\\
0.338343407939879	0.00710361267822407\\
0.338506779937919	0.00638841958660441\\
0.338670151935958	0.0107299772241891\\
0.338833523933998	0.00968979030666826\\
0.338996895932037	0.00311253456145398\\
0.339160267930077	0.015347083169816\\
0.339323639928116	0.00420275390204049\\
0.339487011926156	0.0113979801443523\\
0.339650383924195	0.0203782228515049\\
0.339813755922235	0.00393537416090526\\
0.339977127920274	0.0139205173017133\\
0.340140499918314	0.00889913923666346\\
0.340303871916354	0.0102472982110624\\
0.340467243914393	0.00449404437083274\\
0.340630615912433	0.00526259273083789\\
0.340793987910472	0.0123349562028957\\
0.340957359908512	0.0137059358924051\\
0.341120731906551	0.0137579973072612\\
0.341284103904591	0.0112320274741391\\
0.34144747590263	0.0132275786153749\\
0.34161084790067	0.013448582922153\\
0.341774219898709	0.00973761293620088\\
0.341937591896749	0.018431180664677\\
0.342100963894788	0.0116247982184571\\
0.342264335892828	0.0116514574624476\\
0.342427707890868	0.00590380075407175\\
0.342591079888907	0.0217283946077777\\
0.342754451886947	0.0234635103973236\\
0.342917823884986	0.0171661695643382\\
0.343081195883026	0.0278760247741826\\
0.343244567881065	0.0123529858548083\\
0.343407939879105	0.011993025840322\\
0.343571311877144	0.00468763874024497\\
0.343734683875184	0.00481916355536461\\
0.343898055873223	0.0186989668022408\\
0.344061427871263	0.00139820179111512\\
0.344224799869302	0.0192482600186249\\
0.344388171867342	0.0131509054421652\\
0.344551543865381	0.0192710654028792\\
0.344714915863421	0.0212569291066725\\
0.344878287861461	0.0177019082581381\\
0.3450416598595	0.0199434690189531\\
0.34520503185754	0.0160841843664431\\
0.345368403855579	0.0132383795010712\\
0.345531775853619	0.0222206692168554\\
0.345695147851658	0.0165690043566491\\
0.345858519849698	0.0209826102936766\\
0.346021891847737	0.00492478159376947\\
0.346185263845777	0.0233028516485677\\
0.346348635843816	0.0039533436015266\\
0.346512007841856	0.00481024335628874\\
0.346675379839895	0.00968750131325445\\
0.346838751837935	0.00974584297023625\\
0.347002123835975	0.00849347140962548\\
0.347165495834014	0.00533541815832282\\
0.347328867832054	0.0183594746786061\\
0.347492239830093	0.00909004420103627\\
0.347655611828133	0.0153453124034098\\
0.347818983826172	0.0148535592248273\\
0.347982355824212	0.0151363164887102\\
0.348145727822251	0.00674746810316996\\
0.348309099820291	0.00254805467067645\\
0.34847247181833	0.00859952545707939\\
0.34863584381637	0.00195335445377982\\
0.348799215814409	0.00282489962339506\\
0.348962587812449	0.0178525619147868\\
0.349125959810489	0.00833282767813688\\
0.349289331808528	0.0108042786844802\\
0.349452703806568	0.00150797516446847\\
0.349616075804607	0.0107441999006083\\
0.349779447802647	0.0128999146882129\\
0.349942819800686	0.00372119984362598\\
0.350106191798726	0.00145502883349043\\
0.350269563796765	0.00995095905131563\\
0.350432935794805	0.00521610682986405\\
0.350596307792844	0.00580194497592078\\
0.350759679790884	0.00427288894523459\\
0.350923051788923	0.00416729633094328\\
0.351086423786963	0.00901864814437419\\
0.351249795785002	0.0083814274641847\\
0.351413167783042	0.0122956326523319\\
0.351576539781082	0.0065069083308505\\
0.351739911779121	0.0134688144867392\\
0.351903283777161	0.0034214205886301\\
0.3520666557752	0.016275797451134\\
0.35223002777324	0.00313662059623606\\
0.352393399771279	0.0100779875625293\\
0.352556771769319	0.00354922950317328\\
0.352720143767358	0.00709600620674398\\
0.352883515765398	0.00126553632427794\\
0.353046887763437	0.00840799400008016\\
0.353210259761477	0.0106785253229455\\
0.353373631759516	0.00493019119609743\\
0.353537003757556	0.00606770588825569\\
0.353700375755595	0.00739320862931196\\
0.353863747753635	0.00326553542544064\\
0.354027119751675	0.000865877130723516\\
0.354190491749714	0.0143646348942102\\
0.354353863747754	0.004839437137909\\
0.354517235745793	0.0118507129754985\\
0.354680607743833	0.00694112656573073\\
0.354843979741872	0.0161379302991865\\
0.355007351739912	0.00180358438967487\\
0.355170723737951	0.00963048917766876\\
0.355334095735991	0.00683328817523651\\
0.35549746773403	0.00371537313639591\\
0.35566083973207	0.0215938676748982\\
0.355824211730109	0.0176243718393567\\
0.355987583728149	0.0142985319546067\\
0.356150955726189	0.0237272035007194\\
0.356314327724228	0.00689301779098773\\
0.356477699722268	0.0107139108945419\\
0.356641071720307	0.0115880973396603\\
0.356804443718347	0.00621427285573813\\
0.356967815716386	0.0104768318230355\\
0.357131187714426	0.00801353924773812\\
0.357294559712465	0.00832209164195023\\
0.357457931710505	0.00546439602642887\\
0.357621303708544	0.0142020912142196\\
0.357784675706584	0.0065920760212783\\
0.357948047704623	0.011033248037317\\
0.358111419702663	0.0125965649782042\\
0.358274791700702	0.00490360560212219\\
0.358438163698742	0.00504946579741711\\
0.358601535696782	0.0151804361130762\\
0.358764907694821	0.00938864131774368\\
0.358928279692861	0.0114498637040285\\
0.3590916516909	0.0146394686536091\\
0.35925502368894	0.0201152104103268\\
0.359418395686979	0.00569084980895755\\
0.359581767685019	0.0125449607304012\\
0.359745139683058	0.0164363186928183\\
0.359908511681098	0.00300053522048963\\
0.360071883679137	0.0134631615994385\\
0.360235255677177	0.0113467978129656\\
0.360398627675216	0.0177733175882375\\
0.360561999673256	0.00368851971614619\\
0.360725371671296	0.0189165017766723\\
0.360888743669335	0.00312484015232721\\
0.361052115667375	0.00808726742542502\\
0.361215487665414	0.0131448062337161\\
0.361378859663454	0.0133668075692373\\
0.361542231661493	0.0232911757676651\\
0.361705603659533	0.0201104375071499\\
0.361868975657572	0.026263389820311\\
0.362032347655612	0.0185406281283892\\
0.362195719653651	0.0162023169218133\\
0.362359091651691	0.0166208360094748\\
0.36252246364973	0.0150413272260802\\
0.36268583564777	0.0145878531064953\\
0.36284920764581	0.0117557621887948\\
0.363012579643849	0.00870681623524458\\
0.363175951641889	0.022184651177482\\
0.363339323639928	0.00932068793709412\\
0.363502695637968	0.0110195558817861\\
0.363666067636007	0.00427970221766976\\
0.363829439634047	0.00966252424280547\\
0.363992811632086	0.00295480340788322\\
0.364156183630126	0.00693906203221067\\
0.364319555628165	0.0113876169759175\\
0.364482927626205	0.00311968761479585\\
0.364646299624244	0.0201636590855705\\
0.364809671622284	0.0101821755876754\\
0.364973043620323	0.0124038459459648\\
0.365136415618363	0.00695384486404975\\
0.365299787616403	0.0070604362800924\\
0.365463159614442	0.0179698480723612\\
0.365626531612482	0.0117161099796753\\
0.365789903610521	0.00843462756353126\\
0.365953275608561	0.000895373355312798\\
0.3661166476066	0.00977033389880069\\
0.36628001960464	0.0132687469114501\\
0.366443391602679	0.00125665675039359\\
0.366606763600719	0.00813198437332255\\
0.366770135598758	0.0138754181696521\\
0.366933507596798	0.00481975036978637\\
0.367096879594837	0.00886183789475228\\
0.367260251592877	0.0021719859014961\\
0.367423623590917	0.0124192393860962\\
0.367586995588956	0.00511044407951515\\
0.367750367586996	0.0155897693853272\\
0.367913739585035	0.0110233122142871\\
0.368077111583075	0.00811395581835367\\
0.368240483581114	0.0109071402095821\\
0.368403855579154	0.00995512892754999\\
0.368567227577193	0.0085377293975013\\
0.368730599575233	0.00904762430924523\\
0.368893971573272	0.0106591954102956\\
0.369057343571312	0.0113721566002923\\
0.369220715569351	0.00267320231777636\\
0.369384087567391	0.00815323223914683\\
0.369547459565431	0.00604788291161158\\
0.36971083156347	0.00865390896689143\\
0.36987420356151	0.00216191086789916\\
0.370037575559549	0.0128797001241656\\
0.370200947557589	0.00537509449901654\\
0.370364319555628	0.00240186110930422\\
0.370527691553668	0.008334451099696\\
0.370691063551707	0.0073643143225597\\
0.370854435549747	0.00409654081755163\\
0.371017807547786	0.0023872988740563\\
0.371181179545826	0.0114332617246463\\
0.371344551543865	0.0047497302532536\\
0.371507923541905	0.00846891403659145\\
0.371671295539944	0.00754236895876483\\
0.371834667537984	0.00234023089474904\\
0.371998039536024	0.00735135973708302\\
0.372161411534063	0.00815261547305515\\
0.372324783532103	0.00756869130601773\\
0.372488155530142	0.00737193624217654\\
0.372651527528182	0.00910129697504311\\
0.372814899526221	0.00537558472191806\\
0.372978271524261	0.00414026329690718\\
0.3731416435223	0.00776157933435522\\
0.37330501552034	0.0118373235624287\\
0.373468387518379	0.00410750564850399\\
0.373631759516419	0.0136111049574977\\
0.373795131514458	0.00743628562358189\\
0.373958503512498	0.00545785644949819\\
0.374121875510537	0.0138484496531565\\
0.374285247508577	0.00992992785012081\\
0.374448619506617	0.0103642716122451\\
0.374611991504656	0.00734945064319815\\
0.374775363502696	0.00873699495462037\\
0.374938735500735	0.0198712548695294\\
0.375102107498775	0.00971891822601095\\
0.375265479496814	0.0028920940954651\\
0.375428851494854	0.0138737561895003\\
0.375592223492893	0.0118188814484594\\
0.375755595490933	0.00793150910972566\\
0.375918967488972	0.00615690098534373\\
0.376082339487012	0.0139010478302493\\
0.376245711485051	0.00754671911928224\\
0.376409083483091	0.0068865801324413\\
0.376572455481131	0.0170576238163625\\
0.37673582747917	0.0106154709596509\\
0.37689919947721	0.0129116793774855\\
0.377062571475249	0.00743304745751225\\
0.377225943473289	0.0108082873531827\\
0.377389315471328	0.0141475371647202\\
0.377552687469368	0.00190748556394676\\
0.377716059467407	0.0149676556138863\\
0.377879431465447	0.00711982573554533\\
0.378042803463486	0.010017965233521\\
0.378206175461526	0.0111900099522922\\
0.378369547459565	0.0116502878442144\\
0.378532919457605	0.0169114673656592\\
0.378696291455644	0.0171275195834914\\
0.378859663453684	0.0202826051728786\\
0.379023035451724	0.0148371460506929\\
0.379186407449763	0.0107934671700555\\
0.379349779447803	0.0131943745609921\\
0.379513151445842	0.00310871710293982\\
0.379676523443882	0.00812114902743832\\
0.379839895441921	0.00991461948206448\\
0.380003267439961	0.0114478088692429\\
0.380166639438	0.00512571771131318\\
0.38033001143604	0.0169168189072018\\
0.380493383434079	0.010862904466692\\
0.380656755432119	0.0124452856623252\\
0.380820127430158	0.0114589853677515\\
0.380983499428198	0.00759386196541743\\
0.381146871426238	0.00372808358582168\\
0.381310243424277	0.00598521734065263\\
0.381473615422317	0.00597480262600153\\
0.381636987420356	0.00772471606529606\\
0.381800359418396	0.000723056389681793\\
0.381963731416435	0.014195095857455\\
0.382127103414475	0.00535109794465191\\
0.382290475412514	0.00920249960336285\\
0.382453847410554	0.0195784804906212\\
0.382617219408593	0.00709182678938205\\
0.382780591406633	0.015111009307423\\
0.382943963404672	0.00449827633689301\\
0.383107335402712	0.0215074851672704\\
0.383270707400752	0.00596534772611479\\
0.383434079398791	0.019138395168467\\
0.383597451396831	0.00997695457080792\\
0.38376082339487	0.00711836369560805\\
0.38392419539291	0.0121119549404659\\
0.384087567390949	0.00968339033129921\\
0.384250939388989	0.00844043332660502\\
0.384414311387028	0.0238085710642424\\
0.384577683385068	0.00698028173709394\\
0.384741055383107	0.0181704879322426\\
0.384904427381147	0.0118438994327077\\
0.385067799379186	0.0191503093085033\\
0.385231171377226	0.00928710301501987\\
0.385394543375265	0.0162595449073689\\
0.385557915373305	0.0120887323405672\\
0.385721287371345	0.0130485270652512\\
0.385884659369384	0.0115758592896813\\
0.386048031367424	0.00701394489959676\\
0.386211403365463	0.00869076241888966\\
0.386374775363503	0.00480116186534757\\
0.386538147361542	0.00753278245510917\\
0.386701519359582	0.00934114805333907\\
0.386864891357621	0.00643514174785137\\
0.387028263355661	0.0145942464475793\\
0.3871916353537	0.012693583658792\\
0.38735500735174	0.00763318695689369\\
0.387518379349779	0.0100044987329217\\
0.387681751347819	0.00953469490742452\\
0.387845123345859	0.0142876242804484\\
0.388008495343898	0.00432185283600105\\
0.388171867341938	0.0178108257136752\\
0.388335239339977	0.00638268310252171\\
0.388498611338017	0.0110426572035838\\
0.388661983336056	0.0115314274612757\\
0.388825355334096	0.0033402651792732\\
0.388988727332135	0.00795776761448106\\
0.389152099330175	0.00158901040798042\\
0.389315471328214	0.0100203123460605\\
0.389478843326254	0.00628437024523463\\
0.389642215324293	0.00987021483889105\\
0.389805587322333	0.00831044236826355\\
0.389968959320373	0.0103564442755972\\
0.390132331318412	0.00647822398429339\\
0.390295703316452	0.0121196454072698\\
0.390459075314491	0.00349723441636231\\
0.390622447312531	0.00606303257008127\\
0.39078581931057	0.00658280313996266\\
0.39094919130861	0.00732758312151195\\
0.391112563306649	0.0109899417571526\\
0.391275935304689	0.0079793364017388\\
0.391439307302728	0.00633562959038223\\
0.391602679300768	0.005071846521784\\
0.391766051298807	0.00952478877354368\\
0.391929423296847	0.00863520679904145\\
0.392092795294886	0.01053616271574\\
0.392256167292926	0.00285911721384802\\
0.392419539290966	0.00899070844480779\\
0.392582911289005	0.00492755365277155\\
0.392746283287045	0.00518272352187554\\
0.392909655285084	0.0161958356838883\\
0.393073027283124	0.00527585779919174\\
0.393236399281163	0.00972040787269962\\
0.393399771279203	0.0111955892978611\\
0.393563143277242	0.0112926830745813\\
0.393726515275282	0.0137466751198483\\
0.393889887273321	0.00152825249527385\\
0.394053259271361	0.00784460567280667\\
0.3942166312694	0.00640982507711727\\
0.39438000326744	0.00425736812763567\\
0.39454337526548	0.0036419855674343\\
0.394706747263519	0.00942021595535523\\
0.394870119261559	0.00807220468404471\\
0.395033491259598	0.00773431740701002\\
0.395196863257638	0.0105402329945712\\
0.395360235255677	0.0147594833946997\\
0.395523607253717	0.0104437946179365\\
0.395686979251756	0.010591762156171\\
0.395850351249796	0.0100113190707983\\
0.396013723247835	0.0106628435621384\\
0.396177095245875	0.00644645773514432\\
0.396340467243914	0.0101374636313596\\
0.396503839241954	0.00686620222820926\\
0.396667211239993	0.00124323953414255\\
0.396830583238033	0.00795081223277149\\
0.396993955236073	0.0103977787152073\\
0.397157327234112	0.00847325926112626\\
0.397320699232152	0.0107918466830106\\
0.397484071230191	0.00552141457350836\\
0.397647443228231	0.0201706811350342\\
0.39781081522627	0.0147479479735276\\
0.39797418722431	0.0120389272408426\\
0.398137559222349	0.0101842933898018\\
0.398300931220389	0.00637499390061031\\
0.398464303218428	0.0102591892921382\\
0.398627675216468	0.0106506492245861\\
0.398791047214507	0.011555402832758\\
0.398954419212547	0.0175066855190221\\
0.399117791210586	0.0169733961622095\\
0.399281163208626	0.0176160863376701\\
0.399444535206666	0.0132076863937991\\
0.399607907204705	0.00430986518286166\\
0.399771279202745	0.0210694798715005\\
0.399934651200784	0.00518695467017604\\
0.400098023198824	0.0188108635530649\\
0.400261395196863	0.00707052260397412\\
0.400424767194903	0.0190408073946953\\
0.400588139192942	0.0113481334713459\\
0.400751511190982	0.0197113413324819\\
0.400914883189021	0.015023512074067\\
0.401078255187061	0.0145500053242747\\
0.4012416271851	0.019419608536891\\
0.40140499918314	0.0166970279447701\\
0.40156837118118	0.0108719167033779\\
0.401731743179219	0.0141710441172451\\
0.401895115177259	0.00142493434565405\\
0.402058487175298	0.0123238208260889\\
0.402221859173338	0.0046228884192672\\
0.402385231171377	0.00331341605637134\\
0.402548603169417	0.0090735260329172\\
0.402711975167456	0.00769064365114536\\
0.402875347165496	0.0162084936014586\\
0.403038719163535	0.00527731188635696\\
0.403202091161575	0.0186389721051767\\
0.403365463159614	0.0102621052501724\\
0.403528835157654	0.0186722162528896\\
0.403692207155694	0.00780593615764434\\
0.403855579153733	0.0108054679285098\\
0.404018951151773	0.0138732216787002\\
0.404182323149812	0.00718946733675565\\
0.404345695147852	0.0180456579458213\\
0.404509067145891	0.00910493990439764\\
0.404672439143931	0.0139151447943806\\
0.40483581114197	0.0186806686100033\\
0.40499918314001	0.0153467859694978\\
0.405162555138049	0.00673292992458955\\
0.405325927136089	0.0025878502865762\\
0.405489299134128	0.0127534068087655\\
0.405652671132168	0.0115093207239971\\
0.405816043130207	0.00689749319278703\\
0.405979415128247	0.0145404534173114\\
0.406142787126287	0.00354398302472029\\
0.406306159124326	0.0111964096494692\\
0.406469531122366	0.004383111845092\\
0.406632903120405	0.00818726864714136\\
0.406796275118445	0.0104503461942071\\
0.406959647116484	0.0117496896565269\\
0.407123019114524	0.00936376812170574\\
0.407286391112563	0.00175974405922342\\
0.407449763110603	0.00528053717155235\\
0.407613135108642	0.0143288459745793\\
0.407776507106682	0.0137944379982586\\
0.407939879104721	0.0160823039829061\\
0.408103251102761	0.00448566914588543\\
0.408266623100801	0.00921238297045403\\
0.40842999509884	0.00577985570746757\\
0.40859336709688	0.0119327789461486\\
0.408756739094919	0.00788657299988047\\
0.408920111092959	0.00332258169388241\\
0.409083483090998	0.0115663918848139\\
0.409246855089038	0.0084798817480853\\
0.409410227087077	0.0173373185875304\\
0.409573599085117	0.00482065785549677\\
0.409736971083156	0.0143969784087884\\
0.409900343081196	0.00916202297405573\\
0.410063715079235	0.0037513152204479\\
0.410227087077275	0.00920838690032715\\
0.410390459075315	0.00693035868473753\\
0.410553831073354	0.00884055920072987\\
0.410717203071394	0.00501654623196286\\
0.410880575069433	0.011796899990313\\
0.411043947067473	0.0130373219321068\\
0.411207319065512	0.00714930836613757\\
0.411370691063552	0.0142537729014805\\
0.411534063061591	0.00643237713805146\\
0.411697435059631	0.00886936278029484\\
0.41186080705767	0.0103679248387057\\
0.41202417905571	0.00455999188108077\\
0.412187551053749	0.0117496866817288\\
0.412350923051789	0.011566645168852\\
0.412514295049828	0.00922939840805709\\
0.412677667047868	0.00654074967154408\\
0.412841039045908	0.00850402656353087\\
0.413004411043947	0.00496576487089072\\
0.413167783041987	0.00529242204306165\\
0.413331155040026	0.00259413428677073\\
0.413494527038066	0.00781444856230185\\
0.413657899036105	0.00338624431710151\\
0.413821271034145	0.0084448187494418\\
0.413984643032184	0.0102635161189137\\
0.414148015030224	0.00310096413689014\\
0.414311387028263	0.0152939673648613\\
0.414474759026303	0.0110303493817878\\
0.414638131024342	0.0101034674097254\\
0.414801503022382	0.00984317020625579\\
0.414964875020422	0.0115255917259583\\
0.415128247018461	0.00534556658195914\\
0.415291619016501	0.00619846278949771\\
0.41545499101454	0.0113559267105695\\
0.41561836301258	0.00664578292862991\\
0.415781735010619	0.00817444562059149\\
0.415945107008659	0.013780586970487\\
0.416108479006698	0.00453433058393597\\
0.416271851004738	0.0110380561038194\\
0.416435223002777	0.00456738281048555\\
0.416598595000817	0.00774639312604858\\
0.416761966998856	0.00185642982654429\\
0.416925338996896	0.00222784898193024\\
0.417088710994935	0.00766425682215881\\
0.417252082992975	0.00432530647460237\\
0.417415454991015	0.00888866235375767\\
0.417578826989054	0.00464202700154628\\
0.417742198987094	0.0137144437564576\\
0.417905570985133	0.00218542712536565\\
0.418068942983173	0.016190843807613\\
0.418232314981212	0.00419908081786298\\
0.418395686979252	0.00756428178022625\\
0.418559058977291	0.00599870507419559\\
0.418722430975331	0.00437523830957709\\
0.41888580297337	0.0115317321481279\\
0.41904917497141	0.013981906586919\\
0.419212546969449	0.0123484518281467\\
0.419375918967489	0.012666385328212\\
0.419539290965529	0.00683128258490058\\
0.419702662963568	0.00979020359066777\\
0.419866034961608	0.0146564628243956\\
0.420029406959647	0.00296157297917199\\
0.420192778957687	0.0221704238756568\\
0.420356150955726	0.0177541383682284\\
0.420519522953766	0.0121510740154753\\
0.420682894951805	0.0100120664357703\\
0.420846266949845	0.0237889479069609\\
0.421009638947884	0.0048661677413468\\
0.421173010945924	0.0123606734858378\\
0.421336382943963	0.0102559851617193\\
0.421499754942003	0.0102112321302839\\
0.421663126940042	0.0110914787791275\\
0.421826498938082	0.0188556477542305\\
0.421989870936122	0.00836993604006587\\
0.422153242934161	0.008943295628674\\
0.422316614932201	0.00792855254403883\\
0.42247998693024	0.0132963804936933\\
0.42264335892828	0.0096770697074575\\
0.422806730926319	0.00588976656903026\\
0.422970102924359	0.0147282782604751\\
0.423133474922398	0.0145756596615014\\
0.423296846920438	0.0188644488478295\\
0.423460218918477	0.00310640914520902\\
0.423623590916517	0.0152352456484616\\
0.423786962914556	0.0054208993871466\\
0.423950334912596	0.00962370194172524\\
0.424113706910635	0.0053885119185254\\
0.424277078908675	0.0083577595411553\\
0.424440450906715	0.00609799162923575\\
0.424603822904754	0.00733940833448964\\
0.424767194902794	0.016776616805504\\
0.424930566900833	0.0125521970792453\\
0.425093938898873	0.00872885349623104\\
0.425257310896912	0.00801309507274575\\
0.425420682894952	0.00963755047185063\\
0.425584054892991	0.0133392786061137\\
0.425747426891031	0.00456355502592138\\
0.42591079888907	0.00450645122934837\\
0.42607417088711	0.014051571193825\\
0.426237542885149	0.00402127912231295\\
0.426400914883189	0.00522045867480762\\
0.426564286881229	0.00746299960597589\\
0.426727658879268	0.00969121647154895\\
0.426891030877308	0.00282106310792847\\
0.427054402875347	0.00703524177035733\\
0.427217774873387	0.00826528138188423\\
0.427381146871426	0.00673221255590849\\
0.427544518869466	0.0161400103618606\\
0.427707890867505	0.00402748606152754\\
0.427871262865545	0.0092603842847928\\
0.428034634863584	0.00805796498416988\\
0.428198006861624	0.0163584635641464\\
0.428361378859663	0.00926869872460307\\
0.428524750857703	0.00561121428066782\\
0.428688122855743	0.00267001360391193\\
0.428851494853782	0.00637388986197566\\
0.429014866851822	0.0128491672946107\\
0.429178238849861	0.0165048186074444\\
0.429341610847901	0.00673882742674019\\
0.42950498284594	0.01237775316306\\
0.42966835484398	0.00769829726606496\\
0.429831726842019	0.0045205345953266\\
0.429995098840059	0.00493158241492055\\
0.430158470838098	0.0029241191569148\\
0.430321842836138	0.00416437201078646\\
0.430485214834177	0.00745434241206089\\
0.430648586832217	0.019934696627265\\
0.430811958830256	0.0091551688427381\\
0.430975330828296	0.00461782468761453\\
0.431138702826336	0.00380618586789628\\
0.431302074824375	0.00460902808044939\\
0.431465446822415	0.00921546703256259\\
0.431628818820454	0.00609274484674373\\
0.431792190818494	0.00604963077090006\\
0.431955562816533	0.0102631809249823\\
0.432118934814573	0.00385566421435321\\
0.432282306812612	0.0025809620723369\\
0.432445678810652	0.00628740517765889\\
0.432609050808691	0.00545145720589096\\
0.432772422806731	0.0111763096450288\\
0.43293579480477	0.00104693337871334\\
0.43309916680281	0.00934192014395821\\
0.43326253880085	0.00938861581833506\\
0.433425910798889	0.00977410128016475\\
0.433589282796929	0.00734350098442598\\
0.433752654794968	0.00897575059548165\\
0.433916026793008	0.011442826541647\\
0.434079398791047	0.011388948901489\\
0.434242770789087	0.00298917871865583\\
0.434406142787126	0.00297481030035716\\
0.434569514785166	0.0057892872988004\\
0.434732886783205	0.010952531074863\\
0.434896258781245	0.0142846266989812\\
0.435059630779284	0.0163347044749156\\
0.435223002777324	0.0163742708206837\\
0.435386374775364	0.00873316708757455\\
0.435549746773403	0.0227581427283411\\
0.435713118771443	0.0123160419723013\\
0.435876490769482	0.0169538129980683\\
0.436039862767522	0.0111536448478406\\
0.436203234765561	0.00998309687176501\\
0.436366606763601	0.0110849251425109\\
0.43652997876164	0.00395251786090213\\
0.43669335075968	0.0110566333746932\\
0.436856722757719	0.00898870432146761\\
0.437020094755759	0.00407315686093286\\
0.437183466753798	0.00685522566495378\\
0.437346838751838	0.0163498275284071\\
0.437510210749877	0.0145779469586348\\
0.437673582747917	0.0122395823477004\\
0.437836954745957	0.0160372222234341\\
0.438000326743996	0.00981348907346398\\
0.438163698742036	0.00752557480090797\\
0.438327070740075	0.0105819866398568\\
0.438490442738115	0.00460861874438629\\
0.438653814736154	0.0145813279524459\\
0.438817186734194	0.00670566601883634\\
0.438980558732233	0.0151995655232567\\
0.439143930730273	0.0102806202316532\\
0.439307302728312	0.0104347657278446\\
0.439470674726352	0.0104711148245228\\
0.439634046724391	0.00152448255915081\\
0.439797418722431	0.0164055578869318\\
0.439960790720471	0.00679669859322541\\
0.44012416271851	0.00974329848647532\\
0.44028753471655	0.0141341758115561\\
0.440450906714589	0.0142607903072466\\
0.440614278712629	0.0158052274560837\\
0.440777650710668	0.0178190986595041\\
0.440941022708708	0.0137015327251595\\
0.441104394706747	0.00508225918605805\\
0.441267766704787	0.0122359129702393\\
0.441431138702826	0.0202809860645814\\
0.441594510700866	0.0109988004911657\\
0.441757882698905	0.0198586325121805\\
0.441921254696945	0.0158256198554905\\
0.442084626694984	0.0207972747502643\\
0.442247998693024	0.00743889510095861\\
0.442411370691064	0.00923701295291893\\
0.442574742689103	0.0114318942664533\\
0.442738114687143	0.00374863117072093\\
0.442901486685182	0.0120844754092756\\
0.443064858683222	0.00546645067168085\\
0.443228230681261	0.00635716689030393\\
0.443391602679301	0.00691016963372875\\
0.44355497467734	0.0134108784980118\\
0.44371834667538	0.0176588103276342\\
0.443881718673419	0.00405304727492175\\
0.444045090671459	0.0150652184148255\\
0.444208462669498	0.00683564158870911\\
0.444371834667538	0.0148115609125053\\
0.444535206665578	0.0101092091476221\\
0.444698578663617	0.00991038653954754\\
0.444861950661657	0.0202945515633214\\
0.445025322659696	0.012098781199849\\
0.445188694657736	0.0147569777444017\\
0.445352066655775	0.0110844418339806\\
0.445515438653815	0.00624034596223912\\
0.445678810651854	0.00574063458135136\\
0.445842182649894	0.00630458900680046\\
0.446005554647933	0.0135327628323854\\
0.446168926645973	0.00681811966477195\\
0.446332298644012	0.0108863974967078\\
0.446495670642052	0.00413652006421636\\
0.446659042640091	0.011542190764402\\
0.446822414638131	0.0106621410329967\\
0.446985786636171	0.0103748426479466\\
0.44714915863421	0.0096763548543195\\
0.44731253063225	0.00823763377220497\\
0.447475902630289	0.00928231898240256\\
0.447639274628329	0.0153363301599406\\
0.447802646626368	0.0144114559156566\\
0.447966018624408	0.00832324204137011\\
0.448129390622447	0.00750553119053417\\
0.448292762620487	0.0111012008756583\\
0.448456134618526	0.00304334944309639\\
0.448619506616566	0.00645255787990166\\
0.448782878614605	0.0119623556115873\\
0.448946250612645	0.0110778185477048\\
0.449109622610685	0.0096650432877252\\
0.449272994608724	0.0111517118543957\\
0.449436366606764	0.0110972773890833\\
0.449599738604803	0.0144508563203298\\
0.449763110602843	0.00938874947177259\\
0.449926482600882	0.00162011794900497\\
0.450089854598922	0.0018903485913377\\
0.450253226596961	0.00291524608629969\\
0.450416598595001	0.00276180777624264\\
0.45057997059304	0.00816779673335338\\
0.45074334259108	0.0089613186293187\\
0.450906714589119	0.00567111370464258\\
0.451070086587159	0.0102891838347798\\
0.451233458585198	0.0110897941162946\\
0.451396830583238	0.00474947518410829\\
0.451560202581278	0.0145691596118121\\
0.451723574579317	0.0066900830866759\\
0.451886946577357	0.00431200762958587\\
0.452050318575396	0.00814356810859005\\
0.452213690573436	0.0120283492483041\\
0.452377062571475	0.00909663375766482\\
0.452540434569515	0.012839664440917\\
0.452703806567554	0.0065546142219321\\
0.452867178565594	0.00885055726604121\\
0.453030550563633	0.00912082356627545\\
0.453193922561673	0.00806251504700871\\
0.453357294559712	0.0105336289553119\\
0.453520666557752	0.00775439549652972\\
0.453684038555792	0.00837958439615649\\
0.453847410553831	0.00612729731662449\\
0.454010782551871	0.011992451493379\\
0.45417415454991	0.00695403483307948\\
0.45433752654795	0.016978326856023\\
0.454500898545989	0.014550217875384\\
0.454664270544029	0.0052637428897619\\
0.454827642542068	0.0056179275430306\\
0.454991014540108	0.00682738975128658\\
0.455154386538147	0.00686374926843197\\
0.455317758536187	0.00293081762807246\\
0.455481130534226	0.00959178714395728\\
0.455644502532266	0.0100389659802403\\
0.455807874530306	0.00446688109206106\\
0.455971246528345	0.00583721439060799\\
0.456134618526385	0.00879451675675424\\
0.456297990524424	0.00338664242000862\\
0.456461362522464	0.00497367791750683\\
0.456624734520503	0.0126542367851322\\
0.456788106518543	0.00765033894672869\\
0.456951478516582	0.00455867073470072\\
0.457114850514622	0.0196399971735752\\
0.457278222512661	0.00772505014191268\\
0.457441594510701	0.0160074656133785\\
0.45760496650874	0.0117154693619841\\
0.45776833850678	0.0119836960971384\\
0.457931710504819	0.016803298180384\\
0.458095082502859	0.0105194096429889\\
0.458258454500899	0.0130946346027535\\
0.458421826498938	0.00776694625924939\\
0.458585198496978	0.00710116099014053\\
0.458748570495017	0.0126531516521103\\
0.458911942493057	0.00892313025055108\\
0.459075314491096	0.0172445099589633\\
0.459238686489136	0.00418257486576376\\
0.459402058487175	0.013673787547204\\
0.459565430485215	0.00500844006542237\\
0.459728802483254	0.0133509658940185\\
0.459892174481294	0.0124504999380845\\
0.460055546479333	0.00918983990374381\\
0.460218918477373	0.00993564412518024\\
0.460382290475413	0.00345350362380496\\
0.460545662473452	0.0113839281487298\\
0.460709034471492	0.0148944728191223\\
0.460872406469531	0.0101183165254388\\
0.461035778467571	0.01136823228975\\
0.46119915046561	0.00478542353479548\\
0.46136252246365	0.0168373333506474\\
0.461525894461689	0.0175717318789727\\
0.461689266459729	0.00670838235554749\\
0.461852638457768	0.00925139168724878\\
0.462016010455808	0.00690175960404479\\
0.462179382453847	0.0119105913996741\\
0.462342754451887	0.00741155005944491\\
0.462506126449927	0.0141911291026933\\
0.462669498447966	0.00610833064751951\\
0.462832870446006	0.0100132290046931\\
0.462996242444045	0.0153114127824056\\
0.463159614442085	0.00719841333217321\\
0.463322986440124	0.0102059863022392\\
0.463486358438164	0.0164873123801213\\
0.463649730436203	0.00944748187079717\\
0.463813102434243	0.00710600892813382\\
0.463976474432282	0.00773437349615203\\
0.464139846430322	0.00851991887801377\\
0.464303218428361	0.00498783610124814\\
0.464466590426401	0.010957310224994\\
0.46462996242444	0.00482185074149136\\
0.46479333442248	0.00714040295433009\\
0.46495670642052	0.0151287652753672\\
0.465120078418559	0.00581059781886176\\
0.465283450416599	0.00441386912469194\\
0.465446822414638	0.00446126452146198\\
0.465610194412678	0.00845965878568308\\
0.465773566410717	0.00261296793434821\\
0.465936938408757	0.0048201002717058\\
0.466100310406796	0.0150118523012678\\
0.466263682404836	0.00718592598585617\\
0.466427054402875	0.0180544743688101\\
0.466590426400915	0.00757250088460935\\
0.466753798398954	0.00624622560107782\\
0.466917170396994	0.00715046786584926\\
0.467080542395033	0.0105022174583886\\
0.467243914393073	0.00739675949509172\\
0.467407286391113	0.00986424947690182\\
0.467570658389152	0.00233037921791392\\
0.467734030387192	0.00836284697383548\\
0.467897402385231	0.0148724647685951\\
0.468060774383271	0.00280507492321959\\
0.46822414638131	0.00369046684774349\\
0.46838751837935	0.00916745707056043\\
0.468550890377389	0.00484342227116485\\
0.468714262375429	0.00115392460833577\\
0.468877634373468	0.00982233326086749\\
0.469041006371508	0.0035659041788557\\
0.469204378369547	0.00284843301089766\\
0.469367750367587	0.00637748928772234\\
0.469531122365627	0.00862193729405018\\
0.469694494363666	0.00558845374359873\\
0.469857866361706	0.00369754896965383\\
0.470021238359745	0.00267774781261015\\
0.470184610357785	0.00626882365967182\\
0.470347982355824	0.00897254872001571\\
0.470511354353864	0.00896914123006822\\
0.470674726351903	0.00853719023565177\\
0.470838098349943	0.00370735234617264\\
0.471001470347982	0.00869953932812659\\
0.471164842346022	0.00164840042597723\\
0.471328214344061	0.00352595808636933\\
0.471491586342101	0.00475434907006866\\
0.47165495834014	0.00567942260356709\\
0.47181833033818	0.00789711132642673\\
0.47198170233622	0.0101069968718568\\
0.472145074334259	0.00485929674820629\\
0.472308446332299	0.00494437807071822\\
0.472471818330338	0.00722361171489108\\
0.472635190328378	0.00305606921971557\\
0.472798562326417	0.00682918180183383\\
0.472961934324457	0.0146412745307385\\
0.473125306322496	0.00624006971965143\\
0.473288678320536	0.0109324059491801\\
0.473452050318575	0.00153761641145814\\
0.473615422316615	0.00603229738687154\\
0.473778794314654	0.0089590590216607\\
0.473942166312694	0.00338253002661477\\
0.474105538310734	0.0086204879380884\\
0.474268910308773	0.00265159400356996\\
0.474432282306813	0.0162014706063493\\
0.474595654304852	0.00572284240862419\\
0.474759026302892	0.0128643092876553\\
0.474922398300931	0.0132573843669935\\
0.475085770298971	0.00340402553919876\\
0.47524914229701	0.0124406431448096\\
0.47541251429505	0.00403699426024945\\
0.475575886293089	0.00795773827794104\\
0.475739258291129	0.00488303392632609\\
0.475902630289168	0.0113703153244457\\
0.476066002287208	0.00829630635436475\\
0.476229374285248	0.0111774671253106\\
0.476392746283287	0.0110919291448525\\
0.476556118281327	0.00125453085514947\\
0.476719490279366	0.0119332372785331\\
0.476882862277406	0.011932257963315\\
0.477046234275445	0.0084627150348545\\
0.477209606273485	0.0107326390734743\\
0.477372978271524	0.004059999355211\\
0.477536350269564	0.0123488511775116\\
0.477699722267603	0.0052594072591592\\
0.477863094265643	0.0126755325620886\\
0.478026466263682	0.00497041955510703\\
0.478189838261722	0.00968400445147645\\
0.478353210259761	0.0173198242863743\\
0.478516582257801	0.00376238321157675\\
0.478679954255841	0.0149810933500644\\
0.47884332625388	0.00831635572882472\\
0.47900669825192	0.0125677530689663\\
0.479170070249959	0.00960078790906933\\
0.479333442247999	0.00708354184240157\\
0.479496814246038	0.00820704806233667\\
0.479660186244078	0.00384114784719335\\
0.479823558242117	0.00869877514054322\\
0.479986930240157	0.0123473230484529\\
0.480150302238196	0.00504193872729642\\
0.480313674236236	0.0142386472490564\\
0.480477046234275	0.00456846995879662\\
0.480640418232315	0.00964158108036707\\
0.480803790230355	0.00832567676202413\\
0.480967162228394	0.00638308751621531\\
0.481130534226434	0.0160326109962561\\
0.481293906224473	0.00575266583477682\\
0.481457278222513	0.0106389982919168\\
0.481620650220552	0.00509222525042025\\
0.481784022218592	0.022365812702769\\
0.481947394216631	0.00962249485624768\\
0.482110766214671	0.0149118496327424\\
0.48227413821271	0.0126606215229162\\
0.48243751021075	0.00699673148251331\\
0.482600882208789	0.00804077334761116\\
0.482764254206829	0.00503601281237638\\
0.482927626204869	0.00778552654034467\\
0.483090998202908	0.00500577336075615\\
0.483254370200948	0.00785078888096352\\
0.483417742198987	0.00471417936592434\\
0.483581114197027	0.00245823009330358\\
0.483744486195066	0.00696582446723916\\
0.483907858193106	0.000965320059760096\\
0.484071230191145	0.00302457639206699\\
0.484234602189185	0.0037652107021005\\
0.484397974187224	0.00863617771808412\\
0.484561346185264	0.00947121581434172\\
0.484724718183303	0.00562431321660373\\
0.484888090181343	0.0114953996596895\\
0.485051462179382	0.00833908943570179\\
0.485214834177422	0.0188242186223602\\
0.485378206175462	0.00983805580691805\\
0.485541578173501	0.0110191766390749\\
0.485704950171541	0.010513613749724\\
0.48586832216958	0.00322700830249937\\
0.48603169416762	0.00610581031129611\\
0.486195066165659	0.0121202978882119\\
0.486358438163699	0.00591551944255386\\
0.486521810161738	0.0121207636967312\\
0.486685182159778	0.00290570468277419\\
0.486848554157817	0.0137557261918712\\
0.487011926155857	0.00473468447117923\\
0.487175298153896	0.00934774747962003\\
0.487338670151936	0.0127512904329928\\
0.487502042149976	0.00435098802150765\\
0.487665414148015	0.0168559272394942\\
0.487828786146055	0.00664266034840833\\
0.487992158144094	0.00396371736768206\\
0.488155530142134	0.00372886171889642\\
0.488318902140173	0.0104724342773104\\
0.488482274138213	0.00867261090930024\\
0.488645646136252	0.00930128366138722\\
0.488809018134292	0.00289686545415556\\
0.488972390132331	0.00774104611300975\\
0.489135762130371	0.00119075438951781\\
0.48929913412841	0.0055206656420859\\
0.48946250612645	0.012077540647741\\
0.489625878124489	0.00641226274168239\\
0.489789250122529	0.0165654986895273\\
0.489952622120569	0.00925706218100449\\
0.490115994118608	0.0082077213261391\\
0.490279366116648	0.00611482425115836\\
0.490442738114687	0.00242479643083398\\
0.490606110112727	0.00392903033093303\\
0.490769482110766	0.0104438346793124\\
0.490932854108806	0.00271175043088135\\
0.491096226106845	0.00529013296056478\\
0.491259598104885	0.00656325244975796\\
0.491422970102924	0.00132689963599247\\
0.491586342100964	0.00738376366653404\\
0.491749714099003	0.0152789277172777\\
0.491913086097043	0.0105901977397777\\
0.492076458095082	0.00761484848673561\\
0.492239830093122	0.00591667028041087\\
0.492403202091162	0.00547501423333785\\
0.492566574089201	0.00304167540658072\\
0.492729946087241	0.0056761718647184\\
0.49289331808528	0.00763514423153003\\
0.49305669008332	0.0104311112436674\\
0.493220062081359	0.00886983294743007\\
0.493383434079399	0.0117371736702891\\
0.493546806077438	0.00964873118394693\\
0.493710178075478	0.00992244050247545\\
0.493873550073517	0.00730755952770906\\
0.494036922071557	0.00958882892501019\\
0.494200294069596	0.0154094763841987\\
0.494363666067636	0.0105898314591311\\
0.494527038065676	0.0111669759595452\\
0.494690410063715	0.000981704313840085\\
0.494853782061755	0.00837558648773496\\
0.495017154059794	0.00359519480738948\\
0.495180526057834	0.00601500032818132\\
0.495343898055873	0.00410446095632821\\
0.495507270053913	0.00796807505373341\\
0.495670642051952	0.0135285422801548\\
0.495834014049992	0.00937069882632088\\
0.495997386048031	0.0122181904424336\\
0.496160758046071	0.0165324978969472\\
0.49632413004411	0.00714952892399003\\
0.49648750204215	0.0175452193973443\\
0.49665087404019	0.0102213344665432\\
0.496814246038229	0.00562853698432144\\
0.496977618036269	0.00710235904251285\\
0.497140990034308	0.0069706394769455\\
0.497304362032348	0.0131200840180871\\
0.497467734030387	0.00889503835401645\\
0.497631106028427	0.0121434626330334\\
0.497794478026466	0.00935856022536271\\
0.497957850024506	0.0155657367781187\\
0.498121222022545	0.00920592951675235\\
0.498284594020585	0.0167451594416622\\
0.498447966018624	0.0151762315140738\\
0.498611338016664	0.00874041968715337\\
0.498774710014703	0.0135362302041086\\
0.498938082012743	0.0131088864650644\\
0.499101454010783	0.00772743618335657\\
0.499264826008822	0.0052777030769866\\
0.499428198006862	0.00105290477671948\\
0.499591570004901	0.0100869338133061\\
0.499754942002941	0.00290288356831258\\
0.49991831400098	0.00556118281330993\\
};
\addlegendentry{Pyranometer};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	694.82250760313\\
0.000163371998039536	164.749265005649\\
0.000326743996079072	69.782526183594\\
0.000490115994118608	82.3782040271961\\
0.000653487992158144	70.5416172228695\\
0.00081685999019768	48.005489628008\\
0.000980231988237216	32.6914278731573\\
0.00114360398627675	45.8253823511578\\
0.00130697598431629	26.5415248131908\\
0.00147034798235582	24.5695473075062\\
0.00163371998039536	27.8931976478255\\
0.0017970919784349	29.4418639366269\\
0.00196046397647443	35.9939832158953\\
0.00212383597451397	9.65468036916436\\
0.0022872079725535	24.7200694388422\\
0.00245057997059304	24.2591908037223\\
0.00261395196863258	6.81806940786657\\
0.00277732396667211	26.1183280285311\\
0.00294069596471165	19.6897423513273\\
0.00310406796275118	2.82369198668006\\
0.00326743996079072	1.02450733486438\\
0.00343081195883026	17.8792106117954\\
0.00359418395686979	26.9312478277674\\
0.00375755595490933	15.5582454998282\\
0.00392092795294886	22.3924085750368\\
0.0040842999509884	27.4258769893546\\
0.00424767194902794	4.13946587226373\\
0.00441104394706747	6.32582870164966\\
0.00457441594510701	1.11557863131395\\
0.00473778794314654	10.4176975234066\\
0.00490115994118608	8.70517562084281\\
0.00506453193922562	6.6718392097105\\
0.00522790393726515	2.63015435775013\\
0.00539127593530469	9.90464762107631\\
0.00555464793334423	2.94463854832498\\
0.00571801993138376	6.9565412405716\\
0.0058813919294233	3.86359216644397\\
0.00604476392746283	5.30402842731912\\
0.00620813592550237	14.0304038709623\\
0.0063715079235419	10.5318935822925\\
0.00653487992158144	1.14312866244979\\
0.00669825191962098	8.17623712117846\\
0.00686162391766051	7.66431387409772\\
0.00702499591570005	6.42061597734902\\
0.00718836791373959	2.12084327177277\\
0.00735173991177912	3.30034278548889\\
0.00751511190981866	0.362613685194898\\
0.00767848390785819	5.24074683614742\\
0.00784185590589773	6.91855088215771\\
0.00800522790393727	7.23154065286874\\
0.0081685999019768	6.00473760627716\\
0.00833197190001634	3.38779410462049\\
0.00849534389805587	13.243817819027\\
0.00865871589609541	3.47208382284161\\
0.00882208789413495	4.64887773071342\\
0.00898545989217448	5.58501694585707\\
0.00914883189021402	3.92604923151965\\
0.00931220388825355	7.64323908745145\\
0.00947557588629309	8.70636162945707\\
0.00963894788433262	7.4907450748393\\
0.00980231988237216	4.70269332411283\\
0.0099656918804117	5.24545941160758\\
0.0101290638784512	4.06619937771009\\
0.0102924358764908	2.78847130374311\\
0.0104558078745303	3.09078094573156\\
0.0106191798725698	1.55762092831631\\
0.0107825518706094	1.58732079754311\\
0.0109459238686489	1.23044274650769\\
0.0111092958666885	3.0329217125559\\
0.011272667864728	4.80157144046659\\
0.0114360398627675	6.70725332511238\\
0.0115994118608071	5.05046916857106\\
0.0117627838588466	6.09364320898159\\
0.0119261558568861	2.89933551839316\\
0.0120895278549257	0.604699668748508\\
0.0122528998529652	5.42614589247026\\
0.0124162718510047	5.27387850711134\\
0.0125796438490443	0.388641314982154\\
0.0127430158470838	5.19194666259095\\
0.0129063878451233	4.31593990117804\\
0.0130697598431629	1.52539174965217\\
0.0132331318412024	2.80791099073362\\
0.013396503839242	2.99242676143007\\
0.0135598758372815	3.3220660039374\\
0.013723247835321	2.2136106386651\\
0.0138866198333606	5.51688584679548\\
0.0140499918314001	5.72557840057844\\
0.0142133638294396	0.898040379079868\\
0.0143767358274792	7.85662503049109\\
0.0145401078255187	5.25206896557345\\
0.0147034798235582	3.27954818088363\\
0.0148668518215978	3.55525103856726\\
0.0150302238196373	4.55758706208743\\
0.0151935958176769	6.58283623006621\\
0.0153569678157164	2.53586448134948\\
0.0155203398137559	2.41089469183666\\
0.0156837118117955	3.76943044323219\\
0.015847083809835	1.331622395824\\
0.0160104558078745	0.755992715665197\\
0.0161738278059141	2.73919322408078\\
0.0163371998039536	2.40352179930179\\
0.0165005718019931	0.147072714433998\\
0.0166639438000327	1.60485216354912\\
0.0168273157980722	1.87820433151329\\
0.0169906877961117	2.06066894303102\\
0.0171540597941513	2.5671922439327\\
0.0173174317921908	1.11025929684512\\
0.0174808037902304	1.20006820839924\\
0.0176441757882699	1.06282923683829\\
0.0178075477863094	2.23784646000745\\
0.017970919784349	3.02856133003116\\
0.0181342917823885	3.81068887451382\\
0.018297663780428	2.34664227878931\\
0.0184610357784676	3.82032066064368\\
0.0186244077765071	0.604578615074986\\
0.0187877797745466	2.64129720691954\\
0.0189511517725862	1.49202083749604\\
0.0191145237706257	1.59889272168227\\
0.0192778957686652	1.6562441327412\\
0.0194412677667048	0.967244826720319\\
0.0196046397647443	1.60607037719567\\
0.0197680117627839	1.05236920964253\\
0.0199313837608234	2.30268759845989\\
0.0200947557588629	0.469890925553665\\
0.0202581277569025	2.74088647759587\\
0.020421499754942	0.762286107682744\\
0.0205848717529815	1.99012801548884\\
0.0207482437510211	1.15982121417525\\
0.0209116157490606	1.59347594247173\\
0.0210749877471001	0.62934772277543\\
0.0212383597451397	1.56934880266601\\
0.0214017317431792	1.20274412190249\\
0.0215651037412188	1.93769187349068\\
0.0217284757392583	1.4484676895746\\
0.0218918477372978	1.04028462919607\\
0.0220552197353374	1.0110459525187\\
0.0222185917333769	0.653786525445752\\
0.0223819637314164	1.90450583804462\\
0.022545335729456	0.202284631085879\\
0.0227087077274955	0.489186205950485\\
0.022872079725535	1.54213099942834\\
0.0230354517235746	1.07289539557306\\
0.0231988237216141	0.370821521955304\\
0.0233621957196537	0.622708800399858\\
0.0235255677176932	0.301310809330311\\
0.0236889397157327	1.26498066441331\\
0.0238523117137723	2.07408772834763\\
0.0240156837118118	0.677366662817096\\
0.0241790557098513	2.71088981830133\\
0.0243424277078909	1.29754175558793\\
0.0245057997059304	1.80944389788054\\
0.0246691717039699	1.2627986966851\\
0.0248325437020095	0.857061845743065\\
0.024995915700049	0.923899597026489\\
0.0251592876980885	1.05243132278734\\
0.0253226596961281	0.802845777115386\\
0.0254860316941676	0.939244075611087\\
0.0256494036922072	1.85042136190201\\
0.0258127756902467	0.382791794390024\\
0.0259761476882862	1.31169551067263\\
0.0261395196863258	0.594912193653411\\
0.0263028916843653	0.215285848547192\\
0.0264662636824048	1.02804285108794\\
0.0266296356804444	0.672093838303175\\
0.0267930076784839	0.703230722962016\\
0.0269563796765234	0.688341715809521\\
0.027119751674563	1.23493271052907\\
0.0272831236726025	1.01117470219473\\
0.0274464956706421	0.974840313447441\\
0.0276098676686816	1.24239542344157\\
0.0277732396667211	0.253756624579098\\
0.0279366116647607	0.190747842036174\\
0.0280999836628002	0.768415920366943\\
0.0282633556608397	0.580129563813745\\
0.0284267276588793	0.963162553559924\\
0.0285900996569188	0.670039480263824\\
0.0287534716549583	0.506746216901724\\
0.0289168436529979	0.360566177577633\\
0.0290802156510374	0.624009780873793\\
0.029243587649077	0.779224422399413\\
0.0294069596471165	0.367635335007804\\
0.029570331645156	0.645338792158318\\
0.0297337036431956	0.939005089808275\\
0.0298970756412351	0.466090446852359\\
0.0300604476392746	0.390257705649752\\
0.0302238196373142	0.726353009921238\\
0.0303871916353537	0.742348391525435\\
0.0305505636333932	0.296320178443625\\
0.0307139356314328	0.252469428038619\\
0.0308773076294723	0.280925211936943\\
0.0310406796275118	0.324182245683038\\
0.0312040516255514	0.790719888728501\\
0.0313674236235909	0.467754874524269\\
0.0315307956216305	0.568454922446569\\
0.03169416761967	0.641831948629118\\
0.0318575396177095	0.265419906326848\\
0.0320209116157491	0.350261596009029\\
0.0321842836137886	0.363371151970438\\
0.0323476556118281	0.783078250504327\\
0.0325110276098677	0.451116390651349\\
0.0326743996079072	0.856040571204105\\
0.0328377716059467	0.242053291819192\\
0.0330011436039863	0.672481080610816\\
0.0331645156020258	0.547661653808906\\
0.0333278876000654	0.181049543847056\\
0.0334912595981049	0.833415600421765\\
0.0336546315961444	0.134844587291788\\
0.033818003594184	0.79124463879403\\
0.0339813755922235	0.248003646421752\\
0.034144747590263	0.44296552950141\\
0.0343081195883026	0.236810016067148\\
0.0344714915863421	0.19147687625846\\
0.0346348635843816	0.389286011560545\\
0.0347982355824212	0.553958043160666\\
0.0349616075804607	0.680346403749114\\
0.0351249795785002	0.525824368834033\\
0.0352883515765398	0.668217288635514\\
0.0354517235745793	0.398313697249473\\
0.0356150955726189	0.381440653251175\\
0.0357784675706584	0.233701998461506\\
0.0359418395686979	0.112646815736886\\
0.0361052115667375	0.593682229731425\\
0.036268583564777	0.103955364437827\\
0.0364319555628165	0.499805333506046\\
0.0365953275608561	0.174694864693971\\
0.0367586995588956	0.254393087203406\\
0.0369220715569351	0.303739990643721\\
0.0370854435549747	0.109831839105628\\
0.0372488155530142	0.405173835725751\\
0.0374121875510538	0.19313144988509\\
0.0375755595490933	0.368243502415157\\
0.0377389315471328	0.102904053159276\\
0.0379023035451724	0.0460414387928228\\
0.0380656755432119	0.122243623428565\\
0.0382290475412514	0.465018653670828\\
0.038392419539291	0.379091829589993\\
0.0385557915373305	0.427070077075452\\
0.03871916353537	0.144451349412123\\
0.0388825355334096	0.122561016141098\\
0.0390459075314491	0.248713152499264\\
0.0392092795294886	0.126681801175317\\
0.0393726515275282	0.115122609366021\\
0.0395360235255677	0.448555358384193\\
0.0396993955236073	0.218207804651174\\
0.0398627675216468	0.437964613980443\\
0.0400261395196863	0.555660759350906\\
0.0401895115177259	0.42612258829639\\
0.0403528835157654	0.423171836854257\\
0.0405162555138049	0.591716612679001\\
0.0406796275118445	0.305792063965378\\
0.040842999509884	0.248987268613807\\
0.0410063715079235	0.0584279952623487\\
0.0411697435059631	0.241195256128086\\
0.0413331155040026	0.0637201715594424\\
0.0414964875020421	0.180950252877422\\
0.0416598595000817	0.320836510831581\\
0.0418232314981212	0.445981363181573\\
0.0419866034961608	0.412438346491107\\
0.0421499754942003	0.459883977866\\
0.0423133474922398	0.61417460815653\\
0.0424767194902794	0.261283358467792\\
0.0426400914883189	0.172646795742274\\
0.0428034634863584	0.0930087556403009\\
0.042966835484398	0.14029633928993\\
0.0431302074824375	0.18797076762042\\
0.043293579480477	0.186108052176477\\
0.0434569514785166	0.101768434259968\\
0.0436203234765561	0.105267834705446\\
0.0437836954745957	0.164957150461692\\
0.0439470674726352	0.116453658768541\\
0.0441104394706747	0.13897852786519\\
0.0442738114687143	0.146991270785025\\
0.0444371834667538	0.130165818823141\\
0.0446005554647933	0.141719286596683\\
0.0447639274628329	0.092541818038294\\
0.0449272994608724	0.171375652366859\\
0.0450906714589119	0.28180211401871\\
0.0452540434569515	0.324637929280334\\
0.045417415454991	0.30424657700676\\
0.0455807874530305	0.174419489147285\\
0.0457441594510701	0.121834043420311\\
0.0459075314491096	0.137402383194925\\
0.0460709034471492	0.112383866827748\\
0.0462342754451887	0.216968559484457\\
0.0463976474432282	0.250442422667541\\
0.0465610194412678	0.125503706556854\\
0.0467243914393073	0.178680774843438\\
0.0468877634373468	0.0796960694842421\\
0.0470511354353864	0.0961612368417083\\
0.0472145074334259	0.183068134492351\\
0.0473778794314654	0.103959635954893\\
0.047541251429505	0.106031059265018\\
0.0477046234275445	0.0809799910019286\\
0.0478679954255841	0.0379763893493402\\
0.0480313674236236	0.0828397902183041\\
0.0481947394216631	0.161777710720374\\
0.0483581114197027	0.10155859103484\\
0.0485214834177422	0.210800039208368\\
0.0486848554157817	0.279378500882226\\
0.0488482274138213	0.116234398162489\\
0.0490115994118608	0.143471200656899\\
0.0491749714099003	0.102652723778811\\
0.0493383434079399	0.143965664285124\\
0.0495017154059794	0.0573108830368087\\
0.049665087404019	0.0698612941469059\\
0.0498284594020585	0.0621271447853377\\
0.049991831400098	0.0213035562380878\\
0.0501552033981376	0.0620583093065129\\
0.0503185753961771	0.0508606181649114\\
0.0504819473942166	0.0930611008048227\\
0.0506453193922562	0.197725725455308\\
0.0508086913902957	0.0657857510210717\\
0.0509720633883352	0.249295283181272\\
0.0511354353863748	0.0201703780646024\\
0.0512988073844143	0.151353861056898\\
0.0514621793824539	0.0998314888404758\\
0.0516255513804934	0.156543098616304\\
0.0517889233785329	0.145331062758325\\
0.0519522953765725	0.132995176608081\\
0.052115667374612	0.229751858234625\\
0.0522790393726515	0.161498768365189\\
0.0524424113706911	0.0153540081131278\\
0.0526057833687306	0.139008254670929\\
0.0527691553667701	0.122632975331083\\
0.0529325273648097	0.104737046859383\\
0.0530958993628492	0.0850082255364498\\
0.0532592713608887	0.0867614507734864\\
0.0534226433589283	0.086944822610662\\
0.0535860153569678	0.144124608475072\\
0.0537493873550074	0.0572302498674705\\
0.0539127593530469	0.186788823122839\\
0.0540761313510864	0.110611232842315\\
0.054239503349126	0.201552216650273\\
0.0544028753471655	0.118323182688574\\
0.054566247345205	0.0497883818210231\\
0.0547296193432446	0.135959247300501\\
0.0548929913412841	0.0516897848148645\\
0.0550563633393236	0.226310911105909\\
0.0552197353373632	0.130032592235142\\
0.0553831073354027	0.186442737894896\\
0.0555464793334422	0.14036674462896\\
0.0557098513314818	0.0773312806339733\\
0.0558732233295213	0.158260394290875\\
0.0560365953275609	0.0610871996326604\\
0.0561999673256004	0.265958462597645\\
0.0563633393236399	0.0989624798668052\\
0.0565267113216795	0.265730738496347\\
0.056690083319719	0.103137101533231\\
0.0568534553177585	0.0844116485079954\\
0.0570168273157981	0.162158502528753\\
0.0571801993138376	0.102396928396031\\
0.0573435713118771	0.0989250076377187\\
0.0575069433099167	0.0490035373971692\\
0.0576703153079562	0.00182064285571519\\
0.0578336873059958	0.0413171109106742\\
0.0579970593040353	0.0583550018602449\\
0.0581604313020748	0.138160803727621\\
0.0583238033001144	0.0475254314149583\\
0.0584871752981539	0.10072534885904\\
0.0586505472961934	0.105680484552808\\
0.058813919294233	0.0305417568881246\\
0.0589772912922725	0.061422941937901\\
0.059140663290312	0.0571844236032532\\
0.0593040352883516	0.0309898091085405\\
0.0594674072863911	0.116191644220058\\
0.0596307792844306	0.100147678063716\\
0.0597941512824702	0.0713193779819137\\
0.0599575232805097	0.109490154541608\\
0.0601208952785493	0.0412060061964979\\
0.0602842672765888	0.147817601425979\\
0.0604476392746283	0.102542988299655\\
0.0606110112726679	0.174698705993903\\
0.0607743832707074	0.0962841202818983\\
0.0609377552687469	0.117686422615196\\
0.0611011272667865	0.0369549673678842\\
0.061264499264826	0.0439944282455654\\
0.0614278712628655	0.119666963596857\\
0.0615912432609051	0.0611316125438475\\
0.0617546152589446	0.047983128583613\\
0.0619179872569842	0.088029880399165\\
0.0620813592550237	0.0645790625394862\\
0.0622447312530632	0.153218492389745\\
0.0624081032511028	0.114276341038473\\
0.0625714752491423	0.161766204292082\\
0.0627348472471818	0.175421925692362\\
0.0628982192452214	0.117012790246614\\
0.0630615912432609	0.100064656470478\\
0.0632249632413004	0.0379336434270692\\
0.06338833523934	0.0618884527124128\\
0.0635517072373795	0.0952116744892291\\
0.0637150792354191	0.110128301728962\\
0.0638784512334586	0.0644933366325701\\
0.0640418232314981	0.0665625365687487\\
0.0642051952295377	0.0854967101227923\\
0.0643685672275772	0.131723541433731\\
0.0645319392256167	0.0261127265303005\\
0.0646953112236563	0.00343204700428601\\
0.0648586832216958	0.0676799860247839\\
0.0650220552197353	0.0413089406230804\\
0.0651854272177749	0.0361562961361499\\
0.0653487992158144	0.050391256897384\\
0.0655121712138539	0.025627777140317\\
0.0656755432118935	0.0592814376780198\\
0.065838915209933	0.0379855877818673\\
0.0660022872079725	0.0406572030744927\\
0.0661656592060121	0.0777077392541131\\
0.0663290312040516	0.0958222317085618\\
0.0664924032020912	0.0218379748135286\\
0.0666557752001307	0.0565847999199852\\
0.0668191471981702	0.0599153336228759\\
0.0669825191962098	0.0688647331896077\\
0.0671458911942493	0.0417680446111762\\
0.0673092631922888	0.043433398433027\\
0.0674726351903284	0.113560015546143\\
0.0676360071883679	0.0239171323001171\\
0.0677993791864075	0.0850356917678834\\
0.067962751184447	0.0681180882738398\\
0.0681261231824865	0.100610413383932\\
0.0682894951805261	0.0847911808024173\\
0.0684528671785656	0.161928545708792\\
0.0686162391766051	0.0753293500343624\\
0.0687796111746447	0.0656425373967321\\
0.0689429831726842	0.077093981415454\\
0.0691063551707237	0.0858562017508187\\
0.0692697271687633	0.043600171335683\\
0.0694330991668028	0.0312587926714701\\
0.0695964711648423	0.0842914849708433\\
0.0697598431628819	0.0348338005152554\\
0.0699232151609214	0.0254257721915436\\
0.0700865871589609	0.0468786273765319\\
0.0702499591570005	0.062243120546682\\
0.07041333115504	0.0356714855012289\\
0.0705767031530796	0.0396844754858244\\
0.0707400751511191	0.0721847534068216\\
0.0709034471491586	0.0991574641226546\\
0.0710668191471982	0.102716366055819\\
0.0712301911452377	0.0397721400449497\\
0.0713935631432772	0.0745304993650481\\
0.0715569351413168	0.0335488275492936\\
0.0717203071393563	0.0170366319748667\\
0.0718836791373959	0.0225772590704315\\
0.0720470511354354	0.0294477348977667\\
0.0722104231334749	0.0368962589359899\\
0.0723737951315145	0.10058201676762\\
0.072537167129554	0.0809361564690145\\
0.0727005391275935	0.0644459433539089\\
0.0728639111256331	0.0428122506664221\\
0.0730272831236726	0.0288385083363744\\
0.0731906551217121	0.0519465284168233\\
0.0733540271197517	0.0536925411359281\\
0.0735173991177912	0.0662897889844489\\
0.0736807711158307	0.0439700963037535\\
0.0738441431138703	0.0622520773123607\\
0.0740075151119098	0.0515634663409215\\
0.0741708871099494	0.0393118129538684\\
0.0743342591079889	0.0511318741335491\\
0.0744976311060284	0.0378852318227727\\
0.074661003104068	0.0413980216399096\\
0.0748243751021075	0.13824883583119\\
0.074987747100147	0.0313683270613781\\
0.0751511190981866	0.0928126420782294\\
0.0753144910962261	0.0913402976053984\\
0.0754778630942656	0.0729350018145185\\
0.0756412350923052	0.0225099868178075\\
0.0758046070903447	0.0515674891755092\\
0.0759679790883842	0.0903053759972034\\
0.0761313510864238	0.0390702877150424\\
0.0762947230844633	0.0317922157852902\\
0.0764580950825029	0.0408527325386205\\
0.0766214670805424	0.0475424347450024\\
0.0767848390785819	0.0656232565450086\\
0.0769482110766215	0.0481506872769059\\
0.077111583074661	0.114746655015353\\
0.0772749550727005	0.0525533688867565\\
0.0774383270707401	0.0781618872557553\\
0.0776016990687796	0.0717861135895427\\
0.0777650710668192	0.0584192664752883\\
0.0779284430648587	0.0489775290555799\\
0.0780918150628982	0.077116150349359\\
0.0782551870609378	0.0386162667668489\\
0.0784185590589773	0.0492514342995516\\
0.0785819310570168	0.039184174646504\\
0.0787453030550564	0.0283700353335255\\
0.0789086750530959	0.113797670872674\\
0.0790720470511354	0.0873117158083537\\
0.079235419049175	0.166174095253826\\
0.0793987910472145	0.0485436331856272\\
0.079562163045254	0.0883599752827209\\
0.0797255350432936	0.0438026667128829\\
0.0798889070413331	0.0784394812521631\\
0.0800522790393726	0.0257658204774067\\
0.0802156510374122	0.0340598638096018\\
0.0803790230354517	0.0304246441500078\\
0.0805423950334913	0.0465325370014862\\
0.0807057670315308	0.0537661166100108\\
0.0808691390295703	0.0852966516400512\\
0.0810325110276099	0.0751061366367199\\
0.0811958830256494	0.0759631577507208\\
0.0813592550236889	0.0566294921958768\\
0.0815226270217285	0.062437952181472\\
0.081685999019768	0.0368659918349523\\
0.0818493710178076	0.0579583993850118\\
0.0820127430158471	0.0125045203755784\\
0.0821761150138866	0.0197926498618141\\
0.0823394870119262	0.091909397337977\\
0.0825028590099657	0.111560143040365\\
0.0826662310080052	0.0353555170748417\\
0.0828296030060448	0.0498440807374452\\
0.0829929750040843	0.0253257817389938\\
0.0831563470021238	0.0326369095648771\\
0.0833197190001634	0.0160366311046266\\
0.0834830909982029	0.0416335228006487\\
0.0836464629962424	0.0199063951892418\\
0.083809834994282	0.0470130007155743\\
0.0839732069923215	0.021308109729984\\
0.084136578990361	0.0709081579875917\\
0.0842999509884006	0.0932948926511121\\
0.0844633229864401	0.0796510142547381\\
0.0846266949844797	0.0391011661269685\\
0.0847900669825192	0.0623329504941269\\
0.0849534389805587	0.0717420059155709\\
0.0851168109785983	0.0488379522349246\\
0.0852801829766378	0.0816865281368939\\
0.0854435549746773	0.05517496879847\\
0.0856069269727169	0.117117147917645\\
0.0857702989707564	0.0481522986818791\\
0.085933670968796	0.131170447292935\\
0.0860970429668355	0.0927552034741158\\
0.086260414964875	0.0604341987905651\\
0.0864237869629146	0.0542485524027092\\
0.0865871589609541	0.0112736578380897\\
0.0867505309589936	0.0873606784814399\\
0.0869139029570332	0.0736960920821532\\
0.0870772749550727	0.0227234120213317\\
0.0872406469531122	0.130263907347122\\
0.0874040189511518	0.0268621493367095\\
0.0875673909491913	0.0510762087998519\\
0.0877307629472308	0.014683556555564\\
0.0878941349452704	0.0696366255294213\\
0.0880575069433099	0.0305836959101147\\
0.0882208789413495	0.0212264032371362\\
0.088384250939389	0.0605772867763761\\
0.0885476229374285	0.00721552489824871\\
0.0887109949354681	0.0457041074774054\\
0.0888743669335076	0.0418727130296401\\
0.0890377389315471	0.0159182327538823\\
0.0892011109295867	0.0580907224485474\\
0.0893644829276262	0.0403672163995622\\
0.0895278549256657	0.0537871676292592\\
0.0896912269237053	0.0359781365084976\\
0.0898545989217448	0.0320767254805962\\
0.0900179709197843	0.0823195379498485\\
0.0901813429178239	0.0744924090414513\\
0.0903447149158634	0.0529486696410327\\
0.090508086913903	0.00875446435571412\\
0.0906714589119425	0.0690385651175674\\
0.090834830909982	0.0323382680770541\\
0.0909982029080216	0.0607524888802253\\
0.0911615749060611	0.0151391462958589\\
0.0913249469041006	0.0591569586078908\\
0.0914883189021402	0.0343511396035843\\
0.0916516909001797	0.0787896138611105\\
0.0918150628982193	0.0260677369273787\\
0.0919784348962588	0.0285504257568819\\
0.0921418068942983	0.0761409748929502\\
0.0923051788923379	0.0457981627470275\\
0.0924685508903774	0.0804725089810684\\
0.0926319228884169	0.0475088760684719\\
0.0927952948864565	0.0657030200314295\\
0.092958666884496	0.0356795435660748\\
0.0931220388825355	0.0136558982954388\\
0.0932854108805751	0.0687935836558784\\
0.0934487828786146	0.00367062557330481\\
0.0936121548766541	0.0364069901728812\\
0.0937755268746937	0.0311181868803634\\
0.0939388988727332	0.0198761034475921\\
0.0941022708707727	0.0433302161076992\\
0.0942656428688123	0.0217967272509103\\
0.0944290148668518	0.0307495452658651\\
0.0945923868648914	0.025535178818144\\
0.0947557588629309	0.0250410528781137\\
0.0949191308609704	0.0155861332046828\\
0.09508250285901	0.00781390089776045\\
0.0952458748570495	0.020991193671787\\
0.095409246855089	0.0310697945805401\\
0.0955726188531286	0.0145500311367637\\
0.0957359908511681	0.0373545793438882\\
0.0958993628492077	0.00660981484885882\\
0.0960627348472472	0.0723589246164811\\
0.0962261068452867	0.0694560982835442\\
0.0963894788433263	0.0627939340424851\\
0.0965528508413658	0.0532761847370291\\
0.0967162228394053	0.0825240957215121\\
0.0968795948374449	0.10007254348227\\
0.0970429668354844	0.0165670205065837\\
0.0972063388335239	0.0231623292123004\\
0.0973697108315635	0.0260780840347059\\
0.097533082829603	0.0542170805986728\\
0.0976964548276425	0.0700141686559317\\
0.0978598268256821	0.0495674233095007\\
0.0980231988237216	0.0499622264025757\\
0.0981865708217611	0.111329869295548\\
0.0983499428198007	0.0676930348316252\\
0.0985133148178402	0.0462715891176613\\
0.0986766868158798	0.0428113137998789\\
0.0988400588139193	0.0548508187729622\\
0.0990034308119588	0.0362638078153043\\
0.0991668028099984	0.0221441633352804\\
0.0993301748080379	0.0493120877313484\\
0.0994935468060774	0.0260098099395253\\
0.099656918804117	0.0290930128203211\\
0.0998202908021565	0.0151714380784888\\
0.099983662800196	0.0481828820989685\\
0.100147034798236	0.0488639431463839\\
0.100310406796275	0.0887153496605633\\
0.100473778794315	0.0813553948088639\\
0.100637150792354	0.0548988673784049\\
0.100800522790394	0.059314980675475\\
0.100963894788433	0.0369430328200565\\
0.101127266786473	0.01714057775273\\
0.101290638784512	0.0892543580492051\\
0.101454010782552	0.0696450682253039\\
0.101617382780591	0.0567857641750536\\
0.101780754778631	0.0401703662405244\\
0.10194412677667	0.0162886813497427\\
0.10210749877471	0.0891852235194857\\
0.10227087077275	0.0637527478950803\\
0.102434242770789	0.0510137286579509\\
0.102597614768829	0.0056852138501554\\
0.102760986766868	0.0688330633404555\\
0.102924358764908	0.0406641912030852\\
0.103087730762947	0.0279274048203879\\
0.103251102760987	0.0204219410327487\\
0.103414474759026	0.0438758723597451\\
0.103577846757066	0.0678871512474\\
0.103741218755105	0.00709936693150492\\
0.103904590753145	0.0399106637935809\\
0.104067962751184	0.0198914740170042\\
0.104231334749224	0.0368493585369513\\
0.104394706747264	0.0571566262171941\\
0.104558078745303	0.0393476540054361\\
0.104721450743343	0.0846380548457753\\
0.104884822741382	0.0120748725253877\\
0.105048194739422	0.0316548351293894\\
0.105211566737461	0.0566463687268713\\
0.105374938735501	0.0188291966730202\\
0.10553831073354	0.0098822155152979\\
0.10570168273158	0.0310109029135496\\
0.105865054729619	0.0663218524408116\\
0.106028426727659	0.0337091851534905\\
0.106191798725698	0.00758938798841731\\
0.106355170723738	0.0499982923143435\\
0.106518542721777	0.0607049053237433\\
0.106681914719817	0.0103355027993229\\
0.106845286717857	0.023283960062498\\
0.107008658715896	0.0315688239062772\\
0.107172030713936	0.0370250474404813\\
0.107335402711975	0.0151079299440926\\
0.107498774710015	0.0246613879957237\\
0.107662146708054	0.0365620330424703\\
0.107825518706094	0.0350651774161538\\
0.107988890704133	0.0460200481983179\\
0.108152262702173	0.0336878676235536\\
0.108315634700212	0.0313122156607879\\
0.108479006698252	0.0539598646713494\\
0.108642378696291	0.0488629258804227\\
0.108805750694331	0.0250106879793633\\
0.108969122692371	0.0100438480610057\\
0.10913249469041	0.0222252881783608\\
0.10929586668845	0.0551725172049269\\
0.109459238686489	0.0175778891933545\\
0.109622610684529	0.0382791403943331\\
0.109785982682568	0.021055548267878\\
0.109949354680608	0.0314945426607128\\
0.110112726678647	0.0510705060513913\\
0.110276098676687	0.0612528547511044\\
0.110439470674726	0.0272153766354774\\
0.110602842672766	0.0389967934684034\\
0.110766214670805	0.0467137828944972\\
0.110929586668845	0.0422730811871319\\
0.111092958666885	0.0192072893340744\\
0.111256330664924	0.0129737831910757\\
0.111419702662964	0.0102226680191597\\
0.111583074661003	0.0284938900604396\\
0.111746446659043	0.056422811135666\\
0.111909818657082	0.0398861615141832\\
0.112073190655122	0.0315498949474124\\
0.112236562653161	0.0553923976152896\\
0.112399934651201	0.0632634717021633\\
0.11256330664924	0.0322714432484397\\
0.11272667864728	0.0268706061847916\\
0.112890050645319	0.0307639366429944\\
0.113053422643359	0.0478622450540091\\
0.113216794641398	0.0548825577306864\\
0.113380166639438	0.0230971802461869\\
0.113543538637478	0.00571561014756998\\
0.113706910635517	0.00807824066210098\\
0.113870282633557	0.0253596375961875\\
0.114033654631596	0.0174199819893065\\
0.114197026629636	0.0398678365803364\\
0.114360398627675	0.0272539580356316\\
0.114523770625715	0.0622882503713973\\
0.114687142623754	0.032483056565837\\
0.114850514621794	0.0530998360249278\\
0.115013886619833	0.0394050927217236\\
0.115177258617873	0.0207808626434901\\
0.115340630615912	0.00880736043546204\\
0.115504002613952	0.0264151238952404\\
0.115667374611992	0.0151000861574418\\
0.115830746610031	0.0617178196590979\\
0.115994118608071	0.0296838604144129\\
0.11615749060611	0.0271046413058522\\
0.11632086260415	0.0678108917534794\\
0.116484234602189	0.0510035326340278\\
0.116647606600229	0.0441141510339283\\
0.116810978598268	0.0237992486260204\\
0.116974350596308	0.0724323588611081\\
0.117137722594347	0.0762732746387945\\
0.117301094592387	0.0327471391137898\\
0.117464466590426	0.0338247202110846\\
0.117627838588466	0.0495305196629417\\
0.117791210586505	0.0159548518516588\\
0.117954582584545	0.0475284713241154\\
0.118117954582585	0.0330097770442623\\
0.118281326580624	0.0394887704929719\\
0.118444698578664	0.0422077127915666\\
0.118608070576703	0.0301650253986527\\
0.118771442574743	0.0568744158788228\\
0.118934814572782	0.0363012779191919\\
0.119098186570822	0.0575962920789917\\
0.119261558568861	0.0637882212754983\\
0.119424930566901	0.0447541668875939\\
0.11958830256494	0.0098261130759012\\
0.11975167456298	0.00718019691219639\\
0.119915046561019	0.0154455022446042\\
0.120078418559059	0.052110614833748\\
0.120241790557099	0.0300873331561025\\
0.120405162555138	0.0249511061869267\\
0.120568534553178	0.0209696001370845\\
0.120731906551217	0.00561046647031748\\
0.120895278549257	0.0295027721718676\\
0.121058650547296	0.0474304280202351\\
0.121222022545336	0.0162870568281812\\
0.121385394543375	0.0725444164400574\\
0.121548766541415	0.0643254694710757\\
0.121712138539454	0.021142997955449\\
0.121875510537494	0.0266239083335036\\
0.122038882535533	0.0916030331975947\\
0.122202254533573	0.015409667758366\\
0.122365626531612	0.0719887959507289\\
0.122528998529652	0.0504270505233507\\
0.122692370527692	0.064229347950758\\
0.122855742525731	0.0720454793947895\\
0.123019114523771	0.0526381403746488\\
0.12318248652181	0.0420458257608401\\
0.12334585851985	0.0190900575351661\\
0.123509230517889	0.0121250626599516\\
0.123672602515929	0.0172336332688748\\
0.123835974513968	0.0623111205458085\\
0.123999346512008	0.0167634320941574\\
0.124162718510047	0.0778554539408051\\
0.124326090508087	0.0400117711257362\\
0.124489462506126	0.0787869665880494\\
0.124652834504166	0.0204110348105177\\
0.124816206502206	0.0385866531465457\\
0.124979578500245	0.0169966824906977\\
0.125142950498285	0.0501036231844849\\
0.125306322496324	0.0497969667610129\\
0.125469694494364	0.0675556245322477\\
0.125633066492403	0.0250324832434443\\
0.125796438490443	0.0274147735827767\\
0.125959810488482	0.0768976215745684\\
0.126123182486522	0.0160379614855823\\
0.126286554484561	0.0293511225855414\\
0.126449926482601	0.0598872700937299\\
0.12661329848064	0.0195479662815119\\
0.12677667047868	0.0427587936985529\\
0.12694004247672	0.0657218519667174\\
0.127103414474759	0.0278523934891814\\
0.127266786472799	0.0397799659130831\\
0.127430158470838	0.0513775822999342\\
0.127593530468878	0.024918808755879\\
0.127756902466917	0.020331989770914\\
0.127920274464957	0.066054627400174\\
0.128083646462996	0.0906400801982815\\
0.128247018461036	0.021092429837651\\
0.128410390459075	0.0559751538849669\\
0.128573762457115	0.0396620929914747\\
0.128737134455154	0.0646830981436057\\
0.128900506453194	0.0272416067630341\\
0.129063878451233	0.028205559885877\\
0.129227250449273	0.0577482106499304\\
0.129390622447313	0.0149431179354658\\
0.129553994445352	0.0882195471539266\\
0.129717366443392	0.0346448060817412\\
0.129880738441431	0.0882965413900893\\
0.130044110439471	0.0457526974845534\\
0.13020748243751	0.00498487102831285\\
0.13037085443555	0.011338385453078\\
0.130534226433589	0.0365377801391623\\
0.130697598431629	0.0320118271556872\\
0.130860970429668	0.0577789417159027\\
0.131024342427708	0.0289676565542832\\
0.131187714425747	0.00628970108698378\\
0.131351086423787	0.0505294977161286\\
0.131514458421826	0.0326576758922652\\
0.131677830419866	0.0682159101513825\\
0.131841202417906	0.0817158146898518\\
0.132004574415945	0.0134026178845365\\
0.132167946413985	0.0124981122170734\\
0.132331318412024	0.0269908375687394\\
0.132494690410064	0.0641747262693892\\
0.132658062408103	0.0483053999562351\\
0.132821434406143	0.0228108482350346\\
0.132984806404182	0.0785232486215809\\
0.133148178402222	0.0390004797865472\\
0.133311550400261	0.0610885863845779\\
0.133474922398301	0.0258519763493855\\
0.13363829439634	0.024145755968611\\
0.13380166639438	0.0267072527210444\\
0.13396503839242	0.0497825865202821\\
0.134128410390459	0.0414778074295186\\
0.134291782388499	0.0308086060619006\\
0.134455154386538	0.0293699665399114\\
0.134618526384578	0.0077983066167568\\
0.134781898382617	0.0519237069060143\\
0.134945270380657	0.0408964684118321\\
0.135108642378696	0.0543787517546026\\
0.135272014376736	0.0278231924750845\\
0.135435386374775	0.0373857393639527\\
0.135598758372815	0.0742643436326109\\
0.135762130370854	0.0312295776598564\\
0.135925502368894	0.0423416913890937\\
0.136088874366934	0.0143378875043761\\
0.136252246364973	0.0267150382923743\\
0.136415618363013	0.0360346426309127\\
0.136578990361052	0.0143679243820834\\
0.136742362359092	0.0244287487124174\\
0.136905734357131	0.0155835607268566\\
0.137069106355171	0.0346145260803889\\
0.13723247835321	0.0430256703689703\\
0.13739585035125	0.0264605103531479\\
0.137559222349289	0.0611167175038261\\
0.137722594347329	0.0284972993571438\\
0.137885966345368	0.0109365157573912\\
0.138049338343408	0.0088008931465854\\
0.138212710341447	0.0303033101317114\\
0.138376082339487	0.0250574343272926\\
0.138539454337527	0.0245514007217309\\
0.138702826335566	0.0275157853897247\\
0.138866198333606	0.0137421791364688\\
0.139029570331645	0.0314858818592756\\
0.139192942329685	0.0151534334816446\\
0.139356314327724	0.0541727922543482\\
0.139519686325764	0.0466434556456611\\
0.139683058323803	0.0284930060919894\\
0.139846430321843	0.066810880117822\\
0.140009802319882	0.0522132038254378\\
0.140173174317922	0.00652461468063781\\
0.140336546315961	0.0493527110873598\\
0.140499918314001	0.0140264626886642\\
0.140663290312041	0.0419427656391025\\
0.14082666231008	0.0395250400958324\\
0.14099003430812	0.0510273049265795\\
0.141153406306159	0.0655266912294242\\
0.141316778304199	0.0474288586985947\\
0.141480150302238	0.0133525105573794\\
0.141643522300278	0.0141342539951055\\
0.141806894298317	0.0588329505892771\\
0.141970266296357	0.04601384923343\\
0.142133638294396	0.0294856701760005\\
0.142297010292436	0.0384509888644117\\
0.142460382290475	0.0332086409047906\\
0.142623754288515	0.0437122064436429\\
0.142787126286554	0.0437998696604691\\
0.142950498284594	0.0174061083998853\\
0.143113870282634	0.0221501566681751\\
0.143277242280673	0.0567546547553318\\
0.143440614278713	0.0385727927904619\\
0.143603986276752	0.0388610037814841\\
0.143767358274792	0.0558030799041544\\
0.143930730272831	0.0325961610995834\\
0.144094102270871	0.0135730868946377\\
0.14425747426891	0.0637409150885629\\
0.14442084626695	0.0279229486605488\\
0.144584218264989	0.0594141842240078\\
0.144747590263029	0.0107587571648136\\
0.144910962261068	0.0238292728280824\\
0.145074334259108	0.0576458667530402\\
0.145237706257148	0.0356124931518143\\
0.145401078255187	0.050442360518418\\
0.145564450253227	0.0465754303141491\\
0.145727822251266	0.0438366407443957\\
0.145891194249306	0.0571734640473943\\
0.146054566247345	0.0411309536066141\\
0.146217938245385	0.0431512392249963\\
0.146381310243424	0.0268861575419392\\
0.146544682241464	0.0440508300629806\\
0.146708054239503	0.0524608523808819\\
0.146871426237543	0.0215223954536619\\
0.147034798235582	0.0383360970845899\\
0.147198170233622	0.041010794942992\\
0.147361542231661	0.0262457796360164\\
0.147524914229701	0.0479105225833683\\
0.147688286227741	0.0239050008377697\\
0.14785165822578	0.0605426135706381\\
0.14801503022382	0.0511739989398379\\
0.148178402221859	0.0215380906283431\\
0.148341774219899	0.0164958721517615\\
0.148505146217938	0.0366494435150749\\
0.148668518215978	0.0755705395779763\\
0.148831890214017	0.01614768281315\\
0.148995262212057	0.0474075442887099\\
0.149158634210096	0.0308714742950815\\
0.149322006208136	0.043083595534873\\
0.149485378206175	0.0228855540543736\\
0.149648750204215	0.0214653844007785\\
0.149812122202255	0.0115963630359512\\
0.149975494200294	0.0464747759064241\\
0.150138866198334	0.0507999667698241\\
0.150302238196373	0.0105408397821305\\
0.150465610194413	0.0602185190707278\\
0.150628982192452	0.0477976945096127\\
0.150792354190492	0.0407948813709894\\
0.150955726188531	0.0813241686308492\\
0.151119098186571	0.0279026143351288\\
0.15128247018461	0.0245044619775333\\
0.15144584218265	0.0043860595798327\\
0.151609214180689	0.0420574590144012\\
0.151772586178729	0.0331177411856406\\
0.151935958176769	0.0279379513689809\\
0.152099330174808	0.011549871275544\\
0.152262702172848	0.0167148362818494\\
0.152426074170887	0.0278240266024534\\
0.152589446168927	0.0313011047324939\\
0.152752818166966	0.0683477487501385\\
0.152916190165006	0.0308374747169133\\
0.153079562163045	0.0417981896024873\\
0.153242934161085	0.0410005881610289\\
0.153406306159124	0.0340232545235311\\
0.153569678157164	0.0313826065709376\\
0.153733050155203	0.0174026148792931\\
0.153896422153243	0.0266877898961244\\
0.154059794151282	0.019212362997603\\
0.154223166149322	0.0426355314509969\\
0.154386538147362	0.0167223402987877\\
0.154549910145401	0.0276094174230375\\
0.154713282143441	0.0618688106396569\\
0.15487665414148	0.0515066008311382\\
0.15504002613952	0.00600447502231274\\
0.155203398137559	0.0355786501109631\\
0.155366770135599	0.0202887368037914\\
0.155530142133638	0.0509219003855795\\
0.155693514131678	0.0106962987457742\\
0.155856886129717	0.0390811038749182\\
0.156020258127757	0.0271462748240416\\
0.156183630125796	0.0321723006608924\\
0.156347002123836	0.0379210606266605\\
0.156510374121876	0.0522684280598669\\
0.156673746119915	0.0346591876023994\\
0.156837118117955	0.0467767203820162\\
0.157000490115994	0.0439854297616831\\
0.157163862114034	0.0286477789944166\\
0.157327234112073	0.00906671221196272\\
0.157490606110113	0.0276480321253071\\
0.157653978108152	0.0550920260672299\\
0.157817350106192	0.0667800044775546\\
0.157980722104231	0.00907820092987434\\
0.158144094102271	0.0140340014615074\\
0.15830746610031	0.078641918214865\\
0.15847083809835	0.0587536739671508\\
0.158634210096389	0.0733487960535097\\
0.158797582094429	0.0214148336224774\\
0.158960954092469	0.0369498132198361\\
0.159124326090508	0.0297747217644588\\
0.159287698088548	0.0246526079778333\\
0.159451070086587	0.0890864960024223\\
0.159614442084627	0.0219087640236971\\
0.159777814082666	0.065156493823083\\
0.159941186080706	0.0478267914798563\\
0.160104558078745	0.0528858716814836\\
0.160267930076785	0.0191915224594674\\
0.160431302074824	0.0468869941148503\\
0.160594674072864	0.0420648426784527\\
0.160758046070903	0.015264970340926\\
0.160921418068943	0.0699017120333261\\
0.161084790066983	0.0486061636549581\\
0.161248162065022	0.0551367538767613\\
0.161411534063062	0.0403310386827684\\
0.161574906061101	0.0590904514257693\\
0.161738278059141	0.0655578806588321\\
0.16190165005718	0.0605910708048288\\
0.16206502205522	0.0353454665343737\\
0.162228394053259	0.0492005847561588\\
0.162391766051299	0.0407839735794112\\
0.162555138049338	0.0299002200315309\\
0.162718510047378	0.0453957767372003\\
0.162881882045417	0.0456632256473271\\
0.163045254043457	0.0448297095044351\\
0.163208626041497	0.0509959333381599\\
0.163371998039536	0.0463108003448842\\
0.163535370037576	0.0416081280322196\\
0.163698742035615	0.0219966767009075\\
0.163862114033655	0.0164734137382944\\
0.164025486031694	0.0225929037532881\\
0.164188858029734	0.0447704298941108\\
0.164352230027773	0.0259021562147634\\
0.164515602025813	0.0305150316930024\\
0.164678974023852	0.0452204366322128\\
0.164842346021892	0.0543724244738302\\
0.165005718019931	0.0223692630689124\\
0.165169090017971	0.0295033977247483\\
0.16533246201601	0.020812848493826\\
0.16549583401405	0.0146429011305091\\
0.16565920601209	0.0336454811542076\\
0.165822578010129	0.0108038798155929\\
0.165985950008169	0.0168490360404044\\
0.166149322006208	0.0368593773616178\\
0.166312694004248	0.0319626447817516\\
0.166476066002287	0.0336001025067418\\
0.166639438000327	0.0134473733903964\\
0.166802809998366	0.0523786749108531\\
0.166966181996406	0.0498039569712761\\
0.167129553994445	0.0245207776403256\\
0.167292925992485	0.0373719721597399\\
0.167456297990524	0.0492925712679288\\
0.167619669988564	0.0400833398774365\\
0.167783041986603	0.0167983235283409\\
0.167946413984643	0.027745074365361\\
0.168109785982683	0.0528145335410509\\
0.168273157980722	0.0491570896286663\\
0.168436529978762	0.0528890677198473\\
0.168599901976801	0.0384866754917787\\
0.168763273974841	0.0624904650325464\\
0.16892664597288	0.0139339094594386\\
0.16909001797092	0.0453332556053101\\
0.169253389968959	0.0295867762016809\\
0.169416761966999	0.0112735554009023\\
0.169580133965038	0.0389376572819193\\
0.169743505963078	0.0425598404831372\\
0.169906877961117	0.0347671396770302\\
0.170070249959157	0.0327332778187378\\
0.170233621957197	0.0218090714683244\\
0.170396993955236	0.0791268657028893\\
0.170560365953276	0.0108832257315811\\
0.170723737951315	0.039245353282988\\
0.170887109949355	0.0396349697919825\\
0.171050481947394	0.0177416085168021\\
0.171213853945434	0.0532553851162657\\
0.171377225943473	0.059142439180366\\
0.171540597941513	0.029501055261076\\
0.171703969939552	0.0107424252918688\\
0.171867341937592	0.0287678539869058\\
0.172030713935631	0.0552990706668039\\
0.172194085933671	0.0251156449929281\\
0.172357457931711	0.0286433386922516\\
0.17252082992975	0.0738857101873999\\
0.17268420192779	0.0481582966127027\\
0.172847573925829	0.0636653554034865\\
0.173010945923869	0.0113772032512625\\
0.173174317921908	0.0476810688912052\\
0.173337689919948	0.0262340026505836\\
0.173501061917987	0.0357040772562072\\
0.173664433916027	0.0606168578104864\\
0.173827805914066	0.0194717005174651\\
0.173991177912106	0.0313680477165572\\
0.174154549910145	0.0736611266619371\\
0.174317921908185	0.0415650275405264\\
0.174481293906224	0.0226307193755501\\
0.174644665904264	0.0390842658480556\\
0.174808037902304	0.0308175424324545\\
0.174971409900343	0.0407582279133781\\
0.175134781898383	0.0268201995115057\\
0.175298153896422	0.00975903301109018\\
0.175461525894462	0.0484073592129911\\
0.175624897892501	0.0905163608598513\\
0.175788269890541	0.0450965514942006\\
0.17595164188858	0.0716278730694817\\
0.17611501388662	0.0405569162222694\\
0.176278385884659	0.0657242002072551\\
0.176441757882699	0.0401252278558679\\
0.176605129880738	0.0343691153566113\\
0.176768501878778	0.015262384447565\\
0.176931873876818	0.040731520166359\\
0.177095245874857	0.0127040049234708\\
0.177258617872897	0.0139855806987257\\
0.177421989870936	0.0109873280105285\\
0.177585361868976	0.0481400598153208\\
0.177748733867015	0.0478653430278413\\
0.177912105865055	0.0365252650924213\\
0.178075477863094	0.0428032701139645\\
0.178238849861134	0.0601769568767663\\
0.178402221859173	0.0320469619451051\\
0.178565593857213	0.0508377512327237\\
0.178728965855252	0.0264546965523934\\
0.178892337853292	0.0548865149576666\\
0.179055709851331	0.0609675827732493\\
0.179219081849371	0.0522274276791908\\
0.179382453847411	0.0552631365073902\\
0.17954582584545	0.0366073027234067\\
0.17970919784349	0.00475505591984695\\
0.179872569841529	0.0274950789933901\\
0.180035941839569	0.0354897279230414\\
0.180199313837608	0.033448720490023\\
0.180362685835648	0.0455829402634885\\
0.180526057833687	0.0157694458180003\\
0.180689429831727	0.0317948475251051\\
0.180852801829766	0.0380465766333516\\
0.181016173827806	0.0177803612550462\\
0.181179545825845	0.0505831867007946\\
0.181342917823885	0.0528095399578816\\
0.181506289821925	0.0458255283448153\\
0.181669661819964	0.0261419919231772\\
0.181833033818004	0.0336593021049151\\
0.181996405816043	0.0405526661296519\\
0.182159777814083	0.0202505785588422\\
0.182323149812122	0.0430415183071446\\
0.182486521810162	0.0148393184499823\\
0.182649893808201	0.0209694888926169\\
0.182813265806241	0.04177626662731\\
0.18297663780428	0.0315373717749194\\
0.18314000980232	0.0211719884001656\\
0.183303381800359	0.00427930344375649\\
0.183466753798399	0.0344951167127227\\
0.183630125796439	0.0156025309746246\\
0.183793497794478	0.00864860392205393\\
0.183956869792518	0.044372508876659\\
0.184120241790557	0.0253219769132936\\
0.184283613788597	0.0379445830198145\\
0.184446985786636	0.0078942806593872\\
0.184610357784676	0.0117882382833429\\
0.184773729782715	0.0385152846323428\\
0.184937101780755	0.0202336691734759\\
0.185100473778794	0.0764195422359409\\
0.185263845776834	0.0396915835017767\\
0.185427217774873	0.0379488505836821\\
0.185590589772913	0.0645397958992598\\
0.185753961770952	0.0244938782567194\\
0.185917333768992	0.0112696463251375\\
0.186080705767032	0.0384460944895908\\
0.186244077765071	0.0344296453303177\\
0.186407449763111	0.0267769472115537\\
0.18657082176115	0.0509424344490261\\
0.18673419375919	0.0399155924321017\\
0.186897565757229	0.0475086607170381\\
0.187060937755269	0.0110318488526663\\
0.187224309753308	0.0217222722504354\\
0.187387681751348	0.0494064824675907\\
0.187551053749387	0.0317956311344967\\
0.187714425747427	0.035458325441844\\
0.187877797745466	0.0658444360206437\\
0.188041169743506	0.0329810431390263\\
0.188204541741545	0.0325632800815676\\
0.188367913739585	0.0453250322746625\\
0.188531285737625	0.0365410425355813\\
0.188694657735664	0.0239240396191299\\
0.188858029733704	0.0174673071205458\\
0.189021401731743	0.0433017540970274\\
0.189184773729783	0.0203293951393026\\
0.189348145727822	0.0324411258178919\\
0.189511517725862	0.0109979112414664\\
0.189674889723901	0.011890767128534\\
0.189838261721941	0.0450261982303961\\
0.19000163371998	0.0116648501564823\\
0.19016500571802	0.0368450454788781\\
0.190328377716059	0.0168439032672785\\
0.190491749714099	0.0265553769911655\\
0.190655121712139	0.0374122328962884\\
0.190818493710178	0.00970929784763493\\
0.190981865708218	0.0667072908848535\\
0.191145237706257	0.0137103338044165\\
0.191308609704297	0.0172155358439132\\
0.191471981702336	0.022282729885358\\
0.191635353700376	0.0210942740370169\\
0.191798725698415	0.0171501631204487\\
0.191962097696455	0.0194904552929845\\
0.192125469694494	0.0376668121073535\\
0.192288841692534	0.0636165590083714\\
0.192452213690573	0.0539544029320222\\
0.192615585688613	0.0544987632802068\\
0.192778957686653	0.0742757711791316\\
0.192942329684692	0.0375687037146012\\
0.193105701682732	0.0151681898300694\\
0.193269073680771	0.0682738559090969\\
0.193432445678811	0.0370379730609411\\
0.19359581767685	0.0629345618362531\\
0.19375918967489	0.00591131763940281\\
0.193922561672929	0.0701189565766076\\
0.194085933670969	0.0560173307293258\\
0.194249305669008	0.0405249179003629\\
0.194412677667048	0.0297546717393172\\
0.194576049665087	0.0467387726516287\\
0.194739421663127	0.0557166124621213\\
0.194902793661166	0.0280068203188054\\
0.195066165659206	0.0338047644133318\\
0.195229537657246	0.0529881861978059\\
0.195392909655285	0.0192032717130367\\
0.195556281653325	0.0576456361710595\\
0.195719653651364	0.0440720089420867\\
0.195883025649404	0.055910809376943\\
0.196046397647443	0.0283459258184641\\
0.196209769645483	0.0393823361958252\\
0.196373141643522	0.0621423914611812\\
0.196536513641562	0.0474369320109692\\
0.196699885639601	0.0743850348831879\\
0.196863257637641	0.0209379671904673\\
0.19702662963568	0.0415744774431741\\
0.19719000163372	0.066853466671913\\
0.19735337363176	0.0207691214669999\\
0.197516745629799	0.0555178506932017\\
0.197680117627839	0.0356821910860133\\
0.197843489625878	0.0252718883003716\\
0.198006861623918	0.0475973394553561\\
0.198170233621957	0.023947949387648\\
0.198333605619997	0.0367574466485502\\
0.198496977618036	0.0730260064936071\\
0.198660349616076	0.00823727639305877\\
0.198823721614115	0.0322572398184446\\
0.198987093612155	0.0154107860711178\\
0.199150465610194	0.0465607203630791\\
0.199313837608234	0.0118018229338692\\
0.199477209606273	0.026534624052022\\
0.199640581604313	0.0174833577812819\\
0.199803953602353	0.0633892106090048\\
0.199967325600392	0.0297685176127624\\
0.200130697598432	0.0779824038180988\\
0.200294069596471	0.0533433441363387\\
0.200457441594511	0.0481552951687309\\
0.20062081359255	0.041022336215635\\
0.20078418559059	0.0651615457046582\\
0.200947557588629	0.0515172360776386\\
0.201110929586669	0.0291473850680163\\
0.201274301584708	0.027355905592027\\
0.201437673582748	0.0356042557233431\\
0.201601045580787	0.053698596110269\\
0.201764417578827	0.0383047620833447\\
0.201927789576867	0.0438771977858531\\
0.202091161574906	0.0568808344213793\\
0.202254533572946	0.0633887245818152\\
0.202417905570985	0.0254474642055001\\
0.202581277569025	0.0319551846495927\\
0.202744649567064	0.0620402267827111\\
0.202908021565104	0.0349147224242552\\
0.203071393563143	0.0481811825312859\\
0.203234765561183	0.0236982073138145\\
0.203398137559222	0.0278193617111185\\
0.203561509557262	0.033664104391041\\
0.203724881555301	0.00612448396063071\\
0.203888253553341	0.0473919339149422\\
0.20405162555138	0.0379251358338831\\
0.20421499754942	0.0534113439216303\\
0.20437836954746	0.0288128814988107\\
0.204541741545499	0.033687178080457\\
0.204705113543539	0.0435422630435965\\
0.204868485541578	0.0598787632498496\\
0.205031857539618	0.0463073872677992\\
0.205195229537657	0.0361682278958283\\
0.205358601535697	0.0135379378670949\\
0.205521973533736	0.0260607839349036\\
0.205685345531776	0.0135911412219358\\
0.205848717529815	0.0564843590440597\\
0.206012089527855	0.0258990400796525\\
0.206175461525894	0.0661974813039441\\
0.206338833523934	0.0190961911662344\\
0.206502205521974	0.0605575260208438\\
0.206665577520013	0.0951939802285553\\
0.206828949518053	0.043043193802277\\
0.206992321516092	0.0254951451635684\\
0.207155693514132	0.0238595580214771\\
0.207319065512171	0.0344564753783298\\
0.207482437510211	0.0385231913690431\\
0.20764580950825	0.106983507743874\\
0.20780918150629	0.0214514620294267\\
0.207972553504329	0.0372587439355217\\
0.208135925502369	0.0585411645089637\\
0.208299297500408	0.0304729269896533\\
0.208462669498448	0.0445188317136789\\
0.208626041496488	0.0453503530102164\\
0.208789413494527	0.0953434586604426\\
0.208952785492567	0.00969394598463015\\
0.209116157490606	0.0347070605196081\\
0.209279529488646	0.0345768752159879\\
0.209442901486685	0.0302162820978318\\
0.209606273484725	0.0363791039864371\\
0.209769645482764	0.013675120137228\\
0.209933017480804	0.0203949701574139\\
0.210096389478843	0.0282451666826678\\
0.210259761476883	0.0607030747309467\\
0.210423133474922	0.0190260881801119\\
0.210586505472962	0.0487355720719641\\
0.210749877471001	0.0391812874505771\\
0.210913249469041	0.0803943255705396\\
0.211076621467081	0.0417098854933946\\
0.21123999346512	0.0331354120817701\\
0.21140336546316	0.0355814271625055\\
0.211566737461199	0.0611072685031343\\
0.211730109459239	0.0334388687313275\\
0.211893481457278	0.0392703200134005\\
0.212056853455318	0.0224959112190552\\
0.212220225453357	0.0291827365587423\\
0.212383597451397	0.041752665797455\\
0.212546969449436	0.0201948344570975\\
0.212710341447476	0.0767366598163148\\
0.212873713445515	0.0130317965024266\\
0.213037085443555	0.0495460332908472\\
0.213200457441595	0.0116768632299993\\
0.213363829439634	0.0773775328721205\\
0.213527201437674	0.0515673109245637\\
0.213690573435713	0.0356731176849866\\
0.213853945433753	0.0208290139522208\\
0.214017317431792	0.0140305197599236\\
0.214180689429832	0.0406677216058791\\
0.214344061427871	0.0055105031216253\\
0.214507433425911	0.0249959177418578\\
0.21467080542395	0.0605159840647059\\
0.21483417742199	0.0158170248373211\\
0.214997549420029	0.0289429273756366\\
0.215160921418069	0.048409580543365\\
0.215324293416108	0.0505216380628939\\
0.215487665414148	0.0922101774552007\\
0.215651037412188	0.0868669072477126\\
0.215814409410227	0.0231220165183378\\
0.215977781408267	0.0593871828057347\\
0.216141153406306	0.00938125326214242\\
0.216304525404346	0.0226140811964916\\
0.216467897402385	0.0188042730673492\\
0.216631269400425	0.00638911609387739\\
0.216794641398464	0.041601125309468\\
0.216958013396504	0.0239280723691047\\
0.217121385394543	0.0191562674149863\\
0.217284757392583	0.0538170151533461\\
0.217448129390622	0.0233659156896298\\
0.217611501388662	0.0208460605459835\\
0.217774873386702	0.0602351397328726\\
0.217938245384741	0.0255238565311481\\
0.218101617382781	0.0148665752274946\\
0.21826498938082	0.0139706285159526\\
0.21842836137886	0.033483381564667\\
0.218591733376899	0.0279160909248355\\
0.218755105374939	0.0596721003016372\\
0.218918477372978	0.026572288221557\\
0.219081849371018	0.0309660649362475\\
0.219245221369057	0.0520095824580741\\
0.219408593367097	0.0360191820552677\\
0.219571965365136	0.044429138115412\\
0.219735337363176	0.0484387514723186\\
0.219898709361216	0.0584266864119256\\
0.220062081359255	0.0150143593975032\\
0.220225453357295	0.0172414880353731\\
0.220388825355334	0.0120728197020544\\
0.220552197353374	0.0717916348534439\\
0.220715569351413	0.0430850379422238\\
0.220878941349453	0.05453526829774\\
0.221042313347492	0.0402376329760173\\
0.221205685345532	0.0209560210727815\\
0.221369057343571	0.0070782439166959\\
0.221532429341611	0.0384721350058578\\
0.22169580133965	0.060822962851648\\
0.22185917333769	0.042208935179513\\
0.222022545335729	0.0215165509527686\\
0.222185917333769	0.0380093108194268\\
0.222349289331809	0.0419516733608318\\
0.222512661329848	0.048576650587981\\
0.222676033327888	0.0065514131833527\\
0.222839405325927	0.0562963386614859\\
0.223002777323967	0.0298973942906618\\
0.223166149322006	0.0161129444919454\\
0.223329521320046	0.0280006745391574\\
0.223492893318085	0.0246427973189937\\
0.223656265316125	0.0152139531749197\\
0.223819637314164	0.0203277872002353\\
0.223983009312204	0.0543956222119674\\
0.224146381310243	0.0245361188589465\\
0.224309753308283	0.0120429652102846\\
0.224473125306322	0.053696644352486\\
0.224636497304362	0.0374117229806421\\
0.224799869302402	0.080366166239937\\
0.224963241300441	0.0356369014968306\\
0.225126613298481	0.064710320291173\\
0.22528998529652	0.0734942287265554\\
0.22545335729456	0.0601872394194849\\
0.225616729292599	0.0666321492872953\\
0.225780101290639	0.0396166356646554\\
0.225943473288678	0.0835326638618787\\
0.226106845286718	0.018018081027978\\
0.226270217284757	0.0413341893791364\\
0.226433589282797	0.0398693436331576\\
0.226596961280836	0.0258983711908035\\
0.226760333278876	0.0401115395732951\\
0.226923705276916	0.0686559204782864\\
0.227087077274955	0.0447324082174918\\
0.227250449272995	0.0670109718026977\\
0.227413821271034	0.0248471836732472\\
0.227577193269074	0.0438628802647005\\
0.227740565267113	0.0589348989710662\\
0.227903937265153	0.0277300905583522\\
0.228067309263192	0.0537427440191625\\
0.228230681261232	0.0316077815150001\\
0.228394053259271	0.0570589427995073\\
0.228557425257311	0.0436913372177857\\
0.22872079725535	0.0416202530647944\\
0.22888416925339	0.0141955203782273\\
0.22904754125143	0.0216320543497895\\
0.229210913249469	0.090011873584908\\
0.229374285247509	0.0391296561669747\\
0.229537657245548	0.0533165775084291\\
0.229701029243588	0.0281127727311756\\
0.229864401241627	0.006572044451753\\
0.230027773239667	0.0433057052377977\\
0.230191145237706	0.0571555346141214\\
0.230354517235746	0.0388981629661437\\
0.230517889233785	0.00862096394772916\\
0.230681261231825	0.0878820897706454\\
0.230844633229864	0.037647517112267\\
0.231008005227904	0.0604873778213614\\
0.231171377225943	0.0392522326296601\\
0.231334749223983	0.0354195085947658\\
0.231498121222023	0.0145624852439282\\
0.231661493220062	0.0575670810680584\\
0.231824865218102	0.0203188368542065\\
0.231988237216141	0.0138923823736814\\
0.232151609214181	0.0297829309657598\\
0.23231498121222	0.0150598217652043\\
0.23247835321026	0.0516112105483513\\
0.232641725208299	0.0379428845236754\\
0.232805097206339	0.0330952613697501\\
0.232968469204378	0.0497747740004927\\
0.233131841202418	0.0587248492648049\\
0.233295213200457	0.0810818627606989\\
0.233458585198497	0.0407549463045773\\
0.233621957196537	0.0320974770182139\\
0.233785329194576	0.0142838352215121\\
0.233948701192616	0.0203635709604795\\
0.234112073190655	0.089476066787379\\
0.234275445188695	0.018528664321976\\
0.234438817186734	0.0350819034688689\\
0.234602189184774	0.0111898445587379\\
0.234765561182813	0.0232486563611238\\
0.234928933180853	0.0560889545844028\\
0.235092305178892	0.053823660414149\\
0.235255677176932	0.0210088635678221\\
0.235419049174971	0.0397689833675272\\
0.235582421173011	0.0259683328349223\\
0.23574579317105	0.047708176614836\\
0.23590916516909	0.0728831359545057\\
0.23607253716713	0.0246924090797642\\
0.236235909165169	0.0204677000309387\\
0.236399281163209	0.0251045228925013\\
0.236562653161248	0.0559910291427592\\
0.236726025159288	0.0521825431552991\\
0.236889397157327	0.069916544280325\\
0.237052769155367	0.0114188617798773\\
0.237216141153406	0.0604784655751536\\
0.237379513151446	0.0364187144580532\\
0.237542885149485	0.0401412667659301\\
0.237706257147525	0.0428859067868734\\
0.237869629145564	0.0509189161877787\\
0.238033001143604	0.0496315430062733\\
0.238196373141644	0.0288318409874763\\
0.238359745139683	0.00998653418528678\\
0.238523117137723	0.0522980846806651\\
0.238686489135762	0.0334055660761936\\
0.238849861133802	0.074893446389938\\
0.239013233131841	0.0175279135627132\\
0.239176605129881	0.0179433676772276\\
0.23933997712792	0.0466990236599847\\
0.23950334912596	0.0372388279106064\\
0.239666721123999	0.0204648277012556\\
0.239830093122039	0.0762447998690131\\
0.239993465120078	0.0400179977917372\\
0.240156837118118	0.0479860607895865\\
0.240320209116157	0.0137202425357685\\
0.240483581114197	0.0220149608664182\\
0.240646953112237	0.0484837968286168\\
0.240810325110276	0.0843191317610787\\
0.240973697108316	0.0295243131540289\\
0.241137069106355	0.0484817524078189\\
0.241300441104395	0.0292714672165071\\
0.241463813102434	0.0422057956888224\\
0.241627185100474	0.0447767399902584\\
0.241790557098513	0.060630937691809\\
0.241953929096553	0.0537610539398057\\
0.242117301094592	0.0203248127319867\\
0.242280673092632	0.0509925683826185\\
0.242444045090671	0.0367624376523255\\
0.242607417088711	0.0667044113902724\\
0.242770789086751	0.0559423060906338\\
0.24293416108479	0.0475204931383392\\
0.24309753308283	0.0351178858123515\\
0.243260905080869	0.0447161011911209\\
0.243424277078909	0.0368426273002228\\
0.243587649076948	0.0516122483617225\\
0.243751021074988	0.0376828305715062\\
0.243914393073027	0.0691871287254645\\
0.244077765071067	0.00865351218314351\\
0.244241137069106	0.0555026659773352\\
0.244404509067146	0.0143982042655412\\
0.244567881065185	0.0199112749721688\\
0.244731253063225	0.0275005086961596\\
0.244894625061265	0.0419649030979364\\
0.245057997059304	0.0201644512835106\\
0.245221369057344	0.0700160548549078\\
0.245384741055383	0.00665280041985225\\
0.245548113053423	0.051027859216118\\
0.245711485051462	0.0391829158818451\\
0.245874857049502	0.0529331946792955\\
0.246038229047541	0.0349647989929913\\
0.246201601045581	0.0101129227086717\\
0.24636497304362	0.019815158380168\\
0.24652834504166	0.0371476205653823\\
0.246691717039699	0.0199320223492533\\
0.246855089037739	0.0652950233476793\\
0.247018461035778	0.00294753030932103\\
0.247181833033818	0.0283776411171116\\
0.247345205031858	0.0020803938006137\\
0.247508577029897	0.0132616620054983\\
0.247671949027937	0.0767994413947369\\
0.247835321025976	0.0251104618389274\\
0.247998693024016	0.0522369625972677\\
0.248162065022055	0.0401711911633185\\
0.248325437020095	0.0592530468034636\\
0.248488809018134	0.0301296801196652\\
0.248652181016174	0.0205843952196639\\
0.248815553014213	0.0197241415460022\\
0.248978925012253	0.0237330349478589\\
0.249142297010292	0.0350548440286559\\
0.249305669008332	0.0605918111454723\\
0.249469041006372	0.00929965541939731\\
0.249632413004411	0.0276860794594101\\
0.249795785002451	0.0575016467442003\\
0.24995915700049	0.012107234312848\\
0.25012252899853	0.0211628349348865\\
0.250285900996569	0.0351853589073399\\
0.250449272994609	0.0349789439207658\\
0.250612644992648	0.0334410377553229\\
0.250776016990688	0.0479968008445167\\
0.250939388988727	0.0524545033252041\\
0.251102760986767	0.0332177238190921\\
0.251266132984806	0.0689922052092117\\
0.251429504982846	0.0131982058931047\\
0.251592876980885	0.0232290135682117\\
0.251756248978925	0.00915506193398019\\
0.251919620976965	0.0157000578283134\\
0.252082992975004	0.0427027438909706\\
0.252246364973044	0.0377313512722943\\
0.252409736971083	0.0310655101945779\\
0.252573108969123	0.0190034490389375\\
0.252736480967162	0.0249158457275381\\
0.252899852965202	0.0326365411783974\\
0.253063224963241	0.00747963197308619\\
0.253226596961281	0.0441110250276918\\
0.25338996895932	0.0390353705786576\\
0.25355334095736	0.0487505307560966\\
0.253716712955399	0.0404084325784104\\
0.253880084953439	0.0260566396736049\\
0.254043456951479	0.0225564646578755\\
0.254206828949518	0.03857897568741\\
0.254370200947558	0.0570046978755866\\
0.254533572945597	0.0590973917702796\\
0.254696944943637	0.0469320577274701\\
0.254860316941676	0.0455596207543109\\
0.255023688939716	0.0153961765824086\\
0.255187060937755	0.0288442637979901\\
0.255350432935795	0.0585351250855549\\
0.255513804933834	0.0402113477776063\\
0.255677176931874	0.0670642911774061\\
0.255840548929913	0.0298904468680256\\
0.256003920927953	0.0176096678473884\\
0.256167292925993	0.0868023391882964\\
0.256330664924032	0.0294068705541486\\
0.256494036922072	0.0296376915442468\\
0.256657408920111	0.0279800367084456\\
0.256820780918151	0.0304617524098277\\
0.25698415291619	0.0255045919100117\\
0.25714752491423	0.0343256547012096\\
0.257310896912269	0.00907493959130286\\
0.257474268910309	0.0382508331334187\\
0.257637640908348	0.0253188683808119\\
0.257801012906388	0.0101945756754653\\
0.257964384904427	0.0538084576732485\\
0.258127756902467	0.0229298506317425\\
0.258291128900506	0.0348414607866211\\
0.258454500898546	0.0439199961103363\\
0.258617872896586	0.0119168268308092\\
0.258781244894625	0.058835915631728\\
0.258944616892665	0.0528554955961156\\
0.259107988890704	0.0478654698924168\\
0.259271360888744	0.0278005083536533\\
0.259434732886783	0.0190370526362056\\
0.259598104884823	0.0418526459561065\\
0.259761476882862	0.0130372410107225\\
0.259924848880902	0.0535126900789932\\
0.260088220878941	0.0379714773398974\\
0.260251592876981	0.0119591399266501\\
0.26041496487502	0.0214163995291116\\
0.26057833687306	0.0212265520860954\\
0.260741708871099	0.0043393833786082\\
0.260905080869139	0.0357896717240143\\
0.261068452867179	0.0262612256696134\\
0.261231824865218	0.0369899570157074\\
0.261395196863258	0.0283822916471809\\
0.261558568861297	0.0681884827406171\\
0.261721940859337	0.0113940936207055\\
0.261885312857376	0.0452361925737607\\
0.262048684855416	0.00777314076628531\\
0.262212056853455	0.0543579966616058\\
0.262375428851495	0.0549733129642983\\
0.262538800849534	0.0255632827621948\\
0.262702172847574	0.035370906262464\\
0.262865544845613	0.0487962118820966\\
0.263028916843653	0.0189533256486332\\
0.263192288841693	0.0237000463449294\\
0.263355660839732	0.00222388054751606\\
0.263519032837772	0.0318185091737078\\
0.263682404835811	0.0226913789932326\\
0.263845776833851	0.0147362514871917\\
0.26400914883189	0.0206454028265408\\
0.26417252082993	0.0488651594668258\\
0.264335892827969	0.0269537531752156\\
0.264499264826009	0.0209631484571826\\
0.264662636824048	0.0412132223935018\\
0.264826008822088	0.0550832406762929\\
0.264989380820127	0.0153532613287156\\
0.265152752818167	0.0265812408358039\\
0.265316124816206	0.0554071439465219\\
0.265479496814246	0.0297128967580526\\
0.265642868812286	0.0359120119872242\\
0.265806240810325	0.0155314832067621\\
0.265969612808365	0.0271253566883768\\
0.266132984806404	0.0198896926911088\\
0.266296356804444	0.0430070656552957\\
0.266459728802483	0.0124833618611818\\
0.266623100800523	0.0124101388540376\\
0.266786472798562	0.0198279183347926\\
0.266949844796602	0.0262334348797883\\
0.267113216794641	0.0050105025529045\\
0.267276588792681	0.0175459865406208\\
0.26743996079072	0.0192349088974365\\
0.26760333278876	0.00756733442373225\\
0.2677667047868	0.0206993623459085\\
0.267930076784839	0.0302562758656459\\
0.268093448782879	0.03412920049797\\
0.268256820780918	0.0385789840251211\\
0.268420192778958	0.0283114217952915\\
0.268583564776997	0.0234032595109678\\
0.268746936775037	0.0184204313129297\\
0.268910308773076	0.0471393323041802\\
0.269073680771116	0.0268892689128919\\
0.269237052769155	0.0514646112532433\\
0.269400424767195	0.0365130197830527\\
0.269563796765234	0.0450975549297626\\
0.269727168763274	0.0132351238309005\\
0.269890540761314	0.0226492581933524\\
0.270053912759353	0.0305837283363491\\
0.270217284757393	0.00521815690239555\\
0.270380656755432	0.00876694826452986\\
0.270544028753472	0.00677774018500439\\
0.270707400751511	0.0179718179105153\\
0.270870772749551	0.00974708500312004\\
0.27103414474759	0.00693042832650323\\
0.27119751674563	0.0139093479163541\\
0.271360888743669	0.020068177715824\\
0.271524260741709	0.0318117167179631\\
0.271687632739748	0.00456303338894771\\
0.271851004737788	0.0142546943017163\\
0.272014376735827	0.0592405595424843\\
0.272177748733867	0.0570355705069311\\
0.272341120731907	0.0384547508409922\\
0.272504492729946	0.00938335569689796\\
0.272667864727986	0.0476538794241667\\
0.272831236726025	0.0178653746006084\\
0.272994608724065	0.0174208876731642\\
0.273157980722104	0.0353738224913531\\
0.273321352720144	0.027093430210843\\
0.273484724718183	0.0450097021662399\\
0.273648096716223	0.00803100484441747\\
0.273811468714262	0.0222493328030414\\
0.273974840712302	0.065127108523312\\
0.274138212710341	0.0690641509593358\\
0.274301584708381	0.0433614335134512\\
0.274464956706421	0.0172989823801962\\
0.27462832870446	0.0437588378946616\\
0.2747917007025	0.0205679746094297\\
0.274955072700539	0.0411703875745357\\
0.275118444698579	0.0223215457080774\\
0.275281816696618	0.0547785125196241\\
0.275445188694658	0.0713314061354156\\
0.275608560692697	0.0289772877998908\\
0.275771932690737	0.0269747958858196\\
0.275935304688776	0.00416273399367589\\
0.276098676686816	0.0312528254365385\\
0.276262048684855	0.031795918162185\\
0.276425420682895	0.0441649921281789\\
0.276588792680935	0.0524832415318108\\
0.276752164678974	0.0105677333747159\\
0.276915536677014	0.00789697947689232\\
0.277078908675053	0.0465972018584608\\
0.277242280673093	0.0414933229330004\\
0.277405652671132	0.0061316483405849\\
0.277569024669172	0.0761844511355363\\
0.277732396667211	0.0382687512424982\\
0.277895768665251	0.0188744883619457\\
0.27805914066329	0.042588405372095\\
0.27822251266133	0.00948080114643236\\
0.278385884659369	0.0184553790457912\\
0.278549256657409	0.0196015463042923\\
0.278712628655448	0.0116542192001508\\
0.278876000653488	0.0417284335556922\\
0.279039372651528	0.0519090247934307\\
0.279202744649567	0.0202935373044903\\
0.279366116647607	0.0176938703264555\\
0.279529488645646	0.023740656519124\\
0.279692860643686	0.0355129689203348\\
0.279856232641725	0.0299977482938136\\
0.280019604639765	0.0268700639525723\\
0.280182976637804	0.0217911462020787\\
0.280346348635844	0.0183901753151154\\
0.280509720633883	0.0273253871266368\\
0.280673092631923	0.0417447984102484\\
0.280836464629962	0.0479789691240175\\
0.280999836628002	0.0378179033936148\\
0.281163208626041	0.0301501736030789\\
0.281326580624081	0.0360729975778636\\
0.281489952622121	0.0353564369221489\\
0.28165332462016	0.0280410760725045\\
0.2818166966182	0.0160965629784406\\
0.281980068616239	0.0315165045157909\\
0.282143440614279	0.0612895966119879\\
0.282306812612318	0.0461689659974147\\
0.282470184610358	0.0135147124267565\\
0.282633556608397	0.0272963905556841\\
0.282796928606437	0.0233255823173876\\
0.282960300604476	0.0257299558521736\\
0.283123672602516	0.0302453704677561\\
0.283287044600555	0.0235996665341502\\
0.283450416598595	0.0560068411974468\\
0.283613788596635	0.0303566309868961\\
0.283777160594674	0.0425406423959452\\
0.283940532592714	0.0954154738013092\\
0.284103904590753	0.0331447581902567\\
0.284267276588793	0.0319348636183314\\
0.284430648586832	0.0491362242926697\\
0.284594020584872	0.0234108297887183\\
0.284757392582911	0.0431718243784577\\
0.284920764580951	0.0235896649014061\\
0.28508413657899	0.0459543621831694\\
0.28524750857703	0.0223025388146313\\
0.285410880575069	0.0218400154694071\\
0.285574252573109	0.0261043257833631\\
0.285737624571148	0.029164498000827\\
0.285900996569188	0.0488196576875917\\
0.286064368567228	0.0177629048269709\\
0.286227740565267	0.0591519683431997\\
0.286391112563307	0.0506939221844837\\
0.286554484561346	0.0436944266312329\\
0.286717856559386	0.0140754332164345\\
0.286881228557425	0.0247732281722894\\
0.287044600555465	0.0165835697770805\\
0.287207972553504	0.0291933435869701\\
0.287371344551544	0.0185185933823326\\
0.287534716549583	0.0267084292302533\\
0.287698088547623	0.0182514514822281\\
0.287861460545662	0.0279565516485985\\
0.288024832543702	0.0335013022457496\\
0.288188204541742	0.0238092840875082\\
0.288351576539781	0.0971956070042959\\
0.288514948537821	0.0522301940135832\\
0.28867832053586	0.0494969437188648\\
0.2888416925339	0.0629478963555318\\
0.289005064531939	0.01538750601733\\
0.289168436529979	0.0288548301463705\\
0.289331808528018	0.0389552889916386\\
0.289495180526058	0.0332320474528685\\
0.289658552524097	0.0334267277585356\\
0.289821924522137	0.05667025182054\\
0.289985296520176	0.0528793509272623\\
0.290148668518216	0.0221971455354238\\
0.290312040516256	0.0135055663866722\\
0.290475412514295	0.00910904776127846\\
0.290638784512335	0.0441014996555925\\
0.290802156510374	0.0476437421467185\\
0.290965528508414	0.0288762370764372\\
0.291128900506453	0.0173226342414095\\
0.291292272504493	0.0456177141689735\\
0.291455644502532	0.024661533905674\\
0.291619016500572	0.0165612704079638\\
0.291782388498611	0.0440003518377051\\
0.291945760496651	0.0193095170616627\\
0.29210913249469	0.0665469181283442\\
0.29227250449273	0.0449679073367115\\
0.292435876490769	0.0642990945216508\\
0.292599248488809	0.0433956998193472\\
0.292762620486849	0.0216991609920941\\
0.292925992484888	0.0189097704988475\\
0.293089364482928	0.0378141664917675\\
0.293252736480967	0.0405670328320313\\
0.293416108479007	0.029701159953248\\
0.293579480477046	0.0451513370603275\\
0.293742852475086	0.00320961195626028\\
0.293906224473125	0.0200163871898221\\
0.294069596471165	0.0240432275874143\\
0.294232968469204	0.0177276717835675\\
0.294396340467244	0.0242330682148661\\
0.294559712465283	0.0324313130539895\\
0.294723084463323	0.0362326199781052\\
0.294886456461363	0.0147716997877083\\
0.295049828459402	0.0110463519510348\\
0.295213200457442	0.0221594881055866\\
0.295376572455481	0.0213902286952503\\
0.295539944453521	0.00734680988628848\\
0.29570331645156	0.0457972361564007\\
0.2958666884496	0.0447350480910539\\
0.296030060447639	0.0163180793081754\\
0.296193432445679	0.0348921442824668\\
0.296356804443718	0.0210787092172539\\
0.296520176441758	0.011611758702894\\
0.296683548439797	0.0186246564522564\\
0.296846920437837	0.00928169164836435\\
0.297010292435877	0.058545174106406\\
0.297173664433916	0.00929971216794664\\
0.297337036431956	0.0418540116069522\\
0.297500408429995	0.012632749461708\\
0.297663780428035	0.0466015702639071\\
0.297827152426074	0.0119829622764008\\
0.297990524424114	0.0512715667360764\\
0.298153896422153	0.0210036108204384\\
0.298317268420193	0.0435919589232661\\
0.298480640418232	0.0111874433894133\\
0.298644012416272	0.00640293018997081\\
0.298807384414311	0.00976408268118492\\
0.298970756412351	0.0280651156726205\\
0.29913412841039	0.0197017775130511\\
0.29929750040843	0.0546046347581583\\
0.29946087240647	0.0382109251839035\\
0.299624244404509	0.0359338563455036\\
0.299787616402549	0.0394063284860211\\
0.299950988400588	0.0344107429265124\\
0.300114360398628	0.0551152826941872\\
0.300277732396667	0.0141783121958445\\
0.300441104394707	0.0424508945138192\\
0.300604476392746	0.0272556022869972\\
0.300767848390786	0.0281791865828179\\
0.300931220388825	0.02487428956206\\
0.301094592386865	0.0544246669638402\\
0.301257964384904	0.00127836962744913\\
0.301421336382944	0.0127480050032978\\
0.301584708380984	0.0255980863300775\\
0.301748080379023	0.0343321139619219\\
0.301911452377063	0.0318190212391873\\
0.302074824375102	0.0447611570015037\\
0.302238196373142	0.0328219824297178\\
0.302401568371181	0.0263083643600897\\
0.302564940369221	0.0211043674332108\\
0.30272831236726	0.0278896163560144\\
0.3028916843653	0.0247234422035611\\
0.303055056363339	0.0267308402250258\\
0.303218428361379	0.0458015408611923\\
0.303381800359418	0.0102246761312232\\
0.303545172357458	0.0109842204392324\\
0.303708544355497	0.0485377004214031\\
0.303871916353537	0.0320491724607094\\
0.304035288351577	0.0234644420408912\\
0.304198660349616	0.0208725943609181\\
0.304362032347656	0.0201539582341681\\
0.304525404345695	0.0171480187817004\\
0.304688776343735	0.00382855263105535\\
0.304852148341774	0.0594641794747963\\
0.305015520339814	0.0152364847855146\\
0.305178892337853	0.0173305944314849\\
0.305342264335893	0.04758231473788\\
0.305505636333932	0.00392860139981863\\
0.305669008331972	0.0298270296710636\\
0.305832380330011	0.0116992128985483\\
0.305995752328051	0.0300777876039591\\
0.30615912432609	0.0543003740937988\\
0.30632249632413	0.0311427728564623\\
0.30648586832217	0.0234570032452705\\
0.306649240320209	0.0629519357845546\\
0.306812612318249	0.0233605155276438\\
0.306975984316288	0.0138261090369679\\
0.307139356314328	0.0180623435920699\\
0.307302728312367	0.036583173012769\\
0.307466100310407	0.0511848179995401\\
0.307629472308446	0.0143657227102856\\
0.307792844306486	0.0238082239827479\\
0.307956216304525	0.041702843434611\\
0.308119588302565	0.0248313570464932\\
0.308282960300604	0.0309755407634062\\
0.308446332298644	0.0147419954417135\\
0.308609704296684	0.0267406690840346\\
0.308773076294723	0.0195531062889533\\
0.308936448292763	0.0387210734891104\\
0.309099820290802	0.0307609812967152\\
0.309263192288842	0.0245306566975149\\
0.309426564286881	0.0244660114978081\\
0.309589936284921	0.0150535822022812\\
0.30975330828296	0.0148562775289298\\
0.309916680281	0.0270644997946475\\
0.310080052279039	0.0674317822634338\\
0.310243424277079	0.0509171752536184\\
0.310406796275118	0.0354060511686137\\
0.310570168273158	0.029156569055448\\
0.310733540271198	0.0175392198906811\\
0.310896912269237	0.0201849020041574\\
0.311060284267277	0.0155342307985262\\
0.311223656265316	0.00990589618361064\\
0.311387028263356	0.0531060912627878\\
0.311550400261395	0.0088547487172314\\
0.311713772259435	0.0280645221542406\\
0.311877144257474	0.0376108059099707\\
0.312040516255514	0.0273952910986814\\
0.312203888253553	0.0371774839579454\\
0.312367260251593	0.0229073708183277\\
0.312530632249632	0.0243576001416369\\
0.312694004247672	0.0284937862654318\\
0.312857376245711	0.0585860927143375\\
0.313020748243751	0.0299436357829695\\
0.313184120241791	0.0393676939687662\\
0.31334749223983	0.0323653908929519\\
0.31351086423787	0.050914744344743\\
0.313674236235909	0.0245181168179308\\
0.313837608233949	0.043596798919248\\
0.314000980231988	0.0136706478638779\\
0.314164352230028	0.052278762253512\\
0.314327724228067	0.0249468268826094\\
0.314491096226107	0.00535002235814524\\
0.314654468224146	0.0386210917534676\\
0.314817840222186	0.0615134754471793\\
0.314981212220225	0.0218520589263484\\
0.315144584218265	0.0439487263888637\\
0.315307956216305	0.0203608882116439\\
0.315471328214344	0.0250093248317918\\
0.315634700212384	0.013852966660222\\
0.315798072210423	0.0306736876705632\\
0.315961444208463	0.0125206021407901\\
0.316124816206502	0.0518367250148488\\
0.316288188204542	0.0415144358701449\\
0.316451560202581	0.030045398438176\\
0.316614932200621	0.0407591271418739\\
0.31677830419866	0.0188893698986862\\
0.3169416761967	0.0281877783463154\\
0.317105048194739	0.0416990720568741\\
0.317268420192779	0.00794164665605233\\
0.317431792190819	0.0376624055410744\\
0.317595164188858	0.0169665446761342\\
0.317758536186898	0.0277552129098572\\
0.317921908184937	0.0241747202837528\\
0.318085280182977	0.075800739899346\\
0.318248652181016	0.0195889390054538\\
0.318412024179056	0.0259879378432681\\
0.318575396177095	0.040572093178361\\
0.318738768175135	0.027685060336654\\
0.318902140173174	0.0176123340884238\\
0.319065512171214	0.0125228257603698\\
0.319228884169253	0.0438159992290537\\
0.319392256167293	0.0595610479361641\\
0.319555628165332	0.0136069930170084\\
0.319719000163372	0.0420363956298267\\
0.319882372161412	0.0381332250918673\\
0.320045744159451	0.0491466619302987\\
0.320209116157491	0.0354666432905082\\
0.32037248815553	0.0525256225236354\\
0.32053586015357	0.0233954069631419\\
0.320699232151609	0.0201058974637873\\
0.320862604149649	0.0176217297651857\\
0.321025976147688	0.040337599036961\\
0.321189348145728	0.0235958307549867\\
0.321352720143767	0.0220674369203099\\
0.321516092141807	0.0581630179478877\\
0.321679464139846	0.0133802668008552\\
0.321842836137886	0.0267072568941948\\
0.322006208135926	0.0227661467306212\\
0.322169580133965	0.0261819483698889\\
0.322332952132005	0.0359475980775442\\
0.322496324130044	0.0547728010855664\\
0.322659696128084	0.0399562520734849\\
0.322823068126123	0.0305805188776155\\
0.322986440124163	0.0118676901644545\\
0.323149812122202	0.0490911406017973\\
0.323313184120242	0.0372053414420768\\
0.323476556118281	0.0346704314074816\\
0.323639928116321	0.0279412260856172\\
0.32380330011436	0.0259460294925448\\
0.3239666721124	0.0417899061018061\\
0.32413004411044	0.0181876544285052\\
0.324293416108479	0.0104084315770596\\
0.324456788106519	0.0107241757687947\\
0.324620160104558	0.0275571345264265\\
0.324783532102598	0.0471218180180611\\
0.324946904100637	0.0615903680144733\\
0.325110276098677	0.0484115403674384\\
0.325273648096716	0.0224946471290398\\
0.325437020094756	0.0385212189154678\\
0.325600392092795	0.02050162354317\\
0.325763764090835	0.0512170152074868\\
0.325927136088874	0.0499691636105604\\
0.326090508086914	0.0152512203946395\\
0.326253880084953	0.0140495651167887\\
0.326417252082993	0.0321392204105682\\
0.326580624081033	0.0491317733249462\\
0.326743996079072	0.013821980659264\\
0.326907368077112	0.0214332178952487\\
0.327070740075151	0.00556389139818776\\
0.327234112073191	0.0360316678359769\\
0.32739748407123	0.0162875525978284\\
0.32756085606927	0.000339918482396493\\
0.327724228067309	0.0595514386436675\\
0.327887600065349	0.0427199459648086\\
0.328050972063388	0.0337190013979876\\
0.328214344061428	0.0147124357849419\\
0.328377716059467	0.00786621464753634\\
0.328541088057507	0.0191745448391715\\
0.328704460055546	0.0355884723967318\\
0.328867832053586	0.0164774618320239\\
0.329031204051626	0.0233262363299029\\
0.329194576049665	0.0242580198957893\\
0.329357948047705	0.0182491233471558\\
0.329521320045744	0.0316650183019594\\
0.329684692043784	0.0082237967017256\\
0.329848064041823	0.027429994039436\\
0.330011436039863	0.0386085026080451\\
0.330174808037902	0.0274920469649257\\
0.330338180035942	0.00692427808715113\\
0.330501552033981	0.0395365592584209\\
0.330664924032021	0.0048144778281868\\
0.33082829603006	0.0336326116861097\\
0.3309916680281	0.0237591283827008\\
0.33115504002614	0.0282374315092881\\
0.331318412024179	0.0316246674668352\\
0.331481784022219	0.00261674872193346\\
0.331645156020258	0.0542059519056774\\
0.331808528018298	0.0165849000246003\\
0.331971900016337	0.0259095775753382\\
0.332135272014377	0.0197968033230051\\
0.332298644012416	0.0472805612093696\\
0.332462016010456	0.0411506175962914\\
0.332625388008495	0.0338143540840258\\
0.332788760006535	0.0229713701151083\\
0.332952132004574	0.0405171354764582\\
0.333115504002614	0.0205558313771565\\
0.333278876000653	0.0154101953025207\\
0.333442247998693	0.00554067521003639\\
0.333605619996733	0.00920274281060121\\
0.333768991994772	0.0383981699191771\\
0.333932363992812	0.00953336856262056\\
0.334095735990851	0.0220902917168771\\
0.334259107988891	0.0135578480549437\\
0.33442247998693	0.0100289240156831\\
0.33458585198497	0.0289239091205402\\
0.334749223983009	0.0377117183508436\\
0.334912595981049	0.0235434756100361\\
0.335075967979088	0.0248317979371553\\
0.335239339977128	0.013463881646485\\
0.335402711975167	0.0304516665095621\\
0.335566083973207	0.0190677344373638\\
0.335729455971247	0.0137598075315851\\
0.335892827969286	0.042191666842691\\
0.336056199967326	0.0384373146523068\\
0.336219571965365	0.0327572792371537\\
0.336382943963405	0.0297376950932116\\
0.336546315961444	0.0219161381780094\\
0.336709687959484	0.0245286787058236\\
0.336873059957523	0.035466513892544\\
0.337036431955563	0.00905141269900621\\
0.337199803953602	0.0284813876596207\\
0.337363175951642	0.0283725275611312\\
0.337526547949681	0.0238733467872077\\
0.337689919947721	0.0210859740682402\\
0.33785329194576	0.0136838490576789\\
0.3380166639438	0.0307012343283682\\
0.33818003594184	0.00536280480220514\\
0.338343407939879	0.0475026690270123\\
0.338506779937919	0.012968685984876\\
0.338670151935958	0.0203444389328705\\
0.338833523933998	0.00686618804985448\\
0.338996895932037	0.0284271025217115\\
0.339160267930077	0.0311861397728761\\
0.339323639928116	0.0112636533130366\\
0.339487011926156	0.0119972898546\\
0.339650383924195	0.0316925262341376\\
0.339813755922235	0.0378905990526134\\
0.339977127920274	0.0174844745539417\\
0.340140499918314	0.00363503391745904\\
0.340303871916354	0.0101676773891523\\
0.340467243914393	0.031394890313787\\
0.340630615912433	0.014769335244491\\
0.340793987910472	0.0259475402942139\\
0.340957359908512	0.0144806503360314\\
0.341120731906551	0.0183668009950023\\
0.341284103904591	0.00408145481802911\\
0.34144747590263	0.0315730251550224\\
0.34161084790067	0.0171269061154313\\
0.341774219898709	0.0202434117224866\\
0.341937591896749	0.035240342117292\\
0.342100963894788	0.0090183517868148\\
0.342264335892828	0.0157321420683329\\
0.342427707890868	0.0230875888067743\\
0.342591079888907	0.0297128886254129\\
0.342754451886947	0.0304284138123842\\
0.342917823884986	0.0201928903718281\\
0.343081195883026	0.0384892965906815\\
0.343244567881065	0.0193586114262346\\
0.343407939879105	0.0132743469965491\\
0.343571311877144	0.0239488233022663\\
0.343734683875184	0.0265582681001423\\
0.343898055873223	0.0277918294953155\\
0.344061427871263	0.0326890032577435\\
0.344224799869302	0.0189682234773968\\
0.344388171867342	0.0146109774906581\\
0.344551543865381	0.0341471772747081\\
0.344714915863421	0.00974054039039802\\
0.344878287861461	0.0203407135424969\\
0.3450416598595	0.0103277410104492\\
0.34520503185754	0.0285751757511008\\
0.345368403855579	0.0191336440003905\\
0.345531775853619	0.0285224263315852\\
0.345695147851658	0.0360760644293547\\
0.345858519849698	0.0379030675035031\\
0.346021891847737	0.0329463842202049\\
0.346185263845777	0.0241074629984785\\
0.346348635843816	0.0387991280042575\\
0.346512007841856	0.0424832754465995\\
0.346675379839895	0.0187973175747395\\
0.346838751837935	0.0180819844490286\\
0.347002123835975	0.0278396051339808\\
0.347165495834014	0.0314056524405093\\
0.347328867832054	0.0198913483049138\\
0.347492239830093	0.0138159519253845\\
0.347655611828133	0.00898557105301701\\
0.347818983826172	0.0130392013018577\\
0.347982355824212	0.0182480698229583\\
0.348145727822251	0.0265034872131703\\
0.348309099820291	0.0122006652824545\\
0.34847247181833	0.0133069293195715\\
0.34863584381637	0.0204412731665995\\
0.348799215814409	0.013839526762665\\
0.348962587812449	0.0311031263987965\\
0.349125959810489	0.048616194376469\\
0.349289331808528	0.0106215157767833\\
0.349452703806568	0.0411635391922319\\
0.349616075804607	0.00469259683026761\\
0.349779447802647	0.0215997635563287\\
0.349942819800686	0.0447703360002852\\
0.350106191798726	0.0353461165159818\\
0.350269563796765	0.0411052279220028\\
0.350432935794805	0.0207656206153017\\
0.350596307792844	0.0230741206695281\\
0.350759679790884	0.0207047771785512\\
0.350923051788923	0.0169114397274614\\
0.351086423786963	0.0358676735802174\\
0.351249795785002	0.043873091138439\\
0.351413167783042	0.039573188997635\\
0.351576539781082	0.00433197933906379\\
0.351739911779121	0.0270099486787568\\
0.351903283777161	0.02039998130204\\
0.3520666557752	0.0286681055891362\\
0.35223002777324	0.0186203470814356\\
0.352393399771279	0.0263539381552508\\
0.352556771769319	0.0169975774234547\\
0.352720143767358	0.0131594079230661\\
0.352883515765398	0.0242912392266846\\
0.353046887763437	0.0095514779677653\\
0.353210259761477	0.013727610963404\\
0.353373631759516	0.0393152675654572\\
0.353537003757556	0.0199826483194772\\
0.353700375755595	0.0314818345439171\\
0.353863747753635	0.0239911034144153\\
0.354027119751675	0.0140292088528812\\
0.354190491749714	0.0231582152197015\\
0.354353863747754	0.0342789944174566\\
0.354517235745793	0.00909654142992983\\
0.354680607743833	0.0199723485614445\\
0.354843979741872	0.0540580700265795\\
0.355007351739912	0.0452740501206434\\
0.355170723737951	0.0313286407118216\\
0.355334095735991	0.0199498493349141\\
0.35549746773403	0.0137148283099149\\
0.35566083973207	0.0386375986474995\\
0.355824211730109	0.00781993289902832\\
0.355987583728149	0.0330990415120907\\
0.356150955726189	0.0259545553406201\\
0.356314327724228	0.0203908099760248\\
0.356477699722268	0.0291592714616099\\
0.356641071720307	0.0107775023639853\\
0.356804443718347	0.0367369916849767\\
0.356967815716386	0.0307702365190213\\
0.357131187714426	0.034177300786436\\
0.357294559712465	0.0301062598845303\\
0.357457931710505	0.017899471411157\\
0.357621303708544	0.0105808623703965\\
0.357784675706584	0.0517906131477615\\
0.357948047704623	0.0214945579904375\\
0.358111419702663	0.0185279650690805\\
0.358274791700702	0.0446455115413289\\
0.358438163698742	0.0279018933539262\\
0.358601535696782	0.0205719180912608\\
0.358764907694821	0.0153873114269032\\
0.358928279692861	0.0196655046596029\\
0.3590916516909	0.00349989228034111\\
0.35925502368894	0.0390816792962627\\
0.359418395686979	0.0204850263632938\\
0.359581767685019	0.0212034808852072\\
0.359745139683058	0.0436504883654622\\
0.359908511681098	0.0244236646805779\\
0.360071883679137	0.0043614987236135\\
0.360235255677177	0.00780010209912672\\
0.360398627675216	0.0196528531473429\\
0.360561999673256	0.0305489099963526\\
0.360725371671296	0.0215287332172452\\
0.360888743669335	0.0334610098510943\\
0.361052115667375	0.054721060752821\\
0.361215487665414	0.0460109907188633\\
0.361378859663454	0.00609885763582599\\
0.361542231661493	0.0259413862500158\\
0.361705603659533	0.0113658856331547\\
0.361868975657572	0.0116231321113968\\
0.362032347655612	0.027038636559229\\
0.362195719653651	0.030540777195139\\
0.362359091651691	0.0153426185429822\\
0.36252246364973	0.0212865486835941\\
0.36268583564777	0.0208455475412241\\
0.36284920764581	0.0370091256956478\\
0.363012579643849	0.020694902573976\\
0.363175951641889	0.0409255408150869\\
0.363339323639928	0.00872661358132076\\
0.363502695637968	0.0175875393836623\\
0.363666067636007	0.0129631056935702\\
0.363829439634047	0.0179202654164814\\
0.363992811632086	0.00793546466352928\\
0.364156183630126	0.0160811507718182\\
0.364319555628165	0.0198194260445929\\
0.364482927626205	0.0306881100477887\\
0.364646299624244	0.0163205289459031\\
0.364809671622284	0.0121470639937032\\
0.364973043620323	0.0147031480364677\\
0.365136415618363	0.0340501358060943\\
0.365299787616403	0.0351047458483764\\
0.365463159614442	0.0356322912146458\\
0.365626531612482	0.0270668942022869\\
0.365789903610521	0.0080093499471345\\
0.365953275608561	0.0191369980705529\\
0.3661166476066	0.0400024618054119\\
0.36628001960464	0.0215531837454294\\
0.366443391602679	0.0496469069672109\\
0.366606763600719	0.0405491756091051\\
0.366770135598758	0.0430125966630802\\
0.366933507596798	0.0248362634621255\\
0.367096879594837	0.0261561250025202\\
0.367260251592877	0.017568933139614\\
0.367423623590917	0.0377448644729024\\
0.367586995588956	0.0244528906911298\\
0.367750367586996	0.0296241198581038\\
0.367913739585035	0.0100254254800988\\
0.368077111583075	0.00677869976469326\\
0.368240483581114	0.0333456076868292\\
0.368403855579154	0.0314159684597926\\
0.368567227577193	0.0162573412732077\\
0.368730599575233	0.020109427121891\\
0.368893971573272	0.00254972323714442\\
0.369057343571312	0.0167395222992415\\
0.369220715569351	0.0207132871840407\\
0.369384087567391	0.0227590754418855\\
0.369547459565431	0.0122914986154133\\
0.36971083156347	0.0366890295696496\\
0.36987420356151	0.0517855342046099\\
0.370037575559549	0.0208119138588419\\
0.370200947557589	0.0125525882082332\\
0.370364319555628	0.0339847088454725\\
0.370527691553668	0.0276253977402743\\
0.370691063551707	0.0279288242452513\\
0.370854435549747	0.01975103328293\\
0.371017807547786	0.030207475827043\\
0.371181179545826	0.0261861252050658\\
0.371344551543865	0.0305586041043577\\
0.371507923541905	0.0161592736105603\\
0.371671295539944	0.0317085652366555\\
0.371834667537984	0.0337841047148934\\
0.371998039536024	0.053042639933616\\
0.372161411534063	0.0127567793009439\\
0.372324783532103	0.00741124829757988\\
0.372488155530142	0.0337182023992859\\
0.372651527528182	0.0119699049118116\\
0.372814899526221	0.0368884274887821\\
0.372978271524261	0.0531931805174191\\
0.3731416435223	0.00938499472453595\\
0.37330501552034	0.00184313280344015\\
0.373468387518379	0.0161388777361007\\
0.373631759516419	0.00858437645360386\\
0.373795131514458	0.00186132631389937\\
0.373958503512498	0.0363362337337486\\
0.374121875510537	0.0381181096966208\\
0.374285247508577	0.0288277068316489\\
0.374448619506617	0.0207153845930382\\
0.374611991504656	0.0331303016581759\\
0.374775363502696	0.00441373508490528\\
0.374938735500735	0.0123807741676314\\
0.375102107498775	0.0299343901023109\\
0.375265479496814	0.0433233223230243\\
0.375428851494854	0.010293103643336\\
0.375592223492893	0.0438755218075451\\
0.375755595490933	0.0121432138550487\\
0.375918967488972	0.00637346557902035\\
0.376082339487012	0.032640393754747\\
0.376245711485051	0.0179671320612499\\
0.376409083483091	0.0258254931236736\\
0.376572455481131	0.0172716261854893\\
0.37673582747917	0.0313906904815158\\
0.37689919947721	0.0186591817660578\\
0.377062571475249	0.0249524594013129\\
0.377225943473289	0.0134931579906705\\
0.377389315471328	0.0150626129154907\\
0.377552687469368	0.0232538343062256\\
0.377716059467407	0.00921412757324158\\
0.377879431465447	0.0130816025984147\\
0.378042803463486	0.014540540423862\\
0.378206175461526	0.0324846697270005\\
0.378369547459565	0.0044215025729927\\
0.378532919457605	0.0498323929541007\\
0.378696291455644	0.0500111290694652\\
0.378859663453684	0.0340289487316112\\
0.379023035451724	0.0265133242066187\\
0.379186407449763	0.00105867404097653\\
0.379349779447803	0.00734032393077995\\
0.379513151445842	0.0260189430425505\\
0.379676523443882	0.0106709756957879\\
0.379839895441921	0.0358216694666764\\
0.380003267439961	0.03728445941396\\
0.380166639438	0.021878565600441\\
0.38033001143604	0.0336814077099512\\
0.380493383434079	0.0327662281751692\\
0.380656755432119	0.0205321639094744\\
0.380820127430158	0.0235799561513071\\
0.380983499428198	0.0257124357389335\\
0.381146871426238	0.0186562634597535\\
0.381310243424277	0.0129561848982316\\
0.381473615422317	0.00814450142561247\\
0.381636987420356	0.0350766547300536\\
0.381800359418396	0.0698088761586817\\
0.381963731416435	0.0441737924456034\\
0.382127103414475	0.0071896569521795\\
0.382290475412514	0.00678066160954633\\
0.382453847410554	0.010734261706137\\
0.382617219408593	0.00795393210843897\\
0.382780591406633	0.011140327891507\\
0.382943963404672	0.00957360969441206\\
0.383107335402712	0.0145360614626828\\
0.383270707400752	0.0163563164792205\\
0.383434079398791	0.0112937640513172\\
0.383597451396831	0.0270585662417784\\
0.38376082339487	0.0314356479500484\\
0.38392419539291	0.0217966624374025\\
0.384087567390949	0.0221023277981443\\
0.384250939388989	0.0360988434607087\\
0.384414311387028	0.0200362898934081\\
0.384577683385068	0.016193142137881\\
0.384741055383107	0.0169467730766959\\
0.384904427381147	0.0293409177121987\\
0.385067799379186	0.0118343936081912\\
0.385231171377226	0.0176498564251571\\
0.385394543375265	0.00520379074088222\\
0.385557915373305	0.045187995065223\\
0.385721287371345	0.0219875988537641\\
0.385884659369384	0.0104025233310688\\
0.386048031367424	0.0281584141437008\\
0.386211403365463	0.0469282247826665\\
0.386374775363503	0.014579186976684\\
0.386538147361542	0.0428975194103677\\
0.386701519359582	0.0108870804971015\\
0.386864891357621	0.0577349553353027\\
0.387028263355661	0.0311222272432072\\
0.3871916353537	0.0112805972146434\\
0.38735500735174	0.0132498864877651\\
0.387518379349779	0.0165929483998628\\
0.387681751347819	0.0238337332869375\\
0.387845123345859	0.0187454801556987\\
0.388008495343898	0.0205666513632186\\
0.388171867341938	0.0135345014301187\\
0.388335239339977	0.0296694325242253\\
0.388498611338017	0.0294939698636447\\
0.388661983336056	0.041638258872629\\
0.388825355334096	0.0231128360254885\\
0.388988727332135	0.0445904230826502\\
0.389152099330175	0.0316903205415696\\
0.389315471328214	0.013640439289064\\
0.389478843326254	0.0134026241290361\\
0.389642215324293	0.0434882738031909\\
0.389805587322333	0.0276193745086498\\
0.389968959320373	0.00824902344960929\\
0.390132331318412	0.0420842483908579\\
0.390295703316452	0.0298689623605191\\
0.390459075314491	0.0400647545901567\\
0.390622447312531	0.0190356415170742\\
0.39078581931057	0.0104828640939155\\
0.39094919130861	0.0128129663871265\\
0.391112563306649	0.00755194585998193\\
0.391275935304689	0.0396556888965549\\
0.391439307302728	0.0228859804047754\\
0.391602679300768	0.0312256173843668\\
0.391766051298807	0.0459209306715146\\
0.391929423296847	0.0192037119912012\\
0.392092795294886	0.00734175129870747\\
0.392256167292926	0.0254016331271395\\
0.392419539290966	0.00683093771232711\\
0.392582911289005	0.0186340668903579\\
0.392746283287045	0.0108449179616508\\
0.392909655285084	0.0169569076252047\\
0.393073027283124	0.0321824636812094\\
0.393236399281163	0.0190329645645511\\
0.393399771279203	0.00415660982233988\\
0.393563143277242	0.0210812266769731\\
0.393726515275282	0.0124999212832179\\
0.393889887273321	0.0309971860339925\\
0.394053259271361	0.0404330428829207\\
0.3942166312694	0.020210906342045\\
0.39438000326744	0.0400312715227472\\
0.39454337526548	0.0425089847092082\\
0.394706747263519	0.0165262009535322\\
0.394870119261559	0.0107910944373865\\
0.395033491259598	0.0396930900274688\\
0.395196863257638	0.015567485120118\\
0.395360235255677	0.0263511758076577\\
0.395523607253717	0.0157144327610622\\
0.395686979251756	0.0384528645165783\\
0.395850351249796	0.0429844655379613\\
0.396013723247835	0.0265935769940969\\
0.396177095245875	0.0418508261417077\\
0.396340467243914	0.0458159201416772\\
0.396503839241954	0.03285866836628\\
0.396667211239993	0.0245401819534214\\
0.396830583238033	0.0155230131462214\\
0.396993955236073	0.0338824386392795\\
0.397157327234112	0.00119621486524036\\
0.397320699232152	0.0105601332067032\\
0.397484071230191	0.0253985887061843\\
0.397647443228231	0.0447891977384159\\
0.39781081522627	0.0102943188285205\\
0.39797418722431	0.0175464368072512\\
0.398137559222349	0.00266952563082868\\
0.398300931220389	0.00673426821658611\\
0.398464303218428	0.00952191772273898\\
0.398627675216468	0.0302798528882648\\
0.398791047214507	0.0286250085741661\\
0.398954419212547	0.0233332641901774\\
0.399117791210586	0.038407020529467\\
0.399281163208626	0.0125458712622614\\
0.399444535206666	0.0153564000878929\\
0.399607907204705	0.0264846216832246\\
0.399771279202745	0.0168486592221776\\
0.399934651200784	0.0250023268460935\\
0.400098023198824	0.036156912653815\\
0.400261395196863	0.0200565231431443\\
0.400424767194903	0.00265987464412085\\
0.400588139192942	0.0102874163600438\\
0.400751511190982	0.0324656039405637\\
0.400914883189021	0.0296795314062531\\
0.401078255187061	0.0367997482182536\\
0.4012416271851	0.0234934901972633\\
0.40140499918314	0.0284976327452024\\
0.40156837118118	0.0551388265690178\\
0.401731743179219	0.0262802103574383\\
0.401895115177259	0.037000179872881\\
0.402058487175298	0.022881755721754\\
0.402221859173338	0.00535331183515087\\
0.402385231171377	0.0428547315069601\\
0.402548603169417	0.0181435446904715\\
0.402711975167456	0.0508198740407266\\
0.402875347165496	0.0395246240917579\\
0.403038719163535	0.0445365400434023\\
0.403202091161575	0.0464614672022667\\
0.403365463159614	0.0321837281232966\\
0.403528835157654	0.0167934210281148\\
0.403692207155694	0.0332326302849333\\
0.403855579153733	0.0323104770257145\\
0.404018951151773	0.00814385198034627\\
0.404182323149812	0.0113369590944889\\
0.404345695147852	0.0194095158331766\\
0.404509067145891	0.0187652096263693\\
0.404672439143931	0.022021506992365\\
0.40483581114197	0.0143394357887423\\
0.40499918314001	0.0512353508818537\\
0.405162555138049	0.0134744586451228\\
0.405325927136089	0.0204624900910395\\
0.405489299134128	0.0308687618293428\\
0.405652671132168	0.0164354310448282\\
0.405816043130207	0.0167786140890205\\
0.405979415128247	0.013397784065412\\
0.406142787126287	0.00568820586634758\\
0.406306159124326	0.0442367661134209\\
0.406469531122366	0.0275287865501621\\
0.406632903120405	0.0345552901358285\\
0.406796275118445	0.0358297213304026\\
0.406959647116484	0.0333674903390958\\
0.407123019114524	0.0196596076629965\\
0.407286391112563	0.0132621592315543\\
0.407449763110603	0.0236096692811813\\
0.407613135108642	0.0225930236438128\\
0.407776507106682	0.0353910367972391\\
0.407939879104721	0.00176333681646745\\
0.408103251102761	0.0167636334698772\\
0.408266623100801	0.0168201700473734\\
0.40842999509884	0.0376498225793064\\
0.40859336709688	0.0472824786661322\\
0.408756739094919	0.0175919205311177\\
0.408920111092959	0.0124615814725704\\
0.409083483090998	0.00712972172770138\\
0.409246855089038	0.0408553311937543\\
0.409410227087077	0.0416745957207068\\
0.409573599085117	0.0316393906066846\\
0.409736971083156	0.0117286663443761\\
0.409900343081196	0.025390055183139\\
0.410063715079235	0.0241074288241393\\
0.410227087077275	0.0237818118726638\\
0.410390459075315	0.0161109606511957\\
0.410553831073354	0.0274107499915905\\
0.410717203071394	0.0044809558365844\\
0.410880575069433	0.0242400566837844\\
0.411043947067473	0.0438034509998712\\
0.411207319065512	0.0157873263806094\\
0.411370691063552	0.0324158231037415\\
0.411534063061591	0.0190361797183359\\
0.411697435059631	0.0117906909236793\\
0.41186080705767	0.0515295530176196\\
0.41202417905571	0.0438514961770447\\
0.412187551053749	0.0194000632633421\\
0.412350923051789	0.00685425088309452\\
0.412514295049828	0.0244432252163753\\
0.412677667047868	0.0183135389693521\\
0.412841039045908	0.0265478692589553\\
0.413004411043947	0.0125092736527078\\
0.413167783041987	0.00777961070475043\\
0.413331155040026	0.0108607771157137\\
0.413494527038066	0.0506123636469258\\
0.413657899036105	0.0304277121779067\\
0.413821271034145	0.0293040360798995\\
0.413984643032184	0.023408776102332\\
0.414148015030224	0.0456767497957036\\
0.414311387028263	0.0371756898081718\\
0.414474759026303	0.0129040522247647\\
0.414638131024342	0.0165755922058426\\
0.414801503022382	0.00742639072451094\\
0.414964875020422	0.0272864342178807\\
0.415128247018461	0.0136990819462371\\
0.415291619016501	0.0237102418471946\\
0.41545499101454	0.0292059794273872\\
0.41561836301258	0.019572834775397\\
0.415781735010619	0.0046484711119768\\
0.415945107008659	0.00856738819055152\\
0.416108479006698	0.0152470810181607\\
0.416271851004738	0.0196826366004164\\
0.416435223002777	0.0390500471235536\\
0.416598595000817	0.0301022334813524\\
0.416761966998856	0.0163183069132172\\
0.416925338996896	0.00654216923782071\\
0.417088710994935	0.0194629854423432\\
0.417252082992975	0.0237942889857407\\
0.417415454991015	0.0373932333644053\\
0.417578826989054	0.0456084214405057\\
0.417742198987094	0.040978434187815\\
0.417905570985133	0.025225552263915\\
0.418068942983173	0.0504023267117523\\
0.418232314981212	0.0294430982469613\\
0.418395686979252	0.0104545895997198\\
0.418559058977291	0.0131800484800751\\
0.418722430975331	0.042106249178673\\
0.41888580297337	0.0279943660845979\\
0.41904917497141	0.0107942326077265\\
0.419212546969449	0.0183107085768199\\
0.419375918967489	0.00612342618626615\\
0.419539290965529	0.00628282027886827\\
0.419702662963568	0.0231052022029667\\
0.419866034961608	0.00186489682861265\\
0.420029406959647	0.0251888415271127\\
0.420192778957687	0.0142854575675599\\
0.420356150955726	0.0155445733478715\\
0.420519522953766	0.02274060574066\\
0.420682894951805	0.0234631741256582\\
0.420846266949845	0.0435832185629081\\
0.421009638947884	0.038086719790062\\
0.421173010945924	0.0302929379837739\\
0.421336382943963	0.0348859122072394\\
0.421499754942003	0.0253541295961316\\
0.421663126940042	0.0166962522485397\\
0.421826498938082	0.0236506007969256\\
0.421989870936122	0.0285071705950071\\
0.422153242934161	0.0317476419208018\\
0.422316614932201	0.0209444789164753\\
0.42247998693024	0.0345822519113282\\
0.42264335892828	0.0216901714924766\\
0.422806730926319	0.0178149374471772\\
0.422970102924359	0.0235558818732517\\
0.423133474922398	0.063686611335529\\
0.423296846920438	0.0153396615291614\\
0.423460218918477	0.0429726480243515\\
0.423623590916517	0.00895013924750258\\
0.423786962914556	0.0241409814357903\\
0.423950334912596	0.0236094283349803\\
0.424113706910635	0.00144021724093467\\
0.424277078908675	0.0506039967812184\\
0.424440450906715	0.0246080080189615\\
0.424603822904754	0.0169409010203386\\
0.424767194902794	0.0370185297196052\\
0.424930566900833	0.0344426851261356\\
0.425093938898873	0.0233385243238004\\
0.425257310896912	0.0491112988744755\\
0.425420682894952	0.00947136146519048\\
0.425584054892991	0.0191588271006675\\
0.425747426891031	0.0281134042959087\\
0.42591079888907	0.0225687864376875\\
0.42607417088711	0.0195431215126176\\
0.426237542885149	0.0273081662484337\\
0.426400914883189	0.0316486233498659\\
0.426564286881229	0.0236781575060812\\
0.426727658879268	0.00267904575157913\\
0.426891030877308	0.0237805687832076\\
0.427054402875347	0.0181336317541937\\
0.427217774873387	0.0298502856616939\\
0.427381146871426	0.0182636895598615\\
0.427544518869466	0.0192643892613942\\
0.427707890867505	0.0552624494267422\\
0.427871262865545	0.0160001289680698\\
0.428034634863584	0.0402817547052355\\
0.428198006861624	0.0174232184056293\\
0.428361378859663	0.0211799376454328\\
0.428524750857703	0.0542551245475519\\
0.428688122855743	0.0104110861105726\\
0.428851494853782	0.0073800781056578\\
0.429014866851822	0.0248495288576846\\
0.429178238849861	0.0441277299797383\\
0.429341610847901	0.0198254472699076\\
0.42950498284594	0.0468032505291692\\
0.42966835484398	0.0478383590135904\\
0.429831726842019	0.0469445015303352\\
0.429995098840059	0.0290265419273013\\
0.430158470838098	0.0272376103759081\\
0.430321842836138	0.0206160132481763\\
0.430485214834177	0.0312761872687953\\
0.430648586832217	0.0444630352167361\\
0.430811958830256	0.0401132647217829\\
0.430975330828296	0.0434189305847972\\
0.431138702826336	0.0266939999790259\\
0.431302074824375	0.0229132800458944\\
0.431465446822415	0.00501601021571515\\
0.431628818820454	0.0166057744544172\\
0.431792190818494	0.0157962427256165\\
0.431955562816533	0.0323423087857232\\
0.432118934814573	0.0271613607865513\\
0.432282306812612	0.0146097641228542\\
0.432445678810652	0.036133146946109\\
0.432609050808691	0.031864514643651\\
0.432772422806731	0.0187350941640717\\
0.43293579480477	0.0188968616150896\\
0.43309916680281	0.0363058668175219\\
0.43326253880085	0.0115340855997113\\
0.433425910798889	0.013227441962685\\
0.433589282796929	0.0263430615685185\\
0.433752654794968	0.0484428070253831\\
0.433916026793008	0.0145272833016465\\
0.434079398791047	0.0155416357709454\\
0.434242770789087	0.0644999388102267\\
0.434406142787126	0.0426965200427717\\
0.434569514785166	0.0325570944509697\\
0.434732886783205	0.0141888169902653\\
0.434896258781245	0.0455008197997912\\
0.435059630779284	0.0594449539658934\\
0.435223002777324	0.0235809750386117\\
0.435386374775364	0.0490493421362256\\
0.435549746773403	0.0321615445965015\\
0.435713118771443	0.0186020294833254\\
0.435876490769482	0.0129910012974549\\
0.436039862767522	0.0264223897391178\\
0.436203234765561	0.0624790181958034\\
0.436366606763601	0.0586006160710851\\
0.43652997876164	0.0413429357920517\\
0.43669335075968	0.067209760439407\\
0.436856722757719	0.0239984144051786\\
0.437020094755759	0.0253179580674938\\
0.437183466753798	0.0357475231992608\\
0.437346838751838	0.0289109463058963\\
0.437510210749877	0.0425197858125197\\
0.437673582747917	0.0568196691963462\\
0.437836954745957	0.0275098402064598\\
0.438000326743996	0.0185565995621283\\
0.438163698742036	0.0282729686060053\\
0.438327070740075	0.0317760038820868\\
0.438490442738115	0.0367037987650474\\
0.438653814736154	0.0130487977283263\\
0.438817186734194	0.0147783893731277\\
0.438980558732233	0.00519466277709107\\
0.439143930730273	0.026305392797459\\
0.439307302728312	0.0196156976220554\\
0.439470674726352	0.0360675793668534\\
0.439634046724391	0.0125023382174081\\
0.439797418722431	0.0168849438343306\\
0.439960790720471	0.0166770910220546\\
0.44012416271851	0.03611141480673\\
0.44028753471655	0.0236099640982642\\
0.440450906714589	0.0155713477177317\\
0.440614278712629	0.0104650198633727\\
0.440777650710668	0.0392818818161751\\
0.440941022708708	0.0171092240798524\\
0.441104394706747	0.0136859665243637\\
0.441267766704787	0.0114245369028956\\
0.441431138702826	0.0454575019116834\\
0.441594510700866	0.0142876020834169\\
0.441757882698905	0.0199076717669117\\
0.441921254696945	0.0430979330974696\\
0.442084626694984	0.0397624054136633\\
0.442247998693024	0.0139205246481834\\
0.442411370691064	0.0222552486268499\\
0.442574742689103	0.0395004291239407\\
0.442738114687143	0.00557836984425149\\
0.442901486685182	0.0168069870311788\\
0.443064858683222	0.0419273449653581\\
0.443228230681261	0.0049139230740895\\
0.443391602679301	0.0367953749312108\\
0.44355497467734	0.0331438504419895\\
0.44371834667538	0.0245368755945398\\
0.443881718673419	0.0279627672919691\\
0.444045090671459	0.0298494442060821\\
0.444208462669498	0.00751621550964471\\
0.444371834667538	0.0156509981061413\\
0.444535206665578	0.0362555341126481\\
0.444698578663617	0.0349954183696139\\
0.444861950661657	0.0278150334385315\\
0.445025322659696	0.011517714725975\\
0.445188694657736	0.0291712399567572\\
0.445352066655775	0.0194462882570737\\
0.445515438653815	0.0471691901729652\\
0.445678810651854	0.0258130055682963\\
0.445842182649894	0.0432186581403155\\
0.446005554647933	0.0503380063657412\\
0.446168926645973	0.0263850918864048\\
0.446332298644012	0.0349629336135903\\
0.446495670642052	0.0259496080887229\\
0.446659042640091	0.0301265929682428\\
0.446822414638131	0.0291612953880526\\
0.446985786636171	0.045942202208697\\
0.44714915863421	0.034874895279403\\
0.44731253063225	0.0291938919970881\\
0.447475902630289	0.0566179652062086\\
0.447639274628329	0.022273774718571\\
0.447802646626368	0.00449439014561555\\
0.447966018624408	0.0268422429948641\\
0.448129390622447	0.0377055151950008\\
0.448292762620487	0.0245208087968836\\
0.448456134618526	0.0287782276187647\\
0.448619506616566	0.0220155753557265\\
0.448782878614605	0.0390244219984204\\
0.448946250612645	0.0469331190074785\\
0.449109622610685	0.0535243963033661\\
0.449272994608724	0.0430732973068287\\
0.449436366606764	0.0258266722601385\\
0.449599738604803	0.0381362575294083\\
0.449763110602843	0.0146006998425995\\
0.449926482600882	0.0341070062283875\\
0.450089854598922	0.0201514599320328\\
0.450253226596961	0.0015874936882651\\
0.450416598595001	0.0128705755551525\\
0.45057997059304	0.0138701253191417\\
0.45074334259108	0.0173520785254943\\
0.450906714589119	0.0304064659910729\\
0.451070086587159	0.0149917622388473\\
0.451233458585198	0.0309218031441732\\
0.451396830583238	0.0208841551823731\\
0.451560202581278	0.0071968938741273\\
0.451723574579317	0.00564308853999185\\
0.451886946577357	0.0276755167824577\\
0.452050318575396	0.00922842831471534\\
0.452213690573436	0.00631194819529203\\
0.452377062571475	0.0242653567453793\\
0.452540434569515	0.0388906553592919\\
0.452703806567554	0.0329822480667139\\
0.452867178565594	0.0279123706852539\\
0.453030550563633	0.0202840261948969\\
0.453193922561673	0.0225262555417203\\
0.453357294559712	0.0147305726631504\\
0.453520666557752	0.0186394049397684\\
0.453684038555792	0.0276878976500199\\
0.453847410553831	0.0169022541604466\\
0.454010782551871	0.044867510383518\\
0.45417415454991	0.0465110912976446\\
0.45433752654795	0.018493201128787\\
0.454500898545989	0.0348929892080468\\
0.454664270544029	0.0264753200271913\\
0.454827642542068	0.0491078554724927\\
0.454991014540108	0.0324343035323147\\
0.455154386538147	0.0130385034806481\\
0.455317758536187	0.00266581292357465\\
0.455481130534226	0.00575441527831765\\
0.455644502532266	0.0152219443014192\\
0.455807874530306	0.0316791729681243\\
0.455971246528345	0.00835403714451489\\
0.456134618526385	0.0367256025958947\\
0.456297990524424	0.01289066697119\\
0.456461362522464	0.0218252220313994\\
0.456624734520503	0.0251505153146637\\
0.456788106518543	0.0527789128463416\\
0.456951478516582	0.0197814867568061\\
0.457114850514622	0.02714356304898\\
0.457278222512661	0.0175307925200716\\
0.457441594510701	0.00709659914663785\\
0.45760496650874	0.0165035302124853\\
0.45776833850678	0.0165766523685792\\
0.457931710504819	0.00826773232640666\\
0.458095082502859	0.0323781842094487\\
0.458258454500899	0.0117312470216443\\
0.458421826498938	0.0283929259979298\\
0.458585198496978	0.0223424581258726\\
0.458748570495017	0.0111713703757246\\
0.458911942493057	0.0180286305139024\\
0.459075314491096	0.0303862793721494\\
0.459238686489136	0.0159623828086418\\
0.459402058487175	0.0380412476311099\\
0.459565430485215	0.0180915685395215\\
0.459728802483254	0.00877329418428898\\
0.459892174481294	0.0172857462801674\\
0.460055546479333	0.0105877649675192\\
0.460218918477373	0.0180594265721265\\
0.460382290475413	0.0441665678391151\\
0.460545662473452	0.0322325998737312\\
0.460709034471492	0.0281059189736424\\
0.460872406469531	0.0261777171802853\\
0.461035778467571	0.0286539282022949\\
0.46119915046561	0.0188454449025087\\
0.46136252246365	0.025020085527413\\
0.461525894461689	0.0264253686941451\\
0.461689266459729	0.0250340157491707\\
0.461852638457768	0.0230168702309611\\
0.462016010455808	0.0386832340260602\\
0.462179382453847	0.0259528725645856\\
0.462342754451887	0.0183936656016617\\
0.462506126449927	0.0236971456101318\\
0.462669498447966	0.0127505739672313\\
0.462832870446006	0.0127637648352305\\
0.462996242444045	0.0235864736416032\\
0.463159614442085	0.0251954458761923\\
0.463322986440124	0.0362160868493935\\
0.463486358438164	0.0056154454893306\\
0.463649730436203	0.0251491403097478\\
0.463813102434243	0.00958590414504224\\
0.463976474432282	0.0246135224848511\\
0.464139846430322	0.0331222788068717\\
0.464303218428361	0.0026692343976344\\
0.464466590426401	0.00830426655693072\\
0.46462996242444	0.0229880505023022\\
0.46479333442248	0.0244746572190198\\
0.46495670642052	0.0135566236408542\\
0.465120078418559	0.0248580907785049\\
0.465283450416599	0.0295713648015432\\
0.465446822414638	0.0301115905472851\\
0.465610194412678	0.0167070112267802\\
0.465773566410717	0.0381061686074159\\
0.465936938408757	0.00957621838638192\\
0.466100310406796	0.0130199206436684\\
0.466263682404836	0.00984020754711184\\
0.466427054402875	0.0344073906726612\\
0.466590426400915	0.0310995239614117\\
0.466753798398954	0.0404848456017442\\
0.466917170396994	0.0245306495710868\\
0.467080542395033	0.00678675492248641\\
0.467243914393073	0.0269474439036334\\
0.467407286391113	0.016197327710651\\
0.467570658389152	0.0250681762800924\\
0.467734030387192	0.00596803988771032\\
0.467897402385231	0.0104499411583802\\
0.468060774383271	0.0236742218895829\\
0.46822414638131	0.0139725727386306\\
0.46838751837935	0.0177611310157654\\
0.468550890377389	0.0150015066524377\\
0.468714262375429	0.029858681893268\\
0.468877634373468	0.0255333323472296\\
0.469041006371508	0.0163099411139994\\
0.469204378369547	0.0252044567685225\\
0.469367750367587	0.0269263860531642\\
0.469531122365627	0.00416823298569751\\
0.469694494363666	0.0220871640912448\\
0.469857866361706	0.0137074725511191\\
0.470021238359745	0.0224338740429502\\
0.470184610357785	0.0406104165557793\\
0.470347982355824	0.0064764985706472\\
0.470511354353864	0.0252606040511334\\
0.470674726351903	0.0122544216251726\\
0.470838098349943	0.0521897503703901\\
0.471001470347982	0.0372010211540543\\
0.471164842346022	0.0303969372381578\\
0.471328214344061	0.0250152275953463\\
0.471491586342101	0.0236628914616748\\
0.47165495834014	0.0208559475959664\\
0.47181833033818	0.0431532210821799\\
0.47198170233622	0.0147837542077686\\
0.472145074334259	0.0126282958718654\\
0.472308446332299	0.0222324701521776\\
0.472471818330338	0.0267826774462541\\
0.472635190328378	0.0411052438336447\\
0.472798562326417	0.0181020083337303\\
0.472961934324457	0.0154656616821541\\
0.473125306322496	0.0411186239100593\\
0.473288678320536	0.0198116157602856\\
0.473452050318575	0.0176225120181286\\
0.473615422316615	0.0492904937174334\\
0.473778794314654	0.0265358673236484\\
0.473942166312694	0.0314757243826559\\
0.474105538310734	0.0150588106116655\\
0.474268910308773	0.00175652396698271\\
0.474432282306813	0.0162698254418193\\
0.474595654304852	0.0325940553983607\\
0.474759026302892	0.0488680238850531\\
0.474922398300931	0.020704368442716\\
0.475085770298971	0.0245080091490307\\
0.47524914229701	0.0299391685033411\\
0.47541251429505	0.0277830828859002\\
0.475575886293089	0.0459147337947408\\
0.475739258291129	0.0238277360155848\\
0.475902630289168	0.0317265064746784\\
0.476066002287208	0.0368091828096079\\
0.476229374285248	0.0290860158196447\\
0.476392746283287	0.0291614177025567\\
0.476556118281327	0.0103553875815632\\
0.476719490279366	0.0354173672706904\\
0.476882862277406	0.035864509579877\\
0.477046234275445	0.0239482887765479\\
0.477209606273485	0.0379735966513464\\
0.477372978271524	0.0395427351801252\\
0.477536350269564	0.0237581213360303\\
0.477699722267603	0.0250656625619524\\
0.477863094265643	0.0329322701311974\\
0.478026466263682	0.0475828596744411\\
0.478189838261722	0.0203577742392799\\
0.478353210259761	0.0366480529215803\\
0.478516582257801	0.0237270861416753\\
0.478679954255841	0.0220524378973838\\
0.47884332625388	0.0420396660073573\\
0.47900669825192	0.0196726671170918\\
0.479170070249959	0.0345390514966909\\
0.479333442247999	0.0317566037293928\\
0.479496814246038	0.0292452793498029\\
0.479660186244078	0.0375487482331979\\
0.479823558242117	0.0229324667420723\\
0.479986930240157	0.0225879002767729\\
0.480150302238196	0.0321625524914762\\
0.480313674236236	0.0173715354906018\\
0.480477046234275	0.0309129898294117\\
0.480640418232315	0.0306985027787196\\
0.480803790230355	0.0163539048278687\\
0.480967162228394	0.0100491084437954\\
0.481130534226434	0.0461655544390366\\
0.481293906224473	0.0142130959137581\\
0.481457278222513	0.0401455335228818\\
0.481620650220552	0.0297095789935351\\
0.481784022218592	0.0421246749410532\\
0.481947394216631	0.0315214453742923\\
0.482110766214671	0.0166130507097949\\
0.48227413821271	0.00648809859550211\\
0.48243751021075	0.0585114325995629\\
0.482600882208789	0.0406531889491882\\
0.482764254206829	0.00945428627222234\\
0.482927626204869	0.01960352357445\\
0.483090998202908	0.00711418110349459\\
0.483254370200948	0.0165829776756037\\
0.483417742198987	0.0097341530749257\\
0.483581114197027	0.0278568587133593\\
0.483744486195066	0.011482849622555\\
0.483907858193106	0.0199419801671687\\
0.484071230191145	0.0259352464571597\\
0.484234602189185	0.0240912973899874\\
0.484397974187224	0.039380677585086\\
0.484561346185264	0.0459046009433779\\
0.484724718183303	0.0438232692751855\\
0.484888090181343	0.0141357025877823\\
0.485051462179382	0.0187749190731927\\
0.485214834177422	0.0387635346502674\\
0.485378206175462	0.0229630049118998\\
0.485541578173501	0.0209795077186608\\
0.485704950171541	0.0173655923274032\\
0.48586832216958	0.0433136062386799\\
0.48603169416762	0.0447962617233281\\
0.486195066165659	0.0485472775518494\\
0.486358438163699	0.0312404213304339\\
0.486521810161738	0.0180000357443444\\
0.486685182159778	0.0261210776045189\\
0.486848554157817	0.0599046571692019\\
0.487011926155857	0.00509596202280534\\
0.487175298153896	0.0183421149009879\\
0.487338670151936	0.0508147417789994\\
0.487502042149976	0.0117749329617114\\
0.487665414148015	0.0401900730551381\\
0.487828786146055	0.0156897003371334\\
0.487992158144094	0.00951970743955376\\
0.488155530142134	0.00386056644910194\\
0.488318902140173	0.0148799651926926\\
0.488482274138213	0.0354040626432712\\
0.488645646136252	0.0136185621083812\\
0.488809018134292	0.013867149505454\\
0.488972390132331	0.0476881565001994\\
0.489135762130371	0.0187103601702333\\
0.48929913412841	0.0408118152440705\\
0.48946250612645	0.0120051112569184\\
0.489625878124489	0.0330812268434961\\
0.489789250122529	0.0314193819982503\\
0.489952622120569	0.0393377702968859\\
0.490115994118608	0.0356785786086185\\
0.490279366116648	0.0444360216749128\\
0.490442738114687	0.00719933023203474\\
0.490606110112727	0.00901168651765328\\
0.490769482110766	0.0299467860803994\\
0.490932854108806	0.0424340046760032\\
0.491096226106845	0.021387156494982\\
0.491259598104885	0.0324796154182264\\
0.491422970102924	0.0557136528962548\\
0.491586342100964	0.0301195771084652\\
0.491749714099003	0.0315375838611202\\
0.491913086097043	0.0319071585326646\\
0.492076458095082	0.0321164087527331\\
0.492239830093122	0.0379170478032726\\
0.492403202091162	0.026933201215131\\
0.492566574089201	0.0191042317987719\\
0.492729946087241	0.0195990280985385\\
0.49289331808528	0.0400167314251028\\
0.49305669008332	0.0237953841061213\\
0.493220062081359	0.0374448861755731\\
0.493383434079399	0.0158016622251046\\
0.493546806077438	0.0254137717699379\\
0.493710178075478	0.032536696358758\\
0.493873550073517	0.0347234953664756\\
0.494036922071557	0.025409536293887\\
0.494200294069596	0.0467185271273916\\
0.494363666067636	0.0254911672639684\\
0.494527038065676	0.00596921385742289\\
0.494690410063715	0.0267328635648203\\
0.494853782061755	0.0220149361721816\\
0.495017154059794	0.0411259601862428\\
0.495180526057834	0.0170625191573996\\
0.495343898055873	0.0155670418765974\\
0.495507270053913	0.033499004427848\\
0.495670642051952	0.01265000887699\\
0.495834014049992	0.0310649247926299\\
0.495997386048031	0.035680886083317\\
0.496160758046071	0.0204695687969715\\
0.49632413004411	0.0351506901639093\\
0.49648750204215	0.00816274209269903\\
0.49665087404019	0.0241863161308991\\
0.496814246038229	0.0216470621797241\\
0.496977618036269	0.0294307773677966\\
0.497140990034308	0.0310299127184839\\
0.497304362032348	0.0120145705270564\\
0.497467734030387	0.010897894661509\\
0.497631106028427	0.0421408595552338\\
0.497794478026466	0.00985625256962897\\
0.497957850024506	0.0330444863538003\\
0.498121222022545	0.0315245030007113\\
0.498284594020585	0.0185787933476615\\
0.498447966018624	0.0180466018586956\\
0.498611338016664	0.0116353022128376\\
0.498774710014703	0.0110403444085514\\
0.498938082012743	0.0189342314371802\\
0.499101454010783	0.0345180160726639\\
0.499264826008822	0.033091974549937\\
0.499428198006862	0.0253463752370169\\
0.499591570004901	0.0195873431671029\\
0.499754942002941	0.0373153753504503\\
0.49991831400098	0.00466375818508934\\
};
\addlegendentry{Analytical};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0	691.728244472761\\
0.000163371998039536	168.516212169006\\
0.000326743996079072	72.6289884938884\\
0.000490115994118608	72.5610612876705\\
0.000653487992158144	65.1695745795922\\
0.00081685999019768	43.0735697260028\\
0.000980231988237216	28.6218826796879\\
0.00114360398627675	33.4908734288428\\
0.00130697598431629	16.6036081762735\\
0.00147034798235582	10.1174773136289\\
0.00163371998039536	16.0984366131402\\
0.0017970919784349	12.0522789313508\\
0.00196046397647443	19.7958056741692\\
0.00212383597451397	0.894457924167698\\
0.0022872079725535	12.2979631349042\\
0.00245057997059304	7.54791429079719\\
0.00261395196863258	4.90311578235346\\
0.00277732396667211	7.92647598310519\\
0.00294069596471165	7.01731507081881\\
0.00310406796275118	1.93821548922718\\
0.00326743996079072	2.05667067557973\\
0.00343081195883026	7.14753039949905\\
0.00359418395686979	6.01598434773532\\
0.00375755595490933	5.99121110810073\\
0.00392092795294886	5.99187211586187\\
0.0040842999509884	6.47100695902372\\
0.00424767194902794	2.10924559087172\\
0.00441104394706747	2.35222799835583\\
0.00457441594510701	1.47875704878803\\
0.00473778794314654	3.62691357346573\\
0.00490115994118608	0.238854929548386\\
0.00506453193922562	2.58398532250297\\
0.00522790393726515	1.95671018992286\\
0.00539127593530469	2.47634111775209\\
0.00555464793334423	1.65954158142266\\
0.00571801993138376	1.94440103841038\\
0.0058813919294233	1.29984570260613\\
0.00604476392746283	1.20297677925724\\
0.00620813592550237	1.96258954382228\\
0.0063715079235419	1.13733288325039\\
0.00653487992158144	1.14650808391851\\
0.00669825191962098	2.37705147127329\\
0.00686162391766051	2.26764928568776\\
0.00702499591570005	0.444071938653573\\
0.00718836791373959	1.35057413338638\\
0.00735173991177912	0.920949458966907\\
0.00751511190981866	1.03602191856127\\
0.00767848390785819	0.916740568870486\\
0.00784185590589773	1.44498589453588\\
0.00800522790393727	1.87166641109737\\
0.0081685999019768	0.706910755127195\\
0.00833197190001634	1.21216253763164\\
0.00849534389805587	1.43193464388344\\
0.00865871589609541	0.572336961806393\\
0.00882208789413495	1.3424687089178\\
0.00898545989217448	1.33988399080432\\
0.00914883189021402	1.0263415437979\\
0.00931220388825355	1.67929547332576\\
0.00947557588629309	0.555195929976401\\
0.00963894788433262	1.06660359069718\\
0.00980231988237216	0.482421296401976\\
0.0099656918804117	0.786886210330832\\
0.0101290638784512	0.970204807937419\\
0.0102924358764908	0.76533777539221\\
0.0104558078745303	1.04594679404642\\
0.0106191798725698	0.624450905661202\\
0.0107825518706094	0.775560813137497\\
0.0109459238686489	0.749912285587097\\
0.0111092958666885	0.907358367039356\\
0.011272667864728	0.362814686185568\\
0.0114360398627675	1.11148523436039\\
0.0115994118608071	1.02127196227707\\
0.0117627838588466	1.14125059932512\\
0.0119261558568861	0.567556672561942\\
0.0120895278549257	0.720533988685667\\
0.0122528998529652	0.227140789578466\\
0.0124162718510047	0.885090462918266\\
0.0125796438490443	0.673703941181263\\
0.0127430158470838	0.348501111203393\\
0.0129063878451233	0.615959350906356\\
0.0130697598431629	0.690384721502957\\
0.0132331318412024	0.722301529940401\\
0.013396503839242	0.746784318156703\\
0.0135598758372815	0.754893935099369\\
0.013723247835321	0.43609965554645\\
0.0138866198333606	0.858343234005278\\
0.0140499918314001	0.171415113362401\\
0.0142133638294396	0.608367255028051\\
0.0143767358274792	0.96259318523254\\
0.0145401078255187	0.401016358104612\\
0.0147034798235582	0.467724006851615\\
0.0148668518215978	0.696837760502603\\
0.0150302238196373	0.679192339126588\\
0.0151935958176769	0.962823948889198\\
0.0153569678157164	0.376977869767696\\
0.0155203398137559	0.367423356155657\\
0.0156837118117955	0.434152890619661\\
0.015847083809835	0.5868212126167\\
0.0160104558078745	0.456676480266683\\
0.0161738278059141	0.589007997887213\\
0.0163371998039536	0.350634330440073\\
0.0165005718019931	0.490826471366642\\
0.0166639438000327	0.425648887718255\\
0.0168273157980722	0.582443953427137\\
0.0169906877961117	0.52944692802636\\
0.0171540597941513	0.342624288767909\\
0.0173174317921908	0.524739901731801\\
0.0174808037902304	0.496564239057373\\
0.0176441757882699	0.469614604573083\\
0.0178075477863094	0.553835949057788\\
0.017970919784349	0.410247847686811\\
0.0181342917823885	0.521318419666644\\
0.018297663780428	0.569995566150298\\
0.0184610357784676	0.25440339092681\\
0.0186244077765071	0.463720461994769\\
0.0187877797745466	0.372837154482914\\
0.0189511517725862	0.358000084156353\\
0.0191145237706257	0.500980365646148\\
0.0192778957686652	0.430911265595702\\
0.0194412677667048	0.461285613592251\\
0.0196046397647443	0.491030648948846\\
0.0197680117627839	0.367467622263258\\
0.0199313837608234	0.465177201218934\\
0.0200947557588629	0.427053160006924\\
0.0202581277569025	0.264107814940696\\
0.020421499754942	0.372362271644139\\
0.0205848717529815	0.405780060667163\\
0.0207482437510211	0.425890761699695\\
0.0209116157490606	0.45766905568495\\
0.0210749877471001	0.402606221198075\\
0.0212383597451397	0.334551922575845\\
0.0214017317431792	0.410835776549413\\
0.0215651037412188	0.285188076423549\\
0.0217284757392583	0.424399997744061\\
0.0218918477372978	0.333282736215849\\
0.0220552197353374	0.409535319645202\\
0.0222185917333769	0.348428485858962\\
0.0223819637314164	0.42527371221735\\
0.022545335729456	0.36739573903604\\
0.0227087077274955	0.378104389333554\\
0.022872079725535	0.300566102584326\\
0.0230354517235746	0.370139588399689\\
0.0231988237216141	0.334110953710745\\
0.0233621957196537	0.323754321325557\\
0.0235255677176932	0.330730331600589\\
0.0236889397157327	0.3190354322472\\
0.0238523117137723	0.271899924450381\\
0.0240156837118118	0.345993525367224\\
0.0241790557098513	0.423467330491648\\
0.0243424277078909	0.286280767909702\\
0.0245057997059304	0.378226019524375\\
0.0246691717039699	0.301711779231064\\
0.0248325437020095	0.347770007197457\\
0.024995915700049	0.349383716040135\\
0.0251592876980885	0.346059195681541\\
0.0253226596961281	0.328037523246825\\
0.0254860316941676	0.338004787991365\\
0.0256494036922072	0.307739720060778\\
0.0258127756902467	0.308013971406436\\
0.0259761476882862	0.267214520736267\\
0.0261395196863258	0.299819513654515\\
0.0263028916843653	0.304052877400433\\
0.0264662636824048	0.266242000938296\\
0.0266296356804444	0.325081206337124\\
0.0267930076784839	0.288069486952931\\
0.0269563796765234	0.321959218344706\\
0.027119751674563	0.26210743880062\\
0.0272831236726025	0.326937256423407\\
0.0274464956706421	0.316816147866332\\
0.0276098676686816	0.322756441299526\\
0.0277732396667211	0.298270058585364\\
0.0279366116647607	0.285330795828686\\
0.0280999836628002	0.292625414987305\\
0.0282633556608397	0.26662722351\\
0.0284267276588793	0.274440175875996\\
0.0285900996569188	0.286789237989433\\
0.0287534716549583	0.264170405563613\\
0.0289168436529979	0.28170908096537\\
0.0290802156510374	0.276848396288975\\
0.029243587649077	0.281852457772506\\
0.0294069596471165	0.272499106883406\\
0.029570331645156	0.249852163824429\\
0.0297337036431956	0.299216856937853\\
0.0298970756412351	0.275403837120185\\
0.0300604476392746	0.280944585327248\\
0.0302238196373142	0.242890518183157\\
0.0303871916353537	0.286860948614754\\
0.0305505636333932	0.269084636064435\\
0.0307139356314328	0.25441208709876\\
0.0308773076294723	0.269849506795368\\
0.0310406796275118	0.270556590995241\\
0.0312040516255514	0.256821855382682\\
0.0313674236235909	0.245671268892407\\
0.0315307956216305	0.241117887185328\\
0.03169416761967	0.257279329421721\\
0.0318575396177095	0.245926849510566\\
0.0320209116157491	0.24010078720843\\
0.0321842836137886	0.252521124539996\\
0.0323476556118281	0.266801739028056\\
0.0325110276098677	0.258971800587397\\
0.0326743996079072	0.264259088898451\\
0.0328377716059467	0.243732579908289\\
0.0330011436039863	0.249594825427234\\
0.0331645156020258	0.22903712881693\\
0.0333278876000654	0.237302247972708\\
0.0334912595981049	0.219925698650528\\
0.0336546315961444	0.241167417368396\\
0.033818003594184	0.24573221287234\\
0.0339813755922235	0.240066590690733\\
0.034144747590263	0.249328503661505\\
0.0343081195883026	0.230041716414678\\
0.0344714915863421	0.230071606529393\\
0.0346348635843816	0.221004864480233\\
0.0347982355824212	0.246593674154147\\
0.0349616075804607	0.233439136463087\\
0.0351249795785002	0.226677561906335\\
0.0352883515765398	0.247642523838611\\
0.0354517235745793	0.216995905160115\\
0.0356150955726189	0.230348330769358\\
0.0357784675706584	0.232014708510296\\
0.0359418395686979	0.22584736853534\\
0.0361052115667375	0.213360384380929\\
0.036268583564777	0.219809912492022\\
0.0364319555628165	0.211869358686055\\
0.0365953275608561	0.215323305878001\\
0.0367586995588956	0.223505419392379\\
0.0369220715569351	0.214550999476404\\
0.0370854435549747	0.214007976971352\\
0.0372488155530142	0.227186499413861\\
0.0374121875510538	0.215759440163287\\
0.0375755595490933	0.212098313679845\\
0.0377389315471328	0.213932827556609\\
0.0379023035451724	0.213642676364067\\
0.0380656755432119	0.209328132102494\\
0.0382290475412514	0.222932792531257\\
0.038392419539291	0.202074551877789\\
0.0385557915373305	0.205856288334449\\
0.03871916353537	0.210472024586182\\
0.0388825355334096	0.208477766777867\\
0.0390459075314491	0.210923767269916\\
0.0392092795294886	0.208243355246988\\
0.0393726515275282	0.202624587445307\\
0.0395360235255677	0.199077818129868\\
0.0396993955236073	0.202976765325881\\
0.0398627675216468	0.191591619824216\\
0.0400261395196863	0.211187329361179\\
0.0401895115177259	0.193868257822905\\
0.0403528835157654	0.203669046417961\\
0.0405162555138049	0.209079059039177\\
0.0406796275118445	0.197396026857611\\
0.040842999509884	0.203941185196999\\
0.0410063715079235	0.19678700669269\\
0.0411697435059631	0.191644407904045\\
0.0413331155040026	0.194594311148136\\
0.0414964875020421	0.19479950614768\\
0.0416598595000817	0.198381460027777\\
0.0418232314981212	0.182333841957616\\
0.0419866034961608	0.202032929854859\\
0.0421499754942003	0.182997404820899\\
0.0423133474922398	0.193281583156437\\
0.0424767194902794	0.191737981502022\\
0.0426400914883189	0.186092285303353\\
0.0428034634863584	0.190435127240044\\
0.042966835484398	0.19114046417768\\
0.0431302074824375	0.187368057238087\\
0.043293579480477	0.186821337742137\\
0.0434569514785166	0.188358152909493\\
0.0436203234765561	0.183224007556424\\
0.0437836954745957	0.182538942546021\\
0.0439470674726352	0.183200286337365\\
0.0441104394706747	0.1827377849063\\
0.0442738114687143	0.179096866957496\\
0.0444371834667538	0.181258019540207\\
0.0446005554647933	0.18136185935188\\
0.0447639274628329	0.181960877400108\\
0.0449272994608724	0.180962074999961\\
0.0450906714589119	0.184926964643719\\
0.0452540434569515	0.173303134640231\\
0.045417415454991	0.183647663269443\\
0.0455807874530305	0.173782685785443\\
0.0457441594510701	0.175684357308481\\
0.0459075314491096	0.173225137584177\\
0.0460709034471492	0.17656924456036\\
0.0462342754451887	0.169963656822799\\
0.0463976474432282	0.179125480304954\\
0.0465610194412678	0.172439585431571\\
0.0467243914393073	0.171755018979578\\
0.0468877634373468	0.173355561442678\\
0.0470511354353864	0.173635525058406\\
0.0472145074334259	0.172290903780384\\
0.0473778794314654	0.170218239931919\\
0.047541251429505	0.169041171996639\\
0.0477046234275445	0.167749368710101\\
0.0478679954255841	0.168150351806177\\
0.0480313674236236	0.167563408695698\\
0.0481947394216631	0.16725141564663\\
0.0483581114197027	0.168788631566635\\
0.0485214834177422	0.169562993055321\\
0.0486848554157817	0.167737722470569\\
0.0488482274138213	0.167911271921953\\
0.0490115994118608	0.163959840340548\\
0.0491749714099003	0.166443629264891\\
0.0493383434079399	0.161314871773737\\
0.0495017154059794	0.162151936543361\\
0.049665087404019	0.161577067277232\\
0.0498284594020585	0.16306820093195\\
0.049991831400098	0.162033433839248\\
0.0501552033981376	0.161224987232162\\
0.0503185753961771	0.161310030400044\\
0.0504819473942166	0.158625721377213\\
0.0506453193922562	0.161738195906103\\
0.0508086913902957	0.158096661545173\\
0.0509720633883352	0.1565571757865\\
0.0511354353863748	0.158135234310251\\
0.0512988073844143	0.159305209490882\\
0.0514621793824539	0.157981109467064\\
0.0516255513804934	0.159346879035599\\
0.0517889233785329	0.158189166063513\\
0.0519522953765725	0.15361427574154\\
0.052115667374612	0.151296959773558\\
0.0522790393726515	0.152436072618917\\
0.0524424113706911	0.153962839352299\\
0.0526057833687306	0.153998315580076\\
0.0527691553667701	0.155181472142791\\
0.0529325273648097	0.154795855744261\\
0.0530958993628492	0.153096106733448\\
0.0532592713608887	0.151924930673548\\
0.0534226433589283	0.153179409924769\\
0.0535860153569678	0.148651396914136\\
0.0537493873550074	0.149719300341116\\
0.0539127593530469	0.147320945326936\\
0.0540761313510864	0.147280649163076\\
0.054239503349126	0.15255734494128\\
0.0544028753471655	0.148731796224299\\
0.054566247345205	0.14904981883585\\
0.0547296193432446	0.150339057333304\\
0.0548929913412841	0.146680808379916\\
0.0550563633393236	0.144718858092405\\
0.0552197353373632	0.148892467336822\\
0.0553831073354027	0.143210118814723\\
0.0555464793334422	0.146814449439917\\
0.0557098513314818	0.146560244752901\\
0.0558732233295213	0.143452986137864\\
0.0560365953275609	0.143183436801484\\
0.0561999673256004	0.14757570318048\\
0.0563633393236399	0.14200335964039\\
0.0565267113216795	0.144744079759627\\
0.056690083319719	0.144107545167986\\
0.0568534553177585	0.141601342862359\\
0.0570168273157981	0.144722062188683\\
0.0571801993138376	0.140142381628926\\
0.0573435713118771	0.139792578843626\\
0.0575069433099167	0.140662030110691\\
0.0576703153079562	0.140369334778181\\
0.0578336873059958	0.139190991434873\\
0.0579970593040353	0.140473059304078\\
0.0581604313020748	0.140784704473666\\
0.0583238033001144	0.138304425487683\\
0.0584871752981539	0.138087793468656\\
0.0586505472961934	0.137156699541253\\
0.058813919294233	0.137063133548096\\
0.0589772912922725	0.1380301908028\\
0.059140663290312	0.137833246986329\\
0.0593040352883516	0.136680735037142\\
0.0594674072863911	0.138086699678763\\
0.0596307792844306	0.137663509165311\\
0.0597941512824702	0.134628558156749\\
0.0599575232805097	0.135906286373416\\
0.0601208952785493	0.134564135974108\\
0.0602842672765888	0.132123082677335\\
0.0604476392746283	0.135490470830326\\
0.0606110112726679	0.133423475528492\\
0.0607743832707074	0.132041865648678\\
0.0609377552687469	0.130961307119807\\
0.0611011272667865	0.13236567322076\\
0.061264499264826	0.132302317097321\\
0.0614278712628655	0.133198142991454\\
0.0615912432609051	0.132514206345536\\
0.0617546152589446	0.132086389703545\\
0.0619179872569842	0.129499252715887\\
0.0620813592550237	0.131267984715112\\
0.0622447312530632	0.129635974478342\\
0.0624081032511028	0.13040570683846\\
0.0625714752491423	0.13168804011482\\
0.0627348472471818	0.127101403445031\\
0.0628982192452214	0.129893204920201\\
0.0630615912432609	0.128447152062498\\
0.0632249632413004	0.128015286440561\\
0.06338833523934	0.128671043056236\\
0.0635517072373795	0.12623782806775\\
0.0637150792354191	0.125519036454036\\
0.0638784512334586	0.127709927887511\\
0.0640418232314981	0.127195948255852\\
0.0642051952295377	0.126230855060085\\
0.0643685672275772	0.126117326845052\\
0.0645319392256167	0.126046138559878\\
0.0646953112236563	0.12531861030434\\
0.0648586832216958	0.125436180216316\\
0.0650220552197353	0.125040713865471\\
0.0651854272177749	0.123962785531816\\
0.0653487992158144	0.123508226403374\\
0.0655121712138539	0.124192033262895\\
0.0656755432118935	0.122945424616862\\
0.065838915209933	0.122565667499866\\
0.0660022872079725	0.123134763748544\\
0.0661656592060121	0.121775027112566\\
0.0663290312040516	0.122327962704715\\
0.0664924032020912	0.122237651365141\\
0.0666557752001307	0.122460018328119\\
0.0668191471981702	0.121993973050989\\
0.0669825191962098	0.120197811624026\\
0.0671458911942493	0.120219734592862\\
0.0673092631922888	0.119725571726796\\
0.0674726351903284	0.121600121888048\\
0.0676360071883679	0.120331843742646\\
0.0677993791864075	0.12030852437395\\
0.067962751184447	0.119609799690077\\
0.0681261231824865	0.118046046833978\\
0.0682894951805261	0.120135607531272\\
0.0684528671785656	0.116736488421506\\
0.0686162391766051	0.117122144526095\\
0.0687796111746447	0.118710956802968\\
0.0689429831726842	0.116589300198257\\
0.0691063551707237	0.117954488261091\\
0.0692697271687633	0.116856761547782\\
0.0694330991668028	0.1166790899818\\
0.0695964711648423	0.116165218012198\\
0.0697598431628819	0.116555715802295\\
0.0699232151609214	0.116354706190263\\
0.0700865871589609	0.116460840421529\\
0.0702499591570005	0.115631791192573\\
0.07041333115504	0.115860095547076\\
0.0705767031530796	0.114522160346249\\
0.0707400751511191	0.115228934987646\\
0.0709034471491586	0.113897925683315\\
0.0710668191471982	0.113659454984219\\
0.0712301911452377	0.114321343240946\\
0.0713935631432772	0.112651247966146\\
0.0715569351413168	0.113652717434375\\
0.0717203071393563	0.113022702118814\\
0.0718836791373959	0.113219094532115\\
0.0720470511354354	0.112782834011507\\
0.0722104231334749	0.112896439907005\\
0.0723737951315145	0.112612030970864\\
0.072537167129554	0.111472352496011\\
0.0727005391275935	0.112324242119937\\
0.0728639111256331	0.110998752496239\\
0.0730272831236726	0.111135842971517\\
0.0731906551217121	0.111456320354615\\
0.0733540271197517	0.110709701977845\\
0.0735173991177912	0.10959885473569\\
0.0736807711158307	0.110802655812841\\
0.0738441431138703	0.11009823440161\\
0.0740075151119098	0.109375175524845\\
0.0741708871099494	0.109285543163944\\
0.0743342591079889	0.109702102329298\\
0.0744976311060284	0.108530928592716\\
0.074661003104068	0.109344411047636\\
0.0748243751021075	0.108020046253009\\
0.074987747100147	0.108643213733167\\
0.0751511190981866	0.108420958517583\\
0.0753144910962261	0.108480775781858\\
0.0754778630942656	0.107556313119702\\
0.0756412350923052	0.107758721362023\\
0.0758046070903447	0.107759004173693\\
0.0759679790883842	0.106297016319364\\
0.0761313510864238	0.106361715098145\\
0.0762947230844633	0.106426714591161\\
0.0764580950825029	0.106757002149103\\
0.0766214670805424	0.105772711727297\\
0.0767848390785819	0.105342942158204\\
0.0769482110766215	0.105582525207639\\
0.077111583074661	0.106477795416217\\
0.0772749550727005	0.10503762816079\\
0.0774383270707401	0.105177664207468\\
0.0776016990687796	0.103866391155162\\
0.0777650710668192	0.104924335668983\\
0.0779284430648587	0.104827538822552\\
0.0780918150628982	0.105080288317257\\
0.0782551870609378	0.104530785274649\\
0.0784185590589773	0.104057941231609\\
0.0785819310570168	0.103192028673988\\
0.0787453030550564	0.103056516214721\\
0.0789086750530959	0.101649226241635\\
0.0790720470511354	0.103579269182472\\
0.079235419049175	0.100878486144469\\
0.0793987910472145	0.102717598324226\\
0.079562163045254	0.103024431851416\\
0.0797255350432936	0.101933607689498\\
0.0798889070413331	0.102776076196766\\
0.0800522790393726	0.101921522770411\\
0.0802156510374122	0.101346262567043\\
0.0803790230354517	0.101639597923519\\
0.0805423950334913	0.100474593316343\\
0.0807057670315308	0.101351673109555\\
0.0808691390295703	0.10066397847512\\
0.0810325110276099	0.099634745076958\\
0.0811958830256494	0.101046597160293\\
0.0813592550236889	0.0995164791420771\\
0.0815226270217285	0.100242793234451\\
0.081685999019768	0.0997546697574799\\
0.0818493710178076	0.0991420656608573\\
0.0820127430158471	0.0993636692927428\\
0.0821761150138866	0.0989763993878854\\
0.0823394870119262	0.0978697012514928\\
0.0825028590099657	0.099874027349734\\
0.0826662310080052	0.0981265890182914\\
0.0828296030060448	0.0989056285094526\\
0.0829929750040843	0.0978365282962559\\
0.0831563470021238	0.0983082584500074\\
0.0833197190001634	0.0979886269875151\\
0.0834830909982029	0.0971945916849717\\
0.0836464629962424	0.0976182091911399\\
0.083809834994282	0.0968436409002023\\
0.0839732069923215	0.0967518877139275\\
0.084136578990361	0.0972892243350072\\
0.0842999509884006	0.0975210813651651\\
0.0844633229864401	0.0956530220356265\\
0.0846266949844797	0.0962304068072194\\
0.0847900669825192	0.096168505717215\\
0.0849534389805587	0.0958269811475002\\
0.0851168109785983	0.0957639648085633\\
0.0852801829766378	0.0958922420684139\\
0.0854435549746773	0.0959355736132406\\
0.0856069269727169	0.0953403323615687\\
0.0857702989707564	0.0957277828374709\\
0.085933670968796	0.093332538009379\\
0.0860970429668355	0.0953533643314331\\
0.086260414964875	0.095076140424973\\
0.0864237869629146	0.0937610453967845\\
0.0865871589609541	0.0942644738028528\\
0.0867505309589936	0.094466168028755\\
0.0869139029570332	0.093217525501747\\
0.0870772749550727	0.0936597528195037\\
0.0872406469531122	0.0919971536890722\\
0.0874040189511518	0.0929911756872045\\
0.0875673909491913	0.09356835739996\\
0.0877307629472308	0.0927024735510385\\
0.0878941349452704	0.0935042831985337\\
0.0880575069433099	0.0927939097639114\\
0.0882208789413495	0.0926988943753955\\
0.088384250939389	0.0923955321521544\\
0.0885476229374285	0.0922151016701767\\
0.0887109949354681	0.0918421480135383\\
0.0888743669335076	0.0922457802531137\\
0.0890377389315471	0.0915177562854539\\
0.0892011109295867	0.0916815458945611\\
0.0893644829276262	0.0908844672952513\\
0.0895278549256657	0.0917150849645153\\
0.0896912269237053	0.0911810602720831\\
0.0898545989217448	0.0905988043307285\\
0.0900179709197843	0.0897907391633392\\
0.0901813429178239	0.0900096157706841\\
0.0903447149158634	0.0907933163455073\\
0.090508086913903	0.0900233456821468\\
0.0906714589119425	0.0906185163964194\\
0.090834830909982	0.0898159230994655\\
0.0909982029080216	0.0902279488623476\\
0.0911615749060611	0.0897208110043454\\
0.0913249469041006	0.0896547816753333\\
0.0914883189021402	0.0896610883864018\\
0.0916516909001797	0.0884357448202422\\
0.0918150628982193	0.0891937660076296\\
0.0919784348962588	0.0888153478161827\\
0.0921418068942983	0.0878321340652011\\
0.0923051788923379	0.0884561254784134\\
0.0924685508903774	0.0887317329634561\\
0.0926319228884169	0.0879899652726406\\
0.0927952948864565	0.0881234403552253\\
0.092958666884496	0.0880291607531685\\
0.0931220388825355	0.0877880157388234\\
0.0932854108805751	0.0882211995302519\\
0.0934487828786146	0.0875430015858817\\
0.0936121548766541	0.0869637232589477\\
0.0937755268746937	0.0867992850791279\\
0.0939388988727332	0.0868665751675351\\
0.0941022708707727	0.0864593414060585\\
0.0942656428688123	0.0867091391987917\\
0.0944290148668518	0.0867343449824754\\
0.0945923868648914	0.0866839878863643\\
0.0947557588629309	0.0861497925275453\\
0.0949191308609704	0.0859340122149311\\
0.09508250285901	0.0859616435846369\\
0.0952458748570495	0.0855547165793374\\
0.095409246855089	0.0858328591336473\\
0.0955726188531286	0.0854756354550894\\
0.0957359908511681	0.0857450805800472\\
0.0958993628492077	0.0852411093310116\\
0.0960627348472472	0.0858973447854381\\
0.0962261068452867	0.08488353262937\\
0.0963894788433263	0.0847106581797868\\
0.0965528508413658	0.085197691843981\\
0.0967162228394053	0.0838519513956202\\
0.0968795948374449	0.0850569253085646\\
0.0970429668354844	0.0844151444506834\\
0.0972063388335239	0.084149002188909\\
0.0973697108315635	0.0839622589541747\\
0.097533082829603	0.0835498408721816\\
0.0976964548276425	0.0829552816589888\\
0.0978598268256821	0.0839823577446749\\
0.0980231988237216	0.0837824436737085\\
0.0981865708217611	0.0821487382900175\\
0.0983499428198007	0.0834441453021632\\
0.0985133148178402	0.0831129488429893\\
0.0986766868158798	0.0831499216226004\\
0.0988400588139193	0.0829526615041487\\
0.0990034308119588	0.0829810033372269\\
0.0991668028099984	0.0823751365474578\\
0.0993301748080379	0.0828557303415362\\
0.0994935468060774	0.0824963074481858\\
0.099656918804117	0.0823873455348922\\
0.0998202908021565	0.0821167110715778\\
0.099983662800196	0.0815827845064004\\
0.100147034798236	0.0823011530397704\\
0.100310406796275	0.0810006355246704\\
0.100473778794315	0.0813750111628729\\
0.100637150792354	0.0808383371110699\\
0.100800522790394	0.0809798250496658\\
0.100963894788433	0.0814071467063662\\
0.101127266786473	0.0811789339784615\\
0.101290638784512	0.080445733908141\\
0.101454010782552	0.0810855617268226\\
0.101617382780591	0.0810664168549918\\
0.101780754778631	0.0801654102436325\\
0.10194412677667	0.0805170239234431\\
0.10210749877471	0.0794816122178738\\
0.10227087077275	0.0801619145188362\\
0.102434242770789	0.0794987360287955\\
0.102597614768829	0.0797474538199471\\
0.102760986766868	0.0803417948197838\\
0.102924358764908	0.0800530253895973\\
0.103087730762947	0.0793025228835274\\
0.103251102760987	0.0791790253673654\\
0.103414474759026	0.0788414623769755\\
0.103577846757066	0.0797388123993085\\
0.103741218755105	0.0789525149710213\\
0.103904590753145	0.0792484073817368\\
0.104067962751184	0.0788340205328779\\
0.104231334749224	0.0790650714074775\\
0.104394706747264	0.0780519601683885\\
0.104558078745303	0.0788526139561746\\
0.104721450743343	0.0776856808150156\\
0.104884822741382	0.0780274328333466\\
0.105048194739422	0.0780460842991911\\
0.105211566737461	0.0776035689417978\\
0.105374938735501	0.0779544149329327\\
0.10553831073354	0.0777938508593509\\
0.10570168273158	0.0775243838841783\\
0.105865054729619	0.0774467051684372\\
0.106028426727659	0.0770925061002084\\
0.106191798725698	0.0771564669280442\\
0.106355170723738	0.0774054723179511\\
0.106518542721777	0.0774208749987799\\
0.106681914719817	0.0768413848322139\\
0.106845286717857	0.0769814514670172\\
0.107008658715896	0.0765840672414346\\
0.107172030713936	0.0769117568843012\\
0.107335402711975	0.0765294367045281\\
0.107498774710015	0.0764689999678469\\
0.107662146708054	0.0759775057833146\\
0.107825518706094	0.0760920373448586\\
0.107988890704133	0.0755928925962245\\
0.108152262702173	0.0761951331667447\\
0.108315634700212	0.0757257752508881\\
0.108479006698252	0.0751677506314231\\
0.108642378696291	0.075984905992301\\
0.108805750694331	0.0753132752669833\\
0.108969122692371	0.0752573895658444\\
0.10913249469041	0.075124767298436\\
0.10929586668845	0.075626872137304\\
0.109459238686489	0.0749442069530084\\
0.109622610684529	0.0751001772234753\\
0.109785982682568	0.0750331120014183\\
0.109949354680608	0.0750598009358483\\
0.110112726678647	0.0745268123687522\\
0.110276098676687	0.074136819351458\\
0.110439470674726	0.0741089083972437\\
0.110602842672766	0.0746573205533275\\
0.110766214670805	0.0738102833332076\\
0.110929586668845	0.0736390383835753\\
0.111092958666885	0.0740719816335184\\
0.111256330664924	0.0737443205002745\\
0.111419702662964	0.0737258140025216\\
0.111583074661003	0.0738629804583939\\
0.111746446659043	0.0741095927050133\\
0.111909818657082	0.0732607494971736\\
0.112073190655122	0.0730924423582597\\
0.112236562653161	0.0727341242886008\\
0.112399934651201	0.0735715375660226\\
0.11256330664924	0.072988854187512\\
0.11272667864728	0.0730910232242314\\
0.112890050645319	0.0727289697401033\\
0.113053422643359	0.0726004776660591\\
0.113216794641398	0.0730245779562018\\
0.113380166639438	0.0727303954319991\\
0.113543538637478	0.0725241265283052\\
0.113706910635517	0.0723359434646222\\
0.113870282633557	0.072355471303577\\
0.114033654631596	0.0720161104145143\\
0.114197026629636	0.0719900230786066\\
0.114360398627675	0.0717461274084743\\
0.114523770625715	0.0721691442286211\\
0.114687142623754	0.0716505135545599\\
0.114850514621794	0.0720764114374626\\
0.115013886619833	0.0713732647322628\\
0.115177258617873	0.0715239723483623\\
0.115340630615912	0.071339392295351\\
0.115504002613952	0.0714915421284612\\
0.115667374611992	0.0712276747166075\\
0.115830746610031	0.0705494329925686\\
0.115994118608071	0.0711543239039391\\
0.11615749060611	0.0707151152064428\\
0.11632086260415	0.0701676382388117\\
0.116484234602189	0.0710037878494178\\
0.116647606600229	0.0709604865636966\\
0.116810978598268	0.0706061797014161\\
0.116974350596308	0.0707100281003317\\
0.117137722594347	0.0707468426086575\\
0.117301094592387	0.0700681814444501\\
0.117464466590426	0.0700564736737521\\
0.117627838588466	0.0696251372283964\\
0.117791210586505	0.0700499981837303\\
0.117954582584545	0.0694562324225767\\
0.118117954582585	0.0694299010222396\\
0.118281326580624	0.0699634478316922\\
0.118444698578664	0.0691915156246854\\
0.118608070576703	0.0694502316044384\\
0.118771442574743	0.0698023275718059\\
0.118934814572782	0.0691661240253285\\
0.119098186570822	0.0695404131034753\\
0.119261558568861	0.0691340422659013\\
0.119424930566901	0.0692618746806322\\
0.11958830256494	0.0689635333707266\\
0.11975167456298	0.0688236658603166\\
0.119915046561019	0.0686588767157994\\
0.120078418559059	0.0691232814314001\\
0.120241790557099	0.0684092058668834\\
0.120405162555138	0.0687051139814447\\
0.120568534553178	0.0685351724570212\\
0.120731906551217	0.0683204682633725\\
0.120895278549257	0.0681852404332993\\
0.121058650547296	0.0682593243066503\\
0.121222022545336	0.0679623321190486\\
0.121385394543375	0.0676044397296407\\
0.121548766541415	0.068226813194963\\
0.121712138539454	0.0680172890435981\\
0.121875510537494	0.0677583792503815\\
0.122038882535533	0.0670520531131604\\
0.122202254533573	0.0675499005303014\\
0.122365626531612	0.0680281477843361\\
0.122528998529652	0.067426323040036\\
0.122692370527692	0.0667774033476461\\
0.122855742525731	0.0677525930550006\\
0.123019114523771	0.067124796187731\\
0.12318248652181	0.0671275429275681\\
0.12334585851985	0.0669808695249884\\
0.123509230517889	0.0670108199856495\\
0.123672602515929	0.0667866242082287\\
0.123835974513968	0.0663433630059512\\
0.123999346512008	0.0664461362599717\\
0.124162718510047	0.0672078962088101\\
0.124326090508087	0.0662716878124377\\
0.124489462506126	0.065880730197171\\
0.124652834504166	0.0663090605380261\\
0.124816206502206	0.065918850435497\\
0.124979578500245	0.066081753377267\\
0.125142950498285	0.0662932379031981\\
0.125306322496324	0.0658333918556367\\
0.125469694494364	0.0652818591990911\\
0.125633066492403	0.0657911039285505\\
0.125796438490443	0.0658167668623571\\
0.125959810488482	0.0660866619986478\\
0.126123182486522	0.0654710719944278\\
0.126286554484561	0.065249650899881\\
0.126449926482601	0.065819113685662\\
0.12661329848064	0.0652873610155969\\
0.12677667047868	0.0654569559236537\\
0.12694004247672	0.0648433569290251\\
0.127103414474759	0.0651404305236505\\
0.127266786472799	0.0648402825161484\\
0.127430158470838	0.0653183066609513\\
0.127593530468878	0.0647048332583962\\
0.127756902466917	0.0649503215168091\\
0.127920274464957	0.0644318667618731\\
0.128083646462996	0.0645399224572866\\
0.128247018461036	0.0647126418113325\\
0.128410390459075	0.0641029352862146\\
0.128573762457115	0.0644880235154353\\
0.128737134455154	0.0642335019818876\\
0.128900506453194	0.0640299341307366\\
0.129063878451233	0.0638412430288877\\
0.129227250449273	0.0644412987398612\\
0.129390622447313	0.0638883514855977\\
0.129553994445352	0.0644163828010554\\
0.129717366443392	0.0639768845184335\\
0.129880738441431	0.0631090149861826\\
0.130044110439471	0.0639029947128422\\
0.13020748243751	0.0635839727328271\\
0.13037085443555	0.0634474330266676\\
0.130534226433589	0.0632087435661483\\
0.130697598431629	0.0635796190617721\\
0.130860970429668	0.063175087864192\\
0.131024342427708	0.0634183991550876\\
0.131187714425747	0.063182732328898\\
0.131351086423787	0.0633852889368437\\
0.131514458421826	0.0628885982894729\\
0.131677830419866	0.0625259811403244\\
0.131841202417906	0.063220569573348\\
0.132004574415945	0.0628974643083105\\
0.132167946413985	0.0626967518697843\\
0.132331318412024	0.0626661325127983\\
0.132494690410064	0.0623366588290452\\
0.132658062408103	0.0627605094584254\\
0.132821434406143	0.0625777641222419\\
0.132984806404182	0.0618651790788576\\
0.133148178402222	0.0623812723980202\\
0.133311550400261	0.0626481478414004\\
0.133474922398301	0.0620293757175735\\
0.13363829439634	0.0619518050419137\\
0.13380166639438	0.0621951209026196\\
0.13396503839242	0.0615800980281953\\
0.134128410390459	0.0619369065529869\\
0.134291782388499	0.0619222586544125\\
0.134455154386538	0.0616252248475025\\
0.134618526384578	0.061553604613378\\
0.134781898382617	0.0617988333911498\\
0.134945270380657	0.061790846612402\\
0.135108642378696	0.0610749031494144\\
0.135272014376736	0.0615142589449558\\
0.135435386374775	0.0612525511377251\\
0.135598758372815	0.0611521171505857\\
0.135762130370854	0.0609653111557751\\
0.135925502368894	0.0608294939623299\\
0.136088874366934	0.0608651813147927\\
0.136252246364973	0.060770323088012\\
0.136415618363013	0.0609853918727782\\
0.136578990361052	0.060899498468733\\
0.136742362359092	0.0605469113716971\\
0.136905734357131	0.0607269230602056\\
0.137069106355171	0.0608579064131086\\
0.13723247835321	0.0603846124438371\\
0.13739585035125	0.0606709208120398\\
0.137559222349289	0.0603207015070215\\
0.137722594347329	0.0602335825452777\\
0.137885966345368	0.060203259486546\\
0.138049338343408	0.0601036848377841\\
0.138212710341447	0.0601460610660103\\
0.138376082339487	0.0602117596825938\\
0.138539454337527	0.0602138555284722\\
0.138702826335566	0.0598030142292696\\
0.138866198333606	0.0597430708008813\\
0.139029570331645	0.0600380333026221\\
0.139192942329685	0.0597199036168924\\
0.139356314327724	0.059274947667789\\
0.139519686325764	0.0598917064143049\\
0.139683058323803	0.0593586983388021\\
0.139846430321843	0.0596015413268451\\
0.140009802319882	0.059620561645682\\
0.140173174317922	0.0593108835623034\\
0.140336546315961	0.0596748744911137\\
0.140499918314001	0.0592401324834224\\
0.140663290312041	0.0589719381679941\\
0.14082666231008	0.0588034642290447\\
0.14099003430812	0.0593367309762455\\
0.141153406306159	0.0585273314974287\\
0.141316778304199	0.0587846887342806\\
0.141480150302238	0.0588710327563183\\
0.141643522300278	0.058864536148965\\
0.141806894298317	0.0582578066770606\\
0.141970266296357	0.0588839530762555\\
0.142133638294396	0.0583847690214621\\
0.142297010292436	0.0585139341771969\\
0.142460382290475	0.05855039254046\\
0.142623754288515	0.0584162522683877\\
0.142787126286554	0.0585825728581865\\
0.142950498284594	0.0582316522151328\\
0.143113870282634	0.0581077954301869\\
0.143277242280673	0.0577980680292701\\
0.143440614278713	0.0582659497989702\\
0.143603986276752	0.0578322099468887\\
0.143767358274792	0.0580063376084778\\
0.143930730272831	0.0576652608964406\\
0.144094102270871	0.0577577143226117\\
0.14425747426891	0.0575548499172369\\
0.14442084626695	0.0575437840665884\\
0.144584218264989	0.0579215749467549\\
0.144747590263029	0.0575278470987524\\
0.144910962261068	0.0576308280129617\\
0.145074334259108	0.057800253148147\\
0.145237706257148	0.0576498471812075\\
0.145401078255187	0.057174129314388\\
0.145564450253227	0.057650270878349\\
0.145727822251266	0.057059050017803\\
0.145891194249306	0.0569862752497387\\
0.146054566247345	0.0568333495549503\\
0.146217938245385	0.0571840578809045\\
0.146381310243424	0.0570442562825819\\
0.146544682241464	0.0567001898319887\\
0.146708054239503	0.0566327011975885\\
0.146871426237543	0.0569329828793738\\
0.147034798235582	0.0564468878122647\\
0.147198170233622	0.0568031765341842\\
0.147361542231661	0.0567885140071034\\
0.147524914229701	0.0566089711402902\\
0.147688286227741	0.0563587192411927\\
0.14785165822578	0.0567562229546904\\
0.14801503022382	0.0567562258285378\\
0.148178402221859	0.0562922489117811\\
0.148341774219899	0.0562311015749393\\
0.148505146217938	0.0560018374479415\\
0.148668518215978	0.056364299712474\\
0.148831890214017	0.0562016251191918\\
0.148995262212057	0.0559314030041245\\
0.149158634210096	0.055967126596256\\
0.149322006208136	0.0560448950573358\\
0.149485378206175	0.0560510906807712\\
0.149648750204215	0.0557569937941863\\
0.149812122202255	0.0557638738086047\\
0.149975494200294	0.0555567850050484\\
0.150138866198334	0.0552892906816278\\
0.150302238196373	0.0555494289612867\\
0.150465610194413	0.055903825773977\\
0.150628982192452	0.0557477583644181\\
0.150792354190492	0.0551586630416594\\
0.150955726188531	0.0558770081141813\\
0.151119098186571	0.0552200403139938\\
0.15128247018461	0.0553338894851206\\
0.15144584218265	0.0552535847226183\\
0.151609214180689	0.0549363560612731\\
0.151772586178729	0.0551650214738831\\
0.151935958176769	0.054855772017573\\
0.152099330174808	0.055038944214484\\
0.152262702172848	0.0549970287673964\\
0.152426074170887	0.0549825904117633\\
0.152589446168927	0.0545948143903453\\
0.152752818166966	0.0551342803205642\\
0.152916190165006	0.0549611705048573\\
0.153079562163045	0.0544784492666555\\
0.153242934161085	0.0546613493500267\\
0.153406306159124	0.0545044542002119\\
0.153569678157164	0.0543149364703789\\
0.153733050155203	0.0543066636474884\\
0.153896422153243	0.0544753008300739\\
0.154059794151282	0.0544260718969025\\
0.154223166149322	0.0545920482200568\\
0.154386538147362	0.0542215307400104\\
0.154549910145401	0.0544424232430846\\
0.154713282143441	0.0540374660533132\\
0.15487665414148	0.0539274300372531\\
0.15504002613952	0.0540955534985313\\
0.155203398137559	0.0537518999642156\\
0.155366770135599	0.0538182472425335\\
0.155530142133638	0.0541696332528042\\
0.155693514131678	0.0539761876885702\\
0.155856886129717	0.0536170858174077\\
0.156020258127757	0.0535408338949559\\
0.156183630125796	0.0535469751072202\\
0.156347002123836	0.0536965569222352\\
0.156510374121876	0.0537281755223713\\
0.156673746119915	0.0533008666136278\\
0.156837118117955	0.0537386596467979\\
0.157000490115994	0.053330398145268\\
0.157163862114034	0.0534820619960754\\
0.157327234112073	0.0534222936291062\\
0.157490606110113	0.0531455810782154\\
0.157653978108152	0.0528964606134998\\
0.157817350106192	0.0533199277920438\\
0.157980722104231	0.0531437500022233\\
0.158144094102271	0.0531440487890344\\
0.15830746610031	0.0531862981649789\\
0.15847083809835	0.0526792719227908\\
0.158634210096389	0.0533435363395232\\
0.158797582094429	0.0527956969459828\\
0.158960954092469	0.0531041000661947\\
0.159124326090508	0.0527250367754606\\
0.159287698088548	0.0526246053459846\\
0.159451070086587	0.0523210529031194\\
0.159614442084627	0.0527232727637012\\
0.159777814082666	0.0521004062617893\\
0.159941186080706	0.0526357937992739\\
0.160104558078745	0.0527489589079668\\
0.160267930076785	0.0524709777769602\\
0.160431302074824	0.0526648379435781\\
0.160594674072864	0.0526822701817531\\
0.160758046070903	0.0523491569838268\\
0.160921418068943	0.0518896054097885\\
0.161084790066983	0.052235869800082\\
0.161248162065022	0.0518006261049745\\
0.161411534063062	0.0521648863928155\\
0.161574906061101	0.0519587377368596\\
0.161738278059141	0.0521261681513526\\
0.16190165005718	0.051816265563744\\
0.16206502205522	0.0519999153301434\\
0.162228394053259	0.0518187018660868\\
0.162391766051299	0.0516126178498633\\
0.162555138049338	0.051864317392916\\
0.162718510047378	0.0518201710151975\\
0.162881882045417	0.0513729258513773\\
0.163045254043457	0.0517835798824874\\
0.163208626041497	0.051709328685844\\
0.163371998039536	0.0513840624063386\\
0.163535370037576	0.05162349772496\\
0.163698742035615	0.0515578549175708\\
0.163862114033655	0.0513860965893694\\
0.164025486031694	0.0511769890256718\\
0.164188858029734	0.0514951561597735\\
0.164352230027773	0.051080609597904\\
0.164515602025813	0.0513395405978092\\
0.164678974023852	0.0508906959621675\\
0.164842346021892	0.0513461231374724\\
0.165005718019931	0.0512123756619643\\
0.165169090017971	0.0511571435336758\\
0.16533246201601	0.0511097419866653\\
0.16549583401405	0.0509014950334202\\
0.16565920601209	0.0507782676179357\\
0.165822578010129	0.0508136941867806\\
0.165985950008169	0.0507831124447694\\
0.166149322006208	0.050602356720914\\
0.166312694004248	0.0508995265846359\\
0.166476066002287	0.0505016871619381\\
0.166639438000327	0.0505532728173882\\
0.166802809998366	0.0503303894663221\\
0.166966181996406	0.0505554521367125\\
0.167129553994445	0.0505290269627302\\
0.167292925992485	0.0501926354973558\\
0.167456297990524	0.0505872096743113\\
0.167619669988564	0.0506209621243392\\
0.167783041986603	0.0502563459375044\\
0.167946413984643	0.0501078504578226\\
0.168109785982683	0.0505457428567785\\
0.168273157980722	0.0499254932622686\\
0.168436529978762	0.0500616240415924\\
0.168599901976801	0.050339974117379\\
0.168763273974841	0.0499229526390804\\
0.16892664597288	0.0499960428291876\\
0.16909001797092	0.049678358137558\\
0.169253389968959	0.0497804120606268\\
0.169416761966999	0.0498826319747485\\
0.169580133965038	0.0495277888646094\\
0.169743505963078	0.0498256780736233\\
0.169906877961117	0.0497934063860491\\
0.170070249959157	0.0494436638075136\\
0.170233621957197	0.0496711353558381\\
0.170396993955236	0.0498734006983266\\
0.170560365953276	0.049521800769904\\
0.170723737951315	0.0496204862656111\\
0.170887109949355	0.0496126808233981\\
0.171050481947394	0.0493453332864246\\
0.171213853945434	0.0497008467439744\\
0.171377225943473	0.0493856091895674\\
0.171540597941513	0.0491819818246222\\
0.171703969939552	0.0492188954945926\\
0.171867341937592	0.0492237833353926\\
0.172030713935631	0.0489234100394403\\
0.172194085933671	0.0489386189901419\\
0.172357457931711	0.049054464755731\\
0.17252082992975	0.0490800501595801\\
0.17268420192779	0.048713256367292\\
0.172847573925829	0.0492137763625427\\
0.173010945923869	0.0489289185927623\\
0.173174317921908	0.0488690908113611\\
0.173337689919948	0.0486639469938469\\
0.173501061917987	0.0486721727597868\\
0.173664433916027	0.0490988325300649\\
0.173827805914066	0.0486581574562515\\
0.173991177912106	0.0487814714360802\\
0.174154549910145	0.0485131455662432\\
0.174317921908185	0.0485307775553224\\
0.174481293906224	0.0483967808373172\\
0.174644665904264	0.0484415830717345\\
0.174808037902304	0.0483686333000431\\
0.174971409900343	0.0486164994571085\\
0.175134781898383	0.0483690679735403\\
0.175298153896422	0.048249628263916\\
0.175461525894462	0.0485929053331675\\
0.175624897892501	0.0481115453729111\\
0.175788269890541	0.0478727545193478\\
0.17595164188858	0.0484926813393452\\
0.17611501388662	0.0484001928729834\\
0.176278385884659	0.0482237846483411\\
0.176441757882699	0.0482698148862069\\
0.176605129880738	0.0479672372918518\\
0.176768501878778	0.0480914652032233\\
0.176931873876818	0.047762831016744\\
0.177095245874857	0.0478369070856194\\
0.177258617872897	0.0478501988167991\\
0.177421989870936	0.0477883428510321\\
0.177585361868976	0.0475712088975458\\
0.177748733867015	0.0479248059552387\\
0.177912105865055	0.0476174254892793\\
0.178075477863094	0.047851184623184\\
0.178238849861134	0.0474925168937809\\
0.178402221859173	0.0475736691827122\\
0.178565593857213	0.0476444709286534\\
0.178728965855252	0.0474510548608832\\
0.178892337853292	0.0471448886352163\\
0.179055709851331	0.0476092276615135\\
0.179219081849371	0.047126472934693\\
0.179382453847411	0.0470406031545782\\
0.17954582584545	0.0474160548737819\\
0.17970919784349	0.0472134229039275\\
0.179872569841529	0.0473476148619502\\
0.180035941839569	0.0471807103777486\\
0.180199313837608	0.0471938885423243\\
0.180362685835648	0.0472391108888533\\
0.180526057833687	0.0471268229627272\\
0.180689429831727	0.0468504001222332\\
0.180852801829766	0.0472032211547458\\
0.181016173827806	0.047139593407578\\
0.181179545825845	0.0467581769958031\\
0.181342917823885	0.0471275554882965\\
0.181506289821925	0.0467041238214737\\
0.181669661819964	0.0466833606188255\\
0.181833033818004	0.0466454111193823\\
0.181996405816043	0.0467647456336357\\
0.182159777814083	0.0466253256718893\\
0.182323149812122	0.0465551263420634\\
0.182486521810162	0.0464964104021272\\
0.182649893808201	0.046681820001477\\
0.182813265806241	0.0465322160036455\\
0.18297663780428	0.0464947525083656\\
0.18314000980232	0.0463670577893443\\
0.183303381800359	0.0463596131602396\\
0.183466753798399	0.0465706808600049\\
0.183630125796439	0.0464457189313248\\
0.183793497794478	0.046408798424872\\
0.183956869792518	0.0460677562603014\\
0.184120241790557	0.0461100683173939\\
0.184283613788597	0.0463869048531744\\
0.184446985786636	0.0461839478859599\\
0.184610357784676	0.0462271306237725\\
0.184773729782715	0.0459989897805067\\
0.184937101780755	0.0458992183230445\\
0.185100473778794	0.0464510030408327\\
0.185263845776834	0.0458093035014986\\
0.185427217774873	0.0461594251397533\\
0.185590589772913	0.0460162144070514\\
0.185753961770952	0.0458002965957713\\
0.185917333768992	0.0458286527054579\\
0.186080705767032	0.0457741319958833\\
0.186244077765071	0.0457144406625365\\
0.186407449763111	0.0459105467697932\\
0.18657082176115	0.0454757519513355\\
0.18673419375919	0.0458384753982114\\
0.186897565757229	0.0458336689454802\\
0.187060937755269	0.0457074054700398\\
0.187224309753308	0.0455698441689684\\
0.187387681751348	0.0453958738593797\\
0.187551053749387	0.0453902897439545\\
0.187714425747427	0.0451924850695712\\
0.187877797745466	0.045653778336075\\
0.188041169743506	0.0455351401762803\\
0.188204541741545	0.0455046456824766\\
0.188367913739585	0.0451941505250846\\
0.188531285737625	0.0454759436539184\\
0.188694657735664	0.0451984416915903\\
0.188858029733704	0.0452382222393905\\
0.189021401731743	0.0449367216617384\\
0.189184773729783	0.0451244257218251\\
0.189348145727822	0.0452429563030116\\
0.189511517725862	0.0450485796460419\\
0.189674889723901	0.0450292343045744\\
0.189838261721941	0.0452408405986659\\
0.19000163371998	0.0451025103260253\\
0.19016500571802	0.0448492039948741\\
0.190328377716059	0.0449635028307224\\
0.190491749714099	0.0447795238745836\\
0.190655121712139	0.044998286667028\\
0.190818493710178	0.0448045247345292\\
0.190981865708218	0.0450644969219868\\
0.191145237706257	0.0448181936276079\\
0.191308609704297	0.0447373727684707\\
0.191471981702336	0.0446103984017372\\
0.191635353700376	0.0445495184469487\\
0.191798725698415	0.0445137634899436\\
0.191962097696455	0.0445475784270567\\
0.192125469694494	0.0447726894072139\\
0.192288841692534	0.0442688324984912\\
0.192452213690573	0.0446874045204858\\
0.192615585688613	0.0444305504980022\\
0.192778957686653	0.0443094525978342\\
0.192942329684692	0.0445404389888237\\
0.193105701682732	0.0444322703287977\\
0.193269073680771	0.0442196552883666\\
0.193432445678811	0.0444571338270854\\
0.19359581767685	0.0441326244753242\\
0.19375918967489	0.0441168581387083\\
0.193922561672929	0.0445703110065485\\
0.194085933670969	0.0441323382536023\\
0.194249305669008	0.0441537855883652\\
0.194412677667048	0.0442086901614371\\
0.194576049665087	0.0440535676756673\\
0.194739421663127	0.0437308995838608\\
0.194902793661166	0.0440518282344376\\
0.195066165659206	0.0440571390288974\\
0.195229537657246	0.043873922481442\\
0.195392909655285	0.0439204346710745\\
0.195556281653325	0.0440945219748771\\
0.195719653651364	0.0440139883545194\\
0.195883025649404	0.0437833564514098\\
0.196046397647443	0.0439597784646001\\
0.196209769645483	0.0437490868700879\\
0.196373141643522	0.0435071934012799\\
0.196536513641562	0.0433235213263142\\
0.196699885639601	0.0438924734786191\\
0.196863257637641	0.0435672134678975\\
0.19702662963568	0.0436284860211775\\
0.19719000163372	0.043841016786513\\
0.19735337363176	0.0435905013003085\\
0.197516745629799	0.0437196494739702\\
0.197680117627839	0.0433454581500813\\
0.197843489625878	0.0433070524957035\\
0.198006861623918	0.0436358402337179\\
0.198170233621957	0.0433748597397711\\
0.198333605619997	0.0435336258337208\\
0.198496977618036	0.0434385886661254\\
0.198660349616076	0.0433150213251243\\
0.198823721614115	0.0431413887068221\\
0.198987093612155	0.0432174254506169\\
0.199150465610194	0.0432957498400468\\
0.199313837608234	0.04322612782214\\
0.199477209606273	0.0431814114858943\\
0.199640581604313	0.0430652633325551\\
0.199803953602353	0.0430245993274779\\
0.199967325600392	0.0431946402928659\\
0.200130697598432	0.0426292506916074\\
0.200294069596471	0.0428078801049014\\
0.200457441594511	0.0428199587631716\\
0.20062081359255	0.0429124185087031\\
0.20078418559059	0.0431380508352023\\
0.200947557588629	0.0431859428847545\\
0.201110929586669	0.0427545168043643\\
0.201274301584708	0.0428723683077602\\
0.201437673582748	0.0425842662129035\\
0.201601045580787	0.0429160812955477\\
0.201764417578827	0.0427438798841435\\
0.201927789576867	0.0424750823133674\\
0.202091161574906	0.0429454444872424\\
0.202254533572946	0.042435884186338\\
0.202417905570985	0.0427142604438797\\
0.202581277569025	0.0424074506902882\\
0.202744649567064	0.0424906635653573\\
0.202908021565104	0.0424811925477033\\
0.203071393563143	0.0424678964464862\\
0.203234765561183	0.0424616580906739\\
0.203398137559222	0.042540519566284\\
0.203561509557262	0.0424749134459362\\
0.203724881555301	0.0423385214511196\\
0.203888253553341	0.0425157231206033\\
0.20405162555138	0.0421200313645747\\
0.20421499754942	0.0424502625359255\\
0.20437836954746	0.0421528121277139\\
0.204541741545499	0.0422472487594031\\
0.204705113543539	0.0419179273641283\\
0.204868485541578	0.0424236962478745\\
0.205031857539618	0.0420663686783495\\
0.205195229537657	0.0422242628510298\\
0.205358601535697	0.042119817743841\\
0.205521973533736	0.041937637363385\\
0.205685345531776	0.0419532093799966\\
0.205848717529815	0.0422929856736029\\
0.206012089527855	0.0420627766534586\\
0.206175461525894	0.0416454704020396\\
0.206338833523934	0.0417995882062009\\
0.206502205521974	0.0416484775723177\\
0.206665577520013	0.04193628643184\\
0.206828949518053	0.041783842089631\\
0.206992321516092	0.0417905483046052\\
0.207155693514132	0.0418581467324093\\
0.207319065512171	0.0417408487281115\\
0.207482437510211	0.0418115971288356\\
0.20764580950825	0.0416905490337894\\
0.20780918150629	0.0417478172830916\\
0.207972553504329	0.0418051807842927\\
0.208135925502369	0.0413559137582437\\
0.208299297500408	0.0413486749748625\\
0.208462669498448	0.0416457620068049\\
0.208626041496488	0.0415087059381278\\
0.208789413494527	0.0414334497880246\\
0.208952785492567	0.041464979271499\\
0.209116157490606	0.0414201095228902\\
0.209279529488646	0.04136363538215\\
0.209442901486685	0.04145081089956\\
0.209606273484725	0.0412233323869768\\
0.209769645482764	0.0412134825063925\\
0.209933017480804	0.0412939974654698\\
0.210096389478843	0.0413059515743669\\
0.210259761476883	0.0414976034088957\\
0.210423133474922	0.0412656214657279\\
0.210586505472962	0.0410675519398502\\
0.210749877471001	0.041256523139804\\
0.210913249469041	0.0408792260128883\\
0.211076621467081	0.0410388331157655\\
0.21123999346512	0.041072731099411\\
0.21140336546316	0.0411646872726616\\
0.211566737461199	0.0411727494388854\\
0.211730109459239	0.0411764279139519\\
0.211893481457278	0.0410175108746945\\
0.212056853455318	0.0408346088003831\\
0.212220225453357	0.0410711584019728\\
0.212383597451397	0.0408233333603813\\
0.212546969449436	0.0409394415421887\\
0.212710341447476	0.0406391655964201\\
0.212873713445515	0.0407693848018173\\
0.213037085443555	0.0410205971567133\\
0.213200457441595	0.0409064481270812\\
0.213363829439634	0.0403752482492734\\
0.213527201437674	0.0409153754077666\\
0.213690573435713	0.040693902194646\\
0.213853945433753	0.0405880477395643\\
0.214017317431792	0.040578265679628\\
0.214180689429832	0.0405049410631191\\
0.214344061427871	0.040568714682437\\
0.214507433425911	0.0404160161334287\\
0.21467080542395	0.0406502149711797\\
0.21483417742199	0.0404375815412303\\
0.214997549420029	0.0405545127642913\\
0.215160921418069	0.040357218403143\\
0.215324293416108	0.0406820041929296\\
0.215487665414148	0.0399444276268521\\
0.215651037412188	0.0404316352154517\\
0.215814409410227	0.0401846330672208\\
0.215977781408267	0.0404787834348978\\
0.216141153406306	0.0402277764771156\\
0.216304525404346	0.0403528942112684\\
0.216467897402385	0.0401604226795856\\
0.216631269400425	0.0401895517265337\\
0.216794641398464	0.0402927332409483\\
0.216958013396504	0.0402004233614989\\
0.217121385394543	0.0402773635901279\\
0.217284757392583	0.0398481549337957\\
0.217448129390622	0.0401060004721885\\
0.217611501388662	0.040121559790352\\
0.217774873386702	0.0400092333015333\\
0.217938245384741	0.0399564095841874\\
0.218101617382781	0.0399820597828757\\
0.21826498938082	0.0398810069201378\\
0.21842836137886	0.0400449281103962\\
0.218591733376899	0.0397286871658596\\
0.218755105374939	0.0400949558193864\\
0.218918477372978	0.0398200542784756\\
0.219081849371018	0.0396501071603862\\
0.219245221369057	0.0398300335601675\\
0.219408593367097	0.0399134700964917\\
0.219571965365136	0.0398907516355544\\
0.219735337363176	0.0398386633720557\\
0.219898709361216	0.039524484502054\\
0.220062081359255	0.0397084631325413\\
0.220225453357295	0.0396645507682146\\
0.220388825355334	0.0395420205394233\\
0.220552197353374	0.0399476654185475\\
0.220715569351413	0.0395029749693329\\
0.220878941349453	0.0396236502904285\\
0.221042313347492	0.0397285922367316\\
0.221205685345532	0.0395242225274893\\
0.221369057343571	0.0395340263360367\\
0.221532429341611	0.0396333881528884\\
0.22169580133965	0.0392793766768201\\
0.22185917333769	0.0392020130972421\\
0.222022545335729	0.0392080152992886\\
0.222185917333769	0.0394821472306096\\
0.222349289331809	0.0390888690124912\\
0.222512661329848	0.0394588244414921\\
0.222676033327888	0.0392786662505169\\
0.222839405325927	0.0394279100360271\\
0.223002777323967	0.0393174717566043\\
0.223166149322006	0.0393142983365342\\
0.223329521320046	0.039305799417434\\
0.223492893318085	0.0391663672803436\\
0.223656265316125	0.0390970045916735\\
0.223819637314164	0.0390920253131439\\
0.223983009312204	0.0390841172998515\\
0.224146381310243	0.0391901159222111\\
0.224309753308283	0.0390317596198786\\
0.224473125306322	0.0391052311829942\\
0.224636497304362	0.0392307255902023\\
0.224799869302402	0.0386166153831581\\
0.224963241300441	0.0390643374320599\\
0.225126613298481	0.0389705812373803\\
0.22528998529652	0.0386474980209474\\
0.22545335729456	0.0390550882659748\\
0.225616729292599	0.0388951677665621\\
0.225780101290639	0.0386226204593288\\
0.225943473288678	0.0391597472075985\\
0.226106845286718	0.0387838703512131\\
0.226270217284757	0.0389571424181257\\
0.226433589282797	0.038960843430819\\
0.226596961280836	0.0386698630202202\\
0.226760333278876	0.0389771256859369\\
0.226923705276916	0.0384304429236714\\
0.227087077274955	0.0385650759009487\\
0.227250449272995	0.038792180546551\\
0.227413821271034	0.0386986007288343\\
0.227577193269074	0.038598664488769\\
0.227740565267113	0.0385496526940749\\
0.227903937265153	0.0383994434856922\\
0.228067309263192	0.0387717910614493\\
0.228230681261232	0.0385457546127358\\
0.228394053259271	0.0382025307566983\\
0.228557425257311	0.0386013706525588\\
0.22872079725535	0.038515625813749\\
0.22888416925339	0.0383648117176411\\
0.22904754125143	0.0382109625522531\\
0.229210913249469	0.0387839243397143\\
0.229374285247509	0.038354355966397\\
0.229537657245548	0.038392451666864\\
0.229701029243588	0.0383158202063708\\
0.229864401241627	0.0383908756163324\\
0.230027773239667	0.0381511053176664\\
0.230191145237706	0.0379688572461695\\
0.230354517235746	0.0381886030385177\\
0.230517889233785	0.0381634274966652\\
0.230681261231825	0.0384435969663735\\
0.230844633229864	0.0380544621268201\\
0.231008005227904	0.0381610330244138\\
0.231171377225943	0.0380090439210534\\
0.231334749223983	0.0379029492116824\\
0.231498121222023	0.0379982771630938\\
0.231661493220062	0.0382986302239472\\
0.231824865218102	0.0379857890421892\\
0.231988237216141	0.0379347211742331\\
0.232151609214181	0.0381072424055567\\
0.23231498121222	0.0379537436448815\\
0.23247835321026	0.037749981744694\\
0.232641725208299	0.0378253082166682\\
0.232805097206339	0.0380601005701191\\
0.232968469204378	0.037680260357376\\
0.233131841202418	0.0377666215706533\\
0.233295213200457	0.0377237042946292\\
0.233458585198497	0.0377305274045557\\
0.233621957196537	0.0378070426377888\\
0.233785329194576	0.0376423940846157\\
0.233948701192616	0.037698773533495\\
0.234112073190655	0.0380105143295065\\
0.234275445188695	0.0378048684412101\\
0.234438817186734	0.0375535984017391\\
0.234602189184774	0.0376303969470608\\
0.234765561182813	0.0376953571966546\\
0.234928933180853	0.0373337428564524\\
0.235092305178892	0.0377458061372859\\
0.235255677176932	0.0377004394626336\\
0.235419049174971	0.037406424329323\\
0.235582421173011	0.0374411271285509\\
0.23574579317105	0.0375448976071963\\
0.23590916516909	0.0376544957432027\\
0.23607253716713	0.0373676682305078\\
0.236235909165169	0.0375289687935498\\
0.236399281163209	0.0374618328908771\\
0.236562653161248	0.037482690496483\\
0.236726025159288	0.0371886089088233\\
0.236889397157327	0.0371842783567126\\
0.237052769155367	0.0371710431413467\\
0.237216141153406	0.0375048386726924\\
0.237379513151446	0.0372738219969967\\
0.237542885149485	0.0374444932624649\\
0.237706257147525	0.0371118725912373\\
0.237869629145564	0.037491298361352\\
0.238033001143604	0.0370582123655506\\
0.238196373141644	0.0370830478127411\\
0.238359745139683	0.0372149752526573\\
0.238523117137723	0.0368974954392545\\
0.238686489135762	0.0370919454795933\\
0.238849861133802	0.0371929428399088\\
0.239013233131841	0.0371556469492048\\
0.239176605129881	0.0371750206541125\\
0.23933997712792	0.0368949080217958\\
0.23950334912596	0.0371033447945938\\
0.239666721123999	0.0371098238592045\\
0.239830093122039	0.0366980258928898\\
0.239993465120078	0.0370687193256226\\
0.240156837118118	0.0369963928876659\\
0.240320209116157	0.0368615284441246\\
0.240483581114197	0.0369426230247304\\
0.240646953112237	0.0369504002241766\\
0.240810325110276	0.0370210555778403\\
0.240973697108316	0.036940925073924\\
0.241137069106355	0.0366974827680717\\
0.241300441104395	0.0369672571876691\\
0.241463813102434	0.0366383986124144\\
0.241627185100474	0.0368456000709297\\
0.241790557098513	0.0366474435149717\\
0.241953929096553	0.0366192988455033\\
0.242117301094592	0.0367739113970184\\
0.242280673092632	0.0364925678049022\\
0.242444045090671	0.036699266287222\\
0.242607417088711	0.0369717898911458\\
0.242770789086751	0.0365027599589909\\
0.24293416108479	0.0364394006948197\\
0.24309753308283	0.0366526163410175\\
0.243260905080869	0.0365338813384519\\
0.243424277078909	0.0364750903760005\\
0.243587649076948	0.0365982733305465\\
0.243751021074988	0.0366944136041046\\
0.243914393073027	0.0364657475473637\\
0.244077765071067	0.0365714152658256\\
0.244241137069106	0.0362355905532992\\
0.244404509067146	0.0364493453519889\\
0.244567881065185	0.036419883267604\\
0.244731253063225	0.036318494317514\\
0.244894625061265	0.0363898739796607\\
0.245057997059304	0.0363931149349201\\
0.245221369057344	0.0362438598653844\\
0.245384741055383	0.0362818263951178\\
0.245548113053423	0.0363679260717184\\
0.245711485051462	0.036178634216578\\
0.245874857049502	0.0364648289424168\\
0.246038229047541	0.0361302329142366\\
0.246201601045581	0.0362330973519848\\
0.24636497304362	0.0360955929312104\\
0.24652834504166	0.0363316794834019\\
0.246691717039699	0.0361360138370998\\
0.246855089037739	0.0360390158996521\\
0.247018461035778	0.0360579640556348\\
0.247181833033818	0.036195210648233\\
0.247345205031858	0.0360877944019509\\
0.247508577029897	0.0360782344067091\\
0.247671949027937	0.0363394745206484\\
0.247835321025976	0.0360723663268186\\
0.247998693024016	0.0359170398099148\\
0.248162065022055	0.0358714169524296\\
0.248325437020095	0.0356908845423753\\
0.248488809018134	0.0358574543791428\\
0.248652181016174	0.0359468848287039\\
0.248815553014213	0.0358692458762909\\
0.248978925012253	0.0359741105476559\\
0.249142297010292	0.0357759506239424\\
0.249305669008332	0.0359626912655338\\
0.249469041006372	0.0358209692346384\\
0.249632413004411	0.0359054269253661\\
0.249795785002451	0.0356586139330398\\
0.24995915700049	0.0358200041540445\\
0.25012252899853	0.035643692916282\\
0.250285900996569	0.0358302627915404\\
0.250449272994609	0.0357807220560517\\
0.250612644992648	0.0355372003906327\\
0.250776016990688	0.0358607982983401\\
0.250939388988727	0.0356286482597808\\
0.251102760986767	0.0357692252492676\\
0.251266132984806	0.0353628700516946\\
0.251429504982846	0.0356004540989401\\
0.251592876980885	0.0356009550697985\\
0.251756248978925	0.0355506043391031\\
0.251919620976965	0.0355203028028932\\
0.252082992975004	0.0357170604328347\\
0.252246364973044	0.0355444543228619\\
0.252409736971083	0.0354373830436065\\
0.252573108969123	0.0355755331182836\\
0.252736480967162	0.0353733573452414\\
0.252899852965202	0.0355830664697044\\
0.253063224963241	0.0355214752189178\\
0.253226596961281	0.0352760971129046\\
0.25338996895932	0.0352523173459586\\
0.25355334095736	0.0355844632702177\\
0.253716712955399	0.0352930139195944\\
0.253880084953439	0.0353251054642211\\
0.254043456951479	0.0352811763132347\\
0.254206828949518	0.0351143728053356\\
0.254370200947558	0.0355161182203537\\
0.254533572945597	0.0351214565000565\\
0.254696944943637	0.0350653508085976\\
0.254860316941676	0.035349710534844\\
0.255023688939716	0.0352756355680362\\
0.255187060937755	0.0350323682879205\\
0.255350432935795	0.0354123572857557\\
0.255513804933834	0.0350430875593403\\
0.255677176931874	0.035227495365962\\
0.255840548929913	0.0351124821568393\\
0.256003920927953	0.0349608150737624\\
0.256167292925993	0.0353840826251282\\
0.256330664924032	0.0352816002629191\\
0.256494036922072	0.0350916770265766\\
0.256657408920111	0.035165912415669\\
0.256820780918151	0.0349763482530396\\
0.25698415291619	0.0349157770683744\\
0.25714752491423	0.0349257287558904\\
0.257310896912269	0.0349699732694107\\
0.257474268910309	0.0349496246919347\\
0.257637640908348	0.0349672780616857\\
0.257801012906388	0.0348835981988947\\
0.257964384904427	0.0350419360089145\\
0.258127756902467	0.0350560548335995\\
0.258291128900506	0.0348032875951241\\
0.258454500898546	0.0348362748236171\\
0.258617872896586	0.0349274860042534\\
0.258781244894625	0.0345432920098702\\
0.258944616892665	0.0349529801024107\\
0.259107988890704	0.0348487794893827\\
0.259271360888744	0.0347259145611327\\
0.259434732886783	0.0347940182872448\\
0.259598104884823	0.0348739149180995\\
0.259761476882862	0.034764304043862\\
0.259924848880902	0.0348942345456223\\
0.260088220878941	0.0346149615484993\\
0.260251592876981	0.0346405308262881\\
0.26041496487502	0.0346976492380555\\
0.26057833687306	0.0347142632709285\\
0.260741708871099	0.0347004305971133\\
0.260905080869139	0.0345087279301904\\
0.261068452867179	0.0347022170883406\\
0.261231824865218	0.0344704452809984\\
0.261395196863258	0.0345914688495059\\
0.261558568861297	0.0343542928302632\\
0.261721940859337	0.0343780819206065\\
0.261885312857376	0.0346109820643897\\
0.262048684855416	0.0344263667208561\\
0.262212056853455	0.0346170865919456\\
0.262375428851495	0.0345167091639933\\
0.262538800849534	0.0344996889273273\\
0.262702172847574	0.0346127458180332\\
0.262865544845613	0.0343168601090299\\
0.263028916843653	0.0342843640283726\\
0.263192288841693	0.0344497056157786\\
0.263355660839732	0.034354465847875\\
0.263519032837772	0.0343794295798091\\
0.263682404835811	0.0343907241191866\\
0.263845776833851	0.0344051550195359\\
0.26400914883189	0.0343500081116792\\
0.26417252082993	0.0342596113881614\\
0.264335892827969	0.0341384140793975\\
0.264499264826009	0.034209801339316\\
0.264662636824048	0.0343684023499666\\
0.264826008822088	0.0343515438885453\\
0.264989380820127	0.0342260195842187\\
0.265152752818167	0.0340747934793666\\
0.265316124816206	0.0343626924475501\\
0.265479496814246	0.0342606518367116\\
0.265642868812286	0.0341564513013801\\
0.265806240810325	0.0341262763656643\\
0.265969612808365	0.0340331684743222\\
0.266132984806404	0.0340307142088205\\
0.266296356804444	0.0340133570948974\\
0.266459728802483	0.0339858229696392\\
0.266623100800523	0.0340437444879313\\
0.266786472798562	0.0340514165481541\\
0.266949844796602	0.0341062018736787\\
0.267113216794641	0.0340372550579329\\
0.267276588792681	0.0340198991432331\\
0.26743996079072	0.0339873203402258\\
0.26760333278876	0.0339423783917741\\
0.2677667047868	0.0339952390399548\\
0.267930076784839	0.033816816935922\\
0.268093448782879	0.0340565761927837\\
0.268256820780918	0.0338122310945276\\
0.268420192778958	0.0338505252060005\\
0.268583564776997	0.0339218252422889\\
0.268746936775037	0.0338192845337375\\
0.268910308773076	0.0337659642278774\\
0.269073680771116	0.0338252909750465\\
0.269237052769155	0.0335803260744767\\
0.269400424767195	0.033878347859763\\
0.269563796765234	0.0337111563368086\\
0.269727168763274	0.0337658216652903\\
0.269890540761314	0.0338452521785269\\
0.270053912759353	0.0336735149521597\\
0.270217284757393	0.0336798942013242\\
0.270380656755432	0.0337137591923526\\
0.270544028753472	0.0337145901966867\\
0.270707400751511	0.0336390181588444\\
0.270870772749551	0.0336689363014718\\
0.27103414474759	0.033615343989961\\
0.27119751674563	0.0336860053630711\\
0.271360888743669	0.0335869633552153\\
0.271524260741709	0.0334592278089373\\
0.271687632739748	0.0335489346168286\\
0.271851004737788	0.0336098616595102\\
0.272014376735827	0.0332604635515902\\
0.272177748733867	0.033655249172581\\
0.272341120731907	0.0336095816462666\\
0.272504492729946	0.0335582944997814\\
0.272667864727986	0.0335106347454641\\
0.272831236726025	0.0334513325689004\\
0.272994608724065	0.0334698718087986\\
0.273157980722104	0.0334985816806829\\
0.273321352720144	0.0333457396110019\\
0.273484724718183	0.0333683380671633\\
0.273648096716223	0.0333908247504628\\
0.273811468714262	0.0332931752638994\\
0.273974840712302	0.0336302633349994\\
0.274138212710341	0.033386900582068\\
0.274301584708381	0.0332627746001004\\
0.274464956706421	0.0334212921887177\\
0.27462832870446	0.0332730408180598\\
0.2747917007025	0.0332458600167517\\
0.274955072700539	0.0331138691429734\\
0.275118444698579	0.0333295018431434\\
0.275281816696618	0.0330298715424543\\
0.275445188694658	0.0333414736478354\\
0.275608560692697	0.0333391539284065\\
0.275771932690737	0.0331435739433701\\
0.275935304688776	0.0331917365658515\\
0.276098676686816	0.0332448250778035\\
0.276262048684855	0.0330402878867815\\
0.276425420682895	0.0332325494893374\\
0.276588792680935	0.033119484675579\\
0.276752164678974	0.0330849489993961\\
0.276915536677014	0.0331568193950778\\
0.277078908675053	0.0328843378578993\\
0.277242280673093	0.0331331438389207\\
0.277405652671132	0.0330074598588994\\
0.277569024669172	0.0332591661919857\\
0.277732396667211	0.0329137905655641\\
0.277895768665251	0.0329835035489659\\
0.27805914066329	0.0331476558789644\\
0.27822251266133	0.0329886559374046\\
0.278385884659369	0.033025356162301\\
0.278549256657409	0.0329147634038285\\
0.278712628655448	0.032916598258846\\
0.278876000653488	0.0327203427913993\\
0.279039372651528	0.0330481288287858\\
0.279202744649567	0.0330055304490654\\
0.279366116647607	0.0328479180206478\\
0.279529488645646	0.0328457146428974\\
0.279692860643686	0.0329988138280558\\
0.279856232641725	0.0327566997132903\\
0.280019604639765	0.0328267496739367\\
0.280182976637804	0.0328360753647811\\
0.280346348635844	0.0328531539999795\\
0.280509720633883	0.0328284034346276\\
0.280673092631923	0.0326412628180685\\
0.280836464629962	0.0329704726758425\\
0.280999836628002	0.0326658412710554\\
0.281163208626041	0.0326428850272738\\
0.281326580624081	0.0327661791651632\\
0.281489952622121	0.0326072338032419\\
0.28165332462016	0.0327457571454921\\
0.2818166966182	0.0326482580678573\\
0.281980068616239	0.0326093957047724\\
0.282143440614279	0.032926265552191\\
0.282306812612318	0.0325133170317017\\
0.282470184610358	0.0326185769413753\\
0.282633556608397	0.032692007878881\\
0.282796928606437	0.0325656693157222\\
0.282960300604476	0.0326730146915325\\
0.283123672602516	0.0325582329115\\
0.283287044600555	0.0325699495339244\\
0.283450416598595	0.0323017939114318\\
0.283613788596635	0.032591885775211\\
0.283777160594674	0.0323638930585669\\
0.283940532592714	0.0327131176193313\\
0.284103904590753	0.0323711618079076\\
0.284267276588793	0.0324307611325385\\
0.284430648586832	0.0326194630280244\\
0.284594020584872	0.0325751523757174\\
0.284757392582911	0.0323013453557045\\
0.284920764580951	0.0324661263980183\\
0.28508413657899	0.0325987259328722\\
0.28524750857703	0.0323816980319841\\
0.285410880575069	0.0323555147844017\\
0.285574252573109	0.0324476260870021\\
0.285737624571148	0.0323088469131036\\
0.285900996569188	0.0322386923571523\\
0.286064368567228	0.0323962093482034\\
0.286227740565267	0.0321642349421213\\
0.286391112563307	0.0323718419200734\\
0.286554484561346	0.0323752387141172\\
0.286717856559386	0.0322317055457971\\
0.286881228557425	0.0323618521469325\\
0.287044600555465	0.032234833352749\\
0.287207972553504	0.032149508146984\\
0.287371344551544	0.0321950179941772\\
0.287534716549583	0.0322896774754089\\
0.287698088547623	0.0322413151324008\\
0.287861460545662	0.0322338184241118\\
0.288024832543702	0.0321880943780549\\
0.288188204541742	0.0323588052677324\\
0.288351576539781	0.0318063060251525\\
0.288514948537821	0.0322168922203118\\
0.28867832053586	0.0321567047413304\\
0.2888416925339	0.0320358147580421\\
0.289005064531939	0.0321491346187803\\
0.289168436529979	0.0321439750376645\\
0.289331808528018	0.031927420863801\\
0.289495180526058	0.0320236590602256\\
0.289658552524097	0.032195588309157\\
0.289821924522137	0.0318142307122497\\
0.289985296520176	0.0320892141787001\\
0.290148668518216	0.0320235015437065\\
0.290312040516256	0.0319478694096249\\
0.290475412514295	0.0319250448925031\\
0.290638784512335	0.032143710463518\\
0.290802156510374	0.031813924902462\\
0.290965528508414	0.0320129260596927\\
0.291128900506453	0.0319917639646761\\
0.291292272504493	0.031777319312854\\
0.291455644502532	0.0319236839198127\\
0.291619016500572	0.0318360579752145\\
0.291782388498611	0.0317206531641545\\
0.291945760496651	0.0318437164889147\\
0.29210913249469	0.0319982246120284\\
0.29227250449273	0.0316902972964478\\
0.292435876490769	0.0320395410822065\\
0.292599248488809	0.0318021018635073\\
0.292762620486849	0.0317169064111784\\
0.292925992484888	0.0318286049155503\\
0.293089364482928	0.0319139776112717\\
0.293252736480967	0.0316342535611627\\
0.293416108479007	0.0316912147128699\\
0.293579480477046	0.0318315645602905\\
0.293742852475086	0.0317334311464777\\
0.293906224473125	0.0317373114057612\\
0.294069596471165	0.0316566375890443\\
0.294232968469204	0.0316745227998526\\
0.294396340467244	0.0317090080883223\\
0.294559712465283	0.0318220948842011\\
0.294723084463323	0.0316289182927047\\
0.294886456461363	0.0316492835045412\\
0.295049828459402	0.0316121352741255\\
0.295213200457442	0.0316906071422435\\
0.295376572455481	0.0316425506492703\\
0.295539944453521	0.0316615700799682\\
0.29570331645156	0.0315741983509986\\
0.2958666884496	0.0314037480837658\\
0.296030060447639	0.0315676724857568\\
0.296193432445679	0.0314083117717002\\
0.296356804443718	0.0315378448274659\\
0.296520176441758	0.0315120975968627\\
0.296683548439797	0.0314690661251765\\
0.296846920437837	0.0314526283674819\\
0.297010292435877	0.0316922320365763\\
0.297173664433916	0.0315415936472429\\
0.297337036431956	0.0313725884134859\\
0.297500408429995	0.0314379402573391\\
0.297663780428035	0.0314385879139889\\
0.297827152426074	0.0313647846328279\\
0.297990524424114	0.0315667946727373\\
0.298153896422153	0.0315457322987771\\
0.298317268420193	0.0313150662862898\\
0.298480640418232	0.0313808392252628\\
0.298644012416272	0.0313405950752188\\
0.298807384414311	0.0313816892514052\\
0.298970756412351	0.0312457428815703\\
0.29913412841039	0.0313227794815625\\
0.29929750040843	0.0314000261052321\\
0.29946087240647	0.0314234993475087\\
0.299624244404509	0.03148161242988\\
0.299787616402549	0.0312268444831844\\
0.299950988400588	0.0313150468722984\\
0.300114360398628	0.031062872689958\\
0.300277732396667	0.0311550297202917\\
0.300441104394707	0.0312101337709756\\
0.300604476392746	0.0312830254616761\\
0.300767848390786	0.0312536913998318\\
0.300931220388825	0.0312188701854278\\
0.301094592386865	0.0313392947257909\\
0.301257964384904	0.0312535087334787\\
0.301421336382944	0.0311945923396094\\
0.301584708380984	0.0310849697822172\\
0.301748080379023	0.0312312082053075\\
0.301911452377063	0.0310124864344541\\
0.302074824375102	0.0312676207587069\\
0.302238196373142	0.0310099352654314\\
0.302401568371181	0.0311771181842787\\
0.302564940369221	0.0310151787806617\\
0.30272831236726	0.0311752741753905\\
0.3028916843653	0.0310485754536096\\
0.303055056363339	0.0309462100861345\\
0.303218428361379	0.0310287674550292\\
0.303381800359418	0.0310353739759395\\
0.303545172357458	0.0310690644559312\\
0.303708544355497	0.0309162374707893\\
0.303871916353537	0.0310570380800299\\
0.304035288351577	0.0309867216059343\\
0.304198660349616	0.0310577873535853\\
0.304362032347656	0.0309151831597756\\
0.304525404345695	0.030996084460099\\
0.304688776343735	0.0309814217988111\\
0.304852148341774	0.0308659670711625\\
0.305015520339814	0.0309601365164216\\
0.305178892337853	0.0308557856295359\\
0.305342264335893	0.0310359284619586\\
0.305505636333932	0.0309201524052317\\
0.305669008331972	0.0309242553899375\\
0.305832380330011	0.0309703827392993\\
0.305995752328051	0.030850476957318\\
0.30615912432609	0.030664976092764\\
0.30632249632413	0.0307766814839529\\
0.30648586832217	0.0307195426198369\\
0.306649240320209	0.0309287092096888\\
0.306812612318249	0.0309124908253068\\
0.306975984316288	0.0308029399866784\\
0.307139356314328	0.0307784502680824\\
0.307302728312367	0.0306165282259277\\
0.307466100310407	0.0308216122206021\\
0.307629472308446	0.0307293187260181\\
0.307792844306486	0.0307162068632524\\
0.307956216304525	0.0307529336591649\\
0.308119588302565	0.0308339804977145\\
0.308282960300604	0.0306337535591713\\
0.308446332298644	0.0307478896175079\\
0.308609704296684	0.0305773490175874\\
0.308773076294723	0.0307290150534769\\
0.308936448292763	0.0306098615510907\\
0.309099820290802	0.0306542878107514\\
0.309263192288842	0.0307577825176753\\
0.309426564286881	0.0305816744302306\\
0.309589936284921	0.0305979562591892\\
0.30975330828296	0.0305539543640657\\
0.309916680281	0.0306843461633219\\
0.310080052279039	0.0304760643311042\\
0.310243424277079	0.0307112759842586\\
0.310406796275118	0.0304556542516221\\
0.310570168273158	0.0305503217522693\\
0.310733540271198	0.0305625012634031\\
0.310896912269237	0.0305734625446331\\
0.311060284267277	0.0305181519633435\\
0.311223656265316	0.0304923147352719\\
0.311387028263356	0.0304424709403516\\
0.311550400261395	0.030482690385006\\
0.311713772259435	0.0305824695677379\\
0.311877144257474	0.0303383134026758\\
0.312040516255514	0.0305387603220159\\
0.312203888253553	0.0304600657930652\\
0.312367260251593	0.0303973265135367\\
0.312530632249632	0.0304331657766487\\
0.312694004247672	0.0304742549032505\\
0.312857376245711	0.0302141439864445\\
0.313020748243751	0.0304403674969722\\
0.313184120241791	0.0303402544776457\\
0.31334749223983	0.0303129818764393\\
0.31351086423787	0.0305319157110646\\
0.313674236235909	0.0302821702540379\\
0.313837608233949	0.0305127202806514\\
0.314000980231988	0.030410873588926\\
0.314164352230028	0.0302552115994529\\
0.314327724228067	0.0302387048795951\\
0.314491096226107	0.0302775001481035\\
0.314654468224146	0.0300814685109087\\
0.314817840222186	0.0304223429299074\\
0.314981212220225	0.0303540723348496\\
0.315144584218265	0.0302616105117412\\
0.315307956216305	0.0303403803407877\\
0.315471328214344	0.0301754271391063\\
0.315634700212384	0.0302961102725408\\
0.315798072210423	0.0301767115843018\\
0.315961444208463	0.0301598142338255\\
0.316124816206502	0.0301540680798731\\
0.316288188204542	0.0302261017231429\\
0.316451560202581	0.030037808416645\\
0.316614932200621	0.0302777687819239\\
0.31677830419866	0.0301428923638137\\
0.3169416761967	0.0302379161631848\\
0.317105048194739	0.0300654391133583\\
0.317268420192779	0.0301587190496899\\
0.317431792190819	0.0300341477832076\\
0.317595164188858	0.0299830044114833\\
0.317758536186898	0.0300808859179626\\
0.317921908184937	0.0300435153070971\\
0.318085280182977	0.0303236977684065\\
0.318248652181016	0.0300806105293987\\
0.318412024179056	0.0302087174510275\\
0.318575396177095	0.0299576630840031\\
0.318738768175135	0.030089572917803\\
0.318902140173174	0.0299828322069278\\
0.319065512171214	0.0299733403315352\\
0.319228884169253	0.0301798676531419\\
0.319392256167293	0.0298719379843596\\
0.319555628165332	0.0299017318881477\\
0.319719000163372	0.0300522923883741\\
0.319882372161412	0.0300777801953559\\
0.320045744159451	0.029832673974384\\
0.320209116157491	0.0300942613514115\\
0.32037248815553	0.0297698339558305\\
0.32053586015357	0.0299529462774131\\
0.320699232151609	0.0299329471739367\\
0.320862604149649	0.0299198357814316\\
0.321025976147688	0.0299990154480575\\
0.321189348145728	0.0299806842367956\\
0.321352720143767	0.0300190260952122\\
0.321516092141807	0.0297083549638659\\
0.321679464139846	0.0298941084442178\\
0.321842836137886	0.0298478247066882\\
0.322006208135926	0.0297514256685878\\
0.322169580133965	0.0299004533043707\\
0.322332952132005	0.0297025274070357\\
0.322496324130044	0.029906436691971\\
0.322659696128084	0.0299335248069149\\
0.322823068126123	0.029834776732794\\
0.322986440124163	0.0298691721554525\\
0.323149812122202	0.0296711954321882\\
0.323313184120242	0.0297061903403916\\
0.323476556118281	0.0297941702014079\\
0.323639928116321	0.0296801960939769\\
0.32380330011436	0.0297374006170333\\
0.3239666721124	0.0298749680620618\\
0.32413004411044	0.0297050855781801\\
0.324293416108479	0.0297849000801169\\
0.324456788106519	0.0297300674221585\\
0.324620160104558	0.0296740814162523\\
0.324783532102598	0.0295735202901724\\
0.324946904100637	0.0295074630736711\\
0.325110276098677	0.0297479354185244\\
0.325273648096716	0.0295465765011675\\
0.325437020094756	0.0297280103020784\\
0.325600392092795	0.029725079163819\\
0.325763764090835	0.029749616495662\\
0.325927136088874	0.0294934358881732\\
0.326090508086914	0.0295436891913181\\
0.326253880084953	0.0295827944957915\\
0.326417252082993	0.0296830032221443\\
0.326580624081033	0.0296380005049336\\
0.326743996079072	0.0296050438155875\\
0.326907368077112	0.0296685909503203\\
0.327070740075151	0.0296275620468186\\
0.327234112073191	0.0294814950644523\\
0.32739748407123	0.0295017383761274\\
0.32756085606927	0.0295700000746152\\
0.327724228067309	0.0293049220756051\\
0.327887600065349	0.0295183493416226\\
0.328050972063388	0.0294940240790897\\
0.328214344061428	0.0295235607397021\\
0.328377716059467	0.0295069761952187\\
0.328541088057507	0.0295841120615826\\
0.328704460055546	0.0293778867318506\\
0.328867832053586	0.029384177022579\\
0.329031204051626	0.029519349762124\\
0.329194576049665	0.0293599326886447\\
0.329357948047705	0.0294737246434881\\
0.329521320045744	0.0293949545853601\\
0.329684692043784	0.0293947655840318\\
0.329848064041823	0.0295072590974134\\
0.330011436039863	0.0293890845649576\\
0.330174808037902	0.0292900803909281\\
0.330338180035942	0.0293113807591021\\
0.330501552033981	0.0294686269886818\\
0.330664924032021	0.0294085617405044\\
0.33082829603006	0.0292523685804426\\
0.3309916680281	0.0292081512419903\\
0.33115504002614	0.029334450670906\\
0.331318412024179	0.0293645666481209\\
0.331481784022219	0.0292748428651014\\
0.331645156020258	0.0294472349985185\\
0.331808528018298	0.0294329108641458\\
0.331971900016337	0.0292855359848175\\
0.332135272014377	0.0293188012079383\\
0.332298644012416	0.0291621510634964\\
0.332462016010456	0.0290760759020051\\
0.332625388008495	0.0292745194464526\\
0.332788760006535	0.0292022456218615\\
0.332952132004574	0.0293217747158103\\
0.333115504002614	0.0292689036071027\\
0.333278876000653	0.0292921382724981\\
0.333442247998693	0.0292426709529438\\
0.333605619996733	0.0292857093972622\\
0.333768991994772	0.0290922893732985\\
0.333932363992812	0.0291209185457163\\
0.334095735990851	0.0292075676502714\\
0.334259107988891	0.0292107523962162\\
0.33442247998693	0.0291535282442043\\
0.33458585198497	0.0292827660099786\\
0.334749223983009	0.02904678442508\\
0.334912595981049	0.029215577641442\\
0.335075967979088	0.0291281210146687\\
0.335239339977128	0.02907253976109\\
0.335402711975167	0.0291887932768677\\
0.335566083973207	0.029052537009361\\
0.335729455971247	0.0291350931655603\\
0.335892827969286	0.0291507181840899\\
0.336056199967326	0.0289395416518764\\
0.336219571965365	0.0291527219814569\\
0.336382943963405	0.0289914927369704\\
0.336546315961444	0.0290289194645876\\
0.336709687959484	0.029099777747431\\
0.336873059957523	0.029107590780464\\
0.337036431955563	0.0290358590413936\\
0.337199803953602	0.0290749081016619\\
0.337363175951642	0.0289624662506501\\
0.337526547949681	0.0288986885615836\\
0.337689919947721	0.0290154842683782\\
0.33785329194576	0.0289238316247671\\
0.3380166639438	0.0290499304351349\\
0.33818003594184	0.0290376098282339\\
0.338343407939879	0.0288346203208754\\
0.338506779937919	0.02884751636991\\
0.338670151935958	0.0289532019978905\\
0.338833523933998	0.0289378324816382\\
0.338996895932037	0.0288493280063221\\
0.339160267930077	0.0290033251556567\\
0.339323639928116	0.0289023022740033\\
0.339487011926156	0.0288498541825568\\
0.339650383924195	0.0289085568006354\\
0.339813755922235	0.0289229780246449\\
0.339977127920274	0.0289276280085741\\
0.340140499918314	0.0288988762085025\\
0.340303871916354	0.0288656440987429\\
0.340467243914393	0.0288158601102453\\
0.340630615912433	0.0288274092205216\\
0.340793987910472	0.0287164074765936\\
0.340957359908512	0.0288110900579053\\
0.341120731906551	0.0288368742071034\\
0.341284103904591	0.0287785464694508\\
0.34144747590263	0.0289098519364083\\
0.34161084790067	0.0288007522949155\\
0.341774219898709	0.0287488473507796\\
0.341937591896749	0.0288444354728418\\
0.342100963894788	0.0287824738596792\\
0.342264335892828	0.0287254443502933\\
0.342427707890868	0.0288045605296004\\
0.342591079888907	0.0286274408547301\\
0.342754451886947	0.0287773917845052\\
0.342917823884986	0.0287035440895468\\
0.343081195883026	0.028836105475979\\
0.343244567881065	0.0286772278214027\\
0.343407939879105	0.0287481509382467\\
0.343571311877144	0.0285998505497197\\
0.343734683875184	0.0287345724185663\\
0.343898055873223	0.0288069801205928\\
0.344061427871263	0.02859292944462\\
0.344224799869302	0.0286808104910577\\
0.344388171867342	0.0286560870981673\\
0.344551543865381	0.0287529783486262\\
0.344714915863421	0.0286842334682351\\
0.344878287861461	0.028606605731603\\
0.3450416598595	0.0286957116597315\\
0.34520503185754	0.0285912121909415\\
0.345368403855579	0.0286399974078803\\
0.345531775853619	0.0285469633127575\\
0.345695147851658	0.0284410590925058\\
0.345858519849698	0.0285989501267305\\
0.346021891847737	0.0285983815700408\\
0.346185263845777	0.028600146075207\\
0.346348635843816	0.0287320683850518\\
0.346512007841856	0.0284857737286065\\
0.346675379839895	0.0285146687323935\\
0.346838751837935	0.0284463960752504\\
0.347002123835975	0.0285257209022225\\
0.347165495834014	0.0286311692900295\\
0.347328867832054	0.0285278864760637\\
0.347492239830093	0.0285568505784209\\
0.347655611828133	0.0285519415853886\\
0.347818983826172	0.0285114752672755\\
0.347982355824212	0.0284834313798294\\
0.348145727822251	0.0283950642077904\\
0.348309099820291	0.0284926327529066\\
0.34847247181833	0.0284852687840669\\
0.34863584381637	0.0283908897316775\\
0.348799215814409	0.0285017406383287\\
0.348962587812449	0.0284695895445361\\
0.349125959810489	0.0282624854837829\\
0.349289331808528	0.0284071039396568\\
0.349452703806568	0.0283718870953757\\
0.349616075804607	0.0283737418424646\\
0.349779447802647	0.0284436153169723\\
0.349942819800686	0.0284866648060591\\
0.350106191798726	0.0282737585026773\\
0.350269563796765	0.0284482418425131\\
0.350432935794805	0.0282848931094941\\
0.350596307792844	0.0284020296466041\\
0.350759679790884	0.0284503572601495\\
0.350923051788923	0.0283227430542129\\
0.351086423786963	0.0283901238945042\\
0.351249795785002	0.0283971127213029\\
0.351413167783042	0.0282217811915437\\
0.351576539781082	0.02831983652896\\
0.351739911779121	0.0281904053101975\\
0.351903283777161	0.0282908866363097\\
0.3520666557752	0.0283284074902885\\
0.35223002777324	0.0283114651239849\\
0.352393399771279	0.0283988350297174\\
0.352556771769319	0.0282478625960352\\
0.352720143767358	0.0282948824670138\\
0.352883515765398	0.0283178208599923\\
0.353046887763437	0.0283274351788612\\
0.353210259761477	0.0282781672381608\\
0.353373631759516	0.0282691681601641\\
0.353537003757556	0.0282383553591893\\
0.353700375755595	0.0281369217322589\\
0.353863747753635	0.0282306695592752\\
0.354027119751675	0.0281954710656998\\
0.354190491749714	0.028081716604719\\
0.354353863747754	0.0282566826442694\\
0.354517235745793	0.0282048338662461\\
0.354680607743833	0.0282651709411791\\
0.354843979741872	0.0282708296372119\\
0.355007351739912	0.0280879082481193\\
0.355170723737951	0.0280281507838975\\
0.355334095735991	0.0281429428181382\\
0.35549746773403	0.0280831415417974\\
0.35566083973207	0.0282502456783929\\
0.355824211730109	0.0282151747832868\\
0.355987583728149	0.0280634689568126\\
0.356150955726189	0.0281252843220889\\
0.356314327724228	0.0281139676474994\\
0.356477699722268	0.0280987842684055\\
0.356641071720307	0.0280992712222813\\
0.356804443718347	0.0279563310458671\\
0.356967815716386	0.0280723468450212\\
0.357131187714426	0.0280929891082004\\
0.357294559712465	0.0281737394255608\\
0.357457931710505	0.0281023064807103\\
0.357621303708544	0.0281285335842186\\
0.357784675706584	0.027965669733463\\
0.357948047704623	0.0280098625990922\\
0.358111419702663	0.0281200001233969\\
0.358274791700702	0.0279305322509577\\
0.358438163698742	0.0279539494204128\\
0.358601535696782	0.0280298291149807\\
0.358764907694821	0.0280338415572928\\
0.358928279692861	0.0280403444782315\\
0.3590916516909	0.0279874699366951\\
0.35925502368894	0.0281396807785169\\
0.359418395686979	0.0280522394894505\\
0.359581767685019	0.0279857658485969\\
0.359745139683058	0.0278502352937188\\
0.359908511681098	0.027980936669095\\
0.360071883679137	0.0279304292666367\\
0.360235255677177	0.0279359592457758\\
0.360398627675216	0.0279868123120596\\
0.360561999673256	0.028071171478822\\
0.360725371671296	0.0279226213552333\\
0.360888743669335	0.028032847179771\\
0.361052115667375	0.0278355930233178\\
0.361215487665414	0.0278699951597105\\
0.361378859663454	0.0279011419118507\\
0.361542231661493	0.0278042901545593\\
0.361705603659533	0.027866044112159\\
0.361868975657572	0.0278794524537028\\
0.362032347655612	0.0279144072064385\\
0.362195719653651	0.0278784448778485\\
0.362359091651691	0.0278388062831671\\
0.36252246364973	0.0277954252543918\\
0.36268583564777	0.0277600976357061\\
0.36284920764581	0.0279212960351835\\
0.363012579643849	0.0279603230327533\\
0.363175951641889	0.027728731677959\\
0.363339323639928	0.027806456983995\\
0.363502695637968	0.0278223292132735\\
0.363666067636007	0.0277836694524363\\
0.363829439634047	0.0278583843770464\\
0.363992811632086	0.0278426165409837\\
0.364156183630126	0.0277742550256796\\
0.364319555628165	0.0277417705700732\\
0.364482927626205	0.0278601596784203\\
0.364646299624244	0.0277555466989961\\
0.364809671622284	0.027759120466354\\
0.364973043620323	0.0278227123275483\\
0.365136415618363	0.0277150229824869\\
0.365299787616403	0.0276599342122939\\
0.365463159614442	0.0277540453014078\\
0.365626531612482	0.0276451756269244\\
0.365789903610521	0.0277167754866683\\
0.365953275608561	0.0277255822708361\\
0.3661166476066	0.0276186854684229\\
0.36628001960464	0.0276503847607074\\
0.366443391602679	0.0278356041748856\\
0.366606763600719	0.0275611287948733\\
0.366770135598758	0.0277704130096763\\
0.366933507596798	0.0276018470592101\\
0.367096879594837	0.0277362295507384\\
0.367260251592877	0.0276209711352505\\
0.367423623590917	0.027806707588559\\
0.367586995588956	0.0276197649270808\\
0.367750367586996	0.0276753969635646\\
0.367913739585035	0.027629353317565\\
0.368077111583075	0.0276817510376024\\
0.368240483581114	0.0275444718112282\\
0.368403855579154	0.0276441495133613\\
0.368567227577193	0.0275577295532614\\
0.368730599575233	0.0276187851194626\\
0.368893971573272	0.0275865991433901\\
0.369057343571312	0.0276044177403904\\
0.369220715569351	0.027661545537564\\
0.369384087567391	0.0275468374478721\\
0.369547459565431	0.0275853583142539\\
0.36971083156347	0.0274778859240009\\
0.36987420356151	0.0277233122633399\\
0.370037575559549	0.0275734844943841\\
0.370200947557589	0.0276528644304837\\
0.370364319555628	0.0275031789271713\\
0.370527691553668	0.027595288816186\\
0.370691063551707	0.0275116367433951\\
0.370854435549747	0.0274865520134744\\
0.371017807547786	0.0274086272020551\\
0.371181179545826	0.0274586341836803\\
0.371344551543865	0.0275458903322141\\
0.371507923541905	0.0275067371363479\\
0.371671295539944	0.0276239670805823\\
0.371834667537984	0.0273659409836487\\
0.371998039536024	0.0276524316249392\\
0.372161411534063	0.0275133598829701\\
0.372324783532103	0.0275233958536448\\
0.372488155530142	0.0273968330237325\\
0.372651527528182	0.0275131398454136\\
0.372814899526221	0.0272895909276794\\
0.372978271524261	0.0275845561686347\\
0.3731416435223	0.0274464743795398\\
0.37330501552034	0.0274400359643438\\
0.373468387518379	0.0274907945843947\\
0.373631759516419	0.0274775314288966\\
0.373795131514458	0.0274880489993968\\
0.373958503512498	0.0273223524975755\\
0.374121875510537	0.0275243993118147\\
0.374285247508577	0.0273492221867092\\
0.374448619506617	0.0274649193627434\\
0.374611991504656	0.0273300973288406\\
0.374775363502696	0.0273713290302718\\
0.374938735500735	0.0273469346194223\\
0.375102107498775	0.0274480981314558\\
0.375265479496814	0.0272721910983138\\
0.375428851494854	0.0273597450015059\\
0.375592223492893	0.0273533585195433\\
0.375755595490933	0.027306080168406\\
0.375918967488972	0.0272674281530714\\
0.376082339487012	0.0273978222295928\\
0.376245711485051	0.027356692997486\\
0.376409083483091	0.0273837027668941\\
0.376572455481131	0.0273414728172685\\
0.37673582747917	0.0272663475706448\\
0.37689919947721	0.0273069097860202\\
0.377062571475249	0.027308881775653\\
0.377225943473289	0.0272742221508472\\
0.377389315471328	0.0272619219614206\\
0.377552687469368	0.02732312468488\\
0.377716059467407	0.0273067631247107\\
0.377879431465447	0.027312700133468\\
0.378042803463486	0.0272532770722635\\
0.378206175461526	0.0273600420301638\\
0.378369547459565	0.0273432852226109\\
0.378532919457605	0.0272493815827025\\
0.378696291455644	0.0272296105067989\\
0.378859663453684	0.0272952409404619\\
0.379023035451724	0.0271782558109894\\
0.379186407449763	0.0272170585505982\\
0.379349779447803	0.0272406853466901\\
0.379513151445842	0.0271964664249325\\
0.379676523443882	0.0271872249687612\\
0.379839895441921	0.0273410729581807\\
0.380003267439961	0.0271513905293717\\
0.380166639438	0.0272514994566863\\
0.38033001143604	0.0271927302012145\\
0.380493383434079	0.0270789590240705\\
0.380656755432119	0.0271124071419279\\
0.380820127430158	0.0271888543756225\\
0.380983499428198	0.0272097256897033\\
0.381146871426238	0.0272029986551727\\
0.381310243424277	0.0271281464653198\\
0.381473615422317	0.0271604841937464\\
0.381636987420356	0.0270173847360959\\
0.381800359418396	0.0271465895713392\\
0.381963731416435	0.0272566542802399\\
0.382127103414475	0.0271698858850266\\
0.382290475412514	0.0271556718793778\\
0.382453847410554	0.0271329331846033\\
0.382617219408593	0.0271507784832331\\
0.382780591406633	0.0271345175737929\\
0.382943963404672	0.027122620745307\\
0.383107335402712	0.0270864997763043\\
0.383270707400752	0.0271493458896859\\
0.383434079398791	0.0271351258654515\\
0.383597451396831	0.0270684324360733\\
0.38376082339487	0.0270744175814999\\
0.38392419539291	0.0271705281385278\\
0.384087567390949	0.0271045703906493\\
0.384250939388989	0.0270291311924601\\
0.384414311387028	0.027052589609796\\
0.384577683385068	0.0270510384099737\\
0.384741055383107	0.0271326207961917\\
0.384904427381147	0.0270160367913907\\
0.385067799379186	0.0269858436141088\\
0.385231171377226	0.0270485608916669\\
0.385394543375265	0.0270316692398536\\
0.385557915373305	0.0271198828929238\\
0.385721287371345	0.0269909824810109\\
0.385884659369384	0.0270092405589887\\
0.386048031367424	0.0270903380114333\\
0.386211403365463	0.0269537241859081\\
0.386374775363503	0.0270020575390299\\
0.386538147361542	0.0268846259547039\\
0.386701519359582	0.0268496582951854\\
0.386864891357621	0.0271048710020739\\
0.387028263355661	0.0270289167439547\\
0.3871916353537	0.0269732403088256\\
0.38735500735174	0.0269934111583357\\
0.387518379349779	0.0269228808328417\\
0.387681751347819	0.0270294703340874\\
0.387845123345859	0.026973066830889\\
0.388008495343898	0.0269083631141959\\
0.388171867341938	0.026908957792255\\
0.388335239339977	0.0270504604007218\\
0.388498611338017	0.0269008017600691\\
0.388661983336056	0.0268115942696267\\
0.388825355334096	0.0269072264022716\\
0.388988727332135	0.0268745621773742\\
0.389152099330175	0.0269779431681056\\
0.389315471328214	0.0269362200714016\\
0.389478843326254	0.0269250943034493\\
0.389642215324293	0.0269377603177763\\
0.389805587322333	0.0269807132804187\\
0.389968959320373	0.0270035729041285\\
0.390132331318412	0.026878446277233\\
0.390295703316452	0.0268342803965474\\
0.390459075314491	0.0268951526781827\\
0.390622447312531	0.026850731648595\\
0.39078581931057	0.0268351864616927\\
0.39094919130861	0.0268466951395673\\
0.391112563306649	0.0268811700874786\\
0.391275935304689	0.026853044648\\
0.391439307302728	0.0267353335613791\\
0.391602679300768	0.0269015354997913\\
0.391766051298807	0.0268292003608075\\
0.391929423296847	0.0268989169347875\\
0.392092795294886	0.02686428978844\\
0.392256167292926	0.0267695310371198\\
0.392419539290966	0.0267777625333992\\
0.392582911289005	0.0268098068616867\\
0.392746283287045	0.0267525868463287\\
0.392909655285084	0.0268212141429065\\
0.393073027283124	0.0268453981496124\\
0.393236399281163	0.0267860709842762\\
0.393399771279203	0.0268169276125947\\
0.393563143277242	0.0267421832831242\\
0.393726515275282	0.0267800869793577\\
0.393889887273321	0.02664229120097\\
0.394053259271361	0.0268017274213922\\
0.3942166312694	0.0267981509644573\\
0.39438000326744	0.0268697665618124\\
0.39454337526548	0.026731954445758\\
0.394706747263519	0.0267064851123366\\
0.394870119261559	0.0267882448976795\\
0.395033491259598	0.0266130481959808\\
0.395196863257638	0.0266862483080087\\
0.395360235255677	0.0267278578134962\\
0.395523607253717	0.026714749500076\\
0.395686979251756	0.0267697958172967\\
0.395850351249796	0.0268626799213354\\
0.396013723247835	0.0267159743173866\\
0.396177095245875	0.0268748989705129\\
0.396340467243914	0.0266640197472698\\
0.396503839241954	0.0265715655229379\\
0.396667211239993	0.0267196073171403\\
0.396830583238033	0.0266221700343393\\
0.396993955236073	0.0267717616255056\\
0.397157327234112	0.0267066343095126\\
0.397320699232152	0.0266829501591281\\
0.397484071230191	0.0267133360714324\\
0.397647443228231	0.0267113536150159\\
0.39781081522627	0.0266914970850159\\
0.39797418722431	0.0266315756121511\\
0.398137559222349	0.0266490938263941\\
0.398300931220389	0.0266687115281358\\
0.398464303218428	0.0266784136025917\\
0.398627675216468	0.0266422953967304\\
0.398791047214507	0.0266332771574396\\
0.398954419212547	0.0265810575253905\\
0.399117791210586	0.0266381195299238\\
0.399281163208626	0.0266793515014525\\
0.399444535206666	0.0266264779762692\\
0.399607907204705	0.0265812244754071\\
0.399771279202745	0.0266329375325299\\
0.399934651200784	0.0265483606305702\\
0.400098023198824	0.0265063884978877\\
0.400261395196863	0.0266144578303446\\
0.400424767194903	0.0265945147043416\\
0.400588139192942	0.0265543944281424\\
0.400751511190982	0.0265985428439168\\
0.400914883189021	0.0266278427116712\\
0.401078255187061	0.0265342738302457\\
0.4012416271851	0.0266185516711743\\
0.40140499918314	0.0266740596920896\\
0.40156837118118	0.0264267406206656\\
0.401731743179219	0.026465121176242\\
0.401895115177259	0.0266266714679689\\
0.402058487175298	0.0264961213071987\\
0.402221859173338	0.0264885689237896\\
0.402385231171377	0.0265555156193482\\
0.402548603169417	0.0264131947145265\\
0.402711975167456	0.0266218077239087\\
0.402875347165496	0.0264578027093206\\
0.403038719163535	0.0265179458258302\\
0.403202091161575	0.0266940522285949\\
0.403365463159614	0.0264960262406314\\
0.403528835157654	0.0264365073763786\\
0.403692207155694	0.0265123086952135\\
0.403855579153733	0.0265630229235288\\
0.404018951151773	0.0265094435218799\\
0.404182323149812	0.026524261101969\\
0.404345695147852	0.0264668921759161\\
0.404509067145891	0.0264695418084216\\
0.404672439143931	0.0265498448641321\\
0.40483581114197	0.0265570106809095\\
0.40499918314001	0.0263956245742146\\
0.405162555138049	0.0264814436802927\\
0.405325927136089	0.0265706241284112\\
0.405489299134128	0.026403577441785\\
0.405652671132168	0.0265011109858186\\
0.405816043130207	0.0264280845989101\\
0.405979415128247	0.0264074732821132\\
0.406142787126287	0.0263789132460069\\
0.406306159124326	0.0265604594704902\\
0.406469531122366	0.0264306955906265\\
0.406632903120405	0.0264881413699894\\
0.406796275118445	0.0265058165766037\\
0.406959647116484	0.0263872518824555\\
0.407123019114524	0.026350236138234\\
0.407286391112563	0.0264686689140135\\
0.407449763110603	0.0263840784035005\\
0.407613135108642	0.0263069316218856\\
0.407776507106682	0.0264378942286054\\
0.407939879104721	0.0264198784309258\\
0.408103251102761	0.0263507101905554\\
0.408266623100801	0.0264497812793534\\
0.40842999509884	0.0262756621585003\\
0.40859336709688	0.0263149038409662\\
0.408756739094919	0.0263736452770427\\
0.408920111092959	0.0264017558044238\\
0.409083483090998	0.0263378029155342\\
0.409246855089038	0.0263046352321482\\
0.409410227087077	0.0264573434310837\\
0.409573599085117	0.0264238640698136\\
0.409736971083156	0.026415546591433\\
0.409900343081196	0.0262898888729385\\
0.410063715079235	0.0264361480040556\\
0.410227087077275	0.0263456077139079\\
0.410390459075315	0.0263433434107038\\
0.410553831073354	0.026253089829351\\
0.410717203071394	0.0263156477247248\\
0.410880575069433	0.0263888328911257\\
0.411043947067473	0.0261882815114553\\
0.411207319065512	0.0262226669765748\\
0.411370691063552	0.0263551491780979\\
0.411534063061591	0.0263498860808735\\
0.411697435059631	0.0262822292272555\\
0.41186080705767	0.0264131925657145\\
0.41202417905571	0.0261798010920395\\
0.412187551053749	0.0263118598726824\\
0.412350923051789	0.0262951510195976\\
0.412514295049828	0.0262348550693425\\
0.412677667047868	0.0262639246737615\\
0.412841039045908	0.0263508120634707\\
0.413004411043947	0.0262699715717947\\
0.413167783041987	0.0263154633327121\\
0.413331155040026	0.0263257540426029\\
0.413494527038066	0.026092034716854\\
0.413657899036105	0.0263020455012891\\
0.413821271034145	0.0262165453049491\\
0.413984643032184	0.0263042574060503\\
0.414148015030224	0.0262326446119573\\
0.414311387028263	0.0262481801035474\\
0.414474759026303	0.0262711355425813\\
0.414638131024342	0.0261948003513596\\
0.414801503022382	0.0262219299670755\\
0.414964875020422	0.0261776198825108\\
0.415128247018461	0.0262124889293425\\
0.415291619016501	0.0262976071949327\\
0.41545499101454	0.026254139715364\\
0.41561836301258	0.0261811036530877\\
0.415781735010619	0.0261889420382029\\
0.415945107008659	0.0262335398277927\\
0.416108479006698	0.0261902522039656\\
0.416271851004738	0.0260893029801943\\
0.416435223002777	0.0262863418683429\\
0.416598595000817	0.0262064567999779\\
0.416761966998856	0.0261394449537684\\
0.416925338996896	0.0262029564765783\\
0.417088710994935	0.026098462341207\\
0.417252082992975	0.0262316903490806\\
0.417415454991015	0.026067730046793\\
0.417578826989054	0.026104130522401\\
0.417742198987094	0.0262202284853761\\
0.417905570985133	0.026149204975901\\
0.418068942983173	0.0262949836864015\\
0.418232314981212	0.0260994939442888\\
0.418395686979252	0.0261733054696011\\
0.418559058977291	0.0260848372837154\\
0.418722430975331	0.026216962558345\\
0.41888580297337	0.0261666887262856\\
0.41904917497141	0.0261430440437584\\
0.419212546969449	0.0261589042823306\\
0.419375918967489	0.0261524968978984\\
0.419539290965529	0.0260987814879448\\
0.419702662963568	0.026191909848491\\
0.419866034961608	0.0261604885542114\\
0.420029406959647	0.0261290997400171\\
0.420192778957687	0.0261922507852367\\
0.420356150955726	0.0261478924472443\\
0.420519522953766	0.0260893940932308\\
0.420682894951805	0.026030274647002\\
0.420846266949845	0.0262675741363682\\
0.421009638947884	0.0260962225856912\\
0.421173010945924	0.026048024949145\\
0.421336382943963	0.0260331300318964\\
0.421499754942003	0.0260237248664121\\
0.421663126940042	0.0260008387937977\\
0.421826498938082	0.0261179109635789\\
0.421989870936122	0.0260057481388939\\
0.422153242934161	0.0260681426115104\\
0.422316614932201	0.0260467916397233\\
0.42247998693024	0.0261171839760533\\
0.42264335892828	0.0261647833906044\\
0.422806730926319	0.026097044434936\\
0.422970102924359	0.0260529860557898\\
0.423133474922398	0.0260308037354953\\
0.423296846920438	0.0261385728857583\\
0.423460218918477	0.0259290266883609\\
0.423623590916517	0.0260088750307012\\
0.423786962914556	0.0260392940694237\\
0.423950334912596	0.0260846512230405\\
0.424113706910635	0.0260704422576024\\
0.424277078908675	0.0259902483961358\\
0.424440450906715	0.0259660100057058\\
0.424603822904754	0.026042795794291\\
0.424767194902794	0.0259980176057447\\
0.424930566900833	0.0259839235915312\\
0.425093938898873	0.026069884971673\\
0.425257310896912	0.0259920382929651\\
0.425420682894952	0.0259956180656779\\
0.425584054892991	0.0260250302096907\\
0.425747426891031	0.0260406840035669\\
0.42591079888907	0.0260296333844535\\
0.42607417088711	0.0260678403216584\\
0.426237542885149	0.0260717149180422\\
0.426400914883189	0.0259107787132772\\
0.426564286881229	0.0260215502284893\\
0.426727658879268	0.0259929805358902\\
0.426891030877308	0.0260484370021502\\
0.427054402875347	0.0259329593829325\\
0.427217774873387	0.0260276828647288\\
0.427381146871426	0.0260236873446651\\
0.427544518869466	0.0260618334215302\\
0.427707890867505	0.0258141981395596\\
0.427871262865545	0.0259092491651605\\
0.428034634863584	0.0260544663249571\\
0.428198006861624	0.0260147933681138\\
0.428361378859663	0.0259373927565901\\
0.428524750857703	0.0259609927860974\\
0.428688122855743	0.0260034803826261\\
0.428851494853782	0.0259836014563723\\
0.429014866851822	0.025901156694303\\
0.429178238849861	0.0259073503294116\\
0.429341610847901	0.025977688019747\\
0.42950498284594	0.0259735359624551\\
0.42966835484398	0.0260234687160589\\
0.429831726842019	0.0258479254812651\\
0.429995098840059	0.0258826609075438\\
0.430158470838098	0.0259898997896896\\
0.430321842836138	0.0258988437778616\\
0.430485214834177	0.0259769652258269\\
0.430648586832217	0.0258567650567145\\
0.430811958830256	0.0257071938859428\\
0.430975330828296	0.0259293220568633\\
0.431138702826336	0.0259870568524565\\
0.431302074824375	0.0258860124915518\\
0.431465446822415	0.0258967815301817\\
0.431628818820454	0.0258840499645901\\
0.431792190818494	0.0259312575105\\
0.431955562816533	0.0258588572419678\\
0.432118934814573	0.0258358888212863\\
0.432282306812612	0.0258729168907495\\
0.432445678810652	0.0260254502524032\\
0.432609050808691	0.025858697481702\\
0.432772422806731	0.0258119991643924\\
0.43293579480477	0.025953573615991\\
0.43309916680281	0.0258061553795721\\
0.43326253880085	0.0258244868820977\\
0.433425910798889	0.0257879277735131\\
0.433589282796929	0.0257765593940953\\
0.433752654794968	0.0259287248989612\\
0.433916026793008	0.0258127331474685\\
0.434079398791047	0.0258273918160905\\
0.434242770789087	0.0259989734641471\\
0.434406142787126	0.025733112150256\\
0.434569514785166	0.0259259861004141\\
0.434732886783205	0.0258576958791329\\
0.434896258781245	0.0256402467110668\\
0.435059630779284	0.0259504219845942\\
0.435223002777324	0.0258456871638421\\
0.435386374775364	0.0257468066246153\\
0.435549746773403	0.0258697966618803\\
0.435713118771443	0.0258974254591514\\
0.435876490769482	0.0258726564685222\\
0.436039862767522	0.0259122685346115\\
0.436203234765561	0.0256029532873865\\
0.436366606763601	0.0259555145102606\\
0.43652997876164	0.0257010893694296\\
0.43669335075968	0.025869984494679\\
0.436856722757719	0.025898726194149\\
0.437020094755759	0.0257954362968902\\
0.437183466753798	0.025676683172135\\
0.437346838751838	0.0258068445251006\\
0.437510210749877	0.0259269643711279\\
0.437673582747917	0.0256798254852999\\
0.437836954745957	0.0258303548938225\\
0.438000326743996	0.0257314689004773\\
0.438163698742036	0.025754494559036\\
0.438327070740075	0.0258886816988649\\
0.438490442738115	0.0257400421725833\\
0.438653814736154	0.0257983529326908\\
0.438817186734194	0.0258044053943875\\
0.438980558732233	0.025782158776904\\
0.439143930730273	0.0257888141727069\\
0.439307302728312	0.025682120272953\\
0.439470674726352	0.0257987414863589\\
0.439634046724391	0.0258153978948358\\
0.439797418722431	0.0257273206280172\\
0.439960790720471	0.0257775732895247\\
0.44012416271851	0.0258484250729647\\
0.44028753471655	0.0257608719338213\\
0.440450906714589	0.0257399819276796\\
0.440614278712629	0.0257457944130443\\
0.440777650710668	0.0256531299518013\\
0.440941022708708	0.0257434055599705\\
0.441104394706747	0.0257574646211864\\
0.441267766704787	0.0256519679766645\\
0.441431138702826	0.0258363967930509\\
0.441594510700866	0.0257859797740652\\
0.441757882698905	0.0258271376875391\\
0.441921254696945	0.0257974832744518\\
0.442084626694984	0.0256995800168991\\
0.442247998693024	0.0257098650498931\\
0.442411370691064	0.0257586261060122\\
0.442574742689103	0.0256203457414622\\
0.442738114687143	0.0256433903419891\\
0.442901486685182	0.0257266680789294\\
0.443064858683222	0.0256990240376771\\
0.443228230681261	0.0256608005525382\\
0.443391602679301	0.0257884070352275\\
0.44355497467734	0.0256368472941814\\
0.44371834667538	0.0257699128786066\\
0.443881718673419	0.0256174020483726\\
0.444045090671459	0.0256972520731627\\
0.444208462669498	0.0256822411327306\\
0.444371834667538	0.0256087132080275\\
0.444535206665578	0.025757817907503\\
0.444698578663617	0.0256884829715151\\
0.444861950661657	0.0257457827558918\\
0.445025322659696	0.0257827821459279\\
0.445188694657736	0.0256681627358437\\
0.445352066655775	0.0256343783341119\\
0.445515438653815	0.0257396725678463\\
0.445678810651854	0.0255917402563391\\
0.445842182649894	0.0258223619193192\\
0.446005554647933	0.0256134400002998\\
0.446168926645973	0.0255433808460745\\
0.446332298644012	0.0257204546836493\\
0.446495670642052	0.0255604668411906\\
0.446659042640091	0.0257270236976051\\
0.446822414638131	0.0255495402915176\\
0.446985786636171	0.0257565876000544\\
0.44714915863421	0.0256081488930607\\
0.44731253063225	0.0256140763405111\\
0.447475902630289	0.0256673772397844\\
0.447639274628329	0.0256510824738815\\
0.447802646626368	0.0256412019608069\\
0.447966018624408	0.0257527470256336\\
0.448129390622447	0.0255603062994453\\
0.448292762620487	0.025610401535301\\
0.448456134618526	0.0256727496197995\\
0.448619506616566	0.02570448413982\\
0.448782878614605	0.0255165724579991\\
0.448946250612645	0.0255895035791068\\
0.449109622610685	0.0257527982696805\\
0.449272994608724	0.0255113909310767\\
0.449436366606764	0.0256553295024195\\
0.449599738604803	0.0255710590485788\\
0.449763110602843	0.0256090431000586\\
0.449926482600882	0.0256248653864743\\
0.450089854598922	0.0256625156492228\\
0.450253226596961	0.0256115986806887\\
0.450416598595001	0.0256472277414078\\
0.45057997059304	0.0256619987582896\\
0.45074334259108	0.0256990943162297\\
0.450906714589119	0.0255854784955372\\
0.451070086587159	0.0255931326157296\\
0.451233458585198	0.0254855985275774\\
0.451396830583238	0.0256042411311005\\
0.451560202581278	0.0255985057307101\\
0.451723574579317	0.0255581397065673\\
0.451886946577357	0.0256716432870119\\
0.452050318575396	0.025584320935265\\
0.452213690573436	0.025596444581268\\
0.452377062571475	0.0257300616929111\\
0.452540434569515	0.0255671418624551\\
0.452703806567554	0.0254610359843945\\
0.452867178565594	0.0255921681596159\\
0.453030550563633	0.0256543677117355\\
0.453193922561673	0.0255769022624077\\
0.453357294559712	0.0255555471658405\\
0.453520666557752	0.0254787556907528\\
0.453684038555792	0.0255990224760873\\
0.453847410553831	0.0255287674699044\\
0.454010782551871	0.0255090670367768\\
0.45417415454991	0.025702052887411\\
0.45433752654795	0.025614308528855\\
0.454500898545989	0.0255158877154089\\
0.454664270544029	0.0256893829701133\\
0.454827642542068	0.0254940657953777\\
0.454991014540108	0.0254921204826571\\
0.455154386538147	0.0255662946595124\\
0.455317758536187	0.0255569038178645\\
0.455481130534226	0.0255628414193313\\
0.455644502532266	0.0255858031698337\\
0.455807874530306	0.0254729238367073\\
0.455971246528345	0.0254410714949769\\
0.456134618526385	0.0255870537140785\\
0.456297990524424	0.025565198730981\\
0.456461362522464	0.0255849963722188\\
0.456624734520503	0.0255802037194709\\
0.456788106518543	0.0254580874467942\\
0.456951478516582	0.0255664049853264\\
0.457114850514622	0.0255453327813982\\
0.457278222512661	0.0255425964704959\\
0.457441594510701	0.0255465737656515\\
0.45760496650874	0.0254849961586563\\
0.45776833850678	0.0255051022711174\\
0.457931710504819	0.0255241974566065\\
0.458095082502859	0.0255391009437331\\
0.458258454500899	0.0255970326027366\\
0.458421826498938	0.0254521661713108\\
0.458585198496978	0.0255670446173897\\
0.458748570495017	0.0255303574337612\\
0.458911942493057	0.025544575361042\\
0.459075314491096	0.0254774270254038\\
0.459238686489136	0.0254392965118371\\
0.459402058487175	0.025500681019073\\
0.459565430485215	0.0255077970371784\\
0.459728802483254	0.0255361461451737\\
0.459892174481294	0.0254654237841016\\
0.460055546479333	0.025488992297348\\
0.460218918477373	0.0253782095833621\\
0.460382290475413	0.0254898990396405\\
0.460545662473452	0.0255438140983148\\
0.460709034471492	0.0255916816058051\\
0.460872406469531	0.0255533298593637\\
0.461035778467571	0.0254926524951096\\
0.46119915046561	0.0255388127967888\\
0.46136252246365	0.0254655495174781\\
0.461525894461689	0.0253991865446658\\
0.461689266459729	0.025554863585613\\
0.461852638457768	0.0254809235227998\\
0.462016010455808	0.0253937285636059\\
0.462179382453847	0.0255042276496045\\
0.462342754451887	0.0255283390117538\\
0.462506126449927	0.0254314455857446\\
0.462669498447966	0.0254029022439108\\
0.462832870446006	0.0254329445210709\\
0.462996242444045	0.0254677024683574\\
0.463159614442085	0.0255679052117871\\
0.463322986440124	0.0254207976598619\\
0.463486358438164	0.0254312549767359\\
0.463649730436203	0.0255430146479847\\
0.463813102434243	0.0254866781891455\\
0.463976474432282	0.0253645545527874\\
0.464139846430322	0.0255289217514546\\
0.464303218428361	0.0254862164574093\\
0.464466590426401	0.025490545026566\\
0.46462996242444	0.0254570367167824\\
0.46479333442248	0.0254132245732379\\
0.46495670642052	0.0255016721336796\\
0.465120078418559	0.0253928934541093\\
0.465283450416599	0.0253653561883229\\
0.465446822414638	0.0255071287590893\\
0.465610194412678	0.0253596618669544\\
0.465773566410717	0.0255305362093845\\
0.465936938408757	0.0254417744427887\\
0.466100310406796	0.025487662128831\\
0.466263682404836	0.0254728923400632\\
0.466427054402875	0.0254111413104995\\
0.466590426400915	0.0253962201130446\\
0.466753798398954	0.0254641889757936\\
0.466917170396994	0.0255325741316578\\
0.467080542395033	0.0255022266607235\\
0.467243914393073	0.0253869897720369\\
0.467407286391113	0.0254917257875161\\
0.467570658389152	0.0254280185047006\\
0.467734030387192	0.0254274238818935\\
0.467897402385231	0.0254643990351459\\
0.468060774383271	0.0254078978029618\\
0.46822414638131	0.0254340288837039\\
0.46838751837935	0.0253621558640045\\
0.468550890377389	0.0254677174716237\\
0.468714262375429	0.0253563554372292\\
0.468877634373468	0.0254390836634314\\
0.469041006371508	0.0254696602429561\\
0.469204378369547	0.0253305963291649\\
0.469367750367587	0.0254696451017954\\
0.469531122365627	0.0254625142646283\\
0.469694494363666	0.0253740125514583\\
0.469857866361706	0.0254113869123738\\
0.470021238359745	0.0252944787700406\\
0.470184610357785	0.025483946289195\\
0.470347982355824	0.025442603668363\\
0.470511354353864	0.0254389674169999\\
0.470674726351903	0.0254012881333036\\
0.470838098349943	0.0253595145372043\\
0.471001470347982	0.0254856469436276\\
0.471164842346022	0.0253372994237205\\
0.471328214344061	0.0253573010432142\\
0.471491586342101	0.0254248581137064\\
0.47165495834014	0.0254427617123832\\
0.47181833033818	0.0253810046346388\\
0.47198170233622	0.0254203309677899\\
0.472145074334259	0.0254264069806243\\
0.472308446332299	0.0253738967236757\\
0.472471818330338	0.0252836192372661\\
0.472635190328378	0.0254932605986451\\
0.472798562326417	0.0253899610192825\\
0.472961934324457	0.0253573138006871\\
0.473125306322496	0.0253239721062313\\
0.473288678320536	0.0253714598671391\\
0.473452050318575	0.0254177669436458\\
0.473615422316615	0.0253769340400905\\
0.473778794314654	0.0253144903381337\\
0.473942166312694	0.025428408738528\\
0.474105538310734	0.0254240148237983\\
0.474268910308773	0.0254138129904738\\
0.474432282306813	0.0254387615973021\\
0.474595654304852	0.025303472695327\\
0.474759026302892	0.0253745109981341\\
0.474922398300931	0.0253822742223635\\
0.475085770298971	0.0252878372053223\\
0.47524914229701	0.0254126951169547\\
0.47541251429505	0.0254651792619813\\
0.475575886293089	0.0252212242297284\\
0.475739258291129	0.0253270129431967\\
0.475902630289168	0.0254016055206432\\
0.476066002287208	0.0254007025703168\\
0.476229374285248	0.0255095215533864\\
0.476392746283287	0.0253607748961131\\
0.476556118281327	0.0254411227522061\\
0.476719490279366	0.0252912126294705\\
0.476882862277406	0.0254343208006221\\
0.477046234275445	0.025456733653433\\
0.477209606273485	0.0253760413285769\\
0.477372978271524	0.0252481670551755\\
0.477536350269564	0.0253680125342582\\
0.477699722267603	0.02528588769561\\
0.477863094265643	0.0254365706326322\\
0.478026466263682	0.0253975050019149\\
0.478189838261722	0.0253637467237519\\
0.478353210259761	0.0252297522420499\\
0.478516582257801	0.0253401566826943\\
0.478679954255841	0.0253228657858007\\
0.47884332625388	0.0254359236818259\\
0.47900669825192	0.0254512999500869\\
0.479170070249959	0.0252714469140625\\
0.479333442247999	0.0254410810518796\\
0.479496814246038	0.025380792771956\\
0.479660186244078	0.0253081067447067\\
0.479823558242117	0.0253119104123467\\
0.479986930240157	0.0254299725655405\\
0.480150302238196	0.0252820928040611\\
0.480313674236236	0.0252889195353752\\
0.480477046234275	0.0253791606949411\\
0.480640418232315	0.0253795243096809\\
0.480803790230355	0.0253083512554175\\
0.480967162228394	0.0252504377251974\\
0.481130534226434	0.025449616769345\\
0.481293906224473	0.0253053411434043\\
0.481457278222513	0.0254503461214965\\
0.481620650220552	0.0254508392149569\\
0.481784022218592	0.025326537646239\\
0.481947394216631	0.0252880938282299\\
0.482110766214671	0.0252839381388409\\
0.48227413821271	0.0252977272536117\\
0.48243751021075	0.0252407400887697\\
0.482600882208789	0.0254020214382488\\
0.482764254206829	0.0253239059385865\\
0.482927626204869	0.0253407319899876\\
0.483090998202908	0.0253424363714959\\
0.483254370200948	0.0252986081033546\\
0.483417742198987	0.0253569677188884\\
0.483581114197027	0.025313376826175\\
0.483744486195066	0.0252622308342231\\
0.483907858193106	0.0253609672000737\\
0.484071230191145	0.0252687593119129\\
0.484234602189185	0.0252744306145653\\
0.484397974187224	0.0254325699793027\\
0.484561346185264	0.0252393959946703\\
0.484724718183303	0.0254267161502971\\
0.484888090181343	0.0252898311677784\\
0.485051462179382	0.0253365092792349\\
0.485214834177422	0.0254694751372346\\
0.485378206175462	0.0253355302427776\\
0.485541578173501	0.0253157826386608\\
0.485704950171541	0.0254441329767529\\
0.48586832216958	0.0253037606265867\\
0.48603169416762	0.0251536998080878\\
0.486195066165659	0.0253367797093885\\
0.486358438163699	0.0253955966653484\\
0.486521810161738	0.0254360444032957\\
0.486685182159778	0.0253625801786625\\
0.486848554157817	0.0252736124820869\\
0.487011926155857	0.0253177931399487\\
0.487175298153896	0.0254490564965278\\
0.487338670151936	0.0252607938146302\\
0.487502042149976	0.0253404801168033\\
0.487665414148015	0.0252194179031894\\
0.487828786146055	0.0252945113699928\\
0.487992158144094	0.0253185885001517\\
0.488155530142134	0.0252951476991309\\
0.488318902140173	0.0253896772607459\\
0.488482274138213	0.0252238284745103\\
0.488645646136252	0.0252963167187064\\
0.488809018134292	0.0252428722474868\\
0.488972390132331	0.0253500223289266\\
0.489135762130371	0.0253882759971688\\
0.48929913412841	0.0252996924332815\\
0.48946250612645	0.0253338492710384\\
0.489625878124489	0.0253850981477383\\
0.489789250122529	0.0253060552288336\\
0.489952622120569	0.0253963612210211\\
0.490115994118608	0.0252902446561528\\
0.490279366116648	0.0252822655827516\\
0.490442738114687	0.0252945866380044\\
0.490606110112727	0.0252699128338331\\
0.490769482110766	0.0254322949328586\\
0.490932854108806	0.0252099471963319\\
0.491096226106845	0.0252743846248265\\
0.491259598104885	0.025411988319029\\
0.491422970102924	0.0252552996208304\\
0.491586342100964	0.0253948820011278\\
0.491749714099003	0.0253385735536911\\
0.491913086097043	0.0252515517059078\\
0.492076458095082	0.0254333426929755\\
0.492239830093122	0.025259239978978\\
0.492403202091162	0.0252631363221478\\
0.492566574089201	0.02538540340635\\
0.492729946087241	0.0253201633185324\\
0.49289331808528	0.0252179064516054\\
0.49305669008332	0.0252349236421372\\
0.493220062081359	0.0253991023188659\\
0.493383434079399	0.025321160328871\\
0.493546806077438	0.0252454985271671\\
0.493710178075478	0.0253737226204207\\
0.493873550073517	0.0252696347942219\\
0.494036922071557	0.0252488253474309\\
0.494200294069596	0.0253271699366062\\
0.494363666067636	0.0253443183963832\\
0.494527038065676	0.0253422199101958\\
0.494690410063715	0.0252929882369102\\
0.494853782061755	0.0251941064931101\\
0.495017154059794	0.0253202710674572\\
0.495180526057834	0.0253543021770005\\
0.495343898055873	0.0252359860731299\\
0.495507270053913	0.0253866411214538\\
0.495670642051952	0.0254017829213036\\
0.495834014049992	0.0253520741333983\\
0.495997386048031	0.0252544284028044\\
0.496160758046071	0.0252752682268538\\
0.49632413004411	0.0252666110832888\\
0.49648750204215	0.0252387305753534\\
0.49665087404019	0.0253324930843855\\
0.496814246038229	0.0252504016298671\\
0.496977618036269	0.02531937113365\\
0.497140990034308	0.0252859076975899\\
0.497304362032348	0.0252664541757404\\
0.497467734030387	0.0252028075381547\\
0.497631106028427	0.0252902678265938\\
0.497794478026466	0.0252570039649914\\
0.497957850024506	0.025342700196021\\
0.498121222022545	0.0254211034926334\\
0.498284594020585	0.0253309119748343\\
0.498447966018624	0.025269644744303\\
0.498611338016664	0.0253097025227597\\
0.498774710014703	0.0253276937457725\\
0.498938082012743	0.0252261910537643\\
0.499101454010783	0.0254035089629074\\
0.499264826008822	0.0253069581240263\\
0.499428198006862	0.0252539221270883\\
0.499591570004901	0.0251834267941642\\
0.499754942002941	0.0253666287849957\\
0.49991831400098	0.0126460858751098\\
};
\addlegendentry{I\&I, $ \gamma$=0.7 };

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	609.226538429551\\
0.000163371998039536	76.8840245521517\\
0.000326743996079072	34.1689323827721\\
0.000490115994118608	36.7992266694098\\
0.000653487992158144	32.8563680128892\\
0.00081685999019768	23.2681729642166\\
0.000980231988237216	13.8980581953396\\
0.00114360398627675	20.0309035168318\\
0.00130697598431629	13.1834350885072\\
0.00147034798235582	12.2178658330634\\
0.00163371998039536	11.9576177165185\\
0.0017970919784349	11.3606664713207\\
0.00196046397647443	15.1620248648589\\
0.00212383597451397	3.77082428839192\\
0.0022872079725535	8.53477106610896\\
0.00245057997059304	8.36225191396419\\
0.00261395196863258	2.97772211823999\\
0.00277732396667211	9.5681139385972\\
0.00294069596471165	6.86884960394676\\
0.00310406796275118	0.84161020155254\\
0.00326743996079072	2.75113487652588\\
0.00343081195883026	4.52721980506052\\
0.00359418395686979	9.07754230180873\\
0.00375755595490933	4.40916811661559\\
0.00392092795294886	6.20523977950816\\
0.0040842999509884	6.74499411254349\\
0.00424767194902794	1.83042491453455\\
0.00441104394706747	1.90776269112703\\
0.00457441594510701	1.35911357479646\\
0.00473778794314654	2.57372849659396\\
0.00490115994118608	1.62754386750325\\
0.00506453193922562	2.82434025980152\\
0.00522790393726515	0.92707778311821\\
0.00539127593530469	2.14955940447052\\
0.00555464793334423	0.909067399072054\\
0.00571801993138376	1.74693794876366\\
0.0058813919294233	1.32457163719209\\
0.00604476392746283	1.2225513141725\\
0.00620813592550237	3.31367290492429\\
0.0063715079235419	2.32603957721487\\
0.00653487992158144	0.213151712801966\\
0.00669825191962098	1.94000170698418\\
0.00686162391766051	1.82466639198094\\
0.00702499591570005	1.58962405640166\\
0.00718836791373959	0.826429849302231\\
0.00735173991177912	0.634549744083521\\
0.00751511190981866	0.225460607806822\\
0.00767848390785819	1.44609408128623\\
0.00784185590589773	1.43019551266504\\
0.00800522790393727	1.50964544596297\\
0.0081685999019768	1.03320004716437\\
0.00833197190001634	0.861011565820289\\
0.00849534389805587	1.71753324416179\\
0.00865871589609541	0.958253033625264\\
0.00882208789413495	0.864314373951222\\
0.00898545989217448	1.13923255245353\\
0.00914883189021402	0.574249351752344\\
0.00931220388825355	0.97796686573379\\
0.00947557588629309	1.17401444216559\\
0.00963894788433262	1.32861900154854\\
0.00980231988237216	0.340818801068156\\
0.0099656918804117	0.823029383032621\\
0.0101290638784512	0.510870407007397\\
0.0102924358764908	0.708797511995603\\
0.0104558078745303	0.527398730448933\\
0.0106191798725698	0.22721302268329\\
0.0107825518706094	0.112472133852739\\
0.0109459238686489	0.222968524602431\\
0.0111092958666885	0.512941578407177\\
0.011272667864728	0.41558140665499\\
0.0114360398627675	0.560164462340445\\
0.0115994118608071	0.740765566693485\\
0.0117627838588466	0.84032049349237\\
0.0119261558568861	0.304428931044665\\
0.0120895278549257	0.178017703689491\\
0.0122528998529652	0.494117787591549\\
0.0124162718510047	0.450491438728118\\
0.0125796438490443	0.0924248865231037\\
0.0127430158470838	0.760580181678466\\
0.0129063878451233	0.607165360415523\\
0.0130697598431629	0.11684628670746\\
0.0132331318412024	0.311614483080831\\
0.013396503839242	0.556859279093574\\
0.0135598758372815	0.422282947574208\\
0.013723247835321	0.228338777089273\\
0.0138866198333606	0.481540374687351\\
0.0140499918314001	0.44847081509339\\
0.0142133638294396	0.220332927565583\\
0.0143767358274792	0.738392679878217\\
0.0145401078255187	0.526744735746881\\
0.0147034798235582	0.375799219201721\\
0.0148668518215978	0.335829284939483\\
0.0150302238196373	0.505216966461205\\
0.0151935958176769	0.628126222928515\\
0.0153569678157164	0.21109317215079\\
0.0155203398137559	0.28915955034509\\
0.0156837118117955	0.393546141797238\\
0.015847083809835	0.259274451679885\\
0.0160104558078745	0.0560281513429528\\
0.0161738278059141	0.222288667803423\\
0.0163371998039536	0.21128742569894\\
0.0165005718019931	0.0600760113480498\\
0.0166639438000327	0.162835977105957\\
0.0168273157980722	0.180304300707558\\
0.0169906877961117	0.240107249124383\\
0.0171540597941513	0.155101964056335\\
0.0173174317921908	0.184938288468813\\
0.0174808037902304	0.117382525557691\\
0.0176441757882699	0.0675862808850313\\
0.0178075477863094	0.178139928195279\\
0.017970919784349	0.163300654677008\\
0.0181342917823885	0.311146614057925\\
0.018297663780428	0.295464752238336\\
0.0184610357784676	0.188979261121982\\
0.0186244077765071	0.0196026662951109\\
0.0187877797745466	0.235376612551518\\
0.0189511517725862	0.0245540088279725\\
0.0191145237706257	0.176615519729966\\
0.0192778957686652	0.107831979361691\\
0.0194412677667048	0.174640334203749\\
0.0196046397647443	0.109421778424752\\
0.0197680117627839	0.145068654916871\\
0.0199313837608234	0.221177425117547\\
0.0200947557588629	0.0873278324162988\\
0.0202581277569025	0.17166023130312\\
0.020421499754942	0.0814393462197306\\
0.0205848717529815	0.103741035354393\\
0.0207482437510211	0.174967544946367\\
0.0209116157490606	0.172868662008392\\
0.0210749877471001	0.117609087235116\\
0.0212383597451397	0.126637217778032\\
0.0214017317431792	0.0861426369911337\\
0.0215651037412188	0.115081752863906\\
0.0217284757392583	0.166195346597965\\
0.0218918477372978	0.0801401218583612\\
0.0220552197353374	0.113203818087517\\
0.0222185917333769	0.0256107772452203\\
0.0223819637314164	0.199208133151968\\
0.022545335729456	0.0683830835616201\\
0.0227087077274955	0.0431343907664338\\
0.022872079725535	0.119141466615386\\
0.0230354517235746	0.0779680910916257\\
0.0231988237216141	0.0686708585405658\\
0.0233621957196537	0.0452448583532558\\
0.0235255677176932	0.0269230684892929\\
0.0236889397157327	0.126981714089896\\
0.0238523117137723	0.111238703971745\\
0.0240156837118118	0.0139838027610167\\
0.0241790557098513	0.201946699336458\\
0.0243424277078909	0.0144507971054506\\
0.0245057997059304	0.0688205436568109\\
0.0246691717039699	0.0640768762400917\\
0.0248325437020095	0.113913601198953\\
0.024995915700049	0.100801488884964\\
0.0251592876980885	0.134788207319342\\
0.0253226596961281	0.0434813885074574\\
0.0254860316941676	0.0239454852577646\\
0.0256494036922072	0.127510944454177\\
0.0258127756902467	0.0314575322391993\\
0.0259761476882862	0.0440294189071076\\
0.0261395196863258	0.0575312080263161\\
0.0263028916843653	0.0169411296633193\\
0.0264662636824048	0.0688316594371103\\
0.0266296356804444	0.0706091971040368\\
0.0267930076784839	0.0292533941091341\\
0.0269563796765234	0.0624326379174322\\
0.027119751674563	0.0689592711327854\\
0.0272831236726025	0.0687096170678423\\
0.0274464956706421	0.0873685568515861\\
0.0276098676686816	0.128843478162607\\
0.0277732396667211	0.0366216896209545\\
0.0279366116647607	0.0312503119488339\\
0.0280999836628002	0.0477020666549149\\
0.0282633556608397	0.0169367615962796\\
0.0284267276588793	0.0472715995032749\\
0.0285900996569188	0.0643597719364037\\
0.0287534716549583	0.00331152999407878\\
0.0289168436529979	0.0244356548287247\\
0.0290802156510374	0.021736073262623\\
0.029243587649077	0.0436202426186833\\
0.0294069596471165	0.0546265332543256\\
0.029570331645156	0.0213537866271009\\
0.0297337036431956	0.0594545542065332\\
0.0298970756412351	0.0250456357281401\\
0.0300604476392746	0.078566587376435\\
0.0302238196373142	0.0163587884380717\\
0.0303871916353537	0.0537214998941865\\
0.0305505636333932	0.00984645225875203\\
0.0307139356314328	0.0155894276336466\\
0.0308773076294723	0.0226522872319296\\
0.0310406796275118	0.0418335125249254\\
0.0312040516255514	0.0184124283734943\\
0.0313674236235909	0.0224783251643301\\
0.0315307956216305	0.0173540117984588\\
0.03169416761967	0.0247854002972797\\
0.0318575396177095	0.0111847360948437\\
0.0320209116157491	0.0139150304003543\\
0.0321842836137886	0.0218735637058216\\
0.0323476556118281	0.0582840600841293\\
0.0325110276098677	0.0408910048330809\\
0.0326743996079072	0.0749134051395375\\
0.0328377716059467	0.0344190680731599\\
0.0330011436039863	0.0540992701657712\\
0.0331645156020258	0.029315215251864\\
0.0333278876000654	0.0156436225310452\\
0.0334912595981049	0.0197837129087293\\
0.0336546315961444	0.0240826586405076\\
0.033818003594184	0.0385156287447801\\
0.0339813755922235	0.0348099295987125\\
0.034144747590263	0.0603580965261441\\
0.0343081195883026	0.0304335378965215\\
0.0344714915863421	0.0184395167309825\\
0.0346348635843816	0.019370609246851\\
0.0347982355824212	0.0121113665956525\\
0.0349616075804607	0.0261298935777631\\
0.0351249795785002	0.0309719590036014\\
0.0352883515765398	0.0451039833731214\\
0.0354517235745793	0.0194304458613325\\
0.0356150955726189	0.0316209178858116\\
0.0357784675706584	0.0189628343510148\\
0.0359418395686979	0.00970353989656595\\
0.0361052115667375	0.029041554127171\\
0.036268583564777	0.00822004118353539\\
0.0364319555628165	0.0132529205554809\\
0.0365953275608561	0.0268042329576213\\
0.0367586995588956	0.017122372512267\\
0.0369220715569351	0.0205562574557814\\
0.0370854435549747	0.00663307113669219\\
0.0372488155530142	0.0110947122882358\\
0.0374121875510538	0.00298996038992877\\
0.0375755595490933	0.0206592264447412\\
0.0377389315471328	0.0219486965696353\\
0.0379023035451724	0.0269453558632156\\
0.0380656755432119	0.0225148978895202\\
0.0382290475412514	0.0333025723278216\\
0.038392419539291	0.0248453068775551\\
0.0385557915373305	0.0325772356393776\\
0.03871916353537	0.00845302358328707\\
0.0388825355334096	0.0125021984460382\\
0.0390459075314491	0.0297324694295473\\
0.0392092795294886	0.0388889895794012\\
0.0393726515275282	0.0207987846531431\\
0.0395360235255677	0.0237564219497146\\
0.0396993955236073	0.0151722386030559\\
0.0398627675216468	0.0195335355774162\\
0.0400261395196863	0.0109693725417924\\
0.0401895115177259	0.00999536978674184\\
0.0403528835157654	0.028846326686578\\
0.0405162555138049	0.045556877895312\\
0.0406796275118445	0.0289272208468771\\
0.040842999509884	0.0175527857821807\\
0.0410063715079235	0.0108854569623095\\
0.0411697435059631	0.00886903802166188\\
0.0413331155040026	0.0164871132507221\\
0.0414964875020421	0.0281880107671632\\
0.0416598595000817	0.0291647238740451\\
0.0418232314981212	0.0109824853453611\\
0.0419866034961608	0.0294734449826319\\
0.0421499754942003	0.00921271043110579\\
0.0423133474922398	0.0488000835251506\\
0.0424767194902794	0.0134445251087892\\
0.0426400914883189	0.00503450935871323\\
0.0428034634863584	0.0161730624788344\\
0.042966835484398	0.0111504869230724\\
0.0431302074824375	0.0143533457616104\\
0.043293579480477	0.0191337540189335\\
0.0434569514785166	0.0142637335996299\\
0.0436203234765561	0.0136414217172006\\
0.0437836954745957	0.0121954845499362\\
0.0439470674726352	0.0282837237869291\\
0.0441104394706747	0.0107685949671657\\
0.0442738114687143	0.01824692248512\\
0.0444371834667538	0.00790665042307826\\
0.0446005554647933	0.0180343296674131\\
0.0447639274628329	0.028220091651821\\
0.0449272994608724	0.0225721970253809\\
0.0450906714589119	0.0196729033368419\\
0.0452540434569515	0.0117929631682952\\
0.045417415454991	0.0206090735033936\\
0.0455807874530305	0.0192065413860873\\
0.0457441594510701	0.00495799622152172\\
0.0459075314491096	0.00687594122891245\\
0.0460709034471492	0.0136739988260587\\
0.0462342754451887	0.00431235941129669\\
0.0463976474432282	0.0233874141201362\\
0.0465610194412678	0.01616520703182\\
0.0467243914393073	0.0149514348966697\\
0.0468877634373468	0.0138278898609334\\
0.0470511354353864	0.0152489381576352\\
0.0472145074334259	0.0337511286905442\\
0.0473778794314654	0.0217102431279739\\
0.047541251429505	0.0230557884324088\\
0.0477046234275445	0.00732491559553334\\
0.0478679954255841	0.0170214258194578\\
0.0480313674236236	0.0136561439355075\\
0.0481947394216631	0.00681667273880721\\
0.0483581114197027	0.0279777519254086\\
0.0485214834177422	0.0188685484941917\\
0.0486848554157817	0.0163486155927146\\
0.0488482274138213	0.00249652054872609\\
0.0490115994118608	0.0168546995545715\\
0.0491749714099003	0.0151586742018621\\
0.0493383434079399	0.00475191072015067\\
0.0495017154059794	0.00940583137111414\\
0.049665087404019	0.0148188102416526\\
0.0498284594020585	0.0293958601210872\\
0.049991831400098	0.00436306482326443\\
0.0501552033981376	0.0106578459801569\\
0.0503185753961771	0.0178606915190232\\
0.0504819473942166	0.0171691631213591\\
0.0506453193922562	0.0281677549265814\\
0.0508086913902957	0.00865162009797355\\
0.0509720633883352	0.0111260717200567\\
0.0511354353863748	0.0189933611753858\\
0.0512988073844143	0.0163578319738088\\
0.0514621793824539	0.0139321325392963\\
0.0516255513804934	0.0134980999402379\\
0.0517889233785329	0.025908169495418\\
0.0519522953765725	0.00652389754250362\\
0.052115667374612	0.00373881177193009\\
0.0522790393726515	0.00736086511723862\\
0.0524424113706911	0.0228202124743975\\
0.0526057833687306	0.00487431014753385\\
0.0527691553667701	0.0145926266435049\\
0.0529325273648097	0.0185013563736557\\
0.0530958993628492	0.0161084022747183\\
0.0532592713608887	0.0146247918534242\\
0.0534226433589283	0.00469885282276977\\
0.0535860153569678	0.011253602319768\\
0.0537493873550074	0.0104378099347865\\
0.0539127593530469	0.0112443703070351\\
0.0540761313510864	0.00995598008492064\\
0.054239503349126	0.0235704868965437\\
0.0544028753471655	0.0107877550498399\\
0.054566247345205	0.0202790778885371\\
0.0547296193432446	0.026552698052965\\
0.0548929913412841	0.021418037726143\\
0.0550563633393236	0.0132482531849802\\
0.0552197353373632	0.00985426467445713\\
0.0553831073354027	0.00945312545366885\\
0.0555464793334422	0.0109316403833146\\
0.0557098513314818	0.0149463113713319\\
0.0558732233295213	0.0102868219977129\\
0.0560365953275609	0.00650108235594771\\
0.0561999673256004	0.0184230081343264\\
0.0563633393236399	0.0118000260826728\\
0.0565267113216795	0.0233546532299841\\
0.056690083319719	0.0159047727145649\\
0.0568534553177585	0.00972076034440884\\
0.0570168273157981	0.0129563746912166\\
0.0571801993138376	0.00504152475080439\\
0.0573435713118771	0.0260715108228983\\
0.0575069433099167	0.00470953791150065\\
0.0576703153079562	0.0103564806760033\\
0.0578336873059958	0.00647782144593854\\
0.0579970593040353	0.0183996066006893\\
0.0581604313020748	0.00954702379348299\\
0.0583238033001144	0.0169153979807381\\
0.0584871752981539	0.00474460178886203\\
0.0586505472961934	0.00964372292429956\\
0.058813919294233	0.0136244514745053\\
0.0589772912922725	0.00797393439396865\\
0.059140663290312	0.0176674096718851\\
0.0593040352883516	0.00936942383682895\\
0.0594674072863911	0.0177552068694761\\
0.0596307792844306	0.0191563780996326\\
0.0597941512824702	0.0104871722469411\\
0.0599575232805097	0.0220944032955513\\
0.0601208952785493	0.00782667073803563\\
0.0602842672765888	0.00940966817272281\\
0.0604476392746283	0.0159760310942212\\
0.0606110112726679	0.00308493805237978\\
0.0607743832707074	0.00601990548076617\\
0.0609377552687469	0.00981848578347358\\
0.0611011272667865	0.00601846150969978\\
0.061264499264826	0.00611868747780757\\
0.0614278712628655	0.0207900954776759\\
0.0615912432609051	0.00932870081613691\\
0.0617546152589446	0.00906328299996342\\
0.0619179872569842	0.00897033037264551\\
0.0620813592550237	0.00271157920090142\\
0.0622447312530632	0.00372502058023807\\
0.0624081032511028	0.00666803754935041\\
0.0625714752491423	0.0174924852750423\\
0.0627348472471818	0.0012845117042324\\
0.0628982192452214	0.0111140791686219\\
0.0630615912432609	0.0102737310490591\\
0.0632249632413004	0.0187394415363006\\
0.06338833523934	0.0058340556965059\\
0.0635517072373795	0.00568429488388349\\
0.0637150792354191	0.00769993243558044\\
0.0638784512334586	0.0122791997871863\\
0.0640418232314981	0.00387563118821604\\
0.0642051952295377	0.00793028288340283\\
0.0643685672275772	0.00875283014225131\\
0.0645319392256167	0.00740853992975104\\
0.0646953112236563	0.019877991349159\\
0.0648586832216958	0.0122679390814875\\
0.0650220552197353	0.0137674571639433\\
0.0651854272177749	0.00474218329645934\\
0.0653487992158144	0.00851975216234973\\
0.0655121712138539	0.00291740111347566\\
0.0656755432118935	0.00390905530650229\\
0.065838915209933	0.0133696090239743\\
0.0660022872079725	0.00834441660540076\\
0.0661656592060121	0.00339554600462377\\
0.0663290312040516	0.0146604456724654\\
0.0664924032020912	0.0113679725934254\\
0.0666557752001307	0.0185757874483465\\
0.0668191471981702	0.000222284515499914\\
0.0669825191962098	0.010827726993372\\
0.0671458911942493	0.0130009399553805\\
0.0673092631922888	0.0106225565946034\\
0.0674726351903284	0.0177353944810673\\
0.0676360071883679	0.0058398186789259\\
0.0677993791864075	0.0088576676065018\\
0.067962751184447	0.00797651531600627\\
0.0681261231824865	0.0121752980441003\\
0.0682894951805261	0.00870439959251616\\
0.0684528671785656	0.00641482292677019\\
0.0686162391766051	0.00971523350271744\\
0.0687796111746447	0.0107548924758622\\
0.0689429831726842	0.00347994796660267\\
0.0691063551707237	0.0062243606992016\\
0.0692697271687633	0.00821808436043968\\
0.0694330991668028	0.0101871654467305\\
0.0695964711648423	0.0102687310069957\\
0.0697598431628819	0.0143819781247133\\
0.0699232151609214	0.00881384878452341\\
0.0700865871589609	0.0208846505520353\\
0.0702499591570005	0.00537764341524986\\
0.07041333115504	0.00431996583503761\\
0.0705767031530796	0.00483213657172945\\
0.0707400751511191	0.0115166122881754\\
0.0709034471491586	0.0147932774237055\\
0.0710668191471982	0.0174945395769839\\
0.0712301911452377	0.0083921290030657\\
0.0713935631432772	0.0120415319715394\\
0.0715569351413168	0.00908152961520755\\
0.0717203071393563	0.00573467773595228\\
0.0718836791373959	0.00638876961941834\\
0.0720470511354354	0.00616280673106639\\
0.0722104231334749	0.0137255657671088\\
0.0723737951315145	0.00547160467377955\\
0.072537167129554	0.0088543362744254\\
0.0727005391275935	0.005872155121644\\
0.0728639111256331	0.00529190082437842\\
0.0730272831236726	0.00812349352606772\\
0.0731906551217121	0.0117142954150923\\
0.0733540271197517	0.011613632698774\\
0.0735173991177912	0.0123213005757523\\
0.0736807711158307	0.0116488712335445\\
0.0738441431138703	0.0113165573058909\\
0.0740075151119098	0.00965306774582151\\
0.0741708871099494	0.00794446141322121\\
0.0743342591079889	0.00711160720156615\\
0.0744976311060284	0.0112361127887279\\
0.074661003104068	0.00313280919507994\\
0.0748243751021075	0.00795454053436157\\
0.074987747100147	0.0126407436639373\\
0.0751511190981866	0.0217071320707184\\
0.0753144910962261	0.0111722522204867\\
0.0754778630942656	0.00369438322671998\\
0.0756412350923052	0.00586254037956982\\
0.0758046070903447	0.0129799428748153\\
0.0759679790883842	0.00920663288290633\\
0.0761313510864238	0.0104859716668124\\
0.0762947230844633	0.00888110729065855\\
0.0764580950825029	0.0113953162585538\\
0.0766214670805424	0.0030254609426919\\
0.0767848390785819	0.00152913772104797\\
0.0769482110766215	0.0131335696328711\\
0.077111583074661	0.00768323310363988\\
0.0772749550727005	0.0085810053627337\\
0.0774383270707401	0.00139359851603651\\
0.0776016990687796	0.00648317731023036\\
0.0777650710668192	0.00519132506872342\\
0.0779284430648587	0.00918977368009652\\
0.0780918150628982	0.0110964083716826\\
0.0782551870609378	0.00651910788493738\\
0.0784185590589773	0.0068725919743129\\
0.0785819310570168	0.00972081505857879\\
0.0787453030550564	0.00721846380877668\\
0.0789086750530959	0.00930265836318199\\
0.0790720470511354	0.00370288704535543\\
0.079235419049175	0.00554114548081088\\
0.0793987910472145	0.00816093173093877\\
0.079562163045254	0.0079417177190013\\
0.0797255350432936	0.0117491043316157\\
0.0798889070413331	0.0129875384491764\\
0.0800522790393726	0.0145929315275826\\
0.0802156510374122	0.0100355957847622\\
0.0803790230354517	0.00686875687830781\\
0.0805423950334913	0.00489510344225988\\
0.0807057670315308	0.00722232679429514\\
0.0808691390295703	0.00237640808744602\\
0.0810325110276099	0.00616066296965977\\
0.0811958830256494	0.0123831799302637\\
0.0813592550236889	0.00942125903910083\\
0.0815226270217285	0.0076343250761633\\
0.081685999019768	0.0106315592428291\\
0.0818493710178076	0.00233532367044355\\
0.0820127430158471	0.00599984771737635\\
0.0821761150138866	0.00463899544789322\\
0.0823394870119262	0.00898732656580571\\
0.0825028590099657	0.00856996795150663\\
0.0826662310080052	0.01014916574913\\
0.0828296030060448	0.00834701718674768\\
0.0829929750040843	0.0103351273109916\\
0.0831563470021238	0.00542249673285622\\
0.0833197190001634	0.00901967208913691\\
0.0834830909982029	0.00685478952959841\\
0.0836464629962424	0.01603717487353\\
0.083809834994282	0.0104059269721973\\
0.0839732069923215	0.00914378914433343\\
0.084136578990361	0.00625390222464411\\
0.0842999509884006	0.0135023544469386\\
0.0844633229864401	0.00534647365350744\\
0.0846266949844797	0.00704074823376402\\
0.0847900669825192	0.00357696060173157\\
0.0849534389805587	0.00260167216922855\\
0.0851168109785983	0.00713804263578488\\
0.0852801829766378	0.0141952399079226\\
0.0854435549746773	0.00631050019314896\\
0.0856069269727169	0.0109044866642212\\
0.0857702989707564	0.00373837817745733\\
0.085933670968796	0.00709857549624127\\
0.0860970429668355	0.0131860141040956\\
0.086260414964875	0.00432159167063431\\
0.0864237869629146	0.00746860850835236\\
0.0865871589609541	0.0114953132578329\\
0.0867505309589936	0.0104189460858318\\
0.0869139029570332	0.00999068650981401\\
0.0870772749550727	0.00386252414907258\\
0.0872406469531122	0.00828095541072691\\
0.0874040189511518	0.00517492303999481\\
0.0875673909491913	0.00379915498597336\\
0.0877307629472308	0.0106939962512965\\
0.0878941349452704	0.014475611795094\\
0.0880575069433099	0.00650295202815122\\
0.0882208789413495	0.00878176595023976\\
0.088384250939389	0.0066895835632116\\
0.0885476229374285	0.00925550907670748\\
0.0887109949354681	0.000775900142739232\\
0.0888743669335076	0.00763560067914911\\
0.0890377389315471	0.00701567402325726\\
0.0892011109295867	0.00967084215055782\\
0.0893644829276262	0.00304485789837427\\
0.0895278549256657	0.013653177321445\\
0.0896912269237053	0.00537585957975633\\
0.0898545989217448	0.00855902248647566\\
0.0900179709197843	0.00601921806940813\\
0.0901813429178239	0.0134198593185736\\
0.0903447149158634	0.00541553122838644\\
0.090508086913903	0.0143705119807286\\
0.0906714589119425	0.000662420248107081\\
0.090834830909982	0.00988039305747629\\
0.0909982029080216	0.00978890682136205\\
0.0911615749060611	0.00737345609502529\\
0.0913249469041006	0.00115199174084512\\
0.0914883189021402	0.00912179953956425\\
0.0916516909001797	0.00391678956757952\\
0.0918150628982193	0.0031637136637503\\
0.0919784348962588	0.00626023835772105\\
0.0921418068942983	0.007647250402036\\
0.0923051788923379	0.0048176606310041\\
0.0924685508903774	0.00496245250119919\\
0.0926319228884169	0.00422433371658018\\
0.0927952948864565	0.0114999315689982\\
0.092958666884496	0.0133400087944267\\
0.0931220388825355	0.0052231297006511\\
0.0932854108805751	0.00757936746026782\\
0.0934487828786146	0.00744303012588316\\
0.0936121548766541	0.0123140352558829\\
0.0937755268746937	0.00645221289749548\\
0.0939388988727332	0.0082396181618304\\
0.0941022708707727	0.00800845066733034\\
0.0942656428688123	0.00528388175347483\\
0.0944290148668518	0.00491071021096309\\
0.0945923868648914	0.00751941674383662\\
0.0947557588629309	0.00735025333929404\\
0.0949191308609704	0.0108274497968675\\
0.09508250285901	0.00960758646579712\\
0.0952458748570495	0.00269331615963847\\
0.095409246855089	0.006225886151908\\
0.0955726188531286	0.0034291375849966\\
0.0957359908511681	0.0102272374571894\\
0.0958993628492077	0.00892121507113018\\
0.0960627348472472	0.00580065005143468\\
0.0962261068452867	0.00783374911075281\\
0.0963894788433263	0.0111811004153447\\
0.0965528508413658	0.00611830849198569\\
0.0967162228394053	0.00856776601133846\\
0.0968795948374449	0.0120739195478357\\
0.0970429668354844	0.00570502701243487\\
0.0972063388335239	0.00717101476297308\\
0.0973697108315635	0.0162186637633713\\
0.097533082829603	0.0081370857539696\\
0.0976964548276425	0.00542274162889678\\
0.0978598268256821	0.00611868715068184\\
0.0980231988237216	0.00457566797601938\\
0.0981865708217611	0.0081682423043672\\
0.0983499428198007	0.00978214821426092\\
0.0985133148178402	0.0137118056804181\\
0.0986766868158798	0.0134820454782687\\
0.0988400588139193	0.00219614498079095\\
0.0990034308119588	0.00994756158711649\\
0.0991668028099984	0.00730210176965607\\
0.0993301748080379	0.0177903922251279\\
0.0994935468060774	0.00544144158647804\\
0.099656918804117	0.00692252080446607\\
0.0998202908021565	0.00557432755670712\\
0.099983662800196	0.0105187457510309\\
0.100147034798236	0.00635759270868055\\
0.100310406796275	0.00747514214734873\\
0.100473778794315	0.0120421784662886\\
0.100637150792354	0.00294250843742195\\
0.100800522790394	0.00707415360517601\\
0.100963894788433	0.00383468119610683\\
0.101127266786473	0.00711715122203512\\
0.101290638784512	0.00936292931009773\\
0.101454010782552	0.00797300414951613\\
0.101617382780591	0.00669312252357866\\
0.101780754778631	0.00384694906128287\\
0.10194412677667	0.00332508046055281\\
0.10210749877471	0.000954476999488793\\
0.10227087077275	0.0116352102842857\\
0.102434242770789	0.00666457656434612\\
0.102597614768829	0.0102178964321494\\
0.102760986766868	0.00508266329376052\\
0.102924358764908	0.00457463385426756\\
0.103087730762947	0.00274893270634445\\
0.103251102760987	0.00863950399016124\\
0.103414474759026	0.00690866140553974\\
0.103577846757066	0.0165103572282287\\
0.103741218755105	0.00486075729197431\\
0.103904590753145	0.00912473304763196\\
0.104067962751184	0.00466743587666944\\
0.104231334749224	0.00760998536933254\\
0.104394706747264	0.00620456339361158\\
0.104558078745303	0.00403679739363842\\
0.104721450743343	0.00491847494069025\\
0.104884822741382	0.00621703347813931\\
0.105048194739422	0.00257445472001562\\
0.105211566737461	0.0134618179108997\\
0.105374938735501	0.00525535979572338\\
0.10553831073354	0.00700308987969109\\
0.10570168273158	0.00780301388835847\\
0.105865054729619	0.00554833696530897\\
0.106028426727659	0.0105953762108512\\
0.106191798725698	0.0108078950357927\\
0.106355170723738	0.0063318673755901\\
0.106518542721777	0.00779263600639953\\
0.106681914719817	0.00853229170686159\\
0.106845286717857	0.00741342723338659\\
0.107008658715896	0.00768082706128839\\
0.107172030713936	0.0104011632981934\\
0.107335402711975	0.00187994047525014\\
0.107498774710015	0.00935994481264968\\
0.107662146708054	0.000372770624714444\\
0.107825518706094	0.00688289456295015\\
0.107988890704133	0.00446403023926462\\
0.108152262702173	0.00939845645415704\\
0.108315634700212	0.0038590346999034\\
0.108479006698252	0.0138689469613614\\
0.108642378696291	0.00078279524010114\\
0.108805750694331	0.00589440573451645\\
0.108969122692371	0.00233992535965617\\
0.10913249469041	0.0049123549417649\\
0.10929586668845	0.00767819390401618\\
0.109459238686489	0.00417998087142956\\
0.109622610684529	0.00554228451630265\\
0.109785982682568	0.00346961335080273\\
0.109949354680608	0.0145469640991489\\
0.110112726678647	0.00681755773900715\\
0.110276098676687	0.00396776970576451\\
0.110439470674726	0.0145557082473645\\
0.110602842672766	0.0118273874406588\\
0.110766214670805	0.00812979540548163\\
0.110929586668845	0.00521967202641452\\
0.111092958666885	0.00397028639995042\\
0.111256330664924	0.00263270824952127\\
0.111419702662964	0.0055059111078597\\
0.111583074661003	0.00415150447749377\\
0.111746446659043	0.00982792628951016\\
0.111909818657082	0.00487886970572182\\
0.112073190655122	0.010480020030978\\
0.112236562653161	0.00123602607865245\\
0.112399934651201	0.00753091729944457\\
0.11256330664924	0.000408072373861198\\
0.11272667864728	0.010285961883975\\
0.112890050645319	0.00362269548209789\\
0.113053422643359	0.005358249496525\\
0.113216794641398	0.00594207419468754\\
0.113380166639438	0.0134384678503186\\
0.113543538637478	0.00621295532434507\\
0.113706910635517	0.00363009027471755\\
0.113870282633557	0.00571588445958884\\
0.114033654631596	0.00697334768283341\\
0.114197026629636	0.00494150893275219\\
0.114360398627675	0.00739658806480895\\
0.114523770625715	0.0113641913227794\\
0.114687142623754	0.00504587712918001\\
0.114850514621794	0.00277745172240589\\
0.115013886619833	0.00520044672501683\\
0.115177258617873	0.0100026031596953\\
0.115340630615912	0.00458125367191588\\
0.115504002613952	0.00393990153199819\\
0.115667374611992	0.00718173065873629\\
0.115830746610031	0.00735926084727815\\
0.115994118608071	0.00320602318628016\\
0.11615749060611	0.00388399912049727\\
0.11632086260415	0.0100383431249385\\
0.116484234602189	0.00699741404641103\\
0.116647606600229	0.0104203382894572\\
0.116810978598268	0.00935948512578379\\
0.116974350596308	0.0109951324249741\\
0.117137722594347	0.00378951931331696\\
0.117301094592387	0.00476946435627564\\
0.117464466590426	0.00636178308792928\\
0.117627838588466	0.00820259615776992\\
0.117791210586505	0.00289214577789632\\
0.117954582584545	0.00833490269456202\\
0.118117954582585	0.0055288913175882\\
0.118281326580624	0.00442986259267818\\
0.118444698578664	0.0104328751063352\\
0.118608070576703	0.00926710393355587\\
0.118771442574743	0.00343071645454493\\
0.118934814572782	0.0087169347976789\\
0.119098186570822	0.00587417507141886\\
0.119261558568861	0.0043463193743126\\
0.119424930566901	0.00593328536280541\\
0.11958830256494	0.00453239232052574\\
0.11975167456298	0.00420645217107407\\
0.119915046561019	0.00138137656260429\\
0.120078418559059	0.00939335359789997\\
0.120241790557099	0.00753314859916402\\
0.120405162555138	0.00250774691118749\\
0.120568534553178	0.00579700221555376\\
0.120731906551217	0.00507690185493455\\
0.120895278549257	0.00512050559913129\\
0.121058650547296	0.00739336288693769\\
0.121222022545336	0.00753165533288818\\
0.121385394543375	0.00342702597085044\\
0.121548766541415	0.00254801088502627\\
0.121712138539454	0.00755542808531125\\
0.121875510537494	0.00418167580983339\\
0.122038882535533	0.00414452627077262\\
0.122202254533573	0.0021985060101648\\
0.122365626531612	0.00480090736861081\\
0.122528998529652	0.00307753844136868\\
0.122692370527692	0.00564081661865364\\
0.122855742525731	0.00698452167040658\\
0.123019114523771	0.00739054471819549\\
0.12318248652181	0.00585121596158452\\
0.12334585851985	0.00490083811982093\\
0.123509230517889	0.00512417309162321\\
0.123672602515929	0.00600534345037265\\
0.123835974513968	0.00395137975396866\\
0.123999346512008	0.00234892822321924\\
0.124162718510047	0.00714254313537838\\
0.124326090508087	0.00451572867415248\\
0.124489462506126	0.00801660396400771\\
0.124652834504166	0.0072054516983581\\
0.124816206502206	0.00449003121713275\\
0.124979578500245	0.00561252514198947\\
0.125142950498285	0.00455842566327504\\
0.125306322496324	0.00319413453086714\\
0.125469694494364	0.00247898318838279\\
0.125633066492403	0.00603245668940861\\
0.125796438490443	0.0121469159338297\\
0.125959810488482	0.00754453996283301\\
0.126123182486522	0.00872109359416199\\
0.126286554484561	0.0073637596601254\\
0.126449926482601	0.00811348632998594\\
0.12661329848064	0.00852899458658626\\
0.12677667047868	0.00622217044100754\\
0.12694004247672	0.00564063685062775\\
0.127103414474759	0.0093896114697075\\
0.127266786472799	0.00261601951241084\\
0.127430158470838	0.00739954920361879\\
0.127593530468878	0.00703276989294873\\
0.127756902466917	0.00544032690769573\\
0.127920274464957	0.00236344325185833\\
0.128083646462996	0.00489599029432363\\
0.128247018461036	0.00183574742467387\\
0.128410390459075	0.00747508023777636\\
0.128573762457115	0.00530911020359566\\
0.128737134455154	0.0100483376001808\\
0.128900506453194	0.00329828769583843\\
0.129063878451233	0.00328269833306607\\
0.129227250449273	0.00697184697307937\\
0.129390622447313	0.00648407590222763\\
0.129553994445352	0.00574825038150522\\
0.129717366443392	0.0062531520322316\\
0.129880738441431	0.00756350709669877\\
0.130044110439471	0.000807361860217432\\
0.13020748243751	0.00610718407541001\\
0.13037085443555	0.00349421390566302\\
0.130534226433589	0.00455914551189761\\
0.130697598431629	0.00359490731847462\\
0.130860970429668	0.00460550203433632\\
0.131024342427708	0.0027831842925192\\
0.131187714425747	0.0021059461667717\\
0.131351086423787	0.00833330088752835\\
0.131514458421826	0.00720997686559708\\
0.131677830419866	0.00550074831080624\\
0.131841202417906	0.00261722301505867\\
0.132004574415945	0.00247239123995683\\
0.132167946413985	0.00158315184460876\\
0.132331318412024	0.00517513669338563\\
0.132494690410064	0.00497316364446153\\
0.132658062408103	0.00481602147573056\\
0.132821434406143	0.00490604431667401\\
0.132984806404182	0.00612419251116268\\
0.133148178402222	0.00882108706439547\\
0.133311550400261	0.00103702049370451\\
0.133474922398301	0.00352437726635018\\
0.13363829439634	0.00780857032412811\\
0.13380166639438	0.00339912070052783\\
0.13396503839242	0.0034637188944786\\
0.134128410390459	0.00256845011677501\\
0.134291782388499	0.00996890470377582\\
0.134455154386538	0.00510874443003584\\
0.134618526384578	0.00410798027698928\\
0.134781898382617	0.00722506113454779\\
0.134945270380657	0.00882066368353869\\
0.135108642378696	0.0095258034423198\\
0.135272014376736	0.00917092158585422\\
0.135435386374775	0.00490559722424834\\
0.135598758372815	0.00456684861493325\\
0.135762130370854	0.00465922095240906\\
0.135925502368894	0.00395278399594476\\
0.136088874366934	0.00150040694975412\\
0.136252246364973	0.00499878118625063\\
0.136415618363013	0.00986313702572214\\
0.136578990361052	0.00397734793015127\\
0.136742362359092	0.00592266852341424\\
0.136905734357131	0.000461973416385883\\
0.137069106355171	0.00411210408632853\\
0.13723247835321	0.00698754490736183\\
0.13739585035125	0.00316673734496311\\
0.137559222349289	0.00524623821207489\\
0.137722594347329	0.00295596223801877\\
0.137885966345368	0.00713892753546018\\
0.138049338343408	0.00899302614447774\\
0.138212710341447	0.00664605464871248\\
0.138376082339487	0.000892870971840718\\
0.138539454337527	0.00523580199707793\\
0.138702826335566	0.00202750891421063\\
0.138866198333606	0.00687225782700064\\
0.139029570331645	0.00325044357351937\\
0.139192942329685	0.012136157774153\\
0.139356314327724	0.000726807494558731\\
0.139519686325764	0.00237812505255038\\
0.139683058323803	0.00448177102362638\\
0.139846430321843	0.00349828714590194\\
0.140009802319882	0.00756940879503291\\
0.140173174317922	0.00580944303940086\\
0.140336546315961	0.00126281518262604\\
0.140499918314001	0.00288990059607638\\
0.140663290312041	0.00335257348732488\\
0.14082666231008	0.00766026075268471\\
0.14099003430812	0.00243675978954068\\
0.141153406306159	0.0025922921050101\\
0.141316778304199	0.00375267278882431\\
0.141480150302238	0.00700873353872847\\
0.141643522300278	0.00655673840406964\\
0.141806894298317	0.00364519412348173\\
0.141970266296357	0.00628595406365418\\
0.142133638294396	0.00532147917846903\\
0.142297010292436	0.00726724623091738\\
0.142460382290475	0.00658151139111267\\
0.142623754288515	0.00401236163071709\\
0.142787126286554	0.00390231534607012\\
0.142950498284594	0.00547598355103974\\
0.143113870282634	0.00333095575565497\\
0.143277242280673	0.00515470931925043\\
0.143440614278713	0.00496552033937078\\
0.143603986276752	0.0062350744262619\\
0.143767358274792	0.00197648545655959\\
0.143930730272831	0.0020965573222577\\
0.144094102270871	0.00576755272071445\\
0.14425747426891	0.00509383639728302\\
0.14442084626695	0.0068846524124013\\
0.144584218264989	0.00615659002977132\\
0.144747590263029	0.00302701334975445\\
0.144910962261068	0.00954361265478676\\
0.145074334259108	0.00407825890011475\\
0.145237706257148	0.0039465420890784\\
0.145401078255187	0.00269250158571208\\
0.145564450253227	0.00374659552652501\\
0.145727822251266	0.00546839969397088\\
0.145891194249306	0.00373578502500644\\
0.146054566247345	0.00599262611004322\\
0.146217938245385	0.00213786273607518\\
0.146381310243424	0.00407936623688899\\
0.146544682241464	0.0057497501330664\\
0.146708054239503	0.00740007624250659\\
0.146871426237543	0.00207198498912967\\
0.147034798235582	0.00246963987098957\\
0.147198170233622	0.00102019219096452\\
0.147361542231661	0.00290990833885015\\
0.147524914229701	0.0056924594493781\\
0.147688286227741	0.00239584294029668\\
0.14785165822578	0.00809946487020399\\
0.14801503022382	0.00359781673421944\\
0.148178402221859	0.00351501266005021\\
0.148341774219899	0.00449256943684827\\
0.148505146217938	0.0105457608883007\\
0.148668518215978	0.00633978310896528\\
0.148831890214017	0.0108644203475042\\
0.148995262212057	0.00934959743804749\\
0.149158634210096	0.00424137753746471\\
0.149322006208136	0.00499583201489723\\
0.149485378206175	0.00681717325222579\\
0.149648750204215	0.00355655081396159\\
0.149812122202255	0.00547819509177465\\
0.149975494200294	0.00631694825758299\\
0.150138866198334	0.00813026483632043\\
0.150302238196373	0.00546895027217002\\
0.150465610194413	0.00419923780267627\\
0.150628982192452	0.00084613669404855\\
0.150792354190492	0.00487236026794621\\
0.150955726188531	0.00464665276402508\\
0.151119098186571	0.0012743465040933\\
0.15128247018461	0.00349236560810277\\
0.15144584218265	0.00443964797849136\\
0.151609214180689	0.00586593226689058\\
0.151772586178729	0.00357370337296839\\
0.151935958176769	0.00657609837289946\\
0.152099330174808	0.00587739906511831\\
0.152262702172848	0.00260437655484284\\
0.152426074170887	0.00879872051333333\\
0.152589446168927	0.00322769109111205\\
0.152752818166966	0.00661277964982604\\
0.152916190165006	0.00756217504698759\\
0.153079562163045	0.00424663914717238\\
0.153242934161085	0.00100256846461133\\
0.153406306159124	0.0026216244768403\\
0.153569678157164	0.00836169284984298\\
0.153733050155203	0.00779627710001519\\
0.153896422153243	0.00244894795527127\\
0.154059794151282	0.00334270685053833\\
0.154223166149322	0.00299469871939575\\
0.154386538147362	0.0036903979916052\\
0.154549910145401	0.000598001415623411\\
0.154713282143441	0.00591032185146592\\
0.15487665414148	0.00279476551411501\\
0.15504002613952	0.00816114812446549\\
0.155203398137559	0.00860586075589048\\
0.155366770135599	0.00670748831498838\\
0.155530142133638	0.00254828841040414\\
0.155693514131678	0.00225184979050603\\
0.155856886129717	0.0061060133541497\\
0.156020258127757	0.00504929713295669\\
0.156183630125796	0.00614823769901141\\
0.156347002123836	0.0067256890449707\\
0.156510374121876	0.00402261422521673\\
0.156673746119915	0.00206466044444391\\
0.156837118117955	0.0074601315632306\\
0.157000490115994	0.00320674126746177\\
0.157163862114034	0.00411948409584071\\
0.157327234112073	0.00189632659244731\\
0.157490606110113	0.00620272770910704\\
0.157653978108152	0.00245029224617011\\
0.157817350106192	0.00332228499909017\\
0.157980722104231	0.00107552279359122\\
0.158144094102271	0.00469301352781999\\
0.15830746610031	0.00378802904626353\\
0.15847083809835	0.0118676029554964\\
0.158634210096389	0.00910880454963182\\
0.158797582094429	0.00763457180113789\\
0.158960954092469	0.00178567645394593\\
0.159124326090508	0.00726200496674069\\
0.159287698088548	0.00803801575121722\\
0.159451070086587	0.00507213577975762\\
0.159614442084627	0.00404951393981715\\
0.159777814082666	0.00148540939319683\\
0.159941186080706	0.00715385654097009\\
0.160104558078745	0.00741373313809251\\
0.160267930076785	0.00445349978061376\\
0.160431302074824	0.00161239472957031\\
0.160594674072864	0.00363478525099437\\
0.160758046070903	0.00147861760783557\\
0.160921418068943	0.00446495682822849\\
0.161084790066983	0.00103747981978792\\
0.161248162065022	0.00385949368688916\\
0.161411534063062	0.000811629490921082\\
0.161574906061101	0.00121467328431796\\
0.161738278059141	0.00406783859254122\\
0.16190165005718	0.0080628092639232\\
0.16206502205522	0.00603963267873081\\
0.162228394053259	0.00701177128039409\\
0.162391766051299	0.00240747679572409\\
0.162555138049338	0.00390965068168236\\
0.162718510047378	0.00354107636714381\\
0.162881882045417	0.00500243527284787\\
0.163045254043457	0.00827613574744306\\
0.163208626041497	0.00377828323790517\\
0.163371998039536	0.00446166527154268\\
0.163535370037576	0.00193983172085806\\
0.163698742035615	0.00585823182235236\\
0.163862114033655	0.00539780197855799\\
0.164025486031694	0.00356494980611881\\
0.164188858029734	0.00408222582337344\\
0.164352230027773	0.00408857299858235\\
0.164515602025813	0.000422301920907986\\
0.164678974023852	0.00549510582386464\\
0.164842346021892	0.00358036156561249\\
0.165005718019931	0.00731777800340313\\
0.165169090017971	0.00144501419512408\\
0.16533246201601	0.00567883788297429\\
0.16549583401405	0.00280505449273165\\
0.16565920601209	0.00728662171927729\\
0.165822578010129	0.0047055756303545\\
0.165985950008169	0.00589924867216906\\
0.166149322006208	0.00288824364178709\\
0.166312694004248	0.00167468342754627\\
0.166476066002287	0.00751580602916109\\
0.166639438000327	0.00667131978334939\\
0.166802809998366	0.00573551438377041\\
0.166966181996406	0.00200099431421087\\
0.167129553994445	0.00790993392328418\\
0.167292925992485	0.000418017186369451\\
0.167456297990524	0.00156924883575547\\
0.167619669988564	0.00489429285598291\\
0.167783041986603	0.00444830490396428\\
0.167946413984643	0.00215267736503965\\
0.168109785982683	0.00566234630972612\\
0.168273157980722	0.00607323438455523\\
0.168436529978762	0.0116672810032746\\
0.168599901976801	0.00191538041224037\\
0.168763273974841	0.00446603436659506\\
0.16892664597288	0.00556289263099046\\
0.16909001797092	0.00458705062953662\\
0.169253389968959	0.00463211642655897\\
0.169416761966999	0.0036073081417168\\
0.169580133965038	0.0130819542015458\\
0.169743505963078	0.00427602349432153\\
0.169906877961117	0.0038034042445155\\
0.170070249959157	0.00453222599782472\\
0.170233621957197	0.0024175143835604\\
0.170396993955236	0.00442311763366978\\
0.170560365953276	0.00985996679504395\\
0.170723737951315	0.00386505930203918\\
0.170887109949355	0.00783185891648897\\
0.171050481947394	0.00555164407322584\\
0.171213853945434	0.00231469615240238\\
0.171377225943473	0.00307175477106133\\
0.171540597941513	0.000862384802010241\\
0.171703969939552	0.00581689963615148\\
0.171867341937592	0.00874157150683741\\
0.172030713935631	0.00164809914672605\\
0.172194085933671	0.00384562354224162\\
0.172357457931711	0.00387577613950613\\
0.17252082992975	0.00211247459852727\\
0.17268420192779	0.00306920658127701\\
0.172847573925829	0.00304724040914459\\
0.173010945923869	0.00497371138802281\\
0.173174317921908	0.0111872734271537\\
0.173337689919948	0.00458834010776841\\
0.173501061917987	0.0043843803309255\\
0.173664433916027	0.00754444204624272\\
0.173827805914066	0.00443512875151647\\
0.173991177912106	0.00848799581860524\\
0.174154549910145	0.00480698199335412\\
0.174317921908185	0.00532652544048387\\
0.174481293906224	0.00471497774302905\\
0.174644665904264	0.00346114043867568\\
0.174808037902304	0.00174245649672124\\
0.174971409900343	0.00699096124217443\\
0.175134781898383	0.00643170932233037\\
0.175298153896422	0.00438622075563806\\
0.175461525894462	0.00454837891913669\\
0.175624897892501	0.00839156829116295\\
0.175788269890541	0.00245300303317195\\
0.17595164188858	0.00483829720433648\\
0.17611501388662	0.00164467847187871\\
0.176278385884659	0.00403243471716674\\
0.176441757882699	0.00652446090921915\\
0.176605129880738	0.00801413103852125\\
0.176768501878778	0.00908304236822986\\
0.176931873876818	0.00756015269435511\\
0.177095245874857	0.0019799026680781\\
0.177258617872897	0.00247650411714134\\
0.177421989870936	0.00515421137365532\\
0.177585361868976	0.00258222507229912\\
0.177748733867015	0.00490760967743807\\
0.177912105865055	0.00489489587258928\\
0.178075477863094	0.00452243932262061\\
0.178238849861134	0.00701382356321698\\
0.178402221859173	0.00479239995664314\\
0.178565593857213	0.00629921045781902\\
0.178728965855252	0.00462301893301606\\
0.178892337853292	0.00716368181661421\\
0.179055709851331	0.00769859415658606\\
0.179219081849371	0.00568052569382086\\
0.179382453847411	0.00641608747079223\\
0.17954582584545	0.00308871419538724\\
0.17970919784349	0.00236051355991254\\
0.179872569841529	0.00240055077661876\\
0.180035941839569	0.00441319829449584\\
0.180199313837608	0.0054454121777241\\
0.180362685835648	0.000888374894483618\\
0.180526057833687	0.00674429663116557\\
0.180689429831727	0.00256286727815072\\
0.180852801829766	0.00294876792432934\\
0.181016173827806	0.00511894276059478\\
0.181179545825845	0.00331081689990642\\
0.181342917823885	0.000986469966743397\\
0.181506289821925	0.00555783995649945\\
0.181669661819964	0.00710824570098279\\
0.181833033818004	0.00881665851262013\\
0.181996405816043	0.00399239044620498\\
0.182159777814083	0.00165629274999214\\
0.182323149812122	0.00541175174907301\\
0.182486521810162	0.00595172867821111\\
0.182649893808201	0.00272698863157524\\
0.182813265806241	0.00532628152399553\\
0.18297663780428	0.00405653317342279\\
0.18314000980232	0.00201034289350942\\
0.183303381800359	0.00324283589715931\\
0.183466753798399	0.00250432138560119\\
0.183630125796439	0.00439159913048423\\
0.183793497794478	0.00523130929430974\\
0.183956869792518	0.00439145316601628\\
0.184120241790557	0.00303279885921722\\
0.184283613788597	0.00854905065505833\\
0.184446985786636	0.00260442939806054\\
0.184610357784676	0.00301195763731324\\
0.184773729782715	0.00463611177405419\\
0.184937101780755	0.00442588933930358\\
0.185100473778794	0.00616797692564307\\
0.185263845776834	0.0071747539252372\\
0.185427217774873	0.00409778475447524\\
0.185590589772913	0.00406170314883378\\
0.185753961770952	0.00511555105332032\\
0.185917333768992	0.00366339602929024\\
0.186080705767032	0.00113346103934704\\
0.186244077765071	0.00455674058794\\
0.186407449763111	0.00429439680240731\\
0.18657082176115	0.00410003504580247\\
0.18673419375919	0.00676352116496834\\
0.186897565757229	0.00186123125423422\\
0.187060937755269	0.00155190137404791\\
0.187224309753308	0.00324220984152301\\
0.187387681751348	0.00377990587416718\\
0.187551053749387	0.00892123621848883\\
0.187714425747427	0.00378285497754081\\
0.187877797745466	0.00656138119695791\\
0.188041169743506	0.00131249850417688\\
0.188204541741545	0.00350173819341266\\
0.188367913739585	0.00145518461985133\\
0.188531285737625	0.00385696141965087\\
0.188694657735664	0.00872208117256747\\
0.188858029733704	0.00842804434029848\\
0.189021401731743	0.00637209296921907\\
0.189184773729783	0.00170880028385199\\
0.189348145727822	0.00256829029013295\\
0.189511517725862	0.00210749621833821\\
0.189674889723901	0.00500403369862244\\
0.189838261721941	0.000500032770707847\\
0.19000163371998	0.00801563803251482\\
0.19016500571802	0.00368119477061414\\
0.190328377716059	0.00620841541532419\\
0.190491749714099	0.00322212038335358\\
0.190655121712139	0.00275269467650555\\
0.190818493710178	0.00597716477097485\\
0.190981865708218	0.000713456328715886\\
0.191145237706257	0.00383368806430496\\
0.191308609704297	0.00623898780843087\\
0.191471981702336	0.000138694559573035\\
0.191635353700376	0.0047402172130907\\
0.191798725698415	0.00302655033050413\\
0.191962097696455	0.0028707781630233\\
0.192125469694494	0.000766718909796729\\
0.192288841692534	0.00330944021735457\\
0.192452213690573	0.00830778833808301\\
0.192615585688613	0.0010472094256403\\
0.192778957686653	0.00397482987471122\\
0.192942329684692	0.00286883563991428\\
0.193105701682732	0.0062036722540754\\
0.193269073680771	0.00501631213361969\\
0.193432445678811	0.00371188986112476\\
0.19359581767685	0.00522390025734574\\
0.19375918967489	0.00286029339670279\\
0.193922561672929	0.00454449109909775\\
0.194085933670969	0.00129688363016291\\
0.194249305669008	0.00426097511032181\\
0.194412677667048	0.00412528780909831\\
0.194576049665087	0.00662529482878351\\
0.194739421663127	0.00428070036049962\\
0.194902793661166	0.00570951258103616\\
0.195066165659206	0.00550854204248753\\
0.195229537657246	0.00389640499670641\\
0.195392909655285	0.00401530655751276\\
0.195556281653325	0.00160498755492889\\
0.195719653651364	0.00473192016620146\\
0.195883025649404	0.0031018751767515\\
0.196046397647443	0.00168074536416888\\
0.196209769645483	0.00665635545708122\\
0.196373141643522	0.00441512252060909\\
0.196536513641562	0.00161173926939405\\
0.196699885639601	0.00390922346408029\\
0.196863257637641	0.00575083782204575\\
0.19702662963568	0.00260408289348563\\
0.19719000163372	0.00318563436686823\\
0.19735337363176	0.00636332232266576\\
0.197516745629799	0.00288252597457374\\
0.197680117627839	0.00581129861540335\\
0.197843489625878	0.000844805724359771\\
0.198006861623918	0.00666944059821908\\
0.198170233621957	0.00430962383500897\\
0.198333605619997	0.0015416180092364\\
0.198496977618036	0.00687005753383229\\
0.198660349616076	0.00286272058517199\\
0.198823721614115	0.00347810923970382\\
0.198987093612155	0.00297475890981253\\
0.199150465610194	0.00441662276756893\\
0.199313837608234	0.00344235905469163\\
0.199477209606273	0.0027277437376111\\
0.199640581604313	0.0046185957222125\\
0.199803953602353	0.00951806474996497\\
0.199967325600392	0.00258276896391227\\
0.200130697598432	0.00105525313466131\\
0.200294069596471	0.00225251799378433\\
0.200457441594511	0.00150128050241375\\
0.20062081359255	0.000771582476992133\\
0.20078418559059	0.00475261431281066\\
0.200947557588629	0.0077483703896774\\
0.201110929586669	0.00316415369154045\\
0.201274301584708	0.0017785940588896\\
0.201437673582748	0.00563685598827529\\
0.201601045580787	0.00218858255243269\\
0.201764417578827	0.00293044713839112\\
0.201927789576867	0.00333749260535802\\
0.202091161574906	0.00438829973921704\\
0.202254533572946	0.00622328761453869\\
0.202417905570985	0.00441895273273219\\
0.202581277569025	0.00636467939218845\\
0.202744649567064	0.00364534724233455\\
0.202908021565104	0.00284794963613364\\
0.203071393563143	0.00194564485559167\\
0.203234765561183	0.00668980822988338\\
0.203398137559222	0.00603741110609565\\
0.203561509557262	0.00490533114905222\\
0.203724881555301	0.00378439775343049\\
0.203888253553341	0.00447983083486779\\
0.20405162555138	0.00127366322098914\\
0.20421499754942	0.00395031318605214\\
0.20437836954746	0.00565001679536292\\
0.204541741545499	0.000471183356615584\\
0.204705113543539	0.00297974678142867\\
0.204868485541578	0.00781131531994532\\
0.205031857539618	0.00448137431661888\\
0.205195229537657	0.00722596430280107\\
0.205358601535697	0.00255547266464438\\
0.205521973533736	0.00436237397334373\\
0.205685345531776	0.00193361543000627\\
0.205848717529815	0.00297786152325285\\
0.206012089527855	0.00503102776920596\\
0.206175461525894	0.00282102138734213\\
0.206338833523934	0.00479919789809726\\
0.206502205521974	0.00504586284078346\\
0.206665577520013	0.000729342414454713\\
0.206828949518053	0.00059085803278464\\
0.206992321516092	0.0022476161320643\\
0.207155693514132	0.00761786790352128\\
0.207319065512171	0.00464316266820371\\
0.207482437510211	0.00231157248267521\\
0.20764580950825	0.00572791797206236\\
0.20780918150629	0.00291519751602499\\
0.207972553504329	0.0025541574381608\\
0.208135925502369	0.00307744374753042\\
0.208299297500408	0.0066856645287753\\
0.208462669498448	0.00256859382083504\\
0.208626041496488	0.00560990651830312\\
0.208789413494527	0.000798858194658502\\
0.208952785492567	0.0098777733046927\\
0.209116157490606	0.0032076836356505\\
0.209279529488646	0.00678047350194327\\
0.209442901486685	0.00279583162805862\\
0.209606273484725	0.00307359201113913\\
0.209769645482764	0.00393780699015737\\
0.209933017480804	0.00474345662725528\\
0.210096389478843	0.00435434064649992\\
0.210259761476883	0.00773247778504922\\
0.210423133474922	0.00459740005516508\\
0.210586505472962	0.00521494729398758\\
0.210749877471001	0.00739804287765623\\
0.210913249469041	0.00259394183748364\\
0.211076621467081	0.00488470287814729\\
0.21123999346512	0.00293086230373958\\
0.21140336546316	0.00262129829793729\\
0.211566737461199	0.00498930336537531\\
0.211730109459239	0.00153280794736136\\
0.211893481457278	0.0041246719218941\\
0.212056853455318	0.0046899342901251\\
0.212220225453357	0.00350293372584578\\
0.212383597451397	0.00481152931756937\\
0.212546969449436	0.00172724739248779\\
0.212710341447476	0.00393801856893268\\
0.212873713445515	0.00520953009628572\\
0.213037085443555	0.00288181371067253\\
0.213200457441595	0.00499685409678826\\
0.213363829439634	0.0045558718957031\\
0.213527201437674	0.00559846130950815\\
0.213690573435713	0.00515914147179491\\
0.213853945433753	0.00527047111445362\\
0.214017317431792	0.00466426194505556\\
0.214180689429832	0.00562770067285463\\
0.214344061427871	0.00563715129437829\\
0.214507433425911	0.00352180755972311\\
0.21467080542395	0.00133551300598924\\
0.21483417742199	0.00935740135283114\\
0.214997549420029	0.00399845751496535\\
0.215160921418069	0.00382174273428437\\
0.215324293416108	0.00207798194233619\\
0.215487665414148	0.00749270369984128\\
0.215651037412188	0.00386859340685312\\
0.215814409410227	0.00557993329688743\\
0.215977781408267	0.0032092986143645\\
0.216141153406306	0.0070941222302647\\
0.216304525404346	0.00344323059127521\\
0.216467897402385	0.00389897950180863\\
0.216631269400425	0.00320189885489961\\
0.216794641398464	0.00588931514737814\\
0.216958013396504	0.00205054453238987\\
0.217121385394543	0.00626324581930014\\
0.217284757392583	0.000378317656060628\\
0.217448129390622	0.00394726433465013\\
0.217611501388662	0.00431081992796769\\
0.217774873386702	0.00223208325728862\\
0.217938245384741	0.00267050817387048\\
0.218101617382781	0.00338440011200415\\
0.21826498938082	0.00211545580653804\\
0.21842836137886	0.00180073757187513\\
0.218591733376899	0.00558978856842932\\
0.218755105374939	0.00231759411575398\\
0.218918477372978	0.00269555456202805\\
0.219081849371018	0.00263334709279365\\
0.219245221369057	0.00111104835417605\\
0.219408593367097	0.00282419989674534\\
0.219571965365136	0.00202396140779123\\
0.219735337363176	0.00227855573998112\\
0.219898709361216	0.00482988430055631\\
0.220062081359255	0.00186678859262634\\
0.220225453357295	0.0011128059548426\\
0.220388825355334	0.00170240683048402\\
0.220552197353374	0.00499590021685717\\
0.220715569351413	0.00601756094427332\\
0.220878941349453	0.00285156852006466\\
0.221042313347492	0.00428173189975629\\
0.221205685345532	0.000814474705630768\\
0.221369057343571	0.00771194223677796\\
0.221532429341611	0.00416939687838099\\
0.22169580133965	0.00588290367229541\\
0.22185917333769	0.0040144523992113\\
0.222022545335729	0.00665771075867593\\
0.222185917333769	0.0014632929373295\\
0.222349289331809	0.0049083249212682\\
0.222512661329848	0.00507939177511039\\
0.222676033327888	0.0043855440391415\\
0.222839405325927	0.00208577443741225\\
0.223002777323967	0.00178464832764078\\
0.223166149322006	0.00589894448277484\\
0.223329521320046	0.00530207253433519\\
0.223492893318085	0.00437026095033162\\
0.223656265316125	0.00808164261594132\\
0.223819637314164	0.00209630608631807\\
0.223983009312204	0.00696321175118351\\
0.224146381310243	0.00136767964798558\\
0.224309753308283	0.00352773483518912\\
0.224473125306322	0.00456417195650715\\
0.224636497304362	0.00442280010824071\\
0.224799869302402	0.00265916877626743\\
0.224963241300441	0.00596576254046739\\
0.225126613298481	0.00205812892772216\\
0.22528998529652	0.00129614849247142\\
0.22545335729456	0.00273748120392402\\
0.225616729292599	0.00194223733339389\\
0.225780101290639	0.0029411534341221\\
0.225943473288678	0.00270802543105494\\
0.226106845286718	0.000287976267364505\\
0.226270217284757	0.00132778944982035\\
0.226433589282797	0.00311536894499364\\
0.226596961280836	0.00483453962338769\\
0.226760333278876	0.00561679722038513\\
0.226923705276916	0.0050516981430114\\
0.227087077274955	0.00656920794138436\\
0.227250449272995	0.00398682206929714\\
0.227413821271034	0.00374551898989972\\
0.227577193269074	0.00437012363899795\\
0.227740565267113	0.00165577820193891\\
0.227903937265153	0.00596112108191432\\
0.228067309263192	0.00460467414290065\\
0.228230681261232	0.0079227694857041\\
0.228394053259271	0.00679099675774461\\
0.228557425257311	0.00622536782825871\\
0.22872079725535	0.00229780309408609\\
0.22888416925339	0.00239357674324878\\
0.22904754125143	0.00239076166363725\\
0.229210913249469	0.00348952575944951\\
0.229374285247509	0.00272892370480264\\
0.229537657245548	0.00284721994323018\\
0.229701029243588	0.00572283221812611\\
0.229864401241627	0.00837610908327627\\
0.230027773239667	0.0018958689934145\\
0.230191145237706	0.00329074958369254\\
0.230354517235746	0.00258278224420278\\
0.230517889233785	0.00214978956780448\\
0.230681261231825	0.00275070027549948\\
0.230844633229864	0.00503166288616033\\
0.231008005227904	0.003875816942154\\
0.231171377225943	0.00441231841131999\\
0.231334749223983	0.00323842927348156\\
0.231498121222023	0.00716501003856886\\
0.231661493220062	0.00273949223517041\\
0.231824865218102	0.00437076742748892\\
0.231988237216141	0.00340813540809541\\
0.232151609214181	0.00463695040702558\\
0.23231498121222	0.00237049142459506\\
0.23247835321026	0.00300258400196014\\
0.232641725208299	0.00407726619212634\\
0.232805097206339	0.00186003499452418\\
0.232968469204378	0.0051179686601649\\
0.233131841202418	0.00359019095611362\\
0.233295213200457	0.00473586594541861\\
0.233458585198497	0.00602701128923255\\
0.233621957196537	0.00199985762790862\\
0.233785329194576	0.00670699449105189\\
0.233948701192616	0.00480329389788263\\
0.234112073190655	0.00172521841209689\\
0.234275445188695	0.0025546975144343\\
0.234438817186734	0.00153020841180963\\
0.234602189184774	0.00726024793653104\\
0.234765561182813	0.0024744180925276\\
0.234928933180853	0.00409562281007155\\
0.235092305178892	0.00141076050477491\\
0.235255677176932	0.00148510729664268\\
0.235419049174971	0.00285705848722288\\
0.235582421173011	0.00185949004819892\\
0.23574579317105	0.00190164147495829\\
0.23590916516909	0.00458119996449455\\
0.23607253716713	0.00136415863719432\\
0.236235909165169	0.0051920896010635\\
0.236399281163209	0.00198086501953768\\
0.236562653161248	0.00629357384381992\\
0.236726025159288	0.00132358005209485\\
0.236889397157327	0.0025311346805768\\
0.237052769155367	0.00527100281801159\\
0.237216141153406	0.00250093468849689\\
0.237379513151446	0.00198738696178583\\
0.237542885149485	0.0020401784161209\\
0.237706257147525	0.00672041246333168\\
0.237869629145564	0.00196014983265831\\
0.238033001143604	0.00474972909093217\\
0.238196373141644	0.00417172056542504\\
0.238359745139683	0.00312591406760098\\
0.238523117137723	0.00345705944530785\\
0.238686489135762	0.0022082146547327\\
0.238849861133802	0.00135520353528004\\
0.239013233131841	0.00662785668570072\\
0.239176605129881	0.00163091865817022\\
0.23933997712792	0.00634055652528065\\
0.23950334912596	0.00103389618398363\\
0.239666721123999	0.00420380435801364\\
0.239830093122039	0.00317497960027678\\
0.239993465120078	0.00572087370474008\\
0.240156837118118	0.00546195374520914\\
0.240320209116157	0.00960761440924851\\
0.240483581114197	0.00331957385058912\\
0.240646953112237	0.00690216081492803\\
0.240810325110276	0.00192486249448926\\
0.240973697108316	0.00397547795027704\\
0.241137069106355	0.00518570676697241\\
0.241300441104395	0.00161708772478806\\
0.241463813102434	0.00359035543367582\\
0.241627185100474	0.00538841594641129\\
0.241790557098513	0.00289687547513257\\
0.241953929096553	0.00309462022683561\\
0.242117301094592	0.00530850455921325\\
0.242280673092632	0.00189366564805564\\
0.242444045090671	0.00325231023603588\\
0.242607417088711	0.000314829938419633\\
0.242770789086751	0.00533137403984208\\
0.24293416108479	0.00363956207176231\\
0.24309753308283	0.0046485676721303\\
0.243260905080869	0.00235564694643944\\
0.243424277078909	0.00516003440137047\\
0.243587649076948	0.00170844889199515\\
0.243751021074988	0.00223140840513644\\
0.243914393073027	0.00173142953519953\\
0.244077765071067	0.00493830935677339\\
0.244241137069106	0.00684252215256136\\
0.244404509067146	0.00504153090483208\\
0.244567881065185	0.00419563544285062\\
0.244731253063225	0.00570135001589949\\
0.244894625061265	0.00493431509178902\\
0.245057997059304	0.00217068958484405\\
0.245221369057344	0.00146887781886546\\
0.245384741055383	0.00104629862334086\\
0.245548113053423	0.00535794202186341\\
0.245711485051462	0.00167517229848541\\
0.245874857049502	0.0039682477531201\\
0.246038229047541	0.002093682076836\\
0.246201601045581	0.00302274361279913\\
0.24636497304362	0.00102748614384493\\
0.24652834504166	0.00185933038300364\\
0.246691717039699	0.000649298362345889\\
0.246855089037739	0.00393473339566174\\
0.247018461035778	0.00417181407031989\\
0.247181833033818	0.00509588284075569\\
0.247345205031858	0.00384492092780621\\
0.247508577029897	0.0056618117209006\\
0.247671949027937	0.00374208745456922\\
0.247835321025976	0.00449121887769842\\
0.247998693024016	0.00346522100591396\\
0.248162065022055	0.00409800569003915\\
0.248325437020095	0.000797796294605696\\
0.248488809018134	0.0026369021778511\\
0.248652181016174	0.00245028743706893\\
0.248815553014213	0.00327230136207574\\
0.248978925012253	0.00388576136744232\\
0.249142297010292	0.00240102700530945\\
0.249305669008332	0.00303265401677772\\
0.249469041006372	0.00314451375224297\\
0.249632413004411	0.00370587340071468\\
0.249795785002451	0.00311980301078792\\
0.24995915700049	0.00432252455505761\\
0.25012252899853	0.00212505359459822\\
0.250285900996569	0.00377267127291501\\
0.250449272994609	0.00353901034830286\\
0.250612644992648	0.00260896353279104\\
0.250776016990688	0.00439082549078485\\
0.250939388988727	0.00564259448555818\\
0.251102760986767	0.00443649755727819\\
0.251266132984806	0.00401549308204384\\
0.251429504982846	0.00573465992798906\\
0.251592876980885	0.00576348782478374\\
0.251756248978925	0.000374377353203688\\
0.251919620976965	0.00422477523411508\\
0.252082992975004	0.0036778132339699\\
0.252246364973044	0.00273332193322433\\
0.252409736971083	0.00253620353683505\\
0.252573108969123	0.00104389134942648\\
0.252736480967162	0.00399057864185435\\
0.252899852965202	0.00347389644064602\\
0.253063224963241	0.00552172922942011\\
0.253226596961281	0.00413093229148742\\
0.25338996895932	0.00534339896440616\\
0.25355334095736	0.0012653040552373\\
0.253716712955399	0.00515992427218081\\
0.253880084953439	0.00173071692633104\\
0.254043456951479	0.00452823390721242\\
0.254206828949518	0.00434631823045038\\
0.254370200947558	0.00273313645794718\\
0.254533572945597	0.00467984082874379\\
0.254696944943637	0.00147675126136934\\
0.254860316941676	0.00186036395615774\\
0.255023688939716	0.00399241454194076\\
0.255187060937755	0.00438374680460243\\
0.255350432935795	0.00289545598223881\\
0.255513804933834	0.00436691627635933\\
0.255677176931874	0.00412954901030606\\
0.255840548929913	0.000680770138399183\\
0.256003920927953	0.000763138964239916\\
0.256167292925993	0.00155174471717616\\
0.256330664924032	0.00253693115285895\\
0.256494036922072	0.00226590341700729\\
0.256657408920111	0.0037589787978662\\
0.256820780918151	0.00588227638141744\\
0.25698415291619	0.00548292230857197\\
0.25714752491423	0.00348972934657637\\
0.257310896912269	0.00105653037610651\\
0.257474268910309	0.00448716836460001\\
0.257637640908348	0.00347593375244307\\
0.257801012906388	0.00402299207385954\\
0.257964384904427	0.00608609924927993\\
0.258127756902467	0.00392680822573267\\
0.258291128900506	0.00434613112270054\\
0.258454500898546	0.00370889186187327\\
0.258617872896586	0.00421745352696912\\
0.258781244894625	0.00439937082933425\\
0.258944616892665	0.00275486068730987\\
0.259107988890704	0.00256610081817904\\
0.259271360888744	0.00214079334674983\\
0.259434732886783	0.00432898926520075\\
0.259598104884823	0.00208730862837261\\
0.259761476882862	0.00257234021732033\\
0.259924848880902	0.00385004495602343\\
0.260088220878941	0.00509391695712255\\
0.260251592876981	0.00260081232750432\\
0.26041496487502	0.00404263847836537\\
0.26057833687306	0.0053016923246686\\
0.260741708871099	0.00273582421943066\\
0.260905080869139	0.00530700947877176\\
0.261068452867179	0.00292462766851594\\
0.261231824865218	0.00744995018123273\\
0.261395196863258	0.00450888684623042\\
0.261558568861297	0.00535072373431422\\
0.261721940859337	0.0060298480743044\\
0.261885312857376	0.006257747472372\\
0.262048684855416	0.00164123899200257\\
0.262212056853455	0.00299349226721295\\
0.262375428851495	0.000882417185767836\\
0.262538800849534	0.00208530393457561\\
0.262702172847574	0.0044983788578992\\
0.262865544845613	0.00686373322826416\\
0.263028916843653	0.00405861896238888\\
0.263192288841693	0.00361817060009482\\
0.263355660839732	0.00330608598138408\\
0.263519032837772	0.00475259542128574\\
0.263682404835811	0.000740247777137211\\
0.263845776833851	0.00424902049158198\\
0.26400914883189	0.00459745282919158\\
0.26417252082993	0.00574987044167528\\
0.264335892827969	0.0045081967958366\\
0.264499264826009	0.00149218481077082\\
0.264662636824048	0.00227934492160476\\
0.264826008822088	0.00291451866139215\\
0.264989380820127	0.00584167309592958\\
0.265152752818167	0.00241705157516405\\
0.265316124816206	0.00571225877337594\\
0.265479496814246	0.00574124723168263\\
0.265642868812286	0.00307435123098735\\
0.265806240810325	0.00188492708660285\\
0.265969612808365	0.00210383208948125\\
0.266132984806404	0.00212573723678971\\
0.266296356804444	0.00583503572538074\\
0.266459728802483	0.000147726818075259\\
0.266623100800523	0.00236705173274687\\
0.266786472798562	0.00297342641459983\\
0.266949844796602	0.000790938718272125\\
0.267113216794641	0.00217071992607651\\
0.267276588792681	5.35211389374477e-05\\
0.26743996079072	0.000660199835584139\\
0.26760333278876	0.0038062497982555\\
0.2677667047868	0.00503832230670218\\
0.267930076784839	0.00607667556996797\\
0.268093448782879	0.00370632074409037\\
0.268256820780918	0.00379300421895486\\
0.268420192778958	0.00568674273159685\\
0.268583564776997	0.00345633233797918\\
0.268746936775037	0.00177035356187772\\
0.268910308773076	0.00354875900779571\\
0.269073680771116	0.00132790019674485\\
0.269237052769155	0.00609292030111139\\
0.269400424767195	0.00216444765023297\\
0.269563796765234	0.0029314945198592\\
0.269727168763274	0.00170268272882868\\
0.269890540761314	0.00169747803349973\\
0.270053912759353	0.00276394663392358\\
0.270217284757393	0.00619160850911139\\
0.270380656755432	0.00584285733337558\\
0.270544028753472	0.00128267270568082\\
0.270707400751511	0.00360222872913325\\
0.270870772749551	0.00370829259508488\\
0.27103414474759	0.00321079023822039\\
0.27119751674563	0.00215928126485321\\
0.271360888743669	0.00590772799304854\\
0.271524260741709	0.00290339038676638\\
0.271687632739748	0.00101574917068839\\
0.271851004737788	0.0023041871810218\\
0.272014376735827	0.00453185746379865\\
0.272177748733867	0.00287902660055858\\
0.272341120731907	0.00131393301158297\\
0.272504492729946	0.00268269645932111\\
0.272667864727986	0.00656728611514225\\
0.272831236726025	0.00272527523684487\\
0.272994608724065	0.0013536378440778\\
0.273157980722104	0.00430179582972007\\
0.273321352720144	0.00178262619978366\\
0.273484724718183	0.00331565183040084\\
0.273648096716223	0.00223986343873427\\
0.273811468714262	0.00365397808169883\\
0.273974840712302	0.0017235276652851\\
0.274138212710341	0.00104737089452523\\
0.274301584708381	0.00164459499595125\\
0.274464956706421	0.0012120708855568\\
0.27462832870446	0.00423866724554199\\
0.2747917007025	0.00381435984970009\\
0.274955072700539	0.0035039937483479\\
0.275118444698579	0.00262646727774192\\
0.275281816696618	0.00472366461412996\\
0.275445188694658	0.00145079794947145\\
0.275608560692697	0.00328467424985766\\
0.275771932690737	0.00123558272381374\\
0.275935304688776	0.00826163489894493\\
0.276098676686816	0.00246514955962249\\
0.276262048684855	0.00370590459799475\\
0.276425420682895	0.00239421246768912\\
0.276588792680935	0.00305801486665349\\
0.276752164678974	0.000456883810878455\\
0.276915536677014	0.00344485378317251\\
0.277078908675053	0.00397275243881895\\
0.277242280673093	0.00222102936797245\\
0.277405652671132	0.00124875881760007\\
0.277569024669172	0.00345229499073066\\
0.277732396667211	0.00319260314085219\\
0.277895768665251	0.00344192804858126\\
0.27805914066329	0.000532882677747317\\
0.27822251266133	0.00460046970037543\\
0.278385884659369	0.00529661371809436\\
0.278549256657409	0.00561113611633061\\
0.278712628655448	0.00432509921548896\\
0.278876000653488	0.00117662214363887\\
0.279039372651528	0.00406117840350828\\
0.279202744649567	0.000937188766292024\\
0.279366116647607	0.00126902412049321\\
0.279529488645646	0.00179600477355336\\
0.279692860643686	0.000102093521807794\\
0.279856232641725	0.0058445747723263\\
0.280019604639765	0.00432106585861973\\
0.280182976637804	0.00331297821786777\\
0.280346348635844	0.00446602463845886\\
0.280509720633883	0.000842002728543698\\
0.280673092631923	0.00210451157217781\\
0.280836464629962	0.00265254570691532\\
0.280999836628002	0.00343306917447661\\
0.281163208626041	0.0056467128520834\\
0.281326580624081	0.000591179227651966\\
0.281489952622121	0.00408284284132028\\
0.28165332462016	0.00107359768499643\\
0.2818166966182	0.00178273143087101\\
0.281980068616239	0.00336713446574643\\
0.282143440614279	0.00210573404293638\\
0.282306812612318	0.00489297098558361\\
0.282470184610358	0.00237974182664745\\
0.282633556608397	0.00328012625708912\\
0.282796928606437	0.00070614212724597\\
0.282960300604476	0.0015410492286983\\
0.283123672602516	0.00225542767498172\\
0.283287044600555	0.00167597565910037\\
0.283450416598595	0.00610893958151029\\
0.283613788596635	0.00498922536501599\\
0.283777160594674	0.0032549434753939\\
0.283940532592714	0.00414913105446302\\
0.284103904590753	0.00388502487216738\\
0.284267276588793	0.00352667421035739\\
0.284430648586832	0.00163673602046353\\
0.284594020584872	0.00279991422683284\\
0.284757392582911	0.00292146727079182\\
0.284920764580951	0.00187586185331187\\
0.28508413657899	0.00666567115359031\\
0.28524750857703	0.00317033433484257\\
0.285410880575069	0.00212362123427878\\
0.285574252573109	0.00174520878113289\\
0.285737624571148	0.00209682904318453\\
0.285900996569188	0.00128380601287762\\
0.286064368567228	0.00174563135166967\\
0.286227740565267	0.00169900647256804\\
0.286391112563307	0.00165058716477679\\
0.286554484561346	0.00371164681253617\\
0.286717856559386	0.00476465249261506\\
0.286881228557425	0.00490499462607278\\
0.287044600555465	0.00328530088138637\\
0.287207972553504	0.000567092651793172\\
0.287371344551544	0.00321035095666381\\
0.287534716549583	0.00110487624527598\\
0.287698088547623	0.000242885766825311\\
0.287861460545662	0.003817991399819\\
0.288024832543702	0.00230815034269394\\
0.288188204541742	0.00412654766324374\\
0.288351576539781	0.00326087227868122\\
0.288514948537821	0.000563080128006579\\
0.28867832053586	0.00229239516406366\\
0.2888416925339	0.00135410820957486\\
0.289005064531939	0.00017913563603459\\
0.289168436529979	0.00677633041876491\\
0.289331808528018	0.00135736072853767\\
0.289495180526058	0.00380828002091453\\
0.289658552524097	0.00351082200832955\\
0.289821924522137	0.00180839412344473\\
0.289985296520176	0.00387796249313381\\
0.290148668518216	0.00372610775923491\\
0.290312040516256	0.004684022448176\\
0.290475412514295	0.00456769647846742\\
0.290638784512335	0.00378205706223611\\
0.290802156510374	0.00209890784358655\\
0.290965528508414	0.00391700014573206\\
0.291128900506453	0.00192348017042428\\
0.291292272504493	0.00178219762731763\\
0.291455644502532	0.0013871957648943\\
0.291619016500572	0.00530467800025542\\
0.291782388498611	0.005610260325931\\
0.291945760496651	0.00506854482608197\\
0.29210913249469	0.00295619292317823\\
0.29227250449273	0.00165467814059717\\
0.292435876490769	0.0032490409293878\\
0.292599248488809	0.00227442704985788\\
0.292762620486849	0.00279223581753819\\
0.292925992484888	0.00443915171486259\\
0.293089364482928	0.00450895232597798\\
0.293252736480967	0.00171709941286968\\
0.293416108479007	0.00181845673854578\\
0.293579480477046	0.00276956013111922\\
0.293742852475086	0.00136389614342001\\
0.293906224473125	0.00335710227703631\\
0.294069596471165	0.00348778889284665\\
0.294232968469204	0.00337207635877277\\
0.294396340467244	0.00265281524170102\\
0.294559712465283	0.00195036819396391\\
0.294723084463323	0.00135228859893296\\
0.294886456461363	0.00306111029630912\\
0.295049828459402	0.00550063771993451\\
0.295213200457442	0.00448699964057797\\
0.295376572455481	0.00356204444447826\\
0.295539944453521	0.00587004834056486\\
0.29570331645156	0.000443384481317892\\
0.2958666884496	0.00386703038412064\\
0.296030060447639	0.00168795337928671\\
0.296193432445679	0.00349087428173104\\
0.296356804443718	0.00578403958966707\\
0.296520176441758	0.00309509807996323\\
0.296683548439797	0.00343520496647274\\
0.296846920437837	0.00427647389523731\\
0.297010292435877	0.000392886055421808\\
0.297173664433916	0.00192814269301355\\
0.297337036431956	0.00228028261880084\\
0.297500408429995	0.00433855577162802\\
0.297663780428035	0.00318980640165978\\
0.297827152426074	0.000985452215477201\\
0.297990524424114	0.00340723031126778\\
0.298153896422153	0.00216668684469778\\
0.298317268420193	0.00124165973733887\\
0.298480640418232	0.00074611595574554\\
0.298644012416272	0.0030740500513882\\
0.298807384414311	0.00219934201679492\\
0.298970756412351	0.00360370335636754\\
0.29913412841039	0.00402147055285246\\
0.29929750040843	0.00465011097785554\\
0.29946087240647	0.00160636344292285\\
0.299624244404509	0.00125890769651366\\
0.299787616402549	0.00240767387128087\\
0.299950988400588	0.00352918228690135\\
0.300114360398628	0.0044638840903799\\
0.300277732396667	0.0035093047691897\\
0.300441104394707	0.0045731509844993\\
0.300604476392746	0.00300690220020648\\
0.300767848390786	0.00210098057863061\\
0.300931220388825	0.00185122015636467\\
0.301094592386865	0.00100380064936617\\
0.301257964384904	0.00391568857696608\\
0.301421336382944	0.00210054973270018\\
0.301584708380984	0.000500102165997783\\
0.301748080379023	0.00431875760118176\\
0.301911452377063	0.00110501189201401\\
0.302074824375102	0.000629299366286829\\
0.302238196373142	0.00262335218973093\\
0.302401568371181	0.00156646320838366\\
0.302564940369221	0.00605217753743928\\
0.30272831236726	0.00181150520125065\\
0.3028916843653	0.0044494945103177\\
0.303055056363339	0.0014071919818952\\
0.303218428361379	0.00499163977145579\\
0.303381800359418	0.00261793042761303\\
0.303545172357458	0.00259664661706951\\
0.303708544355497	0.00214256294008321\\
0.303871916353537	0.00171708732057499\\
0.304035288351577	0.00311703667288165\\
0.304198660349616	0.0054701157034287\\
0.304362032347656	0.00179160528976068\\
0.304525404345695	0.00115870525635397\\
0.304688776343735	0.00271997938920306\\
0.304852148341774	0.0031093961189515\\
0.305015520339814	0.00380438794871955\\
0.305178892337853	0.00114600899455168\\
0.305342264335893	0.00308368079395049\\
0.305505636333932	0.00172602827822859\\
0.305669008331972	0.00190233604761256\\
0.305832380330011	0.00263895583429078\\
0.305995752328051	0.00705547511671691\\
0.30615912432609	0.000864648963364001\\
0.30632249632413	0.00171280593697843\\
0.30648586832217	0.00237780073256843\\
0.306649240320209	0.00181024855422709\\
0.306812612318249	0.0038860328304034\\
0.306975984316288	0.00154163395167916\\
0.307139356314328	0.00117576824755105\\
0.307302728312367	0.00190923238176491\\
0.307466100310407	0.00350541217048165\\
0.307629472308446	0.00242737424695937\\
0.307792844306486	0.00344915754256137\\
0.307956216304525	0.00322905733539736\\
0.308119588302565	0.00505331412198872\\
0.308282960300604	0.00105168649504582\\
0.308446332298644	0.00312283386198376\\
0.308609704296684	0.00562628145915895\\
0.308773076294723	0.0025805989215584\\
0.308936448292763	0.00186725583666298\\
0.309099820290802	0.00313801577078036\\
0.309263192288842	0.000511891479055666\\
0.309426564286881	0.00469112576870978\\
0.309589936284921	0.000884994372090654\\
0.30975330828296	0.0049913951329605\\
0.309916680281	0.00117813540058781\\
0.310080052279039	0.00300817780706548\\
0.310243424277079	0.00127362018547689\\
0.310406796275118	0.00201340274831997\\
0.310570168273158	0.00339776589525067\\
0.310733540271198	0.00259403911969551\\
0.310896912269237	0.00506614692177155\\
0.311060284267277	0.000991484004916236\\
0.311223656265316	0.00123484910390395\\
0.311387028263356	0.00225977878564178\\
0.311550400261395	0.00592352195443897\\
0.311713772259435	0.00122454405832786\\
0.311877144257474	0.00209154371031506\\
0.312040516255514	0.00188426891509523\\
0.312203888253553	0.00300358648272646\\
0.312367260251593	0.00221599554794267\\
0.312530632249632	0.00594201615369267\\
0.312694004247672	0.00515178916976259\\
0.312857376245711	0.00170029796393237\\
0.313020748243751	0.00254725665264116\\
0.313184120241791	0.000959303325679153\\
0.31334749223983	0.00336535553097702\\
0.31351086423787	0.00233687400084749\\
0.313674236235909	0.00108297590458532\\
0.313837608233949	0.00401263299738999\\
0.314000980231988	0.00326134495314214\\
0.314164352230028	0.00319578510052099\\
0.314327724228067	0.00265308553828104\\
0.314491096226107	0.00363123668546734\\
0.314654468224146	0.00203749349795524\\
0.314817840222186	0.00228538455897294\\
0.314981212220225	0.00300428175523834\\
0.315144584218265	0.0021267341580985\\
0.315307956216305	0.00227726956969181\\
0.315471328214344	0.0028571092074861\\
0.315634700212384	0.00150157703478061\\
0.315798072210423	0.00155834691072813\\
0.315961444208463	0.00452905235346301\\
0.316124816206502	0.00188332986783991\\
0.316288188204542	0.00480815777997144\\
0.316451560202581	0.00335520945134954\\
0.316614932200621	0.00832669675745245\\
0.31677830419866	0.0022696539528284\\
0.3169416761967	0.00406992923206705\\
0.317105048194739	0.000807025529190781\\
0.317268420192779	0.00524538586027644\\
0.317431792190819	0.00205430227079969\\
0.317595164188858	0.00570173310278145\\
0.317758536186898	0.00101533349546295\\
0.317921908184937	0.00393935192682593\\
0.318085280182977	0.000843639467756701\\
0.318248652181016	0.00170553879282067\\
0.318412024179056	0.00334811908357784\\
0.318575396177095	0.00231984140280667\\
0.318738768175135	0.00363885387835841\\
0.318902140173174	0.00198011297806207\\
0.319065512171214	0.00277228667543423\\
0.319228884169253	0.00101397772605918\\
0.319392256167293	0.00599283000180372\\
0.319555628165332	0.00109110892218588\\
0.319719000163372	0.00371186798406804\\
0.319882372161412	0.00342031048896409\\
0.320045744159451	0.00202288484331442\\
0.320209116157491	0.00146583046928949\\
0.32037248815553	0.00361451004572086\\
0.32053586015357	0.000352338116277831\\
0.320699232151609	0.00203245113351316\\
0.320862604149649	0.00131028982244379\\
0.321025976147688	0.00284362232493958\\
0.321189348145728	0.00430966334805218\\
0.321352720143767	0.00276828088279309\\
0.321516092141807	0.00324527604246727\\
0.321679464139846	0.000907349044215698\\
0.321842836137886	0.00223655630366688\\
0.322006208135926	0.00267152453591777\\
0.322169580133965	0.0038525473718263\\
0.322332952132005	0.000949355014488715\\
0.322496324130044	0.00183867687421629\\
0.322659696128084	0.00334031507973195\\
0.322823068126123	0.00193104219517243\\
0.322986440124163	0.000161279497349243\\
0.323149812122202	0.00664691676945838\\
0.323313184120242	0.00349439298441883\\
0.323476556118281	0.00328120179263352\\
0.323639928116321	0.00286835536698217\\
0.32380330011436	0.00453110820401989\\
0.3239666721124	0.00212338870791853\\
0.32413004411044	0.00143013626065188\\
0.324293416108479	0.00100999800003991\\
0.324456788106519	0.00382854232933173\\
0.324620160104558	0.00320322082737042\\
0.324783532102598	0.00382136314391079\\
0.324946904100637	0.00241655561736141\\
0.325110276098677	0.00389199237376719\\
0.325273648096716	0.00144973284151541\\
0.325437020094756	0.00216601678579614\\
0.325600392092795	0.00241488586107361\\
0.325763764090835	0.00283608243280172\\
0.325927136088874	0.00157434787441239\\
0.326090508086914	0.00364791313210997\\
0.326253880084953	0.00221274817197009\\
0.326417252082993	0.00606959908166927\\
0.326580624081033	0.000629980327618999\\
0.326743996079072	0.000750946383615364\\
0.326907368077112	0.00248600460605847\\
0.327070740075151	0.00214097981485274\\
0.327234112073191	0.00669600002981894\\
0.32739748407123	0.00260439052882157\\
0.32756085606927	0.00489059262704851\\
0.327724228067309	0.00309822512436835\\
0.327887600065349	0.00301055368865212\\
0.328050972063388	0.000948001262780033\\
0.328214344061428	0.00420449202411589\\
0.328377716059467	0.00451016383349431\\
0.328541088057507	0.00116477150397321\\
0.328704460055546	0.00103650059070014\\
0.328867832053586	0.00338120187953266\\
0.329031204051626	0.00335244605609772\\
0.329194576049665	0.00251534493983662\\
0.329357948047705	0.00178048448099418\\
0.329521320045744	0.00251235989628228\\
0.329684692043784	0.00227144775482238\\
0.329848064041823	0.000582123151200734\\
0.330011436039863	0.00672371630323626\\
0.330174808037902	0.00115010347926603\\
0.330338180035942	0.00225440770166823\\
0.330501552033981	0.00214440530637665\\
0.330664924032021	0.00370761298644968\\
0.33082829603006	0.00251218937923947\\
0.3309916680281	0.00287496128240134\\
0.33115504002614	0.00029314395873776\\
0.331318412024179	0.00340838583160547\\
0.331481784022219	0.00156074247789073\\
0.331645156020258	0.0022236679209503\\
0.331808528018298	0.00104429411670902\\
0.331971900016337	0.0027375782571206\\
0.332135272014377	0.00387424651768758\\
0.332298644012416	0.00224229844952129\\
0.332462016010456	0.00317274045970069\\
0.332625388008495	0.00457836093714321\\
0.332788760006535	0.00154696879726115\\
0.332952132004574	0.00314407637145556\\
0.333115504002614	0.00334986092295237\\
0.333278876000653	0.0030681932868795\\
0.333442247998693	0.000289504453386621\\
0.333605619996733	0.00263908584909375\\
0.333768991994772	0.0018045017271999\\
0.333932363992812	0.00496564836973945\\
0.334095735990851	0.00227303598162969\\
0.334259107988891	0.00123002712534754\\
0.33442247998693	0.00163303259771483\\
0.33458585198497	0.000619266984996322\\
0.334749223983009	0.00373829416388433\\
0.334912595981049	0.00307751256465512\\
0.335075967979088	0.00252229902749578\\
0.335239339977128	0.00127475865315907\\
0.335402711975167	0.000806081326795369\\
0.335566083973207	0.00166087844113516\\
0.335729455971247	0.00435147702807553\\
0.335892827969286	0.00121123089330413\\
0.336056199967326	0.00533505013178871\\
0.336219571965365	0.00339913122596766\\
0.336382943963405	0.00309294851174542\\
0.336546315961444	0.00542344661818489\\
0.336709687959484	0.00308912414855216\\
0.336873059957523	0.00309325660116495\\
0.337036431955563	0.00147824931477744\\
0.337199803953602	0.00316081302788055\\
0.337363175951642	0.00393004042905832\\
0.337526547949681	0.00200835139056438\\
0.337689919947721	0.00199667928564145\\
0.33785329194576	0.0010970627485679\\
0.3380166639438	0.00211311551004734\\
0.33818003594184	0.0042249653459709\\
0.338343407939879	0.00169939660906715\\
0.338506779937919	0.00295381003644355\\
0.338670151935958	0.00234941550880725\\
0.338833523933998	0.000745553016728041\\
0.338996895932037	0.00422771751142065\\
0.339160267930077	0.00420680198815819\\
0.339323639928116	0.0037355855263183\\
0.339487011926156	0.00229614344968484\\
0.339650383924195	0.00210612680543288\\
0.339813755922235	0.00286254034532636\\
0.339977127920274	0.00123851455644199\\
0.340140499918314	0.0032329001742293\\
0.340303871916354	0.00263147366014623\\
0.340467243914393	0.00187444996215945\\
0.340630615912433	0.00226406167540568\\
0.340793987910472	0.00238842292845904\\
0.340957359908512	0.00202932322654206\\
0.341120731906551	0.00274746484066411\\
0.341284103904591	0.000547665529670594\\
0.34144747590263	0.00242414331873412\\
0.34161084790067	0.000983203060096154\\
0.341774219898709	0.00536358346286008\\
0.341937591896749	0.00322370408014712\\
0.342100963894788	0.000224685640649693\\
0.342264335892828	0.000946589579850552\\
0.342427707890868	0.00173626283505172\\
0.342591079888907	0.00123458817706061\\
0.342754451886947	0.000326546537059544\\
0.342917823884986	0.00215633625208461\\
0.343081195883026	0.00252667585238153\\
0.343244567881065	0.00337660766575549\\
0.343407939879105	0.00191405231748179\\
0.343571311877144	0.00310891032812512\\
0.343734683875184	0.00185771637206578\\
0.343898055873223	0.0048846196741779\\
0.344061427871263	0.0035890486841026\\
0.344224799869302	0.0022760453357958\\
0.344388171867342	0.00344073874633509\\
0.344551543865381	0.00270024593060556\\
0.344714915863421	0.00321753114607116\\
0.344878287861461	0.00314968441216899\\
0.3450416598595	0.000633597305065247\\
0.34520503185754	0.00231734294369655\\
0.345368403855579	0.00229264594480145\\
0.345531775853619	0.00415841423214583\\
0.345695147851658	0.00332336711922864\\
0.345858519849698	0.00266416909593146\\
0.346021891847737	0.00196378412171928\\
0.346185263845777	0.00220297799347682\\
0.346348635843816	0.00173204370698401\\
0.346512007841856	0.00433983816654592\\
0.346675379839895	0.0052458201451425\\
0.346838751837935	0.00259381496810469\\
0.347002123835975	0.00396406854284523\\
0.347165495834014	0.00111396307896015\\
0.347328867832054	0.000444970893359423\\
0.347492239830093	0.0027793514545626\\
0.347655611828133	0.00236653287618169\\
0.347818983826172	0.00409585653957731\\
0.347982355824212	0.00458531882528324\\
0.348145727822251	0.00345481309933819\\
0.348309099820291	0.00559784792872943\\
0.34847247181833	0.00251794345721394\\
0.34863584381637	0.00381318114825802\\
0.348799215814409	0.00114589716779121\\
0.348962587812449	0.00300525313447354\\
0.349125959810489	0.00195174011329183\\
0.349289331808528	0.00322923334737094\\
0.349452703806568	0.00511809609507335\\
0.349616075804607	0.00283299744637256\\
0.349779447802647	0.000492094350039416\\
0.349942819800686	0.00121422971361547\\
0.350106191798726	0.00454298470458254\\
0.350269563796765	0.00322225902405393\\
0.350432935794805	0.00252425892344532\\
0.350596307792844	0.000955978198424908\\
0.350759679790884	0.0023390991464373\\
0.350923051788923	0.000378654189327858\\
0.351086423786963	0.000752281403973073\\
0.351249795785002	0.00382883437609613\\
0.351413167783042	0.00219574144935911\\
0.351576539781082	0.00251696130407665\\
0.351739911779121	0.00364796998377642\\
0.351903283777161	0.00265186692755872\\
0.3520666557752	0.00291502485955812\\
0.35223002777324	0.00210247519055054\\
0.352393399771279	0.00266796254272605\\
0.352556771769319	0.00170292272852523\\
0.352720143767358	0.00292208396319786\\
0.352883515765398	0.00387452624147245\\
0.353046887763437	0.00205099740003523\\
0.353210259761477	0.00216970145063731\\
0.353373631759516	0.00257248254415114\\
0.353537003757556	0.00090922419931069\\
0.353700375755595	0.00124723535917828\\
0.353863747753635	0.000690174993209192\\
0.354027119751675	0.000834550691897126\\
0.354190491749714	0.00203311508940473\\
0.354353863747754	0.0013212088397634\\
0.354517235745793	0.00445268279022754\\
0.354680607743833	0.00190897713205609\\
0.354843979741872	0.00326334397659937\\
0.355007351739912	0.00439071979808435\\
0.355170723737951	0.00159115618068106\\
0.355334095735991	0.00274971871569924\\
0.35549746773403	0.000803435659903622\\
0.35566083973207	0.0014424837101475\\
0.355824211730109	0.00324919860475874\\
0.355987583728149	0.00172830644501951\\
0.356150955726189	0.0060719740719688\\
0.356314327724228	0.00300498639309925\\
0.356477699722268	0.00316958161299527\\
0.356641071720307	0.00351771453432347\\
0.356804443718347	0.00255935499053809\\
0.356967815716386	0.00218783360835784\\
0.357131187714426	0.00161823526662575\\
0.357294559712465	0.0033796557364833\\
0.357457931710505	0.00239533264368299\\
0.357621303708544	0.00139515277336221\\
0.357784675706584	0.00122782275136686\\
0.357948047704623	0.00385163720876766\\
0.358111419702663	0.00230139843999246\\
0.358274791700702	0.00299101018929987\\
0.358438163698742	0.00454168134912143\\
0.358601535696782	0.0035273019401139\\
0.358764907694821	0.00156841235488687\\
0.358928279692861	0.0020210792318421\\
0.3590916516909	0.00284730210869734\\
0.35925502368894	0.00318951082457485\\
0.359418395686979	0.00160264004409413\\
0.359581767685019	0.00356333573711024\\
0.359745139683058	0.00419840545831081\\
0.359908511681098	0.00379537794313528\\
0.360071883679137	0.00255141222604878\\
0.360235255677177	0.00324912121585065\\
0.360398627675216	0.00358822082086067\\
0.360561999673256	0.00113193085344956\\
0.360725371671296	0.00150463237244815\\
0.360888743669335	0.000630101897450721\\
0.361052115667375	0.00432799994233727\\
0.361215487665414	0.00102860451016694\\
0.361378859663454	0.00180834213248164\\
0.361542231661493	0.00145874613490486\\
0.361705603659533	0.00417579517256088\\
0.361868975657572	0.000850708035364549\\
0.362032347655612	0.00202388013315515\\
0.362195719653651	0.0048514485565025\\
0.362359091651691	0.00285183734816133\\
0.36252246364973	0.00152316812733918\\
0.36268583564777	0.000342558834742959\\
0.36284920764581	0.000871103803944284\\
0.363012579643849	0.00428238099285064\\
0.363175951641889	0.00342395071188576\\
0.363339323639928	0.00643411089098365\\
0.363502695637968	0.00277604926070217\\
0.363666067636007	0.00248743797692991\\
0.363829439634047	0.000208761042523896\\
0.363992811632086	0.00175888493344537\\
0.364156183630126	0.00117935113982685\\
0.364319555628165	0.000877210010046082\\
0.364482927626205	0.0010773873432484\\
0.364646299624244	0.00524971061945421\\
0.364809671622284	0.00234113145579774\\
0.364973043620323	0.0043027553664233\\
0.365136415618363	0.00359526532449862\\
0.365299787616403	0.00348863177216448\\
0.365463159614442	0.00356521330718755\\
0.365626531612482	0.000698480868938515\\
0.365789903610521	0.00218688828942799\\
0.365953275608561	0.00402444846657215\\
0.3661166476066	0.000518278630311677\\
0.36628001960464	0.00291538387867447\\
0.366443391602679	0.00208653250632903\\
0.366606763600719	0.00441931260477115\\
0.366770135598758	0.00286594707632929\\
0.366933507596798	0.00373803853001848\\
0.367096879594837	0.00158005524427104\\
0.367260251592877	0.000970704725060905\\
0.367423623590917	0.00112648612487579\\
0.367586995588956	0.00196203212307977\\
0.367750367586996	0.00551342970190591\\
0.367913739585035	0.00118479941582399\\
0.368077111583075	0.00378424718740844\\
0.368240483581114	0.00410794011142878\\
0.368403855579154	0.00245804983523426\\
0.368567227577193	0.00211965511989761\\
0.368730599575233	0.00386418578824053\\
0.368893971573272	0.00294730959182452\\
0.369057343571312	0.00140693955360673\\
0.369220715569351	0.00241685060882619\\
0.369384087567391	0.00218997120052281\\
0.369547459565431	0.00113104175426088\\
0.36971083156347	0.00299233129960313\\
0.36987420356151	0.00228493701773532\\
0.370037575559549	0.00180712503721441\\
0.370200947557589	0.00583271274447239\\
0.370364319555628	0.000390770220137032\\
0.370527691553668	0.00458739546686917\\
0.370691063551707	0.00405295552695374\\
0.370854435549747	0.00283316308594916\\
0.371017807547786	0.00373999728881936\\
0.371181179545826	0.00203995356746773\\
0.371344551543865	0.00131380598558368\\
0.371507923541905	0.00356266787389543\\
0.371671295539944	0.00322461499380505\\
0.371834667537984	0.00264934099617304\\
0.371998039536024	0.00190888493122745\\
0.372161411534063	0.00131237171548642\\
0.372324783532103	0.0052691697510427\\
0.372488155530142	0.000700376397458983\\
0.372651527528182	0.00176455040796461\\
0.372814899526221	0.00181744993711604\\
0.372978271524261	0.00300306957607835\\
0.3731416435223	0.00172687411266109\\
0.37330501552034	0.0049099923994952\\
0.373468387518379	0.00194297911746848\\
0.373631759516419	0.0038833672186885\\
0.373795131514458	0.00241284019758988\\
0.373958503512498	0.00334261765648904\\
0.374121875510537	0.00198991715712197\\
0.374285247508577	0.00397039840891855\\
0.374448619506617	0.00198839658251327\\
0.374611991504656	0.00257481261477074\\
0.374775363502696	0.00206690347971363\\
0.374938735500735	0.00139608880254067\\
0.375102107498775	0.0048406458068557\\
0.375265479496814	0.00300109377754609\\
0.375428851494854	0.000678497882339467\\
0.375592223492893	0.00170587400414187\\
0.375755595490933	0.00183382997421533\\
0.375918967488972	0.00160730723029567\\
0.376082339487012	0.000819540925106743\\
0.376245711485051	0.000269950386315302\\
0.376409083483091	0.00211329543716226\\
0.376572455481131	0.00162519378653686\\
0.37673582747917	0.00471366262129461\\
0.37689919947721	0.00151663763602124\\
0.377062571475249	0.00120320408648135\\
0.377225943473289	0.00232039310284624\\
0.377389315471328	0.00412872438563968\\
0.377552687469368	0.0011959594180379\\
0.377716059467407	0.00201509905407825\\
0.377879431465447	0.000671827149574275\\
0.378042803463486	0.00198453323762489\\
0.378206175461526	0.000556341918128588\\
0.378369547459565	0.00214459829211089\\
0.378532919457605	0.00379625110303924\\
0.378696291455644	0.00315577197783172\\
0.378859663453684	0.00408896284461694\\
0.379023035451724	0.00116449561832781\\
0.379186407449763	0.00206653075286989\\
0.379349779447803	0.00182152741783677\\
0.379513151445842	0.00289605167800928\\
0.379676523443882	0.00296466623178228\\
0.379839895441921	0.00224059378726569\\
0.380003267439961	0.00196956048630473\\
0.380166639438	0.00391412033356111\\
0.38033001143604	0.000644048762770158\\
0.380493383434079	0.00215561728632011\\
0.380656755432119	0.00152555569633988\\
0.380820127430158	0.00571757057751742\\
0.380983499428198	0.00144452738250922\\
0.381146871426238	0.00285142073018286\\
0.381310243424277	0.00163391624601153\\
0.381473615422317	0.00249334504063518\\
0.381636987420356	0.00209201778708025\\
0.381800359418396	0.000570512671487619\\
0.381963731416435	0.00137684384501459\\
0.382127103414475	0.00203120691615185\\
0.382290475412514	0.00369601591386861\\
0.382453847410554	0.00290551481388892\\
0.382617219408593	0.00217802092441846\\
0.382780591406633	0.00254628041981037\\
0.382943963404672	0.00248126462572527\\
0.383107335402712	0.00268951520343579\\
0.383270707400752	0.00500326470838996\\
0.383434079398791	0.000453765169329435\\
0.383597451396831	0.00332987520203583\\
0.38376082339487	0.00286513208517042\\
0.38392419539291	0.0043791916858221\\
0.384087567390949	0.00152195708414767\\
0.384250939388989	0.00110912571241653\\
0.384414311387028	0.000616839085866953\\
0.384577683385068	0.00304707229945196\\
0.384741055383107	0.00208942660616787\\
0.384904427381147	0.00381881826585697\\
0.385067799379186	0.00190893660759077\\
0.385231171377226	0.00184844481162287\\
0.385394543375265	0.00226356274678476\\
0.385557915373305	0.0015797371508005\\
0.385721287371345	0.00226285728572766\\
0.385884659369384	0.00180707458689049\\
0.386048031367424	0.00465304920661772\\
0.386211403365463	0.00207490280272524\\
0.386374775363503	0.00248008811456508\\
0.386538147361542	0.00151809963816801\\
0.386701519359582	0.00225292822694705\\
0.386864891357621	0.00202821657762406\\
0.387028263355661	0.0031768988249014\\
0.3871916353537	0.000151635211759043\\
0.38735500735174	0.00555500387853809\\
0.387518379349779	0.00274785271122654\\
0.387681751347819	0.00323438676741112\\
0.387845123345859	0.00167689978856716\\
0.388008495343898	0.00212870447295487\\
0.388171867341938	0.0026547154730325\\
0.388335239339977	0.00252551138370963\\
0.388498611338017	0.00432573756981607\\
0.388661983336056	0.00263816094157494\\
0.388825355334096	0.00305742723717841\\
0.388988727332135	0.00165496963881504\\
0.389152099330175	0.00156975332276122\\
0.389315471328214	0.00384685711584548\\
0.389478843326254	0.000756746638822505\\
0.389642215324293	0.00234785612515707\\
0.389805587322333	0.00242271646430101\\
0.389968959320373	0.0018767286129102\\
0.390132331318412	0.00316177747248789\\
0.390295703316452	0.00030637668822949\\
0.390459075314491	0.00367470882585018\\
0.390622447312531	0.00149786019950782\\
0.39078581931057	0.00171323447059918\\
0.39094919130861	0.00426248054503952\\
0.391112563306649	0.00131437401173211\\
0.391275935304689	0.00344844211792745\\
0.391439307302728	0.00277558012143407\\
0.391602679300768	0.00479584507692191\\
0.391766051298807	0.00317054848989185\\
0.391929423296847	0.003393785118053\\
0.392092795294886	0.00292621170174025\\
0.392256167292926	0.00405201945969101\\
0.392419539290966	0.00149541418223109\\
0.392582911289005	0.00203146010684477\\
0.392746283287045	0.00135751573579065\\
0.392909655285084	0.000840013622254333\\
0.393073027283124	0.00239563139823869\\
0.393236399281163	0.00130970285026842\\
0.393399771279203	0.00373634024404827\\
0.393563143277242	0.00254884064309618\\
0.393726515275282	0.00236651508862561\\
0.393889887273321	0.00434997400789629\\
0.394053259271361	0.00221680165766347\\
0.3942166312694	0.00415535072501053\\
0.39438000326744	0.00262722965725017\\
0.39454337526548	0.0036028510963865\\
0.394706747263519	0.00150276024924114\\
0.394870119261559	0.00230768521597897\\
0.395033491259598	0.00141088444360515\\
0.395196863257638	0.00228558595263995\\
0.395360235255677	0.00062186869121934\\
0.395523607253717	0.00260405326201142\\
0.395686979251756	0.00456487843559784\\
0.395850351249796	0.00236604383452131\\
0.396013723247835	0.00170512102746341\\
0.396177095245875	0.00274042128642043\\
0.396340467243914	0.00152773278274764\\
0.396503839241954	0.00201672741924903\\
0.396667211239993	0.00288523934697446\\
0.396830583238033	0.00374834530287417\\
0.396993955236073	0.00308488515307328\\
0.397157327234112	0.00135263735869917\\
0.397320699232152	0.00134384230023394\\
0.397484071230191	0.00281089920117375\\
0.397647443228231	0.000569383479086503\\
0.39781081522627	0.00188509880947191\\
0.39797418722431	0.00203200437985067\\
0.398137559222349	0.00265890140001147\\
0.398300931220389	0.00442709911738723\\
0.398464303218428	0.00309117727379146\\
0.398627675216468	0.00131304118285214\\
0.398791047214507	0.00245836510687738\\
0.398954419212547	0.00330194867922937\\
0.399117791210586	0.00265777893931363\\
0.399281163208626	0.00195724865921372\\
0.399444535206666	0.00459160587484314\\
0.399607907204705	0.00279273256864799\\
0.399771279202745	0.00197580580679608\\
0.399934651200784	0.00241597823570204\\
0.400098023198824	0.00146991665913244\\
0.400261395196863	0.00367179438274114\\
0.400424767194903	0.00164361642379067\\
0.400588139192942	0.00217662711132694\\
0.400751511190982	0.00257066723682081\\
0.400914883189021	0.00226795818418171\\
0.401078255187061	0.00138657851922759\\
0.4012416271851	0.00214347554237189\\
0.40140499918314	0.00195205218388395\\
0.40156837118118	0.00237483595396904\\
0.401731743179219	0.00290105069824491\\
0.401895115177259	0.0015880607078616\\
0.402058487175298	0.0042103975745042\\
0.402221859173338	0.00150257907139599\\
0.402385231171377	0.00498888899296719\\
0.402548603169417	0.00237340994919057\\
0.402711975167456	0.00201410819012593\\
0.402875347165496	0.00124244384664526\\
0.403038719163535	0.00153976142447294\\
0.403202091161575	0.000844723511093138\\
0.403365463159614	0.00252758032887668\\
0.403528835157654	0.00150186177022494\\
0.403692207155694	0.00100594122884261\\
0.403855579153733	0.00345290122832759\\
0.404018951151773	0.00315715557835764\\
0.404182323149812	0.00193870888541206\\
0.404345695147852	0.0020955033027112\\
0.404509067145891	0.00258146986459884\\
0.404672439143931	0.00252034401031279\\
0.40483581114197	0.00351604062798087\\
0.40499918314001	0.00138487442612164\\
0.405162555138049	0.00381226114487053\\
0.405325927136089	0.000931381777312561\\
0.405489299134128	0.00451537018767446\\
0.405652671132168	0.00151142845586521\\
0.405816043130207	0.000818440117703733\\
0.405979415128247	0.00112786280095104\\
0.406142787126287	0.00557455984016689\\
0.406306159124326	0.000940674268664223\\
0.406469531122366	0.00244317121864973\\
0.406632903120405	0.00171872889987063\\
0.406796275118445	0.00315876887008135\\
0.406959647116484	0.000996110634662877\\
0.407123019114524	0.00198126366680489\\
0.407286391112563	0.00342118220516036\\
0.407449763110603	0.00291442628619406\\
0.407613135108642	0.00141577881716964\\
0.407776507106682	0.00368218590242055\\
0.407939879104721	0.0029718773131289\\
0.408103251102761	0.00366489951604373\\
0.408266623100801	0.000535225346862636\\
0.40842999509884	0.000169278572646794\\
0.40859336709688	0.000774632033001376\\
0.408756739094919	0.00076451912682692\\
0.408920111092959	0.00391126825136457\\
0.409083483090998	0.00140722230374263\\
0.409246855089038	0.0031630093652465\\
0.409410227087077	0.000454183420629356\\
0.409573599085117	0.00187056337473285\\
0.409736971083156	0.00286014146452693\\
0.409900343081196	0.00253453960025768\\
0.410063715079235	0.00431366697701334\\
0.410227087077275	0.00193611079294383\\
0.410390459075315	0.000925418029805693\\
0.410553831073354	0.00285084619455349\\
0.410717203071394	0.00228547256293984\\
0.410880575069433	0.00137297140740136\\
0.411043947067473	0.00399581549140277\\
0.411207319065512	0.00468587978575084\\
0.411370691063552	0.00365103994798424\\
0.411534063061591	0.00342993531679058\\
0.411697435059631	0.000962691832795739\\
0.41186080705767	0.0016399792317282\\
0.41202417905571	0.00183777267592349\\
0.412187551053749	0.00185805216514068\\
0.412350923051789	0.0031842475994384\\
0.412514295049828	0.00280392379777487\\
0.412677667047868	0.00142100690039645\\
0.412841039045908	0.00153482861545829\\
0.413004411043947	0.00268834591656506\\
0.413167783041987	0.000911537231543571\\
0.413331155040026	0.00411395096459935\\
0.413494527038066	0.00171023203155763\\
0.413657899036105	0.00235002408023043\\
0.413821271034145	0.00180716068856638\\
0.413984643032184	0.00316967392418955\\
0.414148015030224	0.00175736508695217\\
0.414311387028263	0.0015699581974071\\
0.414474759026303	0.000320017690575772\\
0.414638131024342	0.00360805597369297\\
0.414801503022382	0.00212010778492615\\
0.414964875020422	0.00360262061891181\\
0.415128247018461	0.000495078426957676\\
0.415291619016501	0.00142628104908927\\
0.41545499101454	0.00107671029654267\\
0.41561836301258	0.00230190309338559\\
0.415781735010619	0.0024106506719342\\
0.415945107008659	0.00136745545160678\\
0.416108479006698	0.00428607413727677\\
0.416271851004738	0.00155395477892075\\
0.416435223002777	0.00453289803351816\\
0.416598595000817	0.000938607657718378\\
0.416761966998856	0.00373735231298744\\
0.416925338996896	0.00127130502576776\\
0.417088710994935	0.00336574801278819\\
0.417252082992975	0.0023126498753149\\
0.417415454991015	0.00404895489062114\\
0.417578826989054	0.00221843150120554\\
0.417742198987094	0.0020936141840723\\
0.417905570985133	0.00114521825007505\\
0.418068942983173	0.00461810219747539\\
0.418232314981212	0.00390615630723081\\
0.418395686979252	0.000627011288326809\\
0.418559058977291	0.00332565840523692\\
0.418722430975331	0.00319556366669315\\
0.41888580297337	0.0042142263893049\\
0.41904917497141	0.00351802742877052\\
0.419212546969449	0.0028628535885909\\
0.419375918967489	0.00191249293247683\\
0.419539290965529	0.00194759030825613\\
0.419702662963568	0.00215566857794693\\
0.419866034961608	0.00229603349238387\\
0.420029406959647	0.00195187846209511\\
0.420192778957687	0.00379990597957776\\
0.420356150955726	0.00171112727417027\\
0.420519522953766	0.00476471546667829\\
0.420682894951805	0.00263484819886616\\
0.420846266949845	0.00100927414197965\\
0.421009638947884	0.00292463772899234\\
0.421173010945924	0.00126937164582051\\
0.421336382943963	0.00335031798324688\\
0.421499754942003	0.00218387090696287\\
0.421663126940042	0.00312534753857933\\
0.421826498938082	0.00359577195366695\\
0.421989870936122	0.00317288076633957\\
0.422153242934161	0.00266615526433571\\
0.422316614932201	0.00101154941978106\\
0.42247998693024	0.00109667471412948\\
0.42264335892828	0.00185333469071719\\
0.422806730926319	0.00105456366338109\\
0.422970102924359	0.000361272010793784\\
0.423133474922398	0.00314468973853787\\
0.423296846920438	0.00255857340199016\\
0.423460218918477	0.00200491513671954\\
0.423623590916517	0.00183765894672007\\
0.423786962914556	0.00299599652692589\\
0.423950334912596	0.00267006828567933\\
0.424113706910635	0.00363044610364329\\
0.424277078908675	0.00379375404816613\\
0.424440450906715	0.00117843971960615\\
0.424603822904754	0.0040772680489831\\
0.424767194902794	0.000336168363125508\\
0.424930566900833	0.000712658190013516\\
0.425093938898873	0.00301545842941096\\
0.425257310896912	0.00335054936126731\\
0.425420682894952	0.00100772948370373\\
0.425584054892991	0.00207400138533271\\
0.425747426891031	0.00211571753437928\\
0.42591079888907	0.00341707527321236\\
0.42607417088711	0.00198871641806389\\
0.426237542885149	0.00196561529601571\\
0.426400914883189	0.00113222980967803\\
0.426564286881229	0.00192094336834091\\
0.426727658879268	0.00396541335658965\\
0.426891030877308	0.00168038783532408\\
0.427054402875347	0.00292451981950948\\
0.427217774873387	0.00289394584617294\\
0.427381146871426	0.00146236164885646\\
0.427544518869466	0.00151895985697966\\
0.427707890867505	0.00376957632150689\\
0.427871262865545	0.00272894881909559\\
0.428034634863584	0.0015457010460014\\
0.428198006861624	0.00218559893233284\\
0.428361378859663	0.00381278980785469\\
0.428524750857703	0.00210018374211164\\
0.428688122855743	0.00134940897780361\\
0.428851494853782	0.00229837839228612\\
0.429014866851822	0.00200459694151378\\
0.429178238849861	0.000915731077906085\\
0.429341610847901	0.00119096720269002\\
0.42950498284594	0.00435523381308958\\
0.42966835484398	0.00170222552663649\\
0.429831726842019	0.00330732911455853\\
0.429995098840059	0.00142122846308262\\
0.430158470838098	0.0026866368529984\\
0.430321842836138	0.0038620317976467\\
0.430485214834177	0.00131754728088374\\
0.430648586832217	0.00474287866384621\\
0.430811958830256	0.00241861061959581\\
0.430975330828296	0.00364894425746566\\
0.431138702826336	0.00340611443377725\\
0.431302074824375	0.0021638752948094\\
0.431465446822415	0.00112495969738416\\
0.431628818820454	0.0037642218806086\\
0.431792190818494	0.00130795109354502\\
0.431955562816533	0.00349102228466989\\
0.432118934814573	0.00075168675987185\\
0.432282306812612	0.00306603205380523\\
0.432445678810652	0.00394593239959376\\
0.432609050808691	0.00146635415200405\\
0.432772422806731	0.00435409611724645\\
0.43293579480477	0.0008938956239962\\
0.43309916680281	0.00112544886061531\\
0.43326253880085	0.00118400784934791\\
0.433425910798889	0.00230700077571811\\
0.433589282796929	0.00161660313548469\\
0.433752654794968	0.002095303832486\\
0.433916026793008	0.00102544030186846\\
0.434079398791047	0.00449265177613377\\
0.434242770789087	0.00151821051830709\\
0.434406142787126	0.00400403124698574\\
0.434569514785166	0.0017023841914931\\
0.434732886783205	0.00263593036367887\\
0.434896258781245	0.000329528696703423\\
0.435059630779284	0.00425913913771269\\
0.435223002777324	0.00327055755899273\\
0.435386374775364	0.00168804264477005\\
0.435549746773403	0.00158887084541559\\
0.435713118771443	0.000605533998089337\\
0.435876490769482	0.00200686075087213\\
0.436039862767522	0.00129933504468553\\
0.436203234765561	0.00313471306954976\\
0.436366606763601	0.00343523002452257\\
0.43652997876164	0.002020533976649\\
0.43669335075968	0.0015457074054011\\
0.436856722757719	0.00229385060258524\\
0.437020094755759	0.0023656414416528\\
0.437183466753798	0.00279792690333464\\
0.437346838751838	0.0031597866710881\\
0.437510210749877	0.00314222673772675\\
0.437673582747917	0.00320093973165276\\
0.437836954745957	0.0039778642010683\\
0.438000326743996	0.00279036952446172\\
0.438163698742036	0.00253610283649699\\
0.438327070740075	0.00267011227556636\\
0.438490442738115	0.00231199350570631\\
0.438653814736154	0.00330769613058273\\
0.438817186734194	0.00308156396127624\\
0.438980558732233	0.00129506768776723\\
0.439143930730273	0.00501269758822054\\
0.439307302728312	0.00260153511652658\\
0.439470674726352	0.000791921703895594\\
0.439634046724391	0.00184660018216073\\
0.439797418722431	0.000372310516889099\\
0.439960790720471	0.00323251594342546\\
0.44012416271851	0.00300509655291866\\
0.44028753471655	0.00301397715148607\\
0.440450906714589	0.00257979126460563\\
0.440614278712629	0.000976010017379648\\
0.440777650710668	0.00193765971596157\\
0.440941022708708	0.00132509649020664\\
0.441104394706747	0.000622672133931205\\
0.441267766704787	0.00579029253400604\\
0.441431138702826	0.0031412340245544\\
0.441594510700866	0.00418429300912576\\
0.441757882698905	0.000688372192723425\\
0.441921254696945	0.00117733162247114\\
0.442084626694984	0.00140352970302343\\
0.442247998693024	0.00260096421296258\\
0.442411370691064	0.00032016135726554\\
0.442574742689103	0.00509220587537454\\
0.442738114687143	0.00157273510665165\\
0.442901486685182	0.00495919116055268\\
0.443064858683222	0.00117030385440697\\
0.443228230681261	0.00281870479687105\\
0.443391602679301	0.00206172698859353\\
0.44355497467734	0.0046301086864279\\
0.44371834667538	0.0029963809187\\
0.443881718673419	0.00079073933291621\\
0.444045090671459	0.00226528473118705\\
0.444208462669498	0.00282694473345699\\
0.444371834667538	0.00150132050317895\\
0.444535206665578	0.00363459490391457\\
0.444698578663617	0.00341272152073338\\
0.444861950661657	0.00248003195581986\\
0.445025322659696	0.00298531734342931\\
0.445188694657736	0.00292209559745696\\
0.445352066655775	0.00257168977298582\\
0.445515438653815	0.00213524336624081\\
0.445678810651854	0.00156984675133943\\
0.445842182649894	0.00554293592628323\\
0.446005554647933	0.00186850826847925\\
0.446168926645973	0.00359471250141805\\
0.446332298644012	0.00293140731334052\\
0.446495670642052	0.00253042430409356\\
0.446659042640091	0.00301102640107107\\
0.446822414638131	0.00113986870217407\\
0.446985786636171	0.00392364928704813\\
0.44714915863421	0.000854950430814028\\
0.44731253063225	0.00177535329682687\\
0.447475902630289	0.00198747004303971\\
0.447639274628329	0.00226997085625352\\
0.447802646626368	0.00303500705753783\\
0.447966018624408	0.000696860716968022\\
0.448129390622447	0.00270866371951931\\
0.448292762620487	0.00237537134111993\\
0.448456134618526	0.00324990751232179\\
0.448619506616566	0.00277984610046363\\
0.448782878614605	0.00330837634558799\\
0.448946250612645	0.00480515223583168\\
0.449109622610685	0.00165253815902933\\
0.449272994608724	0.00092459779439045\\
0.449436366606764	0.00270247010542379\\
0.449599738604803	0.00195416763670274\\
0.449763110602843	0.00346026478454779\\
0.449926482600882	0.00264380187727049\\
0.450089854598922	0.00302246737176702\\
0.450253226596961	0.000779969536999125\\
0.450416598595001	0.00184629099245368\\
0.45057997059304	0.00206254018994281\\
0.45074334259108	0.00229846258470683\\
0.450906714589119	0.00219960806281146\\
0.451070086587159	0.00342162060597495\\
0.451233458585198	0.00108535093514718\\
0.451396830583238	0.00239248834727202\\
0.451560202581278	0.000171816436687354\\
0.451723574579317	0.00118198315358756\\
0.451886946577357	0.00384017972339675\\
0.452050318575396	0.00493092929110528\\
0.452213690573436	0.00243683449435041\\
0.452377062571475	0.00102707967175775\\
0.452540434569515	0.0022529107343416\\
0.452703806567554	0.00199170392683689\\
0.452867178565594	0.00213206236433531\\
0.453030550563633	0.00171859514444803\\
0.453193922561673	0.0027080698678213\\
0.453357294559712	0.00256505513517206\\
0.453520666557752	0.0038741592279347\\
0.453684038555792	0.00618236330971042\\
0.453847410553831	0.00241521690312543\\
0.454010782551871	0.00149555224090581\\
0.45417415454991	0.00393575573960821\\
0.45433752654795	0.00297180805530849\\
0.454500898545989	0.000943436140224178\\
0.454664270544029	0.00242281030074416\\
0.454827642542068	0.00271173592860218\\
0.454991014540108	0.00229312938736937\\
0.455154386538147	0.00209902585231769\\
0.455317758536187	0.000471403503837162\\
0.455481130534226	0.00475052771529295\\
0.455644502532266	0.00244266323238171\\
0.455807874530306	0.00277852638263731\\
0.455971246528345	0.00196536509986876\\
0.456134618526385	0.00121263924855864\\
0.456297990524424	0.00309474510121335\\
0.456461362522464	0.00168607476113231\\
0.456624734520503	0.00292849414407924\\
0.456788106518543	0.00330425261891922\\
0.456951478516582	0.00250598364069836\\
0.457114850514622	0.00225376957779087\\
0.457278222512661	0.00464586608482815\\
0.457441594510701	0.000529214182606047\\
0.45760496650874	0.00355895242795613\\
0.45776833850678	0.00106777732130704\\
0.457931710504819	0.00355886440421708\\
0.458095082502859	0.000479597566359832\\
0.458258454500899	0.00553993929883672\\
0.458421826498938	0.000585034478405555\\
0.458585198496978	0.00559136510278653\\
0.458748570495017	0.00127769544022647\\
0.458911942493057	0.00293708655929784\\
0.459075314491096	0.00142652111786707\\
0.459238686489136	0.0019945799402807\\
0.459402058487175	0.00238097770608875\\
0.459565430485215	0.00324983516858331\\
0.459728802483254	0.000802170528275108\\
0.459892174481294	0.00146430961468643\\
0.460055546479333	0.00311101073745056\\
0.460218918477373	0.00168166932255943\\
0.460382290475413	0.00130489709409018\\
0.460545662473452	0.00333035893366841\\
0.460709034471492	0.00317971922522076\\
0.460872406469531	0.000698561949203144\\
0.461035778467571	0.00071326145477346\\
0.46119915046561	0.0024546354137298\\
0.46136252246365	0.00298647003322852\\
0.461525894461689	0.00132216986815135\\
0.461689266459729	0.00247701017635173\\
0.461852638457768	0.0037219083743181\\
0.462016010455808	0.0022253866732078\\
0.462179382453847	0.00286815850708406\\
0.462342754451887	0.00223765057557984\\
0.462506126449927	0.00384136446655006\\
0.462669498447966	0.00130071444128968\\
0.462832870446006	0.0018873820817897\\
0.462996242444045	0.0020501669420101\\
0.463159614442085	0.000833386294147703\\
0.463322986440124	0.00256449103921431\\
0.463486358438164	0.0038890015183789\\
0.463649730436203	0.00251885416400483\\
0.463813102434243	0.0028685198684639\\
0.463976474432282	0.0021552328873095\\
0.464139846430322	0.00242353801471173\\
0.464303218428361	0.00063650852610284\\
0.464466590426401	0.000912191144413316\\
0.46462996242444	0.00236580096992918\\
0.46479333442248	0.000715471172129992\\
0.46495670642052	0.003314105438006\\
0.465120078418559	0.00572009506958103\\
0.465283450416599	0.00206735124520196\\
0.465446822414638	0.00329074761568157\\
0.465610194412678	0.00141822894072739\\
0.465773566410717	0.00344665059054882\\
0.465936938408757	0.00169093245982416\\
0.466100310406796	0.00210295574202652\\
0.466263682404836	0.000364265124898755\\
0.466427054402875	0.00417623053723277\\
0.466590426400915	0.00316324646775697\\
0.466753798398954	0.00303716780416599\\
0.466917170396994	0.00415436420186872\\
0.467080542395033	0.00280739103190619\\
0.467243914393073	0.00203011984916356\\
0.467407286391113	0.00138185911677325\\
0.467570658389152	0.00199092432662464\\
0.467734030387192	0.00141755204282343\\
0.467897402385231	0.00198915190352507\\
0.468060774383271	0.00292914694116278\\
0.46822414638131	0.00333772108301561\\
0.46838751837935	0.00166992472664885\\
0.468550890377389	0.00314956168573812\\
0.468714262375429	0.00188648191924952\\
0.468877634373468	0.00157251423207631\\
0.469041006371508	0.00206018244173313\\
0.469204378369547	0.00401143828400379\\
0.469367750367587	0.00274919718605577\\
0.469531122365627	0.00252381008655758\\
0.469694494363666	0.000914724350345665\\
0.469857866361706	0.00226809312675638\\
0.470021238359745	0.00168525356398835\\
0.470184610357785	0.00270425285982901\\
0.470347982355824	0.00212563017909031\\
0.470511354353864	0.00137837405645124\\
0.470674726351903	0.00325213293457779\\
0.470838098349943	0.00182965539472361\\
0.471001470347982	0.00114084038426242\\
0.471164842346022	0.00169004191358172\\
0.471328214344061	0.00176766379157129\\
0.471491586342101	0.00141644818287872\\
0.47165495834014	0.00404202405010783\\
0.47181833033818	0.003263249849665\\
0.47198170233622	0.00436024275720502\\
0.472145074334259	0.00111876529116559\\
0.472308446332299	0.00271189093987743\\
0.472471818330338	0.00213092230565618\\
0.472635190328378	0.00246072172034624\\
0.472798562326417	0.00152929642750717\\
0.472961934324457	0.000698569766704322\\
0.473125306322496	0.00291964107267796\\
0.473288678320536	0.00370490113797769\\
0.473452050318575	0.00378327024070294\\
0.473615422316615	0.00343299611594191\\
0.473778794314654	0.00274088753358993\\
0.473942166312694	0.00173365582197181\\
0.474105538310734	0.00264054006313293\\
0.474268910308773	0.0050926191354973\\
0.474432282306813	0.00520002910062957\\
0.474595654304852	0.00119799240418047\\
0.474759026302892	0.00438710388239809\\
0.474922398300931	0.00122931922885683\\
0.475085770298971	0.00282479350127044\\
0.47524914229701	0.00393382850515086\\
0.47541251429505	0.00251515589696529\\
0.475575886293089	0.000671572890263822\\
0.475739258291129	0.00311448180848336\\
0.475902630289168	0.005911133531475\\
0.476066002287208	0.00177375341779581\\
0.476229374285248	0.00157592894810941\\
0.476392746283287	0.00128936256280975\\
0.476556118281327	0.00323955484760845\\
0.476719490279366	0.00279319221703403\\
0.476882862277406	0.00128940635993167\\
0.477046234275445	0.00341075262227289\\
0.477209606273485	0.00233274785773811\\
0.477372978271524	0.00262017288633094\\
0.477536350269564	0.00166585245958263\\
0.477699722267603	0.00253839990070518\\
0.477863094265643	0.00291691850128625\\
0.478026466263682	0.00228982261228479\\
0.478189838261722	0.00120140091006658\\
0.478353210259761	0.00341220200996319\\
0.478516582257801	0.000292088152656465\\
0.478679954255841	0.00289621923459649\\
0.47884332625388	0.0025422376150532\\
0.47900669825192	0.000533792113064323\\
0.479170070249959	0.00265448692190403\\
0.479333442247999	0.00323948822297581\\
0.479496814246038	0.00204041873825499\\
0.479660186244078	0.00505505459201601\\
0.479823558242117	0.00160622358338675\\
0.479986930240157	0.0022862424217184\\
0.480150302238196	0.00119896067534897\\
0.480313674236236	0.0029765893124762\\
0.480477046234275	0.000587266517998076\\
0.480640418232315	0.00288346871286088\\
0.480803790230355	0.00501544857316627\\
0.480967162228394	0.00367187889363643\\
0.481130534226434	0.00189099596797433\\
0.481293906224473	0.00244202516225476\\
0.481457278222513	0.000464057312075016\\
0.481620650220552	0.00160228257808891\\
0.481784022218592	0.0011881591994948\\
0.481947394216631	0.00207014189065816\\
0.482110766214671	0.00238081364535264\\
0.48227413821271	0.00388111787394926\\
0.48243751021075	0.00190811312421034\\
0.482600882208789	0.00289067925963027\\
0.482764254206829	0.00352905229844073\\
0.482927626204869	0.00100048646107436\\
0.483090998202908	0.0018216171141421\\
0.483254370200948	0.0042717653242391\\
0.483417742198987	0.00329787729877749\\
0.483581114197027	0.00432737343578526\\
0.483744486195066	0.00136216418837225\\
0.483907858193106	0.00178507212329118\\
0.484071230191145	0.00213095297225132\\
0.484234602189185	0.0011364599323096\\
0.484397974187224	0.00321694354599599\\
0.484561346185264	0.000610940722825268\\
0.484724718183303	0.000707560338880993\\
0.484888090181343	0.00257317419632374\\
0.485051462179382	0.0010112218340089\\
0.485214834177422	0.00314590884214661\\
0.485378206175462	0.00145996253110648\\
0.485541578173501	0.00204513183025721\\
0.485704950171541	0.0037825691606321\\
0.48586832216958	0.00423500149723318\\
0.48603169416762	0.00451131546539237\\
0.486195066165659	0.00176154736543789\\
0.486358438163699	0.0018416496353363\\
0.486521810161738	0.00429506897748076\\
0.486685182159778	0.00041333907412286\\
0.486848554157817	0.00376810825999286\\
0.487011926155857	0.00291517509831266\\
0.487175298153896	0.00250288454481734\\
0.487338670151936	0.0012912957015208\\
0.487502042149976	0.0022307221811786\\
0.487665414148015	0.00176059207951332\\
0.487828786146055	0.00200178699329619\\
0.487992158144094	0.00159321090357077\\
0.488155530142134	0.00162085115236602\\
0.488318902140173	0.000915918834742315\\
0.488482274138213	0.00367365988699915\\
0.488645646136252	0.0011910202860779\\
0.488809018134292	0.00167352484079934\\
0.488972390132331	0.00251782566124057\\
0.489135762130371	0.00133829100161919\\
0.48929913412841	0.00306794640354283\\
0.48946250612645	0.00142001272321562\\
0.489625878124489	0.00435029004451537\\
0.489789250122529	0.00168681157470361\\
0.489952622120569	0.00288069668174472\\
0.490115994118608	0.00220165137673561\\
0.490279366116648	0.00138097050312272\\
0.490442738114687	0.0036997809775468\\
0.490606110112727	0.00316095154573472\\
0.490769482110766	0.00212728087872753\\
0.490932854108806	0.00401502980020678\\
0.491096226106845	0.00156080039592295\\
0.491259598104885	0.00123607390803717\\
0.491422970102924	0.00328064702061512\\
0.491586342100964	0.00330958611199849\\
0.491749714099003	0.000961714270199404\\
0.491913086097043	0.00196725762348559\\
0.492076458095082	0.00332049035374161\\
0.492239830093122	0.00340224748409153\\
0.492403202091162	0.00244812401980446\\
0.492566574089201	0.00140069893588134\\
0.492729946087241	0.00228207328581124\\
0.49289331808528	0.00288809500189133\\
0.49305669008332	0.00374668511799634\\
0.493220062081359	0.00417119967821033\\
0.493383434079399	0.00451034750791613\\
0.493546806077438	0.000212777202438285\\
0.493710178075478	0.00276002276288783\\
0.493873550073517	0.00128116221641189\\
0.494036922071557	0.000959698910833386\\
0.494200294069596	0.00448812605477737\\
0.494363666067636	0.00354893248813992\\
0.494527038065676	0.00170198863095213\\
0.494690410063715	0.00111563413034689\\
0.494853782061755	0.000972221772484152\\
0.495017154059794	0.00374622390336018\\
0.495180526057834	0.00238864877941899\\
0.495343898055873	0.00129676811389971\\
0.495507270053913	0.00205968253505493\\
0.495670642051952	0.00320281256354069\\
0.495834014049992	0.00212922055996076\\
0.495997386048031	0.00306660735650348\\
0.496160758046071	0.00198905531088251\\
0.49632413004411	0.000638732215468793\\
0.49648750204215	0.00175469142893511\\
0.49665087404019	0.00296046097333285\\
0.496814246038229	0.00469015168399714\\
0.496977618036269	0.00158092270947178\\
0.497140990034308	0.0044887218571567\\
0.497304362032348	0.000448224227831888\\
0.497467734030387	0.00361451799347222\\
0.497631106028427	0.00239404960285527\\
0.497794478026466	0.0010215552403608\\
0.497957850024506	0.00125255451390905\\
0.498121222022545	0.00312535483291786\\
0.498284594020585	0.00228163512560341\\
0.498447966018624	0.00363205187448109\\
0.498611338016664	0.000733836105921529\\
0.498774710014703	0.00193290398578159\\
0.498938082012743	0.0021488770566578\\
0.499101454010783	0.00189591660405242\\
0.499264826008822	0.00228306826720253\\
0.499428198006862	0.00602615919431463\\
0.499591570004901	0.000814407433154099\\
0.499754942002941	0.000416855124077391\\
0.49991831400098	0.00371209114655679\\
};
\addlegendentry{EKF};

\end{axis}
\end{tikzpicture}%

==> fig/fftb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=0.02,
xlabel={Frequency [Hz]},
ymode=log,
ymin=1,
ymax=500,
yminorticks=true,
ylabel={Amplitude [W]},
axis background/.style={fill=white},
legend style={legend columns=2,at={(0.42,0.68)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	4066.04816533246\\
0.000163371998039536	663.720897513469\\
0.000326743996079072	398.147247675425\\
0.000490115994118608	362.540337304169\\
0.000653487992158144	322.926522517484\\
0.00081685999019768	246.089392268004\\
0.000980231988237216	211.330940209312\\
0.00114360398627675	224.990922870184\\
0.00130697598431629	124.444591253272\\
0.00147034798235582	119.468493913109\\
0.00163371998039536	160.85193181034\\
0.0017970919784349	160.932907179661\\
0.00196046397647443	150.885613496225\\
0.00212383597451397	35.21380616905\\
0.0022872079725535	130.639604680201\\
0.00245057997059304	117.560579315821\\
0.00261395196863258	65.2616728173346\\
0.00277732396667211	117.839514368795\\
0.00294069596471165	120.757735236428\\
0.00310406796275118	21.3561053399319\\
0.00326743996079072	30.2614006963566\\
0.00343081195883026	84.7816055924855\\
0.00359418395686979	137.473468430141\\
0.00375755595490933	79.6863039813126\\
0.00392092795294886	102.670910004523\\
0.0040842999509884	142.576281676501\\
0.00424767194902794	31.0403455996275\\
0.00441104394706747	37.5050208879422\\
0.00457441594510701	6.62193794518712\\
0.00473778794314654	45.5680508208664\\
0.00490115994118608	22.2462713426061\\
0.00506453193922562	42.8194710877268\\
0.00522790393726515	28.1979983163366\\
0.00539127593530469	43.9729158753302\\
0.00555464793334423	15.9885407485477\\
0.00571801993138376	43.0860231874398\\
0.0058813919294233	9.9438172103172\\
0.00604476392746283	28.1442264252647\\
0.00620813592550237	64.9613897187472\\
0.0063715079235419	58.2783147238865\\
0.00653487992158144	5.44380520392887\\
0.00669825191962098	33.9736991937336\\
0.00686162391766051	34.1884040714685\\
0.00702499591570005	38.0235282419517\\
0.00718836791373959	17.5952355878356\\
0.00735173991177912	27.5808630227064\\
0.00751511190981866	7.23092003873403\\
0.00767848390785819	30.3634380352427\\
0.00784185590589773	32.9952414890479\\
0.00800522790393727	42.7585155785287\\
0.0081685999019768	38.009014909384\\
0.00833197190001634	13.9530388470604\\
0.00849534389805587	70.5860977012695\\
0.00865871589609541	17.36963516777\\
0.00882208789413495	28.0263975626395\\
0.00898545989217448	24.2888648395038\\
0.00914883189021402	23.8136213839168\\
0.00931220388825355	37.9697082698711\\
0.00947557588629309	43.0619089232374\\
0.00963894788433262	33.4921779796874\\
0.00980231988237216	23.0120477782324\\
0.0099656918804117	25.8691612517019\\
0.0101290638784512	20.8915878302143\\
0.0102924358764908	20.2365044733692\\
0.0104558078745303	12.2683362882164\\
0.0106191798725698	4.74352339718089\\
0.0107825518706094	10.0351959093217\\
0.0109459238686489	5.58632317226015\\
0.0111092958666885	19.2864371292514\\
0.011272667864728	27.3277748786664\\
0.0114360398627675	30.3308897915629\\
0.0115994118608071	27.4251920635958\\
0.0117627838588466	27.3484880548233\\
0.0119261558568861	9.88273072228558\\
0.0120895278549257	4.42188588862228\\
0.0122528998529652	26.2303917670502\\
0.0124162718510047	26.6215784437144\\
0.0125796438490443	3.39226751347209\\
0.0127430158470838	28.4328974366531\\
0.0129063878451233	21.5328303344865\\
0.0130697598431629	11.0727778396248\\
0.0132331318412024	13.3607811996937\\
0.013396503839242	10.3087763036486\\
0.0135598758372815	15.2885892304704\\
0.013723247835321	6.28107499630602\\
0.0138866198333606	28.4484419870608\\
0.0140499918314001	25.3981002952856\\
0.0142133638294396	4.49220931727905\\
0.0143767358274792	35.9799283700324\\
0.0145401078255187	27.4008650557591\\
0.0147034798235582	9.63253625271088\\
0.0148668518215978	21.3759140330166\\
0.0150302238196373	21.3650098291952\\
0.0151935958176769	28.3874375706779\\
0.0153569678157164	12.2409150596777\\
0.0155203398137559	14.4728349699448\\
0.0156837118117955	18.453222248804\\
0.015847083809835	4.50077871927668\\
0.0160104558078745	3.81371050186933\\
0.0161738278059141	11.853433412149\\
0.0163371998039536	8.74660572508537\\
0.0165005718019931	3.05255102966968\\
0.0166639438000327	9.43448679272742\\
0.0168273157980722	8.94006788758544\\
0.0169906877961117	12.0140757840727\\
0.0171540597941513	11.4867554249593\\
0.0173174317921908	5.57352295332279\\
0.0174808037902304	6.46594658573089\\
0.0176441757882699	2.43739007449048\\
0.0178075477863094	7.95199385125252\\
0.017970919784349	14.8079248432475\\
0.0181342917823885	17.7975544161083\\
0.018297663780428	14.7711256552655\\
0.0184610357784676	17.8921700795377\\
0.0186244077765071	2.95334495178889\\
0.0187877797745466	14.0926019769592\\
0.0189511517725862	8.27220162437146\\
0.0191145237706257	10.9546227169241\\
0.0192778957686652	8.83952512720296\\
0.0194412677667048	7.01723944474916\\
0.0196046397647443	5.22896523068765\\
0.0197680117627839	4.06160562815338\\
0.0199313837608234	6.12755345695596\\
0.0200947557588629	3.41273785672478\\
0.0202581277569025	10.0658830925825\\
0.020421499754942	9.73266387637217\\
0.0205848717529815	9.54280705277166\\
0.0207482437510211	7.64244357898437\\
0.0209116157490606	6.8600626838643\\
0.0210749877471001	3.10185977317642\\
0.0212383597451397	4.46625347080844\\
0.0214017317431792	5.04493058694732\\
0.0215651037412188	6.19135597674429\\
0.0217284757392583	7.67732213163014\\
0.0218918477372978	4.61673331800195\\
0.0220552197353374	3.9435660829564\\
0.0222185917333769	3.62837849112102\\
0.0223819637314164	5.14432921097267\\
0.022545335729456	2.84549003694942\\
0.0227087077274955	3.19887074087194\\
0.022872079725535	6.58024996919322\\
0.0230354517235746	6.49895890670584\\
0.0231988237216141	2.96032302778908\\
0.0233621957196537	3.49441709669875\\
0.0235255677176932	1.32763073775819\\
0.0236889397157327	8.05960434668341\\
0.0238523117137723	8.15440465474332\\
0.0240156837118118	3.4981802027724\\
0.0241790557098513	13.0037226128797\\
0.0243424277078909	3.68478751910804\\
0.0245057997059304	8.27458444522896\\
0.0246691717039699	4.75067599493745\\
0.0248325437020095	2.80400896943746\\
0.024995915700049	6.64682656459507\\
0.0251592876980885	5.95792112487954\\
0.0253226596961281	4.8620949088616\\
0.0254860316941676	3.45575828432961\\
0.0256494036922072	7.01382554051097\\
0.0258127756902467	1.01704604541473\\
0.0259761476882862	6.65625030107996\\
0.0261395196863258	2.04535472389271\\
0.0263028916843653	2.62949797449925\\
0.0264662636824048	4.0996791278595\\
0.0266296356804444	4.61516826564457\\
0.0267930076784839	3.4224163690166\\
0.0269563796765234	1.67301575200154\\
0.027119751674563	5.73120217333306\\
0.0272831236726025	5.39861885101718\\
0.0274464956706421	6.66634736290367\\
0.0276098676686816	4.42253014442943\\
0.0277732396667211	2.94351438107834\\
0.0279366116647607	0.924301465825001\\
0.0280999836628002	2.90819037862229\\
0.0282633556608397	2.47434520923893\\
0.0284267276588793	3.63796224313475\\
0.0285900996569188	2.04391734312186\\
0.0287534716549583	2.38667251894127\\
0.0289168436529979	2.11318039285896\\
0.0290802156510374	2.69547822896346\\
0.029243587649077	3.71142220259274\\
0.0294069596471165	2.54813478695812\\
0.029570331645156	3.03684613625784\\
0.0297337036431956	4.68144289606615\\
0.0298970756412351	2.25274556236108\\
0.0300604476392746	1.06237400029795\\
0.0302238196373142	1.1705577420455\\
0.0303871916353537	4.83907697070891\\
0.0305505636333932	2.14407730043478\\
0.0307139356314328	0.180346226636143\\
0.0308773076294723	1.37355010642292\\
0.0310406796275118	0.735028634758775\\
0.0312040516255514	3.3683001992373\\
0.0313674236235909	2.64455700499978\\
0.0315307956216305	3.38338410351528\\
0.03169416761967	2.81029616800324\\
0.0318575396177095	0.674933203513452\\
0.0320209116157491	2.34565023789083\\
0.0321842836137886	1.45295158948709\\
0.0323476556118281	5.84800967587342\\
0.0325110276098677	2.27222972958144\\
0.0326743996079072	4.51500053436132\\
0.0328377716059467	2.01727886504605\\
0.0330011436039863	3.68349621453108\\
0.0331645156020258	2.92282707893852\\
0.0333278876000654	1.37734632495037\\
0.0334912595981049	4.50231715816269\\
0.0336546315961444	1.24096978759183\\
0.033818003594184	3.61208728053277\\
0.0339813755922235	2.22295313090317\\
0.034144747590263	2.17711430950868\\
0.0343081195883026	1.30753956268902\\
0.0344714915863421	0.793181843082731\\
0.0346348635843816	1.1405364622105\\
0.0347982355824212	2.68175888703834\\
0.0349616075804607	2.20820384055807\\
0.0351249795785002	1.30195639089097\\
0.0352883515765398	1.63520861758896\\
0.0354517235745793	0.692195264102409\\
0.0356150955726189	0.379344584679777\\
0.0357784675706584	1.43959854640104\\
0.0359418395686979	1.20036437139663\\
0.0361052115667375	2.61318149603377\\
0.036268583564777	0.848254461344571\\
0.0364319555628165	2.86012895167506\\
0.0365953275608561	1.15667016569541\\
0.0367586995588956	1.80328193357467\\
0.0369220715569351	1.31488891265301\\
0.0370854435549747	0.722048872252532\\
0.0372488155530142	2.08569718308945\\
0.0374121875510538	0.834686033203444\\
0.0375755595490933	1.53427494207475\\
0.0377389315471328	0.461049834543064\\
0.0379023035451724	0.676514667138782\\
0.0380656755432119	0.584743401280116\\
0.0382290475412514	1.82631448047645\\
0.038392419539291	1.89977219820823\\
0.0385557915373305	0.843146766535453\\
0.03871916353537	0.644691552875532\\
0.0388825355334096	0.388195974634631\\
0.0390459075314491	0.85428799554241\\
0.0392092795294886	1.15815750419677\\
0.0393726515275282	1.00566095831721\\
0.0395360235255677	2.17840450080148\\
0.0396993955236073	1.68827128851291\\
0.0398627675216468	2.26298531439097\\
0.0400261395196863	2.59485926124469\\
0.0401895115177259	1.89272707630496\\
0.0403528835157654	1.18692251361456\\
0.0405162555138049	2.43313690745225\\
0.0406796275118445	0.0300879697599485\\
0.040842999509884	1.07503776047946\\
0.0410063715079235	0.416587589613553\\
0.0411697435059631	1.06914735272757\\
0.0413331155040026	0.208772606123791\\
0.0414964875020421	0.934808717649632\\
0.0416598595000817	1.43712659869328\\
0.0418232314981212	2.06893867291832\\
0.0419866034961608	1.78424523144054\\
0.0421499754942003	1.77263857380894\\
0.0423133474922398	1.71147487751451\\
0.0424767194902794	0.827675426022688\\
0.0426400914883189	0.482238808782596\\
0.0428034634863584	0.320987097782371\\
0.042966835484398	0.640516399799975\\
0.0431302074824375	1.55409192609555\\
0.043293579480477	0.393327560184841\\
0.0434569514785166	1.03252539320288\\
0.0436203234765561	0.322505262537027\\
0.0437836954745957	0.949256227244157\\
0.0439470674726352	0.293716406478117\\
0.0441104394706747	0.920448800651359\\
0.0442738114687143	0.993618683034532\\
0.0444371834667538	0.644199821815856\\
0.0446005554647933	1.34506620390219\\
0.0447639274628329	0.161025344750274\\
0.0449272994608724	0.96485271207811\\
0.0450906714589119	1.30172437186274\\
0.0452540434569515	1.08081799146984\\
0.045417415454991	0.901949407693295\\
0.0455807874530305	0.601365108855204\\
0.0457441594510701	1.01076406563842\\
0.0459075314491096	0.611606757738189\\
0.0460709034471492	1.19634985905267\\
0.0462342754451887	0.49236236108901\\
0.0463976474432282	0.821632174173895\\
0.0465610194412678	0.28077970939461\\
0.0467243914393073	1.21270102994368\\
0.0468877634373468	0.622129626445353\\
0.0470511354353864	0.844801087941215\\
0.0472145074334259	0.80024659055277\\
0.0473778794314654	0.541233590004744\\
0.047541251429505	0.176596586114551\\
0.0477046234275445	1.03404168843565\\
0.0478679954255841	0.249964040720344\\
0.0480313674236236	1.20024195021409\\
0.0481947394216631	0.688034029966088\\
0.0483581114197027	0.771090818788831\\
0.0485214834177422	1.10713259039164\\
0.0486848554157817	1.24778392298973\\
0.0488482274138213	1.0599763833232\\
0.0490115994118608	0.584558019574517\\
0.0491749714099003	0.714057456797255\\
0.0493383434079399	0.553114383715454\\
0.0495017154059794	0.433789243581887\\
0.049665087404019	0.312526753693213\\
0.0498284594020585	0.0421834920894859\\
0.049991831400098	0.594649171663703\\
0.0501552033981376	0.636574870818447\\
0.0503185753961771	0.697219780877748\\
0.0504819473942166	0.575283119603318\\
0.0506453193922562	1.06687427486171\\
0.0508086913902957	0.694389867159421\\
0.0509720633883352	0.888768503635196\\
0.0511354353863748	0.683707834375859\\
0.0512988073844143	0.790819309650572\\
0.0514621793824539	0.936912373184268\\
0.0516255513804934	0.705145973030566\\
0.0517889233785329	0.715536213397896\\
0.0519522953765725	0.598642381593293\\
0.052115667374612	0.819160001135385\\
0.0522790393726515	0.790874166595506\\
0.0524424113706911	0.255407962959914\\
0.0526057833687306	0.654580587752113\\
0.0527691553667701	1.01657027699866\\
0.0529325273648097	0.333536747960737\\
0.0530958993628492	0.583549988997405\\
0.0532592713608887	0.294630883706393\\
0.0534226433589283	1.08778419960931\\
0.0535860153569678	0.40093403583703\\
0.0537493873550074	0.434733238907599\\
0.0539127593530469	0.77845830221098\\
0.0540761313510864	0.558633511069695\\
0.054239503349126	0.664004944457778\\
0.0544028753471655	0.78263765849256\\
0.054566247345205	0.190421378585613\\
0.0547296193432446	0.585220247789932\\
0.0548929913412841	0.0283723165214323\\
0.0550563633393236	0.400420720154476\\
0.0552197353373632	0.416181204177149\\
0.0553831073354027	0.647031616464839\\
0.0555464793334422	0.394474592158906\\
0.0557098513314818	0.550649594420806\\
0.0558732233295213	0.566097598691581\\
0.0560365953275609	0.236818853528454\\
0.0561999673256004	1.05762681387596\\
0.0563633393236399	0.209479363706804\\
0.0565267113216795	0.495119593577048\\
0.056690083319719	0.422692573631061\\
0.0568534553177585	0.391760293188639\\
0.0570168273157981	0.389906882035257\\
0.0571801993138376	0.311641196568099\\
0.0573435713118771	0.0211949812051059\\
0.0575069433099167	0.309245977405925\\
0.0576703153079562	0.0328117137132073\\
0.0578336873059958	0.302637070683951\\
0.0579970593040353	0.431873265706651\\
0.0581604313020748	0.334074414970224\\
0.0583238033001144	0.473798471147703\\
0.0584871752981539	0.204041090366261\\
0.0586505472961934	0.606949842699609\\
0.058813919294233	0.436470899635545\\
0.0589772912922725	0.316518012664524\\
0.059140663290312	0.653818710504237\\
0.0593040352883516	0.249500887015719\\
0.0594674072863911	0.320192138358877\\
0.0596307792844306	0.555994803755715\\
0.0597941512824702	0.0476062652682946\\
0.0599575232805097	0.346320642282981\\
0.0601208952785493	0.194821730463657\\
0.0602842672765888	0.150574842056973\\
0.0604476392746283	0.111550774457768\\
0.0606110112726679	0.506897632689949\\
0.0607743832707074	0.51442283618068\\
0.0609377552687469	0.388664072747138\\
0.0611011272667865	0.662776338662578\\
0.061264499264826	0.317309257311796\\
0.0614278712628655	0.418713264302822\\
0.0615912432609051	0.437638303123383\\
0.0617546152589446	0.249768310742401\\
0.0619179872569842	0.238620982037032\\
0.0620813592550237	0.328559384482047\\
0.0622447312530632	0.598956936359534\\
0.0624081032511028	0.344389597504909\\
0.0625714752491423	0.748567154715998\\
0.0627348472471818	0.365181079109182\\
0.0628982192452214	0.399004077094661\\
0.0630615912432609	0.537445570397538\\
0.0632249632413004	0.238814503725557\\
0.06338833523934	0.29182636294601\\
0.0635517072373795	0.311117463748037\\
0.0637150792354191	0.497071781327945\\
0.0638784512334586	0.112854497504644\\
0.0640418232314981	0.68982839435217\\
0.0642051952295377	0.152490036009544\\
0.0643685672275772	0.423301049428842\\
0.0645319392256167	0.362663788466372\\
0.0646953112236563	0.162160271116832\\
0.0648586832216958	0.522886617438051\\
0.0650220552197353	0.199365914834028\\
0.0651854272177749	0.0862726876330127\\
0.0653487992158144	0.248117903535676\\
0.0655121712138539	0.222666339347249\\
0.0656755432118935	0.469717762503533\\
0.065838915209933	0.22858336685336\\
0.0660022872079725	0.49753596896909\\
0.0661656592060121	0.52131336902769\\
0.0663290312040516	0.54724188077809\\
0.0664924032020912	0.589793384935585\\
0.0666557752001307	0.24843169676857\\
0.0668191471981702	0.377362284074584\\
0.0669825191962098	0.345802786502374\\
0.0671458911942493	0.376260629044258\\
0.0673092631922888	0.151005388314433\\
0.0674726351903284	0.40718650143964\\
0.0676360071883679	0.152214445568863\\
0.0677993791864075	0.10867306299575\\
0.067962751184447	0.319441142544473\\
0.0681261231824865	0.298168099905655\\
0.0682894951805261	0.152347980662626\\
0.0684528671785656	0.46901422019167\\
0.0686162391766051	0.30262352836033\\
0.0687796111746447	0.328810471020199\\
0.0689429831726842	0.494251326315662\\
0.0691063551707237	0.178325803414954\\
0.0692697271687633	0.310732715826431\\
0.0694330991668028	0.0695308597860022\\
0.0695964711648423	0.247250645438675\\
0.0697598431628819	0.149697641763538\\
0.0699232151609214	0.294295071655048\\
0.0700865871589609	0.254257538850635\\
0.0702499591570005	0.144338515185631\\
0.07041333115504	0.431045563637137\\
0.0705767031530796	0.27443361784352\\
0.0707400751511191	0.276020330695489\\
0.0709034471491586	0.295474620290237\\
0.0710668191471982	0.245018881657425\\
0.0712301911452377	0.21439117888659\\
0.0713935631432772	0.344424930380773\\
0.0715569351413168	0.373743609829225\\
0.0717203071393563	0.308763643199085\\
0.0718836791373959	0.202174217312832\\
0.0720470511354354	0.452454141271609\\
0.0722104231334749	0.203527805928415\\
0.0723737951315145	0.559558304388647\\
0.072537167129554	0.179845140235412\\
0.0727005391275935	0.106313479653927\\
0.0728639111256331	0.206771639543605\\
0.0730272831236726	0.266357728256536\\
0.0731906551217121	0.136139223486125\\
0.0733540271197517	0.27272955728251\\
0.0735173991177912	0.142295673930781\\
0.0736807711158307	0.297343650833498\\
0.0738441431138703	0.24255813410743\\
0.0740075151119098	0.253077809382742\\
0.0741708871099494	0.139762221633579\\
0.0743342591079889	0.179028198686356\\
0.0744976311060284	0.170298477620156\\
0.074661003104068	0.0856439304077505\\
0.0748243751021075	0.680128041624312\\
0.074987747100147	0.360175062416211\\
0.0751511190981866	0.387848488889439\\
0.0753144910962261	0.365024937440748\\
0.0754778630942656	0.221610614429319\\
0.0756412350923052	0.140084638675241\\
0.0758046070903447	0.22200570666091\\
0.0759679790883842	0.242199607056232\\
0.0761313510864238	0.200255242726516\\
0.0762947230844633	0.364702948982696\\
0.0764580950825029	0.289744885018809\\
0.0766214670805424	0.115705329054439\\
0.0767848390785819	0.31055918770009\\
0.0769482110766215	0.10035795694453\\
0.077111583074661	0.26260327122161\\
0.0772749550727005	0.342808119367987\\
0.0774383270707401	0.642251445918\\
0.0776016990687796	0.100867587286971\\
0.0777650710668192	0.266499245523601\\
0.0779284430648587	0.153604151496052\\
0.0780918150628982	0.23740330862708\\
0.0782551870609378	0.342340894032023\\
0.0784185590589773	0.291533734505579\\
0.0785819310570168	0.189763184947773\\
0.0787453030550564	0.0904081807834272\\
0.0789086750530959	0.241556514007879\\
0.0790720470511354	0.361190232073972\\
0.079235419049175	0.286184312990945\\
0.0793987910472145	0.381057856152152\\
0.079562163045254	0.21795126027988\\
0.0797255350432936	0.410271571628922\\
0.0798889070413331	0.30114861200587\\
0.0800522790393726	0.223420915324065\\
0.0802156510374122	0.140003273972851\\
0.0803790230354517	0.205802099404554\\
0.0805423950334913	0.112896488859283\\
0.0807057670315308	0.309611293369282\\
0.0808691390295703	0.373539411568039\\
0.0810325110276099	0.116361957210233\\
0.0811958830256494	0.367407671834696\\
0.0813592550236889	0.0377810254295878\\
0.0815226270217285	0.294715511062606\\
0.081685999019768	0.104644287946792\\
0.0818493710178076	0.421428757871818\\
0.0820127430158471	0.0961551788647105\\
0.0821761150138866	0.174398319122578\\
0.0823394870119262	0.0376750659817375\\
0.0825028590099657	0.29134698179077\\
0.0826662310080052	0.0865126181383636\\
0.0828296030060448	0.313889566478165\\
0.0829929750040843	0.143126228665172\\
0.0831563470021238	0.274926791156858\\
0.0833197190001634	0.0363404077665204\\
0.0834830909982029	0.0980537759823884\\
0.0836464629962424	0.1223854741226\\
0.083809834994282	0.154502015132024\\
0.0839732069923215	0.236193563247643\\
0.084136578990361	0.15863739035315\\
0.0842999509884006	0.374098186257479\\
0.0844633229864401	0.216373879888603\\
0.0846266949844797	0.196640695346507\\
0.0847900669825192	0.327982984336683\\
0.0849534389805587	0.283892392694746\\
0.0851168109785983	0.172292167155411\\
0.0852801829766378	0.237279207688004\\
0.0854435549746773	0.390615105948122\\
0.0856069269727169	0.348084611929186\\
0.0857702989707564	0.234994522335832\\
0.085933670968796	0.206145032425835\\
0.0860970429668355	0.224605189420154\\
0.086260414964875	0.155874961335807\\
0.0864237869629146	0.20527325011902\\
0.0865871589609541	0.102699978405873\\
0.0867505309589936	0.425272664864335\\
0.0869139029570332	0.137003652293379\\
0.0870772749550727	0.20069172671221\\
0.0872406469531122	0.30077609518647\\
0.0874040189511518	0.202964061013073\\
0.0875673909491913	0.204778077643144\\
0.0877307629472308	0.203418538550647\\
0.0878941349452704	0.328309805714349\\
0.0880575069433099	0.177217526601269\\
0.0882208789413495	0.230940610255526\\
0.088384250939389	0.218375370485984\\
0.0885476229374285	0.17957707203761\\
0.0887109949354681	0.302098984043535\\
0.0888743669335076	0.168509504373881\\
0.0890377389315471	0.10302461217809\\
0.0892011109295867	0.193965114989296\\
0.0893644829276262	0.111960191120986\\
0.0895278549256657	0.19509500357605\\
0.0896912269237053	0.0467588308196439\\
0.0898545989217448	0.15944709094998\\
0.0900179709197843	0.210439246967924\\
0.0901813429178239	0.0544597021111776\\
0.0903447149158634	0.249587660222661\\
0.090508086913903	0.226298181924059\\
0.0906714589119425	0.31539525552856\\
0.090834830909982	0.166608884192482\\
0.0909982029080216	0.296347489028271\\
0.0911615749060611	0.313799564016174\\
0.0913249469041006	0.196063536567407\\
0.0914883189021402	0.0845613488805232\\
0.0916516909001797	0.280326631788022\\
0.0918150628982193	0.1904648357272\\
0.0919784348962588	0.171527097335275\\
0.0921418068942983	0.259891148650323\\
0.0923051788923379	0.257888091369315\\
0.0924685508903774	0.273551550733237\\
0.0926319228884169	0.239931145018795\\
0.0927952948864565	0.124991042304464\\
0.092958666884496	0.2105892278142\\
0.0931220388825355	0.363727277362338\\
0.0932854108805751	0.0988172973903647\\
0.0934487828786146	0.14733438824687\\
0.0936121548766541	0.00567324951942096\\
0.0937755268746937	0.0620097075086113\\
0.0939388988727332	0.0683504769206463\\
0.0941022708707727	0.177671861555444\\
0.0942656428688123	0.256332518943524\\
0.0944290148668518	0.217186604888231\\
0.0945923868648914	0.121197438789317\\
0.0947557588629309	0.104550250072246\\
0.0949191308609704	0.286216658423382\\
0.09508250285901	0.174721236985994\\
0.0952458748570495	0.280611305095896\\
0.095409246855089	0.112417418438567\\
0.0955726188531286	0.186904128257479\\
0.0957359908511681	0.194140156808948\\
0.0958993628492077	0.0265719944346503\\
0.0960627348472472	0.175372135523066\\
0.0962261068452867	0.206856811158759\\
0.0963894788433263	0.145107268750591\\
0.0965528508413658	0.194006860721257\\
0.0967162228394053	0.0437234388610663\\
0.0968795948374449	0.210825007020031\\
0.0970429668354844	0.13832781776931\\
0.0972063388335239	0.105060451114392\\
0.0973697108315635	0.213475406607607\\
0.097533082829603	0.263471097614832\\
0.0976964548276425	0.138965220414901\\
0.0978598268256821	0.279194680937835\\
0.0980231988237216	0.237413360669365\\
0.0981865708217611	0.236524567274498\\
0.0983499428198007	0.194727325843006\\
0.0985133148178402	0.161803245236322\\
0.0986766868158798	0.245540465287895\\
0.0988400588139193	0.201781689282223\\
0.0990034308119588	0.0655306349704829\\
0.0991668028099984	0.0914719664465891\\
0.0993301748080379	0.170662175498311\\
0.0994935468060774	0.153478438369398\\
0.099656918804117	0.165278805511049\\
0.0998202908021565	0.186545681677093\\
0.099983662800196	0.0332780655327792\\
0.100147034798236	0.136422662817356\\
0.100310406796275	0.0449979474136439\\
0.100473778794315	0.112529573932166\\
0.100637150792354	0.200033193510108\\
0.100800522790394	0.133427783623948\\
0.100963894788433	0.0669683388760808\\
0.101127266786473	0.122423800277089\\
0.101290638784512	0.35145295564777\\
0.101454010782552	0.212878636317227\\
0.101617382780591	0.118226534213749\\
0.101780754778631	0.0764655013815884\\
0.10194412677667	0.188308071055176\\
0.10210749877471	0.3176264886925\\
0.10227087077275	0.0551873006732819\\
0.102434242770789	0.0767237367275506\\
0.102597614768829	0.0614386660831374\\
0.102760986766868	0.359065499954157\\
0.102924358764908	0.251493288956056\\
0.103087730762947	0.0696001493413725\\
0.103251102760987	0.223763679874665\\
0.103414474759026	0.14655708994507\\
0.103577846757066	0.324302623168508\\
0.103741218755105	0.160690876375189\\
0.103904590753145	0.113391226726777\\
0.104067962751184	0.118622425739373\\
0.104231334749224	0.0944714676338218\\
0.104394706747264	0.0806355701999789\\
0.104558078745303	0.22007204345565\\
0.104721450743343	0.27740408670584\\
0.104884822741382	0.0420193575094445\\
0.105048194739422	0.218681368135913\\
0.105211566737461	0.0751676859502691\\
0.105374938735501	0.228472576543802\\
0.10553831073354	0.294975021803384\\
0.10570168273158	0.0905819916633113\\
0.105865054729619	0.0765044767702722\\
0.106028426727659	0.102991041788715\\
0.106191798725698	0.207033310683458\\
0.106355170723738	0.160959689005278\\
0.106518542721777	0.170560766475132\\
0.106681914719817	0.0550992793689066\\
0.106845286717857	0.229810353975945\\
0.107008658715896	0.0316019158470291\\
0.107172030713936	0.321383397951278\\
0.107335402711975	0.0667278839944518\\
0.107498774710015	0.188257713946435\\
0.107662146708054	0.041709895315452\\
0.107825518706094	0.217977421502414\\
0.107988890704133	0.0970829148990384\\
0.108152262702173	0.151564458842508\\
0.108315634700212	0.217539720284084\\
0.108479006698252	0.175715732943861\\
0.108642378696291	0.157108948038216\\
0.108805750694331	0.109107033267665\\
0.108969122692371	0.204212568445926\\
0.10913249469041	0.158351859116578\\
0.10929586668845	0.236235829742685\\
0.109459238686489	0.0685067378363622\\
0.109622610684529	0.199486017509016\\
0.109785982682568	0.211962943147755\\
0.109949354680608	0.185767075653405\\
0.110112726678647	0.234984265605417\\
0.110276098676687	0.154238344882837\\
0.110439470674726	0.125298942737164\\
0.110602842672766	0.189067290949059\\
0.110766214670805	0.183737006580632\\
0.110929586668845	0.223110888417358\\
0.111092958666885	0.299144282417061\\
0.111256330664924	0.082753906626495\\
0.111419702662964	0.151603118250233\\
0.111583074661003	0.0810056898649322\\
0.111746446659043	0.139021563694402\\
0.111909818657082	0.175829379544906\\
0.112073190655122	0.153242216802322\\
0.112236562653161	0.0713313671162047\\
0.112399934651201	0.228462547707012\\
0.11256330664924	0.109857267773982\\
0.11272667864728	0.224719250324693\\
0.112890050645319	0.224921103795132\\
0.113053422643359	0.164534011510155\\
0.113216794641398	0.13393508821513\\
0.113380166639438	0.0800881107259074\\
0.113543538637478	0.220878949565181\\
0.113706910635517	0.204780284301589\\
0.113870282633557	0.203455273459732\\
0.114033654631596	0.185415187311234\\
0.114197026629636	0.100276305678943\\
0.114360398627675	0.145722704643018\\
0.114523770625715	0.253632085378264\\
0.114687142623754	0.118994530366396\\
0.114850514621794	0.271322553821363\\
0.115013886619833	0.108828864714332\\
0.115177258617873	0.143152722509234\\
0.115340630615912	0.190656635680542\\
0.115504002613952	0.143217024141027\\
0.115667374611992	0.117903817441327\\
0.115830746610031	0.144466690053428\\
0.115994118608071	0.118669425674563\\
0.11615749060611	0.126209569000298\\
0.11632086260415	0.121466429367191\\
0.116484234602189	0.233599834188167\\
0.116647606600229	0.241984459925659\\
0.116810978598268	0.113802490163848\\
0.116974350596308	0.225063191721923\\
0.117137722594347	0.188118635657741\\
0.117301094592387	0.0497450108091448\\
0.117464466590426	0.020003382663258\\
0.117627838588466	0.0666120503791065\\
0.117791210586505	0.150005945425035\\
0.117954582584545	0.199106539587799\\
0.118117954582585	0.185366951699566\\
0.118281326580624	0.143932575145645\\
0.118444698578664	0.133296109749443\\
0.118608070576703	0.07344090554308\\
0.118771442574743	0.151305911598574\\
0.118934814572782	0.0850308321323539\\
0.119098186570822	0.136486190367048\\
0.119261558568861	0.16212889568536\\
0.119424930566901	0.181831541009378\\
0.11958830256494	0.217507964832918\\
0.11975167456298	0.17333837713231\\
0.119915046561019	0.0963106506088073\\
0.120078418559059	0.189683320681976\\
0.120241790557099	0.141864095694151\\
0.120405162555138	0.132520686110829\\
0.120568534553178	0.0988185406844144\\
0.120731906551217	0.22775640488089\\
0.120895278549257	0.154291736738849\\
0.121058650547296	0.0879049462471479\\
0.121222022545336	0.0481096390527334\\
0.121385394543375	0.111951472494955\\
0.121548766541415	0.189344926708604\\
0.121712138539454	0.132190959690636\\
0.121875510537494	0.0658775813824724\\
0.122038882535533	0.244312943543679\\
0.122202254533573	0.258958785997495\\
0.122365626531612	0.184352590672409\\
0.122528998529652	0.272304543414185\\
0.122692370527692	0.158386855996257\\
0.122855742525731	0.0614009269833128\\
0.123019114523771	0.0795484594136067\\
0.12318248652181	0.143778646924001\\
0.12334585851985	0.197715830804504\\
0.123509230517889	0.112301025387411\\
0.123672602515929	0.163209902166548\\
0.123835974513968	0.0942174168746362\\
0.123999346512008	0.127687959999146\\
0.124162718510047	0.178954380893256\\
0.124326090508087	0.0710208674090076\\
0.124489462506126	0.13090800573778\\
0.124652834504166	0.123656060316178\\
0.124816206502206	0.140433778240138\\
0.124979578500245	0.232672158798206\\
0.125142950498285	0.215230310030598\\
0.125306322496324	0.116538790529968\\
0.125469694494364	0.125446655505452\\
0.125633066492403	0.129462280769461\\
0.125796438490443	0.0982788229412523\\
0.125959810488482	0.220737861777841\\
0.126123182486522	0.051999379295077\\
0.126286554484561	0.0397241718538577\\
0.126449926482601	0.120303881998072\\
0.12661329848064	0.126653538821866\\
0.12677667047868	0.188766455159647\\
0.12694004247672	0.0840787756151262\\
0.127103414474759	0.0603559548380831\\
0.127266786472799	0.0700318725256966\\
0.127430158470838	0.0924184018765446\\
0.127593530468878	0.0656110229788668\\
0.127756902466917	0.147142391912739\\
0.127920274464957	0.182166495327883\\
0.128083646462996	0.11232904975805\\
0.128247018461036	0.111237615134122\\
0.128410390459075	0.103742510236999\\
0.128573762457115	0.0738457069983194\\
0.128737134455154	0.0992733010975332\\
0.128900506453194	0.059159823722566\\
0.129063878451233	0.20587205111723\\
0.129227250449273	0.167756294542515\\
0.129390622447313	0.188769429853452\\
0.129553994445352	0.0675263825122608\\
0.129717366443392	0.174747681318735\\
0.129880738441431	0.036317243957087\\
0.130044110439471	0.212714159409665\\
0.13020748243751	0.0644867826946657\\
0.13037085443555	0.152544193505818\\
0.130534226433589	0.0556958675327115\\
0.130697598431629	0.204342006703416\\
0.130860970429668	0.172036482533509\\
0.131024342427708	0.133013537469388\\
0.131187714425747	0.112369188054079\\
0.131351086423787	0.0683767300261722\\
0.131514458421826	0.0836056041328692\\
0.131677830419866	0.118806439819519\\
0.131841202417906	0.148653792115579\\
0.132004574415945	0.0647158085170051\\
0.132167946413985	0.119382375284507\\
0.132331318412024	0.129411253716738\\
0.132494690410064	0.244934908697138\\
0.132658062408103	0.271095056153552\\
0.132821434406143	0.147944803070829\\
0.132984806404182	0.0884187332770123\\
0.133148178402222	0.195705206810298\\
0.133311550400261	0.172587532332537\\
0.133474922398301	0.121650741018107\\
0.13363829439634	0.0319854410374442\\
0.13380166639438	0.1080682703422\\
0.13396503839242	0.0785203321528271\\
0.134128410390459	0.0867773678934794\\
0.134291782388499	0.0649495071150477\\
0.134455154386538	0.211256915873837\\
0.134618526384578	0.244913966840564\\
0.134781898382617	0.175193041093472\\
0.134945270380657	0.218071151712911\\
0.135108642378696	0.126810354768601\\
0.135272014376736	0.165062738575944\\
0.135435386374775	0.13347748706401\\
0.135598758372815	0.10341528845417\\
0.135762130370854	0.145474493245517\\
0.135925502368894	0.157958705537764\\
0.136088874366934	0.113400049941011\\
0.136252246364973	0.0808468388340747\\
0.136415618363013	0.103162211039117\\
0.136578990361052	0.0159784432562305\\
0.136742362359092	0.24656154429451\\
0.136905734357131	0.148982402396465\\
0.137069106355171	0.096621422564541\\
0.13723247835321	0.0813153660444134\\
0.13739585035125	0.248847141933109\\
0.137559222349289	0.112744035232777\\
0.137722594347329	0.127598246952125\\
0.137885966345368	0.0321950281995845\\
0.138049338343408	0.0516767905254486\\
0.138212710341447	0.21883293723433\\
0.138376082339487	0.131368271039104\\
0.138539454337527	0.0827507112298386\\
0.138702826335566	0.0770521641910249\\
0.138866198333606	0.192539477190545\\
0.139029570331645	0.127499900945579\\
0.139192942329685	0.107136945958012\\
0.139356314327724	0.167625196965699\\
0.139519686325764	0.0958022867827156\\
0.139683058323803	0.136703499190127\\
0.139846430321843	0.0770785419692463\\
0.140009802319882	0.0727650837743375\\
0.140173174317922	0.13128050781729\\
0.140336546315961	0.182911620536151\\
0.140499918314001	0.0892386910816476\\
0.140663290312041	0.0502674321766552\\
0.14082666231008	0.19508572547574\\
0.14099003430812	0.225419299752229\\
0.141153406306159	0.218482912483674\\
0.141316778304199	0.158004350380441\\
0.141480150302238	0.121644873349641\\
0.141643522300278	0.185594389564968\\
0.141806894298317	0.0440643520097908\\
0.141970266296357	0.126202147487121\\
0.142133638294396	0.0278717423680139\\
0.142297010292436	0.122039756374561\\
0.142460382290475	0.0788323713395798\\
0.142623754288515	0.165416815741501\\
0.142787126286554	0.142397554586141\\
0.142950498284594	0.0377144758899045\\
0.143113870282634	0.22798825063736\\
0.143277242280673	0.146339854627778\\
0.143440614278713	0.218315823234676\\
0.143603986276752	0.10813755573925\\
0.143767358274792	0.186760459388487\\
0.143930730272831	0.0971627486889611\\
0.144094102270871	0.0546433965971698\\
0.14425747426891	0.177695174822936\\
0.14442084626695	0.0772585471165418\\
0.144584218264989	0.149596662736947\\
0.144747590263029	0.20432468728022\\
0.144910962261068	0.0752888927046791\\
0.145074334259108	0.0607653578569186\\
0.145237706257148	0.0780765212191252\\
0.145401078255187	0.157455319388253\\
0.145564450253227	0.16161027958232\\
0.145727822251266	0.0558103035560733\\
0.145891194249306	0.0594605039334416\\
0.146054566247345	0.0852523653347403\\
0.146217938245385	0.125292873816737\\
0.146381310243424	0.0828937078662216\\
0.146544682241464	0.0700747136268361\\
0.146708054239503	0.183015911254251\\
0.146871426237543	0.184251716766075\\
0.147034798235582	0.153148622146596\\
0.147198170233622	0.0881504399267513\\
0.147361542231661	0.209620383652606\\
0.147524914229701	0.213253360894551\\
0.147688286227741	0.0612211887483747\\
0.14785165822578	0.0766198224881061\\
0.14801503022382	0.190823003013723\\
0.148178402221859	0.0908071790173874\\
0.148341774219899	0.125764383963017\\
0.148505146217938	0.0581826064780809\\
0.148668518215978	0.0790642990915105\\
0.148831890214017	0.0946732816142124\\
0.148995262212057	0.0790935840607704\\
0.149158634210096	0.0572429656791051\\
0.149322006208136	0.126100529354165\\
0.149485378206175	0.165092445830467\\
0.149648750204215	0.0738223373560071\\
0.149812122202255	0.0773311022394253\\
0.149975494200294	0.194532470829557\\
0.150138866198334	0.0454901952888767\\
0.150302238196373	0.236907170341339\\
0.150465610194413	0.101428166922127\\
0.150628982192452	0.194442825491575\\
0.150792354190492	0.0328445957284814\\
0.150955726188531	0.0990278027009158\\
0.151119098186571	0.106616360675874\\
0.15128247018461	0.18427038711976\\
0.15144584218265	0.0514891826884384\\
0.151609214180689	0.0289259482013898\\
0.151772586178729	0.119944726974574\\
0.151935958176769	0.11270351849649\\
0.152099330174808	0.0733593830637403\\
0.152262702172848	0.149865150083472\\
0.152426074170887	0.181333124387651\\
0.152589446168927	0.0597076038573742\\
0.152752818166966	0.143422003079468\\
0.152916190165006	0.0912435916935177\\
0.153079562163045	0.118086526997509\\
0.153242934161085	0.0140099271452473\\
0.153406306159124	0.0893905440389204\\
0.153569678157164	0.0515541783757953\\
0.153733050155203	0.223181957110478\\
0.153896422153243	0.113257067324452\\
0.154059794151282	0.0788509544396116\\
0.154223166149322	0.16392139974004\\
0.154386538147362	0.0597991301949767\\
0.154549910145401	0.220379591012537\\
0.154713282143441	0.159108718613761\\
0.15487665414148	0.0850787672960189\\
0.15504002613952	0.0262873846981233\\
0.155203398137559	0.0849385844436256\\
0.155366770135599	0.0824455163529557\\
0.155530142133638	0.147133432875772\\
0.155693514131678	0.0829814859189004\\
0.155856886129717	0.0195019810703829\\
0.156020258127757	0.0740154322840098\\
0.156183630125796	0.0752342369939886\\
0.156347002123836	0.203839106820995\\
0.156510374121876	0.149339985063009\\
0.156673746119915	0.0879148280529605\\
0.156837118117955	0.197699418373055\\
0.157000490115994	0.096364262959854\\
0.157163862114034	0.19304260961745\\
0.157327234112073	0.216360220384079\\
0.157490606110113	0.0539078258958481\\
0.157653978108152	0.0681778127614078\\
0.157817350106192	0.158703275530965\\
0.157980722104231	0.0061547795277077\\
0.158144094102271	0.129332048817967\\
0.15830746610031	0.276506623652252\\
0.15847083809835	0.0227715456459923\\
0.158634210096389	0.188480722544693\\
0.158797582094429	0.155512458996771\\
0.158960954092469	0.139996936087832\\
0.159124326090508	0.148471602083572\\
0.159287698088548	0.0494561257065136\\
0.159451070086587	0.313111945072999\\
0.159614442084627	0.152177455870646\\
0.159777814082666	0.2073468941608\\
0.159941186080706	0.171700929439469\\
0.160104558078745	0.163989178858337\\
0.160267930076785	0.16371791258487\\
0.160431302074824	0.216071190496479\\
0.160594674072864	0.218273169618708\\
0.160758046070903	0.0674795618132898\\
0.160921418068943	0.086907174660238\\
0.161084790066983	0.0812004492580094\\
0.161248162065022	0.0415357892898623\\
0.161411534063062	0.125494906062756\\
0.161574906061101	0.0792590693422676\\
0.161738278059141	0.305721096758597\\
0.16190165005718	0.0401217119902151\\
0.16206502205522	0.129515262968006\\
0.162228394053259	0.172756901040477\\
0.162391766051299	0.0857854058122169\\
0.162555138049338	0.139675161348381\\
0.162718510047378	0.136372757872694\\
0.162881882045417	0.0314031871292049\\
0.163045254043457	0.140501431987311\\
0.163208626041497	0.146441450596122\\
0.163371998039536	0.0517086189438689\\
0.163535370037576	0.158488348017097\\
0.163698742035615	0.0441312579604138\\
0.163862114033655	0.151499648074723\\
0.164025486031694	0.0650667207399688\\
0.164188858029734	0.175335462948651\\
0.164352230027773	0.0860171488674045\\
0.164515602025813	0.141923121763381\\
0.164678974023852	0.0485638265201342\\
0.164842346021892	0.18823861941162\\
0.165005718019931	0.118986344423641\\
0.165169090017971	0.0901559742186141\\
0.16533246201601	0.0536439183097281\\
0.16549583401405	0.209045807302377\\
0.16565920601209	0.0338566456346477\\
0.165822578010129	0.0423726705704678\\
0.165985950008169	0.167163152572038\\
0.166149322006208	0.0889102848123867\\
0.166312694004248	0.157607163832793\\
0.166476066002287	0.095269978774821\\
0.166639438000327	0.0195324788428188\\
0.166802809998366	0.156364832770276\\
0.166966181996406	0.17085862444469\\
0.167129553994445	0.0209496352353368\\
0.167292925992485	0.120421868445072\\
0.167456297990524	0.132404666030556\\
0.167619669988564	0.220086336620506\\
0.167783041986603	0.0727891843902779\\
0.167946413984643	0.122049865226369\\
0.168109785982683	0.0719694804002778\\
0.168273157980722	0.0602439295031861\\
0.168436529978762	0.178006472739688\\
0.168599901976801	0.0880982711998231\\
0.168763273974841	0.230912018375244\\
0.16892664597288	0.0502626549402186\\
0.16909001797092	0.147631354386409\\
0.169253389968959	0.0302274400355568\\
0.169416761966999	0.166386159708549\\
0.169580133965038	0.100351009632864\\
0.169743505963078	0.0757234083129571\\
0.169906877961117	0.223480977334071\\
0.170070249959157	0.0834675779787419\\
0.170233621957197	0.196729973741813\\
0.170396993955236	0.193758402718924\\
0.170560365953276	0.0296567692360971\\
0.170723737951315	0.0901824893346005\\
0.170887109949355	0.113306781944411\\
0.171050481947394	0.0793214349780589\\
0.171213853945434	0.234030677971024\\
0.171377225943473	0.209052470817572\\
0.171540597941513	0.143792849604287\\
0.171703969939552	0.0753845551364475\\
0.171867341937592	0.153036103530697\\
0.172030713935631	0.0859056886691248\\
0.172194085933671	0.0403765873709127\\
0.172357457931711	0.0964971360756453\\
0.17252082992975	0.132753261414495\\
0.17268420192779	0.0946337644913913\\
0.172847573925829	0.156412857142498\\
0.173010945923869	0.0599676236499191\\
0.173174317921908	0.194405620125781\\
0.173337689919948	0.0231630895931\\
0.173501061917987	0.130754400688099\\
0.173664433916027	0.116589905002341\\
0.173827805914066	0.131451987034039\\
0.173991177912106	0.124531493436854\\
0.174154549910145	0.0634306152121862\\
0.174317921908185	0.077956993731003\\
0.174481293906224	0.0521556547800519\\
0.174644665904264	0.0748590323239877\\
0.174808037902304	0.0636680848970483\\
0.174971409900343	0.152867525222338\\
0.175134781898383	0.194232323499216\\
0.175298153896422	0.0541412594528454\\
0.175461525894462	0.0904872575314758\\
0.175624897892501	0.148361016795783\\
0.175788269890541	0.103839517837631\\
0.17595164188858	0.216934665542052\\
0.17611501388662	0.262881216718988\\
0.176278385884659	0.0552801482729754\\
0.176441757882699	0.0724773134023387\\
0.176605129880738	0.0595387127027855\\
0.176768501878778	0.027866675145686\\
0.176931873876818	0.123908834861243\\
0.177095245874857	0.0464068429263258\\
0.177258617872897	0.112668449869269\\
0.177421989870936	0.0857571009767565\\
0.177585361868976	0.11867481745873\\
0.177748733867015	0.117347590825404\\
0.177912105865055	0.0983444838890973\\
0.178075477863094	0.203765473405017\\
0.178238849861134	0.120420452814335\\
0.178402221859173	0.0342886134100681\\
0.178565593857213	0.160168115238315\\
0.178728965855252	0.0454246661142975\\
0.178892337853292	0.149071276252335\\
0.179055709851331	0.0694928307977167\\
0.179219081849371	0.238667462279729\\
0.179382453847411	0.0706420272475495\\
0.17954582584545	0.102175155316568\\
0.17970919784349	0.227137450780295\\
0.179872569841529	0.0942856255874782\\
0.180035941839569	0.0826127237630883\\
0.180199313837608	0.0854742343021697\\
0.180362685835648	0.0943858618688191\\
0.180526057833687	0.076758928431873\\
0.180689429831727	0.0830638458483239\\
0.180852801829766	0.16596971740069\\
0.181016173827806	0.161196204654996\\
0.181179545825845	0.0510141334147271\\
0.181342917823885	0.162486568051033\\
0.181506289821925	0.0921216860651247\\
0.181669661819964	0.0971058917540265\\
0.181833033818004	0.0719797699509256\\
0.181996405816043	0.211100590771474\\
0.182159777814083	0.229534484848906\\
0.182323149812122	0.0416012213560212\\
0.182486521810162	0.0227923309901618\\
0.182649893808201	0.0667878532807086\\
0.182813265806241	0.0386237777771449\\
0.18297663780428	0.172336704365698\\
0.18314000980232	0.0580899166340055\\
0.183303381800359	0.0904635923090989\\
0.183466753798399	0.101715166867115\\
0.183630125796439	0.12260745918999\\
0.183793497794478	0.161088110487825\\
0.183956869792518	0.168004416807776\\
0.184120241790557	0.110778398489942\\
0.184283613788597	0.165930022328249\\
0.184446985786636	0.0237933682192751\\
0.184610357784676	0.0574340339335535\\
0.184773729782715	0.194280198899985\\
0.184937101780755	0.04512574815638\\
0.185100473778794	0.0746636361584717\\
0.185263845776834	0.0711287294282934\\
0.185427217774873	0.210396425138854\\
0.185590589772913	0.219592431534117\\
0.185753961770952	0.0541506438855173\\
0.185917333768992	0.134890075598151\\
0.186080705767032	0.130706780700551\\
0.186244077765071	0.0793080206064261\\
0.186407449763111	0.182393631428451\\
0.18657082176115	0.0778616397057738\\
0.18673419375919	0.155073680645923\\
0.186897565757229	0.126307468197394\\
0.187060937755269	0.135804774364145\\
0.187224309753308	0.0701242587266084\\
0.187387681751348	0.133551464945685\\
0.187551053749387	0.161458277341055\\
0.187714425747427	0.0502445155458982\\
0.187877797745466	0.234565066543423\\
0.188041169743506	0.0933657952924819\\
0.188204541741545	0.185833212774808\\
0.188367913739585	0.0699024992244436\\
0.188531285737625	0.111554797552506\\
0.188694657735664	0.150049613773221\\
0.188858029733704	0.120364418618016\\
0.189021401731743	0.0562576028497498\\
0.189184773729783	0.163678660042706\\
0.189348145727822	0.123724309769358\\
0.189511517725862	0.0424757053792309\\
0.189674889723901	0.146124889126253\\
0.189838261721941	0.0826523204498096\\
0.19000163371998	0.179300797862813\\
0.19016500571802	0.0684631289281257\\
0.190328377716059	0.0872891676861283\\
0.190491749714099	0.0630305151721328\\
0.190655121712139	0.25646419485871\\
0.190818493710178	0.0625398002760847\\
0.190981865708218	0.247832426515806\\
0.191145237706257	0.130296481302711\\
0.191308609704297	0.166940157822412\\
0.191471981702336	0.0734453967142788\\
0.191635353700376	0.0707977334413937\\
0.191798725698415	0.0759164872157938\\
0.191962097696455	0.13989369693558\\
0.192125469694494	0.126161206401875\\
0.192288841692534	0.10009327849184\\
0.192452213690573	0.0789291441751825\\
0.192615585688613	0.102454212553214\\
0.192778957686653	0.112484557203704\\
0.192942329684692	0.0891121834267287\\
0.193105701682732	0.0839278731823033\\
0.193269073680771	0.0935443572011384\\
0.193432445678811	0.100476075101409\\
0.19359581767685	0.0973846279989771\\
0.19375918967489	0.0520065703336267\\
0.193922561672929	0.229590645754087\\
0.194085933670969	0.057705728309781\\
0.194249305669008	0.0784943254122373\\
0.194412677667048	0.096810901133102\\
0.194576049665087	0.0953505075102444\\
0.194739421663127	0.0901893964319848\\
0.194902793661166	0.229086390868143\\
0.195066165659206	0.177978974317737\\
0.195229537657246	0.114836883135127\\
0.195392909655285	0.0815765462202578\\
0.195556281653325	0.0933504430480946\\
0.195719653651364	0.0282412507982435\\
0.195883025649404	0.0505304577357539\\
0.196046397647443	0.0791050444078291\\
0.196209769645483	0.104602348773494\\
0.196373141643522	0.193979677224763\\
0.196536513641562	0.130746815231322\\
0.196699885639601	0.200959085014323\\
0.196863257637641	0.143795776590059\\
0.19702662963568	0.0840745060537632\\
0.19719000163372	0.0949447489667517\\
0.19735337363176	0.0598003686960186\\
0.197516745629799	0.15568027816948\\
0.197680117627839	0.0673962346549702\\
0.197843489625878	0.0810168060147584\\
0.198006861623918	0.0904457168044813\\
0.198170233621957	0.0430359982482673\\
0.198333605619997	0.153144743418572\\
0.198496977618036	0.0925885317883361\\
0.198660349616076	0.0826261514252977\\
0.198823721614115	0.179459934610177\\
0.198987093612155	0.0604706204305329\\
0.199150465610194	0.194408774180785\\
0.199313837608234	0.215635115230089\\
0.199477209606273	0.123033500139856\\
0.199640581604313	0.188537920171486\\
0.199803953602353	0.096664106496412\\
0.199967325600392	0.0487284177067632\\
0.200130697598432	0.12670892438155\\
0.200294069596471	0.0166069951600866\\
0.200457441594511	0.197492319955408\\
0.20062081359255	0.148851018891371\\
0.20078418559059	0.231111662306117\\
0.200947557588629	0.166810105613789\\
0.201110929586669	0.124965037034122\\
0.201274301584708	0.0625329416341582\\
0.201437673582748	0.0919141381387129\\
0.201601045580787	0.208704125759285\\
0.201764417578827	0.108813478889167\\
0.201927789576867	0.187601212185996\\
0.202091161574906	0.277839990786046\\
0.202254533572946	0.114378714030912\\
0.202417905570985	0.0878290558112765\\
0.202581277569025	0.0809996711425618\\
0.202744649567064	0.172366853363381\\
0.202908021565104	0.0248549445124407\\
0.203071393563143	0.189031185211815\\
0.203234765561183	0.102524843889234\\
0.203398137559222	0.147236566476107\\
0.203561509557262	0.111299126503938\\
0.203724881555301	0.0950764668074006\\
0.203888253553341	0.0731209230306879\\
0.20405162555138	0.106923308372868\\
0.20421499754942	0.124964376684855\\
0.20437836954746	0.0914590496436637\\
0.204541741545499	0.104717651053661\\
0.204705113543539	0.190755948051848\\
0.204868485541578	0.138302207498666\\
0.205031857539618	0.172996034194761\\
0.205195229537657	0.00767376580668941\\
0.205358601535697	0.189773850709112\\
0.205521973533736	0.0547452685525135\\
0.205685345531776	0.147731448971567\\
0.205848717529815	0.1327272232199\\
0.206012089527855	0.045178856148403\\
0.206175461525894	0.106301835354902\\
0.206338833523934	0.121836741434329\\
0.206502205521974	0.0720691088780186\\
0.206665577520013	0.24522501587211\\
0.206828949518053	0.131494313624926\\
0.206992321516092	0.0610288401029311\\
0.207155693514132	0.0285244775454574\\
0.207319065512171	0.126179778797226\\
0.207482437510211	0.0564092597466908\\
0.20764580950825	0.10525816502537\\
0.20780918150629	0.141537265781429\\
0.207972553504329	0.121472147469473\\
0.208135925502369	0.0813525698121492\\
0.208299297500408	0.129937871327646\\
0.208462669498448	0.229794300224935\\
0.208626041496488	0.00804095198231976\\
0.208789413494527	0.147751070123438\\
0.208952785492567	0.0253528401090838\\
0.209116157490606	0.107217227266512\\
0.209279529488646	0.0463000718825751\\
0.209442901486685	0.185773656878441\\
0.209606273484725	0.147328190578858\\
0.209769645482764	0.202045578435881\\
0.209933017480804	0.112553792363705\\
0.210096389478843	0.16915796847079\\
0.210259761476883	0.155177916304456\\
0.210423133474922	0.0811479703058059\\
0.210586505472962	0.0672912328657549\\
0.210749877471001	0.122034625557004\\
0.210913249469041	0.13590867442591\\
0.211076621467081	0.102504328762259\\
0.21123999346512	0.212258847103663\\
0.21140336546316	0.125533100522363\\
0.211566737461199	0.165482125519788\\
0.211730109459239	0.0740503430057642\\
0.211893481457278	0.119811211720613\\
0.212056853455318	0.0617514387170097\\
0.212220225453357	0.133164543790238\\
0.212383597451397	0.0991076890812221\\
0.212546969449436	0.202746490209167\\
0.212710341447476	0.103664719634896\\
0.212873713445515	0.154546359019256\\
0.213037085443555	0.0295322624704983\\
0.213200457441595	0.069592359535757\\
0.213363829439634	0.0892362851033942\\
0.213527201437674	0.148808856127247\\
0.213690573435713	0.0658819366891235\\
0.213853945433753	0.080146646697943\\
0.214017317431792	0.097287273415545\\
0.214180689429832	0.149342966027864\\
0.214344061427871	0.130873730394401\\
0.214507433425911	0.0868227622702002\\
0.21467080542395	0.109149604294387\\
0.21483417742199	0.128109953564895\\
0.214997549420029	0.0345979564649998\\
0.215160921418069	0.037854734830307\\
0.215324293416108	0.112585094113362\\
0.215487665414148	0.131247666821421\\
0.215651037412188	0.256043301853091\\
0.215814409410227	0.111169646131894\\
0.215977781408267	0.133450671997982\\
0.216141153406306	0.0930565918503842\\
0.216304525404346	0.146731707614545\\
0.216467897402385	0.0195702969686428\\
0.216631269400425	0.0349049694670892\\
0.216794641398464	0.143523111587722\\
0.216958013396504	0.0896101661039939\\
0.217121385394543	0.065561868876882\\
0.217284757392583	0.0913697029244745\\
0.217448129390622	0.109286778606113\\
0.217611501388662	0.0782527303028855\\
0.217774873386702	0.168705151867554\\
0.217938245384741	0.0940540495884177\\
0.218101617382781	0.0912996701200556\\
0.21826498938082	0.111776730490453\\
0.21842836137886	0.0469163187411416\\
0.218591733376899	0.0534171829213548\\
0.218755105374939	0.285246785099916\\
0.218918477372978	0.0385923550280947\\
0.219081849371018	0.117799331357793\\
0.219245221369057	0.0989527416449406\\
0.219408593367097	0.0782529087848815\\
0.219571965365136	0.135955854347061\\
0.219735337363176	0.0297255234367373\\
0.219898709361216	0.0609499855697912\\
0.220062081359255	0.196656185472952\\
0.220225453357295	0.115938732324233\\
0.220388825355334	0.0931292364693906\\
0.220552197353374	0.0215961295178234\\
0.220715569351413	0.0737702622789738\\
0.220878941349453	0.144168068321299\\
0.221042313347492	0.0862330441575726\\
0.221205685345532	0.154164402097036\\
0.221369057343571	0.157244734159824\\
0.221532429341611	0.101444472450081\\
0.22169580133965	0.0567316230367784\\
0.22185917333769	0.019770438639792\\
0.222022545335729	0.0675543678897002\\
0.222185917333769	0.159316115922612\\
0.222349289331809	0.058964313643031\\
0.222512661329848	0.164664758423601\\
0.222676033327888	0.0617723611458179\\
0.222839405325927	0.131806720200609\\
0.223002777323967	0.150428208946282\\
0.223166149322006	0.0183336123608537\\
0.223329521320046	0.168622555002244\\
0.223492893318085	0.116273364214748\\
0.223656265316125	0.118933334565527\\
0.223819637314164	0.0642359076798827\\
0.223983009312204	0.110611819656239\\
0.224146381310243	0.0898223637796082\\
0.224309753308283	0.123167991872942\\
0.224473125306322	0.166138635841667\\
0.224636497304362	0.166720151668958\\
0.224799869302402	0.113382096163143\\
0.224963241300441	0.121390054773548\\
0.225126613298481	0.101001960689853\\
0.22528998529652	0.12015495089027\\
0.22545335729456	0.0902739919516926\\
0.225616729292599	0.237835433835403\\
0.225780101290639	0.0971564578318802\\
0.225943473288678	0.294487724560587\\
0.226106845286718	0.0237557706329168\\
0.226270217284757	0.102498292025611\\
0.226433589282797	0.179131669070081\\
0.226596961280836	0.0158160153050306\\
0.226760333278876	0.154965901327832\\
0.226923705276916	0.1466964469383\\
0.227087077274955	0.0580029210631347\\
0.227250449272995	0.222490491350628\\
0.227413821271034	0.030709937482404\\
0.227577193269074	0.0585571032151156\\
0.227740565267113	0.165755789136705\\
0.227903937265153	0.122960046960197\\
0.228067309263192	0.0776166857380467\\
0.228230681261232	0.0702825531045217\\
0.228394053259271	0.177647783573084\\
0.228557425257311	0.112559601932967\\
0.22872079725535	0.151110010631455\\
0.22888416925339	0.0591291381149953\\
0.22904754125143	0.0357840557492248\\
0.229210913249469	0.130540084742667\\
0.229374285247509	0.0413358075926083\\
0.229537657245548	0.10963603208365\\
0.229701029243588	0.0575415241714009\\
0.229864401241627	0.158648562342957\\
0.230027773239667	0.050520022339993\\
0.230191145237706	0.0738738874546425\\
0.230354517235746	0.0751778101540865\\
0.230517889233785	0.104441966156805\\
0.230681261231825	0.103548338091901\\
0.230844633229864	0.0937303138279462\\
0.231008005227904	0.049280617594831\\
0.231171377225943	0.0231783828213926\\
0.231334749223983	0.0907969262384252\\
0.231498121222023	0.0300089413615745\\
0.231661493220062	0.160587375657481\\
0.231824865218102	0.0328995251553041\\
0.231988237216141	0.0700851907051756\\
0.232151609214181	0.050524694227676\\
0.23231498121222	0.0963253516101273\\
0.23247835321026	0.0480471732563652\\
0.232641725208299	0.0816701655218907\\
0.232805097206339	0.0889576407446076\\
0.232968469204378	0.0553666691931669\\
0.233131841202418	0.128113913626552\\
0.233295213200457	0.187488015629698\\
0.233458585198497	0.1240372387257\\
0.233621957196537	0.147719576661932\\
0.233785329194576	0.0874866050362176\\
0.233948701192616	0.0764198485233831\\
0.234112073190655	0.166029346607509\\
0.234275445188695	0.0555313518149268\\
0.234438817186734	0.0906727244304123\\
0.234602189184774	0.047245443753157\\
0.234765561182813	0.0986512490790381\\
0.234928933180853	0.0802165936260799\\
0.235092305178892	0.119073689585896\\
0.235255677176932	0.0653729489770922\\
0.235419049174971	0.0902936222419929\\
0.235582421173011	0.065171382119368\\
0.23574579317105	0.147910935111015\\
0.23590916516909	0.0735753885965861\\
0.23607253716713	0.105117765604317\\
0.236235909165169	0.0817891548023459\\
0.236399281163209	0.0657140824740005\\
0.236562653161248	0.102374108242965\\
0.236726025159288	0.122770648902563\\
0.236889397157327	0.00881210481515005\\
0.237052769155367	0.130655883465272\\
0.237216141153406	0.0663219500424285\\
0.237379513151446	0.160094714428284\\
0.237542885149485	0.20480162320809\\
0.237706257147525	0.138906336608585\\
0.237869629145564	0.0590943412682124\\
0.238033001143604	0.0965965997430114\\
0.238196373141644	0.0558879114254895\\
0.238359745139683	0.100411053320654\\
0.238523117137723	0.138168758740342\\
0.238686489135762	0.0943194340669728\\
0.238849861133802	0.22005911360685\\
0.239013233131841	0.0779225174001259\\
0.239176605129881	0.100113276941063\\
0.23933997712792	0.051231451965155\\
0.23950334912596	0.0216444372461221\\
0.239666721123999	0.0833865715020291\\
0.239830093122039	0.0560799337212949\\
0.239993465120078	0.0144918045747023\\
0.240156837118118	0.0982153756228606\\
0.240320209116157	0.118743649895347\\
0.240483581114197	0.0723934186284006\\
0.240646953112237	0.119656316708943\\
0.240810325110276	0.0798236374955383\\
0.240973697108316	0.0408959482316888\\
0.241137069106355	0.0412200162939739\\
0.241300441104395	0.181428726213893\\
0.241463813102434	0.0613520663701186\\
0.241627185100474	0.163683368341757\\
0.241790557098513	0.12158780741596\\
0.241953929096553	0.12167667614013\\
0.242117301094592	0.0838202127134894\\
0.242280673092632	0.0397876369538185\\
0.242444045090671	0.069225756342834\\
0.242607417088711	0.16026861240082\\
0.242770789086751	0.0517576488261181\\
0.24293416108479	0.0532095143922741\\
0.24309753308283	0.118309340882596\\
0.243260905080869	0.0443995245613237\\
0.243424277078909	0.125066145926352\\
0.243587649076948	0.132921485108669\\
0.243751021074988	0.0624520854105979\\
0.243914393073027	0.0644916353893346\\
0.244077765071067	0.139906235237331\\
0.244241137069106	0.139650061734521\\
0.244404509067146	0.178501734013507\\
0.244567881065185	0.0911373069552919\\
0.244731253063225	0.159263433262215\\
0.244894625061265	0.0563125294059404\\
0.245057997059304	0.21389742116187\\
0.245221369057344	0.0593593002740277\\
0.245384741055383	0.147877452093886\\
0.245548113053423	0.0489683715685501\\
0.245711485051462	0.111718876624339\\
0.245874857049502	0.188862679560741\\
0.246038229047541	0.114608215399956\\
0.246201601045581	0.0160285966001801\\
0.24636497304362	0.0602081514176001\\
0.24652834504166	0.160566546637265\\
0.246691717039699	0.0717701086328663\\
0.246855089037739	0.160372435251053\\
0.247018461035778	0.0521719471263319\\
0.247181833033818	0.13291168467571\\
0.247345205031858	0.0482070512400433\\
0.247508577029897	0.164332727235319\\
0.247671949027937	0.0702407932934475\\
0.247835321025976	0.147660587187697\\
0.247998693024016	0.0623792882145266\\
0.248162065022055	0.0776316000387819\\
0.248325437020095	0.0866264984529782\\
0.248488809018134	0.102625578028685\\
0.248652181016174	0.142349838811848\\
0.248815553014213	0.102246487036191\\
0.248978925012253	0.0702109516552381\\
0.249142297010292	0.0424357937902945\\
0.249305669008332	0.153784862674163\\
0.249469041006372	0.0371004697970273\\
0.249632413004411	0.143099930287764\\
0.249795785002451	0.0559369202273501\\
0.24995915700049	0.105303705910049\\
0.25012252899853	0.113366116904375\\
0.250285900996569	0.157809006903268\\
0.250449272994609	0.0295050669906626\\
0.250612644992648	0.0327794664283459\\
0.250776016990688	0.0818513732096057\\
0.250939388988727	0.0905994842922908\\
0.251102760986767	0.15465268226601\\
0.251266132984806	0.156900660398694\\
0.251429504982846	0.0256088599667324\\
0.251592876980885	0.0984931980272052\\
0.251756248978925	0.161368190851425\\
0.251919620976965	0.0823964482109266\\
0.252082992975004	0.109810911282811\\
0.252246364973044	0.0643786379127079\\
0.252409736971083	0.0467449926232575\\
0.252573108969123	0.0863134773681019\\
0.252736480967162	0.146302048598035\\
0.252899852965202	0.169038559363411\\
0.253063224963241	0.0675889046802863\\
0.253226596961281	0.0885131027278421\\
0.25338996895932	0.0836152860178611\\
0.25355334095736	0.0930368457995887\\
0.253716712955399	0.113847460011186\\
0.253880084953439	0.0911617145732141\\
0.254043456951479	0.0123130571994554\\
0.254206828949518	0.105859779309585\\
0.254370200947558	0.0490859501658779\\
0.254533572945597	0.127555964669863\\
0.254696944943637	0.0440750451557196\\
0.254860316941676	0.150165763069603\\
0.255023688939716	0.0470851572871861\\
0.255187060937755	0.00411945736987624\\
0.255350432935795	0.0899489984511194\\
0.255513804933834	0.126079538022396\\
0.255677176931874	0.0641018617994184\\
0.255840548929913	0.0635711351962633\\
0.256003920927953	0.110000238791659\\
0.256167292925993	0.0993018717057404\\
0.256330664924032	0.144955745859166\\
0.256494036922072	0.0497178893910572\\
0.256657408920111	0.0385682905234566\\
0.256820780918151	0.0471438432674332\\
0.25698415291619	0.0839326452219798\\
0.25714752491423	0.0282989593886032\\
0.257310896912269	0.168812279122067\\
0.257474268910309	0.0271168534276008\\
0.257637640908348	0.0399155825609597\\
0.257801012906388	0.0807725562806513\\
0.257964384904427	0.099047649432672\\
0.258127756902467	0.0962174365423049\\
0.258291128900506	0.0677339335351423\\
0.258454500898546	0.0257118994257978\\
0.258617872896586	0.0461073866514166\\
0.258781244894625	0.120864815044502\\
0.258944616892665	0.0825226459766999\\
0.259107988890704	0.132712963959156\\
0.259271360888744	0.0181218801393716\\
0.259434732886783	0.0382212016271659\\
0.259598104884823	0.0432520215234108\\
0.259761476882862	0.110629815947583\\
0.259924848880902	0.126966333707905\\
0.260088220878941	0.0773644218379692\\
0.260251592876981	0.139894903103307\\
0.26041496487502	0.065298346703277\\
0.26057833687306	0.101463151521509\\
0.260741708871099	0.0400781712832819\\
0.260905080869139	0.139067601900786\\
0.261068452867179	0.0597466113766958\\
0.261231824865218	0.103235602216853\\
0.261395196863258	0.101736656533144\\
0.261558568861297	0.0544298826473793\\
0.261721940859337	0.0435728407884492\\
0.261885312857376	0.0264377332614382\\
0.262048684855416	0.0676201859259535\\
0.262212056853455	0.100675098470916\\
0.262375428851495	0.134706189704418\\
0.262538800849534	0.0937718945637314\\
0.262702172847574	0.134298272942066\\
0.262865544845613	0.124092811856393\\
0.263028916843653	0.101913744330342\\
0.263192288841693	0.0590248458085007\\
0.263355660839732	0.0598925157260206\\
0.263519032837772	0.0540516793105457\\
0.263682404835811	0.120318564254959\\
0.263845776833851	0.110133431372657\\
0.26400914883189	0.115055788899824\\
0.26417252082993	0.088059383988424\\
0.264335892827969	0.0139429759490272\\
0.264499264826009	0.0750311085736401\\
0.264662636824048	0.0938662269172453\\
0.264826008822088	0.0315829532282008\\
0.264989380820127	0.0322943153852791\\
0.265152752818167	0.0634247644638444\\
0.265316124816206	0.0370798113103556\\
0.265479496814246	0.0583669371456123\\
0.265642868812286	0.0416552581001525\\
0.265806240810325	0.114164655055851\\
0.265969612808365	0.10471144609439\\
0.266132984806404	0.0306862794839984\\
0.266296356804444	0.0389762632651126\\
0.266459728802483	0.0594438522682935\\
0.266623100800523	0.0689447600647676\\
0.266786472798562	0.1302031566711\\
0.266949844796602	0.123912375324498\\
0.267113216794641	0.103942876735086\\
0.267276588792681	0.141880790384448\\
0.26743996079072	0.065831812430704\\
0.26760333278876	0.0184627315216916\\
0.2677667047868	0.0720436688660504\\
0.267930076784839	0.0584178726398228\\
0.268093448782879	0.0635412227145795\\
0.268256820780918	0.159240174661362\\
0.268420192778958	0.0585381518873189\\
0.268583564776997	0.0599158063293052\\
0.268746936775037	0.0303248995591465\\
0.268910308773076	0.0400187620922053\\
0.269073680771116	0.0869040802900194\\
0.269237052769155	0.0562587411459072\\
0.269400424767195	0.154356682138498\\
0.269563796765234	0.0353246848331989\\
0.269727168763274	0.169707595167314\\
0.269890540761314	0.0712478255801413\\
0.270053912759353	0.0680565544638406\\
0.270217284757393	0.0739655101999145\\
0.270380656755432	0.0791826524596811\\
0.270544028753472	0.0481880244690664\\
0.270707400751511	0.0230888261650689\\
0.270870772749551	0.0964860987523257\\
0.27103414474759	0.0186167951648422\\
0.27119751674563	0.136405111105503\\
0.271360888743669	0.00940668928812325\\
0.271524260741709	0.144979762384417\\
0.271687632739748	0.0597612539671683\\
0.271851004737788	0.0827600377988946\\
0.272014376735827	0.0698064371545629\\
0.272177748733867	0.047417860589068\\
0.272341120731907	0.169557522499367\\
0.272504492729946	0.0864149901854521\\
0.272667864727986	0.0763085049470307\\
0.272831236726025	0.0851438722399806\\
0.272994608724065	0.129678167083026\\
0.273157980722104	0.0669217644549338\\
0.273321352720144	0.0554757304167564\\
0.273484724718183	0.0458821594801513\\
0.273648096716223	0.125619955753035\\
0.273811468714262	0.00866868538984611\\
0.273974840712302	0.117858157995873\\
0.274138212710341	0.0476806961268248\\
0.274301584708381	0.0435044026279135\\
0.274464956706421	0.090469318693923\\
0.27462832870446	0.00517098448584532\\
0.2747917007025	0.096471587529603\\
0.274955072700539	0.138220481558115\\
0.275118444698579	0.038911454783409\\
0.275281816696618	0.0918903975897798\\
0.275445188694658	0.0721860582049216\\
0.275608560692697	0.127913211284231\\
0.275771932690737	0.176760247374127\\
0.275935304688776	0.0405396464057613\\
0.276098676686816	0.116203164724245\\
0.276262048684855	0.051093998669438\\
0.276425420682895	0.0377291581880691\\
0.276588792680935	0.073123925276028\\
0.276752164678974	0.0900809825967917\\
0.276915536677014	0.0725036291802175\\
0.277078908675053	0.0851815290081912\\
0.277242280673093	0.097489783019063\\
0.277405652671132	0.0818112621043342\\
0.277569024669172	0.0869146255738902\\
0.277732396667211	0.0596057096824222\\
0.277895768665251	0.0829810796210944\\
0.27805914066329	0.0592565394497437\\
0.27822251266133	0.0747540580504735\\
0.278385884659369	0.0257243447800371\\
0.278549256657409	0.0204416245366245\\
0.278712628655448	0.0252304701520889\\
0.278876000653488	0.0240126828680883\\
0.279039372651528	0.0177458009932946\\
0.279202744649567	0.0506114709441873\\
0.279366116647607	0.117718043886377\\
0.279529488645646	0.0589745253342366\\
0.279692860643686	0.0798828139913246\\
0.279856232641725	0.0994024514491058\\
0.280019604639765	0.0501418000753012\\
0.280182976637804	0.0648965820888316\\
0.280346348635844	0.0113011042311536\\
0.280509720633883	0.0405314151920549\\
0.280673092631923	0.0907066335634672\\
0.280836464629962	0.0537411055061649\\
0.280999836628002	0.0850371520318323\\
0.281163208626041	0.07873625097341\\
0.281326580624081	0.113481180805772\\
0.281489952622121	0.0439736162815987\\
0.28165332462016	0.147009656636618\\
0.2818166966182	0.0781695933295681\\
0.281980068616239	0.134085499692954\\
0.282143440614279	0.111172963985365\\
0.282306812612318	0.153348640246498\\
0.282470184610358	0.0848474910937293\\
0.282633556608397	0.0762250451769325\\
0.282796928606437	0.0841346707265967\\
0.282960300604476	0.0647103625008075\\
0.283123672602516	0.0684282161803393\\
0.283287044600555	0.0465413522483502\\
0.283450416598595	0.0704673824103306\\
0.283613788596635	0.114016176091376\\
0.283777160594674	0.0639426263661284\\
0.283940532592714	0.189923969066495\\
0.284103904590753	0.0676344616196555\\
0.284267276588793	0.0816318991843829\\
0.284430648586832	0.0628131378478521\\
0.284594020584872	0.0678740197168804\\
0.284757392582911	0.0516415862795565\\
0.284920764580951	0.0451445825288225\\
0.28508413657899	0.0550741508719068\\
0.28524750857703	0.0816939595317239\\
0.285410880575069	0.053744757790124\\
0.285574252573109	0.0576893128958586\\
0.285737624571148	0.0811346371501723\\
0.285900996569188	0.0523175260016912\\
0.286064368567228	0.102812634199178\\
0.286227740565267	0.0620958395894379\\
0.286391112563307	0.130796850881069\\
0.286554484561346	0.10040222779166\\
0.286717856559386	0.0326796294490696\\
0.286881228557425	0.0360564309261478\\
0.287044600555465	0.0448029692193271\\
0.287207972553504	0.0183002177662047\\
0.287371344551544	0.130449751985173\\
0.287534716549583	0.00369687076330445\\
0.287698088547623	0.0497748505170119\\
0.287861460545662	0.0787319361654238\\
0.288024832543702	0.0472472075534052\\
0.288188204541742	0.0558656908381332\\
0.288351576539781	0.0208252453299084\\
0.288514948537821	0.113187122374106\\
0.28867832053586	0.00747252523723989\\
0.2888416925339	0.0688381284151623\\
0.289005064531939	0.0275634153728449\\
0.289168436529979	0.0448390610915639\\
0.289331808528018	0.0709348294935223\\
0.289495180526058	0.063854184010277\\
0.289658552524097	0.0326628293262301\\
0.289821924522137	0.0404731488647554\\
0.289985296520176	0.0466279147608636\\
0.290148668518216	0.0521338423196981\\
0.290312040516256	0.0623610051009256\\
0.290475412514295	0.0361609509434149\\
0.290638784512335	0.0739028006450729\\
0.290802156510374	0.0543798572133002\\
0.290965528508414	0.141795553702044\\
0.291128900506453	0.0822443294933766\\
0.291292272504493	0.0577770594539287\\
0.291455644502532	0.0725755884532974\\
0.291619016500572	0.0648839076116551\\
0.291782388498611	0.046792262578815\\
0.291945760496651	0.0391483806021232\\
0.29210913249469	0.0818848293399489\\
0.29227250449273	0.108338717878519\\
0.292435876490769	0.102388171539964\\
0.292599248488809	0.029581456301124\\
0.292762620486849	0.118552451649992\\
0.292925992484888	0.0508859959022771\\
0.293089364482928	0.0979990020133925\\
0.293252736480967	0.0384359996053125\\
0.293416108479007	0.0833786869984854\\
0.293579480477046	0.0399895564658451\\
0.293742852475086	0.101593692070294\\
0.293906224473125	0.0185799761734263\\
0.294069596471165	0.0216057775665919\\
0.294232968469204	0.0981299027475753\\
0.294396340467244	0.107748991077345\\
0.294559712465283	0.0523182098256841\\
0.294723084463323	0.0800544742360701\\
0.294886456461363	0.0446651782847733\\
0.295049828459402	0.109552036237067\\
0.295213200457442	0.0442093322072309\\
0.295376572455481	0.0606797009848289\\
0.295539944453521	0.09313232519583\\
0.29570331645156	0.00403927522469594\\
0.2958666884496	0.0968870993105645\\
0.296030060447639	0.0477466566820303\\
0.296193432445679	0.0670146899069816\\
0.296356804443718	0.0735839289345046\\
0.296520176441758	0.0457195864693123\\
0.296683548439797	0.0542917135021127\\
0.296846920437837	0.0501628027792759\\
0.297010292435877	0.13847637366391\\
0.297173664433916	0.115545384412246\\
0.297337036431956	0.0913211368491685\\
0.297500408429995	0.0535445639745653\\
0.297663780428035	0.125810089630896\\
0.297827152426074	0.0784003888635186\\
0.297990524424114	0.00943360411733617\\
0.298153896422153	0.0382492454206264\\
0.298317268420193	0.0879089300907274\\
0.298480640418232	0.0462347560520599\\
0.298644012416272	0.0718306624792858\\
0.298807384414311	0.0534973166540978\\
0.298970756412351	0.0468584402164093\\
0.29913412841039	0.0860024434000096\\
0.29929750040843	0.0580621212738775\\
0.29946087240647	0.107030400697586\\
0.299624244404509	0.144539575556989\\
0.299787616402549	0.117471299265841\\
0.299950988400588	0.0392153006726316\\
0.300114360398628	0.0162980406608313\\
0.300277732396667	0.0763697909112198\\
0.300441104394707	0.0629179386883053\\
0.300604476392746	0.0613518234835459\\
0.300767848390786	0.106050194215198\\
0.300931220388825	0.0386121898048598\\
0.301094592386865	0.0444509416639951\\
0.301257964384904	0.0943625001796829\\
0.301421336382944	0.0450790373111472\\
0.301584708380984	0.0233696242912184\\
0.301748080379023	0.115856728161601\\
0.301911452377063	0.0758426405343868\\
0.302074824375102	0.0712875974049284\\
0.302238196373142	0.037518171117859\\
0.302401568371181	0.0458894816326571\\
0.302564940369221	0.121944309853731\\
0.30272831236726	0.0584439689007432\\
0.3028916843653	0.0706050653817818\\
0.303055056363339	0.0648465089805907\\
0.303218428361379	0.10048726251952\\
0.303381800359418	0.0194568213722242\\
0.303545172357458	0.068779278916644\\
0.303708544355497	0.0499662062710503\\
0.303871916353537	0.0682627588272258\\
0.304035288351577	0.0818155062474711\\
0.304198660349616	0.0325597952685125\\
0.304362032347656	0.0490861001615167\\
0.304525404345695	0.0644170295758531\\
0.304688776343735	0.0850954429569939\\
0.304852148341774	0.0422390687598084\\
0.305015520339814	0.105287017336401\\
0.305178892337853	0.0215854352813664\\
0.305342264335893	0.177183314937224\\
0.305505636333932	0.0625811355544151\\
0.305669008331972	0.0768336700120771\\
0.305832380330011	0.033397652152694\\
0.305995752328051	0.0458662964890212\\
0.30615912432609	0.00653621520708601\\
0.30632249632413	0.0973886298004383\\
0.30648586832217	0.0836524862762932\\
0.306649240320209	0.0454189804532634\\
0.306812612318249	0.100057390028314\\
0.306975984316288	0.0547266722351525\\
0.307139356314328	0.0785319781480307\\
0.307302728312367	0.112150918292996\\
0.307466100310407	0.089000098402533\\
0.307629472308446	0.066116855536001\\
0.307792844306486	0.10134709430342\\
0.307956216304525	0.106528071849466\\
0.308119588302565	0.0853638627411191\\
0.308282960300604	0.0812277225342083\\
0.308446332298644	0.0459482667614031\\
0.308609704296684	0.0412211398237674\\
0.308773076294723	0.0983802446813126\\
0.308936448292763	0.0307132045820465\\
0.309099820290802	0.0338862424999263\\
0.309263192288842	0.0954274421143055\\
0.309426564286881	0.0794888533424124\\
0.309589936284921	0.093407881491195\\
0.30975330828296	0.0353708955804304\\
0.309916680281	0.102783864389897\\
0.310080052279039	0.0580791127662745\\
0.310243424277079	0.0541244494849838\\
0.310406796275118	0.0822869650721462\\
0.310570168273158	0.055666747483467\\
0.310733540271198	0.0651838565237347\\
0.310896912269237	0.0178864732685394\\
0.311060284267277	0.06596085927539\\
0.311223656265316	0.0811226728610714\\
0.311387028263356	0.0223200759683915\\
0.311550400261395	0.112262154178602\\
0.311713772259435	0.0851059573635284\\
0.311877144257474	0.0441187292478627\\
0.312040516255514	0.098345665999976\\
0.312203888253553	0.02857918478645\\
0.312367260251593	0.0703841552136042\\
0.312530632249632	0.0859452245457562\\
0.312694004247672	0.0399797840202915\\
0.312857376245711	0.0209685802446889\\
0.313020748243751	0.0961736000292562\\
0.313184120241791	0.0828670030039202\\
0.31334749223983	0.0531752464026767\\
0.31351086423787	0.0936838376855482\\
0.313674236235909	0.0513762995790188\\
0.313837608233949	0.10239309691032\\
0.314000980231988	0.0678769762390422\\
0.314164352230028	0.0484596797496475\\
0.314327724228067	0.0431606102864216\\
0.314491096226107	0.0544180396284726\\
0.314654468224146	0.0200091969238058\\
0.314817840222186	0.073721138129445\\
0.314981212220225	0.0782553481160617\\
0.315144584218265	0.0594114185248161\\
0.315307956216305	0.0432581521698893\\
0.315471328214344	0.0567044104610825\\
0.315634700212384	0.0746491328760055\\
0.315798072210423	0.0758831420011216\\
0.315961444208463	0.0575399771570297\\
0.316124816206502	0.0880602471810862\\
0.316288188204542	0.0889183403596298\\
0.316451560202581	0.0678322808083608\\
0.316614932200621	0.0327517368126049\\
0.31677830419866	0.0684406648501311\\
0.3169416761967	0.0770265476661366\\
0.317105048194739	0.0312641181701701\\
0.317268420192779	0.0511562622551518\\
0.317431792190819	0.090165969274967\\
0.317595164188858	0.0146714243083151\\
0.317758536186898	0.0522242395431805\\
0.317921908184937	0.0558286495315674\\
0.318085280182977	0.055937242559913\\
0.318248652181016	0.0845500257331753\\
0.318412024179056	0.0864953580532086\\
0.318575396177095	0.0556423460083434\\
0.318738768175135	0.110719187917554\\
0.318902140173174	0.0454265249064994\\
0.319065512171214	0.0416485699712222\\
0.319228884169253	0.0381604971164452\\
0.319392256167293	0.0491545160150495\\
0.319555628165332	0.0648984549889757\\
0.319719000163372	0.0761389654397665\\
0.319882372161412	0.0974717855537594\\
0.320045744159451	0.0584664431964767\\
0.320209116157491	0.0632143459455154\\
0.32037248815553	0.0382547554534722\\
0.32053586015357	0.0829397736489033\\
0.320699232151609	0.0541780392799078\\
0.320862604149649	0.0963127178116101\\
0.321025976147688	0.0448610096081332\\
0.321189348145728	0.0428338863902127\\
0.321352720143767	0.0778821534176464\\
0.321516092141807	0.0287963003181933\\
0.321679464139846	0.0817979183957255\\
0.321842836137886	0.0390204437656076\\
0.322006208135926	0.0675384550161052\\
0.322169580133965	0.0372349372129557\\
0.322332952132005	0.0630569684006794\\
0.322496324130044	0.0820364147243806\\
0.322659696128084	0.0804665137476559\\
0.322823068126123	0.1068470762294\\
0.322986440124163	0.0590374510992552\\
0.323149812122202	0.0927291159978\\
0.323313184120242	0.111282095565877\\
0.323476556118281	0.0941364124185915\\
0.323639928116321	0.0624040427326897\\
0.32380330011436	0.0419213192590343\\
0.3239666721124	0.0665512456001885\\
0.32413004411044	0.0657945934655021\\
0.324293416108479	0.0860497356806838\\
0.324456788106519	0.0354879272546587\\
0.324620160104558	0.0384590956941681\\
0.324783532102598	0.0361916096569158\\
0.324946904100637	0.0353952148076393\\
0.325110276098677	0.110395150523872\\
0.325273648096716	0.0310193759380523\\
0.325437020094756	0.0294336215002937\\
0.325600392092795	0.0301848890281584\\
0.325763764090835	0.0904433135888863\\
0.325927136088874	0.0702180892418179\\
0.326090508086914	0.0870433077289864\\
0.326253880084953	0.0736526910497507\\
0.326417252082993	0.0627810803639626\\
0.326580624081033	0.0241529992208704\\
0.326743996079072	0.0749662544699572\\
0.326907368077112	0.102583504012187\\
0.327070740075151	0.0623912105670089\\
0.327234112073191	0.0629900927964383\\
0.32739748407123	0.120533876739284\\
0.32756085606927	0.0657409231817797\\
0.327724228067309	0.103867967461582\\
0.327887600065349	0.0676977650740347\\
0.328050972063388	0.0377643544136314\\
0.328214344061428	0.0922662991937415\\
0.328377716059467	0.0588651487389452\\
0.328541088057507	0.0847499735431937\\
0.328704460055546	0.0936415212965213\\
0.328867832053586	0.094138044374562\\
0.329031204051626	0.0771060364734141\\
0.329194576049665	0.0719159461355875\\
0.329357948047705	0.0256039834994327\\
0.329521320045744	0.0557783379014408\\
0.329684692043784	0.0789207616279312\\
0.329848064041823	0.104289514769585\\
0.330011436039863	0.0352955683666804\\
0.330174808037902	0.0432320535608852\\
0.330338180035942	0.0309310621484707\\
0.330501552033981	0.0771908993445201\\
0.330664924032021	0.0533288688721088\\
0.33082829603006	0.0229176725542907\\
0.3309916680281	0.0808347762988642\\
0.33115504002614	0.02614575165527\\
0.331318412024179	0.0799441853043209\\
0.331481784022219	0.0434971358619846\\
0.331645156020258	0.133556991415158\\
0.331808528018298	0.146659204315711\\
0.331971900016337	0.0206237259768221\\
0.332135272014377	0.0638202973660525\\
0.332298644012416	0.0671730253909438\\
0.332462016010456	0.0542132292880746\\
0.332625388008495	0.0888346544068245\\
0.332788760006535	0.0804245529940441\\
0.332952132004574	0.0757251532826762\\
0.333115504002614	0.0642996193513073\\
0.333278876000653	0.0585135579038159\\
0.333442247998693	0.0552534063029488\\
0.333605619996733	0.0281954510155772\\
0.333768991994772	0.0668653604049967\\
0.333932363992812	0.0524403838649427\\
0.334095735990851	0.0904387542852752\\
0.334259107988891	0.0443636453852907\\
0.33442247998693	0.0894527232343987\\
0.33458585198497	0.0293720698125022\\
0.334749223983009	0.0530165275638393\\
0.334912595981049	0.0733964386001131\\
0.335075967979088	0.0884655124081064\\
0.335239339977128	0.0743368171456746\\
0.335402711975167	0.0198241827674482\\
0.335566083973207	0.00281541255858744\\
0.335729455971247	0.0382052897979746\\
0.335892827969286	0.0760200218082914\\
0.336056199967326	0.017013114889919\\
0.336219571965365	0.0554836582133069\\
0.336382943963405	0.0261064967872126\\
0.336546315961444	0.0790545064691101\\
0.336709687959484	0.0225725151422895\\
0.336873059957523	0.0724359679998075\\
0.337036431955563	0.0339117062143193\\
0.337199803953602	0.0764571170251908\\
0.337363175951642	0.0273175790488515\\
0.337526547949681	0.0934076096006698\\
0.337689919947721	0.09171278097508\\
0.33785329194576	0.0760956522081109\\
0.3380166639438	0.0553870653313402\\
0.33818003594184	0.0625659398736276\\
0.338343407939879	0.0342171717932257\\
0.338506779937919	0.0726880527663302\\
0.338670151935958	0.0937936562728623\\
0.338833523933998	0.0302854975230589\\
0.338996895932037	0.0261847127699109\\
0.339160267930077	0.08002712692377\\
0.339323639928116	0.0724495342553089\\
0.339487011926156	0.0410491184456757\\
0.339650383924195	0.0662463861387161\\
0.339813755922235	0.0212671282335456\\
0.339977127920274	0.0490172320759933\\
0.340140499918314	0.0428194019527493\\
0.340303871916354	0.0774940292691195\\
0.340467243914393	0.0399211055923003\\
0.340630615912433	0.03302679472755\\
0.340793987910472	0.0622721445425015\\
0.340957359908512	0.0480176715333798\\
0.341120731906551	0.0413066492214944\\
0.341284103904591	0.03232227047727\\
0.34144747590263	0.10076780114416\\
0.34161084790067	0.0876311907797376\\
0.341774219898709	0.0719145255069698\\
0.341937591896749	0.0718018474236017\\
0.342100963894788	0.161417611460996\\
0.342264335892828	0.0631075750321355\\
0.342427707890868	0.0371045792731294\\
0.342591079888907	0.0236763261306059\\
0.342754451886947	0.0700051030709565\\
0.342917823884986	0.0171858902351369\\
0.343081195883026	0.0591803923020359\\
0.343244567881065	0.0604034452258132\\
0.343407939879105	0.0717666268924423\\
0.343571311877144	0.115986818457413\\
0.343734683875184	0.0499222542237741\\
0.343898055873223	0.0738891452674453\\
0.344061427871263	0.0515009128333153\\
0.344224799869302	0.0592256492714663\\
0.344388171867342	0.0469330574465957\\
0.344551543865381	0.102725312799919\\
0.344714915863421	0.0332218163944398\\
0.344878287861461	0.0400380308587854\\
0.3450416598595	0.071585249918675\\
0.34520503185754	0.0429741990067886\\
0.345368403855579	0.0479045306047153\\
0.345531775853619	0.0754769794220049\\
0.345695147851658	0.075777148265276\\
0.345858519849698	0.0974160816873546\\
0.346021891847737	0.0527117422373286\\
0.346185263845777	0.0483780997710953\\
0.346348635843816	0.101335539916344\\
0.346512007841856	0.0135354883449536\\
0.346675379839895	0.0595077490936237\\
0.346838751837935	0.0436802365887104\\
0.347002123835975	0.00410138189637251\\
0.347165495834014	0.122510653008555\\
0.347328867832054	0.100780052274498\\
0.347492239830093	0.0324215434808495\\
0.347655611828133	0.0641730893791284\\
0.347818983826172	0.0550651828553111\\
0.347982355824212	0.0809926482472194\\
0.348145727822251	0.0907273379497856\\
0.348309099820291	0.0286518828690777\\
0.34847247181833	0.041357854773673\\
0.34863584381637	0.058582221553133\\
0.348799215814409	0.0399789420406064\\
0.348962587812449	0.0293469600873082\\
0.349125959810489	0.0676780904348537\\
0.349289331808528	0.0211745233019341\\
0.349452703806568	0.0596065663150897\\
0.349616075804607	0.0693904239468301\\
0.349779447802647	0.0938895180690637\\
0.349942819800686	0.00897336429563882\\
0.350106191798726	0.0196581397253357\\
0.350269563796765	0.042075219725338\\
0.350432935794805	0.0729890385654752\\
0.350596307792844	0.104856402272797\\
0.350759679790884	0.103033870377527\\
0.350923051788923	0.0305019736770596\\
0.351086423786963	0.0291451804973321\\
0.351249795785002	0.0395110805501804\\
0.351413167783042	0.0386377594818253\\
0.351576539781082	0.0293349161876888\\
0.351739911779121	0.0441568927476087\\
0.351903283777161	0.115711715068126\\
0.3520666557752	0.075065381864246\\
0.35223002777324	0.0793857956944749\\
0.352393399771279	0.0375307525063943\\
0.352556771769319	0.0741261799207086\\
0.352720143767358	0.0318921685229026\\
0.352883515765398	0.0608052885268496\\
0.353046887763437	0.0328274522826664\\
0.353210259761477	0.0477439196572739\\
0.353373631759516	0.0473718583482496\\
0.353537003757556	0.0925360305364137\\
0.353700375755595	0.0600203474757667\\
0.353863747753635	0.0242782378029573\\
0.354027119751675	0.0611504641816872\\
0.354190491749714	0.0461070165821839\\
0.354353863747754	0.0737657964781861\\
0.354517235745793	0.0588415130590456\\
0.354680607743833	0.0746021051990437\\
0.354843979741872	0.0230809372402798\\
0.355007351739912	0.089318343200585\\
0.355170723737951	0.0398049360373049\\
0.355334095735991	0.0207191001326105\\
0.35549746773403	0.0587037484103348\\
0.35566083973207	0.0622687666319792\\
0.355824211730109	0.00711356616030361\\
0.355987583728149	0.0613111944993426\\
0.356150955726189	0.0613211262159776\\
0.356314327724228	0.0702856008973399\\
0.356477699722268	0.0281754206009017\\
0.356641071720307	0.0204602091656527\\
0.356804443718347	0.0514794461857154\\
0.356967815716386	0.080169661160724\\
0.357131187714426	0.0616777865231766\\
0.357294559712465	0.0499449732118216\\
0.357457931710505	0.0533242956123369\\
0.357621303708544	0.0316483130851937\\
0.357784675706584	0.127028992232943\\
0.357948047704623	0.0454585984786137\\
0.358111419702663	0.0605945910314891\\
0.358274791700702	0.0382901759350674\\
0.358438163698742	0.0581888269680674\\
0.358601535696782	0.0269803705919539\\
0.358764907694821	0.0367360166962286\\
0.358928279692861	0.0719928278767759\\
0.3590916516909	0.0649337980355588\\
0.35925502368894	0.0439739578542477\\
0.359418395686979	0.0456181218233626\\
0.359581767685019	0.0391275598151462\\
0.359745139683058	0.0586114243564366\\
0.359908511681098	0.0408258394899976\\
0.360071883679137	0.0531348659423806\\
0.360235255677177	0.0486990655580631\\
0.360398627675216	0.116471095721668\\
0.360561999673256	0.0874035060167148\\
0.360725371671296	0.0690431079928376\\
0.360888743669335	0.0712848901756789\\
0.361052115667375	0.0342974878942578\\
0.361215487665414	0.0208577487923903\\
0.361378859663454	0.0833543308826288\\
0.361542231661493	0.0492239748706656\\
0.361705603659533	0.0309430432435538\\
0.361868975657572	0.109371414475524\\
0.362032347655612	0.0211738094455179\\
0.362195719653651	0.116527681197467\\
0.362359091651691	0.0355302827272109\\
0.36252246364973	0.0853331388037552\\
0.36268583564777	0.0722043299555196\\
0.36284920764581	0.0127437221636917\\
0.363012579643849	0.0581912662870016\\
0.363175951641889	0.0386333273261654\\
0.363339323639928	0.0441140392399782\\
0.363502695637968	0.0412600832521176\\
0.363666067636007	0.0902377854047272\\
0.363829439634047	0.0329488077383233\\
0.363992811632086	0.0687824614871228\\
0.364156183630126	0.0519536821866747\\
0.364319555628165	0.0109227890513046\\
0.364482927626205	0.0416510430227343\\
0.364646299624244	0.0340678752208233\\
0.364809671622284	0.027960060905976\\
0.364973043620323	0.0796402280515559\\
0.365136415618363	0.0549262923801016\\
0.365299787616403	0.0623916703541823\\
0.365463159614442	0.00954531427424181\\
0.365626531612482	0.0055146634567399\\
0.365789903610521	0.0503172762829278\\
0.365953275608561	0.0385227707511744\\
0.3661166476066	0.0427639931436604\\
0.36628001960464	0.0585083313284519\\
0.366443391602679	0.0271305408676024\\
0.366606763600719	0.035001021219518\\
0.366770135598758	0.0832360358185957\\
0.366933507596798	0.0140738378886376\\
0.367096879594837	0.12829848075338\\
0.367260251592877	0.0641558644805272\\
0.367423623590917	0.0616733560839827\\
0.367586995588956	0.0737202011911978\\
0.367750367586996	0.10354227615278\\
0.367913739585035	0.0466807893328612\\
0.368077111583075	0.0354048040609086\\
0.368240483581114	0.0940066220844743\\
0.368403855579154	0.0424084396098598\\
0.368567227577193	0.0380592570822993\\
0.368730599575233	0.0145189407567136\\
0.368893971573272	0.0717025724745218\\
0.369057343571312	0.0625519091018931\\
0.369220715569351	0.0188604315958031\\
0.369384087567391	0.0758869291270872\\
0.369547459565431	0.131834209138038\\
0.36971083156347	0.0770065789524823\\
0.36987420356151	0.080659952505711\\
0.370037575559549	0.0179689090780531\\
0.370200947557589	0.0166425426353384\\
0.370364319555628	0.0327039271784742\\
0.370527691553668	0.0337713845771481\\
0.370691063551707	0.074863095331755\\
0.370854435549747	0.0736712128817399\\
0.371017807547786	0.0819692756001664\\
0.371181179545826	0.0597515531766802\\
0.371344551543865	0.0519853444239375\\
0.371507923541905	0.0466967296144006\\
0.371671295539944	0.0438140675320644\\
0.371834667537984	0.0423480664961894\\
0.371998039536024	0.106643028407648\\
0.372161411534063	0.0543080286318642\\
0.372324783532103	0.0625153770368977\\
0.372488155530142	0.0976519711987086\\
0.372651527528182	0.0562304726927568\\
0.372814899526221	0.0450130948384839\\
0.372978271524261	0.038512097242884\\
0.3731416435223	0.0461820967476818\\
0.37330501552034	0.040203685836548\\
0.373468387518379	0.0425068103562724\\
0.373631759516419	0.0420117285087194\\
0.373795131514458	0.0530201061324207\\
0.373958503512498	0.0953440955690554\\
0.374121875510537	0.0374665675756719\\
0.374285247508577	0.037940568429109\\
0.374448619506617	0.0316999924887177\\
0.374611991504656	0.0424385198667275\\
0.374775363502696	0.0223661931156379\\
0.374938735500735	0.0730924402913874\\
0.375102107498775	0.00972795104166179\\
0.375265479496814	0.0770760601476987\\
0.375428851494854	0.0509379958856914\\
0.375592223492893	0.0834524088405682\\
0.375755595490933	0.0492916662705813\\
0.375918967488972	0.0352166900132449\\
0.376082339487012	0.00179477878873445\\
0.376245711485051	0.0402526429029797\\
0.376409083483091	0.0635878251824151\\
0.376572455481131	0.066822069890679\\
0.37673582747917	0.108282389897176\\
0.37689919947721	0.0612151186797625\\
0.377062571475249	0.0809370751918026\\
0.377225943473289	0.0204029586778074\\
0.377389315471328	0.00368486895811959\\
0.377552687469368	0.0484718153365631\\
0.377716059467407	0.0181522246960283\\
0.377879431465447	0.0498618877964674\\
0.378042803463486	0.0416722383025516\\
0.378206175461526	0.0865001940721386\\
0.378369547459565	0.0781493147784421\\
0.378532919457605	0.0477147511383735\\
0.378696291455644	0.0626135576939481\\
0.378859663453684	0.0903692444476455\\
0.379023035451724	0.0160852578948996\\
0.379186407449763	0.0604330423189927\\
0.379349779447803	0.0731496987767486\\
0.379513151445842	0.0624447206361828\\
0.379676523443882	0.098911416359816\\
0.379839895441921	0.169438480293721\\
0.380003267439961	0.05101118003724\\
0.380166639438	0.0393579288522159\\
0.38033001143604	0.0430112630878758\\
0.380493383434079	0.0526985344396264\\
0.380656755432119	0.0531383843723348\\
0.380820127430158	0.012329223967888\\
0.380983499428198	0.0784921663475478\\
0.381146871426238	0.0335305497297226\\
0.381310243424277	0.0321588248124858\\
0.381473615422317	0.0338256089935387\\
0.381636987420356	0.0306398251885909\\
0.381800359418396	0.0483581852075652\\
0.381963731416435	0.0397199112833127\\
0.382127103414475	0.112892538588827\\
0.382290475412514	0.0541734454927841\\
0.382453847410554	0.036910420034928\\
0.382617219408593	0.0578320524778864\\
0.382780591406633	0.0545625560096031\\
0.382943963404672	0.0241344292229284\\
0.383107335402712	0.083620385262114\\
0.383270707400752	0.0569002630582257\\
0.383434079398791	0.0602726591042341\\
0.383597451396831	0.0805810979793097\\
0.38376082339487	0.0259574113318721\\
0.38392419539291	0.0197297308735894\\
0.384087567390949	0.0407582556641042\\
0.384250939388989	0.0417385492009837\\
0.384414311387028	0.0829427354489844\\
0.384577683385068	0.0512529872477976\\
0.384741055383107	0.0862514909117528\\
0.384904427381147	0.0548581128991538\\
0.385067799379186	0.0968968520408776\\
0.385231171377226	0.0447309449478435\\
0.385394543375265	0.0195797375884002\\
0.385557915373305	0.0992110010763201\\
0.385721287371345	0.0251024623984915\\
0.385884659369384	0.0331098129150554\\
0.386048031367424	0.0626347343012685\\
0.386211403365463	0.0259196603633415\\
0.386374775363503	0.0895322656403915\\
0.386538147361542	0.0879841552037662\\
0.386701519359582	0.068455265192345\\
0.386864891357621	0.0907587921885448\\
0.387028263355661	0.0734235596018717\\
0.3871916353537	0.0327683485481706\\
0.38735500735174	0.0293650572314112\\
0.387518379349779	0.0707629310142358\\
0.387681751347819	0.0156055303587582\\
0.387845123345859	0.0961739474355956\\
0.388008495343898	0.0424610600470403\\
0.388171867341938	0.0421155588628438\\
0.388335239339977	0.0558082008284663\\
0.388498611338017	0.0619332525408414\\
0.388661983336056	0.0312356689890747\\
0.388825355334096	0.00992990446444636\\
0.388988727332135	0.071199488084444\\
0.389152099330175	0.101921613062541\\
0.389315471328214	0.0455736431134021\\
0.389478843326254	0.0349832990606878\\
0.389642215324293	0.033534382378561\\
0.389805587322333	0.0452801754728339\\
0.389968959320373	0.0543047425174904\\
0.390132331318412	0.019779550271817\\
0.390295703316452	0.0327576329002475\\
0.390459075314491	0.0852131131491846\\
0.390622447312531	0.0516162941755226\\
0.39078581931057	0.0830029961389843\\
0.39094919130861	0.0418776325772215\\
0.391112563306649	0.0387321340607436\\
0.391275935304689	0.0991074058254205\\
0.391439307302728	0.00375010557879705\\
0.391602679300768	0.0604392792203957\\
0.391766051298807	0.0686726335866936\\
0.391929423296847	0.0953646111988172\\
0.392092795294886	0.0874056536150459\\
0.392256167292926	0.0428710551960299\\
0.392419539290966	0.0729144032885815\\
0.392582911289005	0.104207982143883\\
0.392746283287045	0.105657485976345\\
0.392909655285084	0.110899118839564\\
0.393073027283124	0.0216931897528984\\
0.393236399281163	0.0199463885072277\\
0.393399771279203	0.047454313048836\\
0.393563143277242	0.022832550358731\\
0.393726515275282	0.0931969327634621\\
0.393889887273321	0.0538271976378025\\
0.394053259271361	0.0478248841810651\\
0.3942166312694	0.0957816399500823\\
0.39438000326744	0.00203550492436613\\
0.39454337526548	0.0292426413132836\\
0.394706747263519	0.0226311663945807\\
0.394870119261559	0.0639090010872885\\
0.395033491259598	0.0156516820290642\\
0.395196863257638	0.0426675986537029\\
0.395360235255677	0.0726548181602273\\
0.395523607253717	0.0818315191715217\\
0.395686979251756	0.0741763490184128\\
0.395850351249796	0.076712355989016\\
0.396013723247835	0.0268270720191216\\
0.396177095245875	0.0576304687866797\\
0.396340467243914	0.0470738251421316\\
0.396503839241954	0.0596292701909321\\
0.396667211239993	0.0509133588687768\\
0.396830583238033	0.0179081230232105\\
0.396993955236073	0.0554627256033257\\
0.397157327234112	0.0436034735691484\\
0.397320699232152	0.0790036470686786\\
0.397484071230191	0.0703517459312727\\
0.397647443228231	0.0857171524542942\\
0.39781081522627	0.0728753992659818\\
0.39797418722431	0.0894682164062019\\
0.398137559222349	0.0273685695408321\\
0.398300931220389	0.0121307401425385\\
0.398464303218428	0.0683389403659037\\
0.398627675216468	0.0410756698221965\\
0.398791047214507	0.00765606319791409\\
0.398954419212547	0.0275564898804203\\
0.399117791210586	0.0227976588139678\\
0.399281163208626	0.0533481565274593\\
0.399444535206666	0.0455045953101462\\
0.399607907204705	0.0424339921781766\\
0.399771279202745	0.0652204947761978\\
0.399934651200784	0.0861703905858781\\
0.400098023198824	0.0759116090502667\\
0.400261395196863	0.0365345455812438\\
0.400424767194903	0.0757217016568973\\
0.400588139192942	0.0396731052698435\\
0.400751511190982	0.0283199511344031\\
0.400914883189021	0.0438518466778043\\
0.401078255187061	0.066717968475101\\
0.4012416271851	0.0746237715353276\\
0.40140499918314	0.0486737772934865\\
0.40156837118118	0.031479864476669\\
0.401731743179219	0.126179711842318\\
0.401895115177259	0.049402178893657\\
0.402058487175298	0.0919463619684237\\
0.402221859173338	0.0952826349389275\\
0.402385231171377	0.0140211918123\\
0.402548603169417	0.0830575126988983\\
0.402711975167456	0.100061624898102\\
0.402875347165496	0.00583115209944254\\
0.403038719163535	0.068333626270382\\
0.403202091161575	0.0175500822954978\\
0.403365463159614	0.0621962773759004\\
0.403528835157654	0.105548509991529\\
0.403692207155694	0.0602220439635164\\
0.403855579153733	0.0732973580581325\\
0.404018951151773	0.0386929809162176\\
0.404182323149812	0.0611098336726719\\
0.404345695147852	0.0744321536561378\\
0.404509067145891	0.0308058973284737\\
0.404672439143931	0.00755245956437543\\
0.40483581114197	0.0307523373905063\\
0.40499918314001	0.0668857420740091\\
0.405162555138049	0.0493950725068768\\
0.405325927136089	0.046522138764791\\
0.405489299134128	0.0189648193371594\\
0.405652671132168	0.0710438446580385\\
0.405816043130207	0.0484376949938074\\
0.405979415128247	0.0568141979118551\\
0.406142787126287	0.0281644224557752\\
0.406306159124326	0.0629146670037961\\
0.406469531122366	0.0287076847091194\\
0.406632903120405	0.0900680135828523\\
0.406796275118445	0.0486133588750374\\
0.406959647116484	0.0345377523657847\\
0.407123019114524	0.0259056712588679\\
0.407286391112563	0.0609126143162896\\
0.407449763110603	0.0206989785079543\\
0.407613135108642	0.0394080880416072\\
0.407776507106682	0.0749401072677797\\
0.407939879104721	0.0884862483317277\\
0.408103251102761	0.0763713855376106\\
0.408266623100801	0.112051927717936\\
0.40842999509884	0.0684870582211416\\
0.40859336709688	0.0732974476288803\\
0.408756739094919	0.0449439125782241\\
0.408920111092959	0.0196275673047373\\
0.409083483090998	0.0477135300761216\\
0.409246855089038	0.0850714905236831\\
0.409410227087077	0.0541339341208986\\
0.409573599085117	0.0761111750924387\\
0.409736971083156	0.0421881348262\\
0.409900343081196	0.057897319335689\\
0.410063715079235	0.026058266045507\\
0.410227087077275	0.0735243048458591\\
0.410390459075315	0.0273044766672175\\
0.410553831073354	0.0545055393611444\\
0.410717203071394	0.0934538127566329\\
0.410880575069433	0.0554574524354635\\
0.411043947067473	0.0796302879338849\\
0.411207319065512	0.0461324641781279\\
0.411370691063552	0.0715778486659406\\
0.411534063061591	0.0609501746136909\\
0.411697435059631	0.086314843583077\\
0.41186080705767	0.0573839558803057\\
0.41202417905571	0.0505576305980708\\
0.412187551053749	0.0723873405102604\\
0.412350923051789	0.0330788425228127\\
0.412514295049828	0.0534021528354885\\
0.412677667047868	0.0101715543649545\\
0.412841039045908	0.0422688722581949\\
0.413004411043947	0.0670961979102461\\
0.413167783041987	0.0352088251725379\\
0.413331155040026	0.0414260648081939\\
0.413494527038066	0.0521902984127468\\
0.413657899036105	0.0656812448462868\\
0.413821271034145	0.0712578824390839\\
0.413984643032184	0.0359431514468079\\
0.414148015030224	0.0240588900499564\\
0.414311387028263	0.0247708444960132\\
0.414474759026303	0.085744840792286\\
0.414638131024342	0.069859115570915\\
0.414801503022382	0.0357098242866741\\
0.414964875020422	0.132930663882967\\
0.415128247018461	0.106885810629391\\
0.415291619016501	0.04241245338353\\
0.41545499101454	0.0483124082833323\\
0.41561836301258	0.0180308820639963\\
0.415781735010619	0.0165929798227133\\
0.415945107008659	0.0345982138569358\\
0.416108479006698	0.0346504433942636\\
0.416271851004738	0.0713172762881885\\
0.416435223002777	0.0504981002588696\\
0.416598595000817	0.0774056543600351\\
0.416761966998856	0.00782463976406805\\
0.416925338996896	0.0440898268480619\\
0.417088710994935	0.0776102186209563\\
0.417252082992975	0.0262557176387854\\
0.417415454991015	0.0748969896926569\\
0.417578826989054	0.0443043511325892\\
0.417742198987094	0.033774187687806\\
0.417905570985133	0.0746656704874842\\
0.418068942983173	0.0412255140114565\\
0.418232314981212	0.0783477053493805\\
0.418395686979252	0.0514074250284328\\
0.418559058977291	0.0148063350796809\\
0.418722430975331	0.136866482816852\\
0.41888580297337	0.0329141940541982\\
0.41904917497141	0.0728605134947099\\
0.419212546969449	0.0491288669700718\\
0.419375918967489	0.017949660102648\\
0.419539290965529	0.0378543313059151\\
0.419702662963568	0.0186786301998394\\
0.419866034961608	0.081474385975231\\
0.420029406959647	0.0418969713549251\\
0.420192778957687	0.072703769180747\\
0.420356150955726	0.0409301546915616\\
0.420519522953766	0.0642333976471083\\
0.420682894951805	0.0641448154638896\\
0.420846266949845	0.0742127646217551\\
0.421009638947884	0.0792103723223814\\
0.421173010945924	0.0371360552012972\\
0.421336382943963	0.035854340336492\\
0.421499754942003	0.0403350410410677\\
0.421663126940042	0.0460886313410577\\
0.421826498938082	0.0162320131495131\\
0.421989870936122	0.0517482608952101\\
0.422153242934161	0.0356409913057995\\
0.422316614932201	0.0910346476378767\\
0.42247998693024	0.0347251016684156\\
0.42264335892828	0.035241572681978\\
0.422806730926319	0.0783507060809133\\
0.422970102924359	0.0747849838266119\\
0.423133474922398	0.0336960790264733\\
0.423296846920438	0.0869420281268459\\
0.423460218918477	0.0364081538773844\\
0.423623590916517	0.0670823421782512\\
0.423786962914556	0.0817064738534492\\
0.423950334912596	0.0219037479514836\\
0.424113706910635	0.0694946555868761\\
0.424277078908675	0.0276462144313236\\
0.424440450906715	0.0504260014362407\\
0.424603822904754	0.0545497946274084\\
0.424767194902794	0.135388530088957\\
0.424930566900833	0.0249483135563646\\
0.425093938898873	0.10267295745818\\
0.425257310896912	0.0150705708992457\\
0.425420682894952	0.0761746171793438\\
0.425584054892991	0.0246491737740614\\
0.425747426891031	0.0589818889402989\\
0.42591079888907	0.0409916403237157\\
0.42607417088711	0.0393488183922744\\
0.426237542885149	0.0383632846228363\\
0.426400914883189	0.0720796458721003\\
0.426564286881229	0.0650355691619103\\
0.426727658879268	0.0184787165709342\\
0.426891030877308	0.0923757401271456\\
0.427054402875347	0.0158227242891874\\
0.427217774873387	0.091741274033213\\
0.427381146871426	0.078782138289005\\
0.427544518869466	0.00909753522761677\\
0.427707890867505	0.0190911497257337\\
0.427871262865545	0.0758955021979259\\
0.428034634863584	0.0711284382339383\\
0.428198006861624	0.0997987996286696\\
0.428361378859663	0.037052255368086\\
0.428524750857703	0.0334346432082519\\
0.428688122855743	0.0582853736926908\\
0.428851494853782	0.100930123407592\\
0.429014866851822	0.0220685309093793\\
0.429178238849861	0.073349241845559\\
0.429341610847901	0.0909957977821121\\
0.42950498284594	0.0784324165588992\\
0.42966835484398	0.0689441967137183\\
0.429831726842019	0.0313520421389533\\
0.429995098840059	0.0380329382661295\\
0.430158470838098	0.0401599048129099\\
0.430321842836138	0.0340168463275381\\
0.430485214834177	0.0813993121815509\\
0.430648586832217	0.0446058034827812\\
0.430811958830256	0.0822170125467544\\
0.430975330828296	0.0684521798092072\\
0.431138702826336	0.0661087963861299\\
0.431302074824375	0.0632572638343207\\
0.431465446822415	0.0853751756576704\\
0.431628818820454	0.0242208735019796\\
0.431792190818494	0.0157911591105608\\
0.431955562816533	0.0352691158239593\\
0.432118934814573	0.042394935974928\\
0.432282306812612	0.0206451635694928\\
0.432445678810652	0.0673388129723267\\
0.432609050808691	0.0825768559684658\\
0.432772422806731	0.0832246679441769\\
0.43293579480477	0.0567843160076363\\
0.43309916680281	0.0802375860423851\\
0.43326253880085	0.0406078078794155\\
0.433425910798889	0.0310335084154896\\
0.433589282796929	0.0618350713020777\\
0.433752654794968	0.0777237560028308\\
0.433916026793008	0.0696392974951788\\
0.434079398791047	0.10941768278362\\
0.434242770789087	0.0100729060804055\\
0.434406142787126	0.0787286480857026\\
0.434569514785166	0.0295789974785188\\
0.434732886783205	0.0318106514444267\\
0.434896258781245	0.0261295200288377\\
0.435059630779284	0.0566547617253537\\
0.435223002777324	0.0466700366435018\\
0.435386374775364	0.119518869193841\\
0.435549746773403	0.12435183250448\\
0.435713118771443	0.0630005852209427\\
0.435876490769482	0.074969269488279\\
0.436039862767522	0.00769994225091787\\
0.436203234765561	0.116113934613587\\
0.436366606763601	0.0387350046825022\\
0.43652997876164	0.040918401391016\\
0.43669335075968	0.0636247865772547\\
0.436856722757719	0.0553369516313344\\
0.437020094755759	0.060060458596991\\
0.437183466753798	0.0736686123243571\\
0.437346838751838	0.0585247535124428\\
0.437510210749877	0.0810005860383733\\
0.437673582747917	0.0450584197579697\\
0.437836954745957	0.0660765787388009\\
0.438000326743996	0.0301410296242874\\
0.438163698742036	0.0490951411735967\\
0.438327070740075	0.14441681238354\\
0.438490442738115	0.0192655590900581\\
0.438653814736154	0.0487620230758362\\
0.438817186734194	0.033654545016782\\
0.438980558732233	0.0358149673126452\\
0.439143930730273	0.0531807607926516\\
0.439307302728312	0.0253086546074347\\
0.439470674726352	0.0634482408887418\\
0.439634046724391	0.0415373651022448\\
0.439797418722431	0.0508541712884288\\
0.439960790720471	0.108138824741755\\
0.44012416271851	0.0202443386062076\\
0.44028753471655	0.0431180757557173\\
0.440450906714589	0.0348440838811561\\
0.440614278712629	0.112573444076084\\
0.440777650710668	0.140348654488943\\
0.440941022708708	0.0397983357140431\\
0.441104394706747	0.0275956843166053\\
0.441267766704787	0.0699306315296811\\
0.441431138702826	0.13210642243831\\
0.441594510700866	0.074657430216073\\
0.441757882698905	0.104435546398167\\
0.441921254696945	0.0533055569266826\\
0.442084626694984	0.133543986331858\\
0.442247998693024	0.0205635579435969\\
0.442411370691064	0.0466656333368585\\
0.442574742689103	0.0595960386594746\\
0.442738114687143	0.0402914457626336\\
0.442901486685182	0.0306591406112756\\
0.443064858683222	0.0177213809347391\\
0.443228230681261	0.0906559991232122\\
0.443391602679301	0.0515780123401751\\
0.44355497467734	0.0492602464350274\\
0.44371834667538	0.0205290285376084\\
0.443881718673419	0.0647036815458441\\
0.444045090671459	0.0336832487251917\\
0.444208462669498	0.0546343966122929\\
0.444371834667538	0.028738749557122\\
0.444535206665578	0.0849630643460312\\
0.444698578663617	0.0225037025711746\\
0.444861950661657	0.0118203398444602\\
0.445025322659696	0.0315277209457053\\
0.445188694657736	0.0335801811023572\\
0.445352066655775	0.0820653099416997\\
0.445515438653815	0.0486646716033918\\
0.445678810651854	0.0540959166469709\\
0.445842182649894	0.00475375157099924\\
0.446005554647933	0.0513306546805953\\
0.446168926645973	0.0182733275380732\\
0.446332298644012	0.0264332698298346\\
0.446495670642052	0.0962301325639349\\
0.446659042640091	0.0880476520910815\\
0.446822414638131	0.0702147695960047\\
0.446985786636171	0.0541449265007999\\
0.44714915863421	0.0772227810200383\\
0.44731253063225	0.0178568489916423\\
0.447475902630289	0.0515428462183354\\
0.447639274628329	0.0583984038227409\\
0.447802646626368	0.114790195769176\\
0.447966018624408	0.0855585174238652\\
0.448129390622447	0.0507014598280541\\
0.448292762620487	0.0474443294321398\\
0.448456134618526	0.00546956124634304\\
0.448619506616566	0.0532710873409514\\
0.448782878614605	0.0474931421384401\\
0.448946250612645	0.11267554491617\\
0.449109622610685	0.0432233752170558\\
0.449272994608724	0.0949242309365254\\
0.449436366606764	0.0735063413161698\\
0.449599738604803	0.0524619429774598\\
0.449763110602843	0.0625478881365004\\
0.449926482600882	0.0643544713999446\\
0.450089854598922	0.040106070014189\\
0.450253226596961	0.0154202889058383\\
0.450416598595001	0.0644275256299316\\
0.45057997059304	0.0264441238757787\\
0.45074334259108	0.0254926725111649\\
0.450906714589119	0.0611897540435791\\
0.451070086587159	0.104115332615165\\
0.451233458585198	0.0597144693151706\\
0.451396830583238	0.0628779372952734\\
0.451560202581278	0.0432031246340179\\
0.451723574579317	0.0284253349605591\\
0.451886946577357	0.102384442186879\\
0.452050318575396	0.0218150608427909\\
0.452213690573436	0.0506782789887269\\
0.452377062571475	0.023007609451875\\
0.452540434569515	0.0680932485744901\\
0.452703806567554	0.0270778810904085\\
0.452867178565594	0.0528978731465673\\
0.453030550563633	0.0584982756022754\\
0.453193922561673	0.02392260002418\\
0.453357294559712	0.0772342158727358\\
0.453520666557752	0.023836830435029\\
0.453684038555792	0.105303328490174\\
0.453847410553831	0.0218271892166715\\
0.454010782551871	0.100540688432206\\
0.45417415454991	0.0808548292694636\\
0.45433752654795	0.0736421633209943\\
0.454500898545989	0.0335871492384045\\
0.454664270544029	0.0981049147846482\\
0.454827642542068	0.0198619759660208\\
0.454991014540108	0.0314755162525215\\
0.455154386538147	0.00763673908929404\\
0.455317758536187	0.0689790723123011\\
0.455481130534226	0.0585401990415246\\
0.455644502532266	0.054715757291587\\
0.455807874530306	0.0338141988934697\\
0.455971246528345	0.077294059003065\\
0.456134618526385	0.0727264514484246\\
0.456297990524424	0.0381759699868968\\
0.456461362522464	0.0265577500973508\\
0.456624734520503	0.118420715648316\\
0.456788106518543	0.0950049272934404\\
0.456951478516582	0.060978093048427\\
0.457114850514622	0.0321582771762277\\
0.457278222512661	0.0827221415150371\\
0.457441594510701	0.0726677911578001\\
0.45760496650874	0.06039659872186\\
0.45776833850678	0.0798296145633485\\
0.457931710504819	0.0367394368736592\\
0.458095082502859	0.0513897820299912\\
0.458258454500899	0.0778447294472293\\
0.458421826498938	0.0602137336201138\\
0.458585198496978	0.0514188115748601\\
0.458748570495017	0.107336072917098\\
0.458911942493057	0.0378055036253693\\
0.459075314491096	0.0117687731943599\\
0.459238686489136	0.0800711644880867\\
0.459402058487175	0.0144612683716019\\
0.459565430485215	0.0349574527286736\\
0.459728802483254	0.0854696396652726\\
0.459892174481294	0.100172474159134\\
0.460055546479333	0.0542800453919767\\
0.460218918477373	0.0598662557770833\\
0.460382290475413	0.00732329325317333\\
0.460545662473452	0.00795193661027415\\
0.460709034471492	0.0625076143225807\\
0.460872406469531	0.0893782733282988\\
0.461035778467571	0.0337927150286799\\
0.46119915046561	0.0459662617313336\\
0.46136252246365	0.0034699845793582\\
0.461525894461689	0.0956155968521076\\
0.461689266459729	0.0855868921609271\\
0.461852638457768	0.0775239597300176\\
0.462016010455808	0.0142895616806627\\
0.462179382453847	0.0497970198254792\\
0.462342754451887	0.0256934931254795\\
0.462506126449927	0.0585248009974833\\
0.462669498447966	0.0667705864652261\\
0.462832870446006	0.00926549066286288\\
0.462996242444045	0.0844698206921728\\
0.463159614442085	0.0494358740235471\\
0.463322986440124	0.00500484756756284\\
0.463486358438164	0.039720821065347\\
0.463649730436203	0.0970901556786656\\
0.463813102434243	0.0488383947818414\\
0.463976474432282	0.0464109292413878\\
0.464139846430322	0.0210275808150811\\
0.464303218428361	0.0291576182678034\\
0.464466590426401	0.0829653133639266\\
0.46462996242444	0.0355033998026461\\
0.46479333442248	0.0556756164210256\\
0.46495670642052	0.00883512130534185\\
0.465120078418559	0.0747186104582417\\
0.465283450416599	0.0421678582106734\\
0.465446822414638	0.0663069247478317\\
0.465610194412678	0.0302385269098565\\
0.465773566410717	0.113698100457693\\
0.465936938408757	0.065774294044729\\
0.466100310406796	0.0466412189505808\\
0.466263682404836	0.0292675591108991\\
0.466427054402875	0.0856857030555825\\
0.466590426400915	0.00598375219371568\\
0.466753798398954	0.0833376365401832\\
0.466917170396994	0.0775845407734613\\
0.467080542395033	0.0641976196940482\\
0.467243914393073	0.0105272122670084\\
0.467407286391113	0.0428232196039682\\
0.467570658389152	0.0576026370768837\\
0.467734030387192	0.0666894093120167\\
0.467897402385231	0.0883060531690356\\
0.468060774383271	0.0796826229356749\\
0.46822414638131	0.0264640252369261\\
0.46838751837935	0.0753647359315249\\
0.468550890377389	0.0805487375574384\\
0.468714262375429	0.0351711671623044\\
0.468877634373468	0.0071193904146716\\
0.469041006371508	0.0322009848400401\\
0.469204378369547	0.0682238491041219\\
0.469367750367587	0.0554156993870313\\
0.469531122365627	0.0543610731155856\\
0.469694494363666	0.048833992460112\\
0.469857866361706	0.0746873090607515\\
0.470021238359745	0.0886127466991671\\
0.470184610357785	0.0533678431183099\\
0.470347982355824	0.022021779673053\\
0.470511354353864	0.0330552340767311\\
0.470674726351903	0.015815281093325\\
0.470838098349943	0.0783458971378961\\
0.471001470347982	0.100028318920141\\
0.471164842346022	0.0369690758617215\\
0.471328214344061	0.0508096121488123\\
0.471491586342101	0.0389890199993092\\
0.47165495834014	0.0685151503546178\\
0.47181833033818	0.0521107943223766\\
0.47198170233622	0.0260104938178426\\
0.472145074334259	0.0830029335467944\\
0.472308446332299	0.087781388857299\\
0.472471818330338	0.0952445344272831\\
0.472635190328378	0.0702229760126944\\
0.472798562326417	0.0181167393993528\\
0.472961934324457	0.0283150728343084\\
0.473125306322496	0.0742696767392948\\
0.473288678320536	0.0357584219838525\\
0.473452050318575	0.0674928148397428\\
0.473615422316615	0.0520018344793337\\
0.473778794314654	0.0731288304719803\\
0.473942166312694	0.0332302224610118\\
0.474105538310734	0.0558566381078593\\
0.474268910308773	0.0230244588497679\\
0.474432282306813	0.0830993005523386\\
0.474595654304852	0.0329830070788662\\
0.474759026302892	0.0272307701303283\\
0.474922398300931	0.0660845717081485\\
0.475085770298971	0.0505469666456587\\
0.47524914229701	0.0870106668083422\\
0.47541251429505	0.11015539048926\\
0.475575886293089	0.0633153238594962\\
0.475739258291129	0.0174436018837806\\
0.475902630289168	0.0781877057336216\\
0.476066002287208	0.0580317710570801\\
0.476229374285248	0.0746098555918834\\
0.476392746283287	0.0379587041422145\\
0.476556118281327	0.10452713063112\\
0.476719490279366	0.0959394936365651\\
0.476882862277406	0.0757342804761065\\
0.477046234275445	0.0383812086456243\\
0.477209606273485	0.0602042004862802\\
0.477372978271524	0.0381347044879234\\
0.477536350269564	0.0377047055413383\\
0.477699722267603	0.0465609841206643\\
0.477863094265643	0.0141262751399474\\
0.478026466263682	0.0525700990693646\\
0.478189838261722	0.0935730011155034\\
0.478353210259761	0.0295770351378958\\
0.478516582257801	0.0551936783363255\\
0.478679954255841	0.00664813131618798\\
0.47884332625388	0.119438259721358\\
0.47900669825192	0.0670988511918851\\
0.479170070249959	0.0353954557834854\\
0.479333442247999	0.0817167728823549\\
0.479496814246038	0.0688160726826227\\
0.479660186244078	0.0243797054643302\\
0.479823558242117	0.051460448063721\\
0.479986930240157	0.0501961698894611\\
0.480150302238196	0.0159997096475776\\
0.480313674236236	0.0875277132296574\\
0.480477046234275	0.00609631898434458\\
0.480640418232315	0.0923909309300709\\
0.480803790230355	0.0548540159501705\\
0.480967162228394	0.0587158481615291\\
0.481130534226434	0.0648175876849164\\
0.481293906224473	0.0259882237908001\\
0.481457278222513	0.0815148305142901\\
0.481620650220552	0.0188439738619368\\
0.481784022218592	0.0592404080572662\\
0.481947394216631	0.00950375141094994\\
0.482110766214671	0.104468039941273\\
0.48227413821271	0.0719117689238961\\
0.48243751021075	0.0866054313245191\\
0.482600882208789	0.00958602323489676\\
0.482764254206829	0.0592352006064129\\
0.482927626204869	0.00930687444462068\\
0.483090998202908	0.110372733132711\\
0.483254370200948	0.0675922915975072\\
0.483417742198987	0.0641646551879424\\
0.483581114197027	0.072532707696932\\
0.483744486195066	0.0834254559833255\\
0.483907858193106	0.0909591471158383\\
0.484071230191145	0.0319398879602585\\
0.484234602189185	0.0456044576267116\\
0.484397974187224	0.0279607458641797\\
0.484561346185264	0.0494435041655085\\
0.484724718183303	0.0620459971755953\\
0.484888090181343	0.0221305081444453\\
0.485051462179382	0.079852723743376\\
0.485214834177422	0.114353825683721\\
0.485378206175462	0.0416040386015996\\
0.485541578173501	0.0733720260611811\\
0.485704950171541	0.0406022901296035\\
0.48586832216958	0.0326854987851495\\
0.48603169416762	0.0428683942685616\\
0.486195066165659	0.0655994311141035\\
0.486358438163699	0.054374722752996\\
0.486521810161738	0.00844364103847305\\
0.486685182159778	0.0937854854391648\\
0.486848554157817	0.0863274749003873\\
0.487011926155857	0.023509471132585\\
0.487175298153896	0.042946210410404\\
0.487338670151936	0.0851681373591328\\
0.487502042149976	0.0540956524941157\\
0.487665414148015	0.0629549978207764\\
0.487828786146055	0.0240814393164379\\
0.487992158144094	0.0775218157687483\\
0.488155530142134	0.0924264576937502\\
0.488318902140173	0.0404921414053877\\
0.488482274138213	0.0460277323134496\\
0.488645646136252	0.0504444825515646\\
0.488809018134292	0.00749786596491248\\
0.488972390132331	0.0337231193639582\\
0.489135762130371	0.0471006983879562\\
0.48929913412841	0.0394149025035836\\
0.48946250612645	0.107877235225741\\
0.489625878124489	0.0371677937330518\\
0.489789250122529	0.106925944108268\\
0.489952622120569	0.0365052200432005\\
0.490115994118608	0.0681978086873189\\
0.490279366116648	0.0341453162656395\\
0.490442738114687	0.0493845864406479\\
0.490606110112727	0.0684830166459372\\
0.490769482110766	0.0426876160817073\\
0.490932854108806	0.0206680529847349\\
0.491096226106845	0.125523608868752\\
0.491259598104885	0.0447720230468111\\
0.491422970102924	0.0477832982504354\\
0.491586342100964	0.115933921139981\\
0.491749714099003	0.0404136199842582\\
0.491913086097043	0.0584078738073445\\
0.492076458095082	0.0366824521278937\\
0.492239830093122	0.0651547830609506\\
0.492403202091162	0.0424001437268182\\
0.492566574089201	0.0581827807592871\\
0.492729946087241	0.0532139687693591\\
0.49289331808528	0.0840024312238813\\
0.49305669008332	0.0911773355120693\\
0.493220062081359	0.0311243333617013\\
0.493383434079399	0.0191287842545503\\
0.493546806077438	0.0149442547300353\\
0.493710178075478	0.0584795417260038\\
0.493873550073517	0.0495490988521483\\
0.494036922071557	0.0263632913240637\\
0.494200294069596	0.0889847187548646\\
0.494363666067636	0.0877651444776242\\
0.494527038065676	0.0468209636204903\\
0.494690410063715	0.0406519265986407\\
0.494853782061755	0.0275687107291189\\
0.495017154059794	0.0652534847442088\\
0.495180526057834	0.0247904726016946\\
0.495343898055873	0.109380189254512\\
0.495507270053913	0.0597662192886997\\
0.495670642051952	0.0367462334766152\\
0.495834014049992	0.081346103740235\\
0.495997386048031	0.0430415018100121\\
0.496160758046071	0.0682035577986951\\
0.49632413004411	0.0553639822993859\\
0.49648750204215	0.0596307056432276\\
0.49665087404019	0.077532082158452\\
0.496814246038229	0.0457653982531493\\
0.496977618036269	0.0549201235613844\\
0.497140990034308	0.0529915759232518\\
0.497304362032348	0.0730172230602743\\
0.497467734030387	0.00801957636090959\\
0.497631106028427	0.0341360741237764\\
0.497794478026466	0.0582876648979544\\
0.497957850024506	0.0682933563514445\\
0.498121222022545	0.0443541048953056\\
0.498284594020585	0.103120683100193\\
0.498447966018624	0.0589735254554963\\
0.498611338016664	0.0537079927919555\\
0.498774710014703	0.0428984496276366\\
0.498938082012743	0.0128702406726781\\
0.499101454010783	0.0211277554168406\\
0.499264826008822	0.065638701815081\\
0.499428198006862	0.0771715422745458\\
0.499591570004901	0.0973523442790691\\
0.499754942002941	0.0710145928292124\\
0.49991831400098	0.0522021025913564\\
};
\addlegendentry{Ground Truth};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	4001.63140829498\\
0.000163371998039536	813.446367291717\\
0.000326743996079072	356.012625894334\\
0.000490115994118608	429.208071462497\\
0.000653487992158144	374.203928076142\\
0.00081685999019768	271.254019157506\\
0.000980231988237216	205.02035982074\\
0.00114360398627675	254.927088427341\\
0.00130697598431629	141.296209165582\\
0.00147034798235582	134.838414522776\\
0.00163371998039536	155.945532903112\\
0.0017970919784349	169.27576405261\\
0.00196046397647443	200.843430596398\\
0.00212383597451397	51.6709690183804\\
0.0022872079725535	143.509194712717\\
0.00245057997059304	134.223957035997\\
0.00261395196863258	45.8733045535085\\
0.00277732396667211	147.200806224037\\
0.00294069596471165	110.193857561187\\
0.00310406796275118	14.3037805174369\\
0.00326743996079072	12.682526716682\\
0.00343081195883026	93.5908160457063\\
0.00359418395686979	150.153843595588\\
0.00375755595490933	82.9341429676938\\
0.00392092795294886	120.201800782266\\
0.0040842999509884	150.873503188918\\
0.00424767194902794	26.7824080819274\\
0.00441104394706747	33.9224811155677\\
0.00457441594510701	5.90244803316892\\
0.00473778794314654	56.2174112620279\\
0.00490115994118608	46.819857516967\\
0.00506453193922562	40.3995853916266\\
0.00522790393726515	16.2948689634573\\
0.00539127593530469	56.133391785967\\
0.00555464793334423	16.2624939921504\\
0.00571801993138376	40.0052793517863\\
0.0058813919294233	23.31344113059\\
0.00604476392746283	29.0953187033876\\
0.00620813592550237	77.9348619697875\\
0.0063715079235419	60.7019863875472\\
0.00653487992158144	3.27125552687187\\
0.00669825191962098	47.1063823123544\\
0.00686162391766051	42.3691002063161\\
0.00702499591570005	35.3239653123597\\
0.00718836791373959	10.5273222607923\\
0.00735173991177912	19.4198064386984\\
0.00751511190981866	2.00945053860057\\
0.00767848390785819	29.4929568513187\\
0.00784185590589773	36.9505803518254\\
0.00800522790393727	41.4469818511781\\
0.0081685999019768	32.7319580326003\\
0.00833197190001634	14.8943937211035\\
0.00849534389805587	73.3931505951324\\
0.00865871589609541	20.0023273460322\\
0.00882208789413495	26.7147121389026\\
0.00898545989217448	33.1448277483904\\
0.00914883189021402	20.6809157291568\\
0.00931220388825355	40.7373796516719\\
0.00947557588629309	46.4833574643194\\
0.00963894788433262	40.1475862148738\\
0.00980231988237216	26.7969351289617\\
0.0099656918804117	28.3236710843457\\
0.0101290638784512	23.4486590957514\\
0.0102924358764908	16.9321130100488\\
0.0104558078745303	16.5809724298303\\
0.0106191798725698	8.38905885020129\\
0.0107825518706094	9.70976590521308\\
0.0109459238686489	8.36937603089395\\
0.0111092958666885	17.4487693357091\\
0.011272667864728	24.4171986507792\\
0.0114360398627675	35.420631967248\\
0.0115994118608071	27.8931185513005\\
0.0117627838588466	35.3048359621007\\
0.0119261558568861	16.9565564299053\\
0.0120895278549257	3.10688660132533\\
0.0122528998529652	29.5818800743556\\
0.0124162718510047	28.4518957044001\\
0.0125796438490443	1.6792861923645\\
0.0127430158470838	29.951655939899\\
0.0129063878451233	26.6567177493244\\
0.0130697598431629	8.8687444923732\\
0.0132331318412024	14.8234514596885\\
0.013396503839242	16.5984872697222\\
0.0135598758372815	18.4610110934798\\
0.013723247835321	11.4968411320643\\
0.0138866198333606	29.8383562797678\\
0.0140499918314001	31.4479298692134\\
0.0142133638294396	3.30658783640829\\
0.0143767358274792	43.0196664006641\\
0.0145401078255187	28.7650047379995\\
0.0147034798235582	16.8812341109966\\
0.0148668518215978	20.0023450606523\\
0.0150302238196373	25.1904606705519\\
0.0151935958176769	36.7738343516714\\
0.0153569678157164	14.0150240795557\\
0.0155203398137559	13.4663414903488\\
0.0156837118117955	21.1479333554361\\
0.015847083809835	7.23247870825155\\
0.0160104558078745	4.37937617180066\\
0.0161738278059141	15.0965579971012\\
0.0163371998039536	13.3925623863902\\
0.0165005718019931	0.427335377382465\\
0.0166639438000327	9.4830893199809\\
0.0168273157980722	10.5047681848381\\
0.0169906877961117	11.4280339210758\\
0.0171540597941513	12.8212004830984\\
0.0173174317921908	6.00791741589272\\
0.0174808037902304	7.17854283941141\\
0.0176441757882699	5.0973004972016\\
0.0178075477863094	12.1569887710626\\
0.017970919784349	15.9811120077941\\
0.0181342917823885	20.0079643052521\\
0.018297663780428	12.6538745683563\\
0.0184610357784676	20.5608810692634\\
0.0186244077765071	2.40296272682627\\
0.0187877797745466	14.8210239757406\\
0.0189511517725862	6.76476542532031\\
0.0191145237706257	8.52291927541903\\
0.0192778957686652	8.79143350641166\\
0.0194412677667048	6.45403714349185\\
0.0196046397647443	8.67599474594207\\
0.0197680117627839	5.44332535382951\\
0.0199313837608234	12.1759178619889\\
0.0200947557588629	1.87848891285084\\
0.0202581277569025	14.9572315150356\\
0.020421499754942	5.67627327652873\\
0.0205848717529815	10.9671101642937\\
0.0207482437510211	6.93818939503247\\
0.0209116157490606	8.3201273321322\\
0.0210749877471001	3.42394514544874\\
0.0212383597451397	8.17476275429904\\
0.0214017317431792	6.36507922121057\\
0.0215651037412188	10.330265659954\\
0.0217284757392583	8.58998305514018\\
0.0218918477372978	5.8834979281787\\
0.0220552197353374	6.19021716295993\\
0.0222185917333769	3.60509071832208\\
0.0223819637314164	10.9148174355214\\
0.022545335729456	1.21533747546924\\
0.0227087077274955	2.87512948706253\\
0.022872079725535	8.67568781980003\\
0.0230354517235746	5.77763536905224\\
0.0231988237216141	2.6287786527293\\
0.0233621957196537	3.4571834955451\\
0.0235255677176932	2.0304126399609\\
0.0236889397157327	7.69842421880166\\
0.0238523117137723	11.5133362905603\\
0.0240156837118118	2.57765309563242\\
0.0241790557098513	14.8819357849011\\
0.0243424277078909	6.00610165183122\\
0.0245057997059304	9.17012874147673\\
0.0246691717039699	6.61960209646603\\
0.0248325437020095	4.94073716161423\\
0.024995915700049	4.86201905867384\\
0.0251592876980885	6.12814051057229\\
0.0253226596961281	4.31476903996755\\
0.0254860316941676	5.01643888380523\\
0.0256494036922072	10.4641003839081\\
0.0258127756902467	2.29674867263104\\
0.0259761476882862	7.56754864096824\\
0.0261395196863258	3.94992315748821\\
0.0263028916843653	1.7310307649977\\
0.0264662636824048	5.81756796926702\\
0.0266296356804444	4.02540889401768\\
0.0267930076784839	3.51697002239194\\
0.0269563796765234	3.68480482960926\\
0.027119751674563	7.08179215727007\\
0.0272831236726025	5.85869709243213\\
0.0274464956706421	5.76816296823365\\
0.0276098676686816	7.02340746628319\\
0.0277732396667211	1.63792704195113\\
0.0279366116647607	0.820137447749673\\
0.0280999836628002	4.05675561351814\\
0.0282633556608397	2.94843817383955\\
0.0284267276588793	5.04727173325549\\
0.0285900996569188	3.64003225281844\\
0.0287534716549583	2.56107984156951\\
0.0289168436529979	2.31558433593294\\
0.0290802156510374	3.44113418714129\\
0.029243587649077	4.07723148004512\\
0.0294069596471165	2.38682723390116\\
0.029570331645156	3.45105535712563\\
0.0297337036431956	5.54083101383891\\
0.0298970756412351	2.54288604405996\\
0.0300604476392746	2.37835989397596\\
0.0302238196373142	3.81167659982667\\
0.0303871916353537	4.22871620880993\\
0.0305505636333932	1.51744213667409\\
0.0307139356314328	1.26255613600943\\
0.0308773076294723	1.50234304710062\\
0.0310406796275118	1.90284050124929\\
0.0312040516255514	4.08736450473353\\
0.0313674236235909	2.80462959371565\\
0.0315307956216305	3.37443352611429\\
0.03169416761967	3.83974402499081\\
0.0318575396177095	1.24815888043119\\
0.0320209116157491	1.87264098432769\\
0.0321842836137886	2.33382115607403\\
0.0323476556118281	4.71398846881365\\
0.0325110276098677	2.83396480769784\\
0.0326743996079072	4.85786526037231\\
0.0328377716059467	1.51447491932963\\
0.0330011436039863	3.77457627678241\\
0.0331645156020258	3.20356024246906\\
0.0333278876000654	1.26843705560431\\
0.0334912595981049	4.77777355578937\\
0.0336546315961444	0.279668995622585\\
0.033818003594184	4.47021772554502\\
0.0339813755922235	1.20062083698264\\
0.034144747590263	2.48707297296645\\
0.0343081195883026	1.17640241606392\\
0.0344714915863421	1.10606628725056\\
0.0346348635843816	2.12766923528471\\
0.0347982355824212	2.95297166169469\\
0.0349616075804607	3.81205468031889\\
0.0351249795785002	2.54565246177556\\
0.0352883515765398	3.59170778226639\\
0.0354517235745793	2.01186614519645\\
0.0356150955726189	1.96476754738161\\
0.0357784675706584	1.16920566223376\\
0.0359418395686979	0.802451097345277\\
0.0361052115667375	3.11559780111192\\
0.036268583564777	0.896070811611696\\
0.0364319555628165	2.91123840622028\\
0.0365953275608561	1.04089738521553\\
0.0367586995588956	1.5623202972836\\
0.0369220715569351	1.64918393370601\\
0.0370854435549747	0.561737508284637\\
0.0372488155530142	2.18275038622594\\
0.0374121875510538	1.08231087795473\\
0.0375755595490933	1.7882921288155\\
0.0377389315471328	0.441256404644552\\
0.0379023035451724	0.33447951292736\\
0.0380656755432119	0.694091471210762\\
0.0382290475412514	2.51671017269117\\
0.038392419539291	2.04962999666602\\
0.0385557915373305	2.15287094421583\\
0.03871916353537	0.831325830765116\\
0.0388825355334096	0.557119923870231\\
0.0390459075314491	1.62557926085028\\
0.0392092795294886	0.678088429654511\\
0.0393726515275282	0.581339455076206\\
0.0395360235255677	2.4802673101991\\
0.0396993955236073	1.25720789042167\\
0.0398627675216468	2.35376066352548\\
0.0400261395196863	3.18758553844927\\
0.0401895115177259	2.39215271479998\\
0.0403528835157654	2.0083054576848\\
0.0405162555138049	3.3107767997265\\
0.0406796275118445	1.50572692565358\\
0.040842999509884	1.4096295232508\\
0.0410063715079235	0.369457675233256\\
0.0411697435059631	1.25169656816521\\
0.0413331155040026	0.229335313281929\\
0.0414964875020421	0.862396456891568\\
0.0416598595000817	1.81544410041005\\
0.0418232314981212	2.40441449028764\\
0.0419866034961608	2.17429710278644\\
0.0421499754942003	2.47025095129993\\
0.0423133474922398	3.14675211904839\\
0.0424767194902794	1.58055758986831\\
0.0426400914883189	0.905410137202322\\
0.0428034634863584	0.702623309030085\\
0.042966835484398	0.770208763615252\\
0.0431302074824375	1.15727422728189\\
0.043293579480477	0.901574505155002\\
0.0434569514785166	0.619255457015839\\
0.0436203234765561	0.524393627055838\\
0.0437836954745957	0.747110945314356\\
0.0439470674726352	0.538063105255024\\
0.0441104394706747	0.83533296162192\\
0.0442738114687143	0.873396356385432\\
0.0444371834667538	0.891641809149629\\
0.0446005554647933	0.985625965383234\\
0.0447639274628329	0.745489847038554\\
0.0449272994608724	0.838517895251276\\
0.0450906714589119	1.63552288622902\\
0.0452540434569515	1.69265895060787\\
0.045417415454991	1.63122875860521\\
0.0455807874530305	1.04943665756409\\
0.0457441594510701	0.745076392197778\\
0.0459075314491096	0.664380017469503\\
0.0460709034471492	0.714695376519095\\
0.0462342754451887	1.09527201156597\\
0.0463976474432282	1.33320281770276\\
0.0465610194412678	0.766253143761563\\
0.0467243914393073	1.15816397025674\\
0.0468877634373468	0.369017309770748\\
0.0470511354353864	0.601756172420513\\
0.0472145074334259	1.00802898627658\\
0.0473778794314654	0.47113448323858\\
0.047541251429505	0.532717196848131\\
0.0477046234275445	0.572181081409836\\
0.0478679954255841	0.228846743706779\\
0.0480313674236236	0.625591793461446\\
0.0481947394216631	1.07882037376418\\
0.0483581114197027	0.711729813063282\\
0.0485214834177422	1.31271963748755\\
0.0486848554157817	1.46348519687507\\
0.0488482274138213	0.73854627970958\\
0.0490115994118608	0.721862358998444\\
0.0491749714099003	0.620568514133503\\
0.0493383434079399	0.840463501189017\\
0.0495017154059794	0.303616015260168\\
0.049665087404019	0.451566022523697\\
0.0498284594020585	0.272836615709665\\
0.049991831400098	0.166913241314776\\
0.0501552033981376	0.504131226102101\\
0.0503185753961771	0.342691483832818\\
0.0504819473942166	0.390320342240344\\
0.0506453193922562	1.06272767140455\\
0.0508086913902957	0.4037736414378\\
0.0509720633883352	1.47531405299459\\
0.0511354353863748	0.141763190972821\\
0.0512988073844143	0.940534110439815\\
0.0514621793824539	0.521246457912533\\
0.0516255513804934	0.84575677821311\\
0.0517889233785329	0.796546040966522\\
0.0519522953765725	0.753394053160757\\
0.052115667374612	1.20438480981115\\
0.0522790393726515	0.952275098017736\\
0.0524424113706911	0.11840064733175\\
0.0526057833687306	0.953268157322013\\
0.0527691553667701	0.774099814686728\\
0.0529325273648097	0.579381288368308\\
0.0530958993628492	0.488561437689433\\
0.0532592713608887	0.420011209179275\\
0.0534226433589283	0.518034803936911\\
0.0535860153569678	0.660213645960305\\
0.0537493873550074	0.309306511310891\\
0.0539127593530469	1.00238217436969\\
0.0540761313510864	0.49205256877291\\
0.054239503349126	1.03106587059385\\
0.0544028753471655	0.706202265868598\\
0.054566247345205	0.401460403469268\\
0.0547296193432446	0.708602989469015\\
0.0548929913412841	0.200242200971538\\
0.0550563633393236	1.09314469898747\\
0.0552197353373632	0.660720524855247\\
0.0553831073354027	0.997599163314934\\
0.0555464793334422	0.679838597806366\\
0.0557098513314818	0.412290203454661\\
0.0558732233295213	0.890205839542825\\
0.0560365953275609	0.453756104026883\\
0.0561999673256004	1.54593527937514\\
0.0563633393236399	0.402526415032216\\
0.0565267113216795	1.31805883231111\\
0.056690083319719	0.618183072168117\\
0.0568534553177585	0.298621876243715\\
0.0570168273157981	0.807410421263407\\
0.0571801993138376	0.508738096705322\\
0.0573435713118771	0.469317178593212\\
0.0575069433099167	0.349141203905545\\
0.0576703153079562	0.100513433710705\\
0.0578336873059958	0.262951617713768\\
0.0579970593040353	0.334598119478969\\
0.0581604313020748	0.792691913418758\\
0.0583238033001144	0.129171476500908\\
0.0584871752981539	0.440736546342761\\
0.0586505472961934	0.627604797794694\\
0.058813919294233	0.234262684430108\\
0.0589772912922725	0.325437820795077\\
0.059140663290312	0.423706335042184\\
0.0593040352883516	0.14009946195623\\
0.0594674072863911	0.68556992310875\\
0.0596307792844306	0.599530588725436\\
0.0597941512824702	0.338894058127794\\
0.0599575232805097	0.535020076757752\\
0.0601208952785493	0.196151354084855\\
0.0602842672765888	0.723255234754833\\
0.0604476392746283	0.524729539827645\\
0.0606110112726679	1.04208916922947\\
0.0607743832707074	0.543824655185189\\
0.0609377552687469	0.677442010794235\\
0.0611011272667865	0.302564083802549\\
0.061264499264826	0.207383553004353\\
0.0614278712628655	0.619319266187689\\
0.0615912432609051	0.406946847369968\\
0.0617546152589446	0.249488985004704\\
0.0619179872569842	0.426953776512209\\
0.0620813592550237	0.315365576190643\\
0.0622447312530632	0.881560072136773\\
0.0624081032511028	0.510216416360291\\
0.0625714752491423	0.888565256397714\\
0.0627348472471818	0.803981377690691\\
0.0628982192452214	0.531587461153288\\
0.0630615912432609	0.588262783412849\\
0.0632249632413004	0.0944591408449023\\
0.06338833523934	0.408746618387987\\
0.0635517072373795	0.508137976670234\\
0.0637150792354191	0.494188248775484\\
0.0638784512334586	0.336822275889881\\
0.0640418232314981	0.452723033997258\\
0.0642051952295377	0.323366062582525\\
0.0643685672275772	0.797734874821444\\
0.0645319392256167	0.215435628401713\\
0.0646953112236563	0.0610856715973992\\
0.0648586832216958	0.38996254612855\\
0.0650220552197353	0.155636957157524\\
0.0651854272177749	0.172291855034922\\
0.0653487992158144	0.305998199099573\\
0.0655121712138539	0.131908243051207\\
0.0656755432118935	0.368284257461912\\
0.065838915209933	0.199617003366279\\
0.0660022872079725	0.350078922746323\\
0.0661656592060121	0.444165554124972\\
0.0663290312040516	0.413044095607155\\
0.0664924032020912	0.216819802895872\\
0.0666557752001307	0.319138583514405\\
0.0668191471981702	0.385239807692854\\
0.0669825191962098	0.334507018332917\\
0.0671458911942493	0.262755049117412\\
0.0673092631922888	0.185318996642365\\
0.0674726351903284	0.609011154368689\\
0.0676360071883679	0.193463095493357\\
0.0677993791864075	0.39269042375235\\
0.067962751184447	0.391869609923381\\
0.0681261231824865	0.423510229071718\\
0.0682894951805261	0.392240817536818\\
0.0684528671785656	0.843418161181117\\
0.0686162391766051	0.31402620738115\\
0.0687796111746447	0.417054478888518\\
0.0689429831726842	0.423716484487748\\
0.0691063551707237	0.375156421615453\\
0.0692697271687633	0.326911815064349\\
0.0694330991668028	0.19446597058903\\
0.0695964711648423	0.540090804638652\\
0.0697598431628819	0.201345312634367\\
0.0699232151609214	0.240342476613532\\
0.0700865871589609	0.282918706458851\\
0.0702499591570005	0.209886424322619\\
0.07041333115504	0.20936065738151\\
0.0705767031530796	0.205355285287834\\
0.0707400751511191	0.343755054679703\\
0.0709034471491586	0.538848084859071\\
0.0710668191471982	0.477930611805057\\
0.0712301911452377	0.297117932610728\\
0.0713935631432772	0.374851202195982\\
0.0715569351413168	0.301806634056082\\
0.0717203071393563	0.151781884295635\\
0.0718836791373959	0.180165668910968\\
0.0720470511354354	0.261388676281913\\
0.0722104231334749	0.19223190475014\\
0.0723737951315145	0.615579014579194\\
0.072537167129554	0.340792250900539\\
0.0727005391275935	0.312783140432524\\
0.0728639111256331	0.201919329772657\\
0.0730272831236726	0.206026399213824\\
0.0731906551217121	0.228652431212465\\
0.0733540271197517	0.313018482288372\\
0.0735173991177912	0.280945081922684\\
0.0736807711158307	0.286970290173211\\
0.0738441431138703	0.3835200243004\\
0.0740075151119098	0.153476282895362\\
0.0741708871099494	0.145103258875296\\
0.0743342591079889	0.304722305601269\\
0.0744976311060284	0.156525432351573\\
0.074661003104068	0.21431009558229\\
0.0748243751021075	0.79495366521669\\
0.074987747100147	0.212530380790621\\
0.0751511190981866	0.441060417657971\\
0.0753144910962261	0.485397256363202\\
0.0754778630942656	0.43438582705847\\
0.0756412350923052	0.16570678180416\\
0.0758046070903447	0.340966267748651\\
0.0759679790883842	0.426802825503706\\
0.0761313510864238	0.126050361411614\\
0.0762947230844633	0.215903962385736\\
0.0764580950825029	0.203164847676957\\
0.0766214670805424	0.192248881634446\\
0.0767848390785819	0.400104631053028\\
0.0769482110766215	0.182624987659483\\
0.077111583074661	0.692115066402725\\
0.0772749550727005	0.340575741198205\\
0.0774383270707401	0.534169576669016\\
0.0776016990687796	0.379251402953772\\
0.0777650710668192	0.325017920800222\\
0.0779284430648587	0.272207333559118\\
0.0780918150628982	0.460516454904654\\
0.0782551870609378	0.26575330676771\\
0.0784185590589773	0.23766078020737\\
0.0785819310570168	0.203094858131173\\
0.0787453030550564	0.140261554012059\\
0.0789086750530959	0.589867498690303\\
0.0790720470511354	0.519057388851456\\
0.079235419049175	0.891486498237367\\
0.0793987910472145	0.252460040483939\\
0.079562163045254	0.528357934709719\\
0.0797255350432936	0.179822625533205\\
0.0798889070413331	0.47315206450976\\
0.0800522790393726	0.138859268757041\\
0.0802156510374122	0.108391947332941\\
0.0803790230354517	0.168616598009706\\
0.0805423950334913	0.204084503359672\\
0.0807057670315308	0.262747082872924\\
0.0808691390295703	0.515758156750159\\
0.0810325110276099	0.32627918613871\\
0.0811958830256494	0.453099666346495\\
0.0813592550236889	0.229283833471963\\
0.0815226270217285	0.281835063057223\\
0.081685999019768	0.220000049277188\\
0.0818493710178076	0.386132291558196\\
0.0820127430158471	0.0414736751631122\\
0.0821761150138866	0.138894301152254\\
0.0823394870119262	0.379799295720429\\
0.0825028590099657	0.607130210567583\\
0.0826662310080052	0.113284903024127\\
0.0828296030060448	0.311984720683878\\
0.0829929750040843	0.128382170005416\\
0.0831563470021238	0.212958981499073\\
0.0833197190001634	0.132100163570775\\
0.0834830909982029	0.15476761520844\\
0.0836464629962424	0.122064754805558\\
0.083809834994282	0.199782559958806\\
0.0839732069923215	0.157388656561038\\
0.084136578990361	0.33903334001059\\
0.0842999509884006	0.548930329668793\\
0.0844633229864401	0.375636541766286\\
0.0846266949844797	0.113964203729815\\
0.0847900669825192	0.398381754542937\\
0.0849534389805587	0.420429376979075\\
0.0851168109785983	0.164192712043697\\
0.0852801829766378	0.487956705864551\\
0.0854435549746773	0.425346534677328\\
0.0856069269727169	0.52984657355511\\
0.0857702989707564	0.274336212728461\\
0.085933670968796	0.610025705566513\\
0.0860970429668355	0.470092841472798\\
0.086260414964875	0.346705361767464\\
0.0864237869629146	0.214379531027395\\
0.0865871589609541	0.124403642229775\\
0.0867505309589936	0.475934419812045\\
0.0869139029570332	0.311120890578557\\
0.0870772749550727	0.068522217770524\\
0.0872406469531122	0.670987176002877\\
0.0874040189511518	0.0208760551171582\\
0.0875673909491913	0.297730555269125\\
0.0877307629472308	0.0841379644482799\\
0.0878941349452704	0.410909184357352\\
0.0880575069433099	0.23085571456095\\
0.0882208789413495	0.162757380364479\\
0.088384250939389	0.283339574147509\\
0.0885476229374285	0.108397305156758\\
0.0887109949354681	0.195584291930252\\
0.0888743669335076	0.271983988852175\\
0.0890377389315471	0.0629997496210641\\
0.0892011109295867	0.373590564837992\\
0.0893644829276262	0.213742672726268\\
0.0895278549256657	0.366156552880933\\
0.0896912269237053	0.141378111845676\\
0.0898545989217448	0.162819413208748\\
0.0900179709197843	0.428934695065085\\
0.0901813429178239	0.288591178027963\\
0.0903447149158634	0.290287735214322\\
0.090508086913903	0.0850927760614178\\
0.0906714589119425	0.445224790259985\\
0.090834830909982	0.218165913809113\\
0.0909982029080216	0.335905135754864\\
0.0911615749060611	0.137402227537371\\
0.0913249469041006	0.287627121815384\\
0.0914883189021402	0.177118709542852\\
0.0916516909001797	0.431660471712598\\
0.0918150628982193	0.106289903218488\\
0.0919784348962588	0.186726030830049\\
0.0921418068942983	0.365121553343857\\
0.0923051788923379	0.363000944863579\\
0.0924685508903774	0.464751789510739\\
0.0926319228884169	0.146324004066458\\
0.0927952948864565	0.295388843013869\\
0.092958666884496	0.247615054202987\\
0.0931220388825355	0.153884904546831\\
0.0932854108805751	0.36649038867494\\
0.0934487828786146	0.0509428704549194\\
0.0936121548766541	0.163755331629327\\
0.0937755268746937	0.105000394664735\\
0.0939388988727332	0.059142458681975\\
0.0941022708707727	0.181399833789469\\
0.0942656428688123	0.0667339216188133\\
0.0944290148668518	0.217590079139124\\
0.0945923868648914	0.169082573476442\\
0.0947557588629309	0.155678311434514\\
0.0949191308609704	0.0781889761299123\\
0.09508250285901	0.119658391922705\\
0.0952458748570495	0.0849597047567563\\
0.095409246855089	0.230720731315318\\
0.0955726188531286	0.0284277649698795\\
0.0957359908511681	0.256686670230884\\
0.0958993628492077	0.109770978527403\\
0.0960627348472472	0.404137023948644\\
0.0962261068452867	0.386215414093193\\
0.0963894788433263	0.2549535678453\\
0.0965528508413658	0.316430954967042\\
0.0967162228394053	0.340214856409338\\
0.0968795948374449	0.474921049668854\\
0.0970429668354844	0.124869345010182\\
0.0972063388335239	0.0783493521986228\\
0.0973697108315635	0.0980688893811159\\
0.097533082829603	0.31049171209772\\
0.0976964548276425	0.329095239062228\\
0.0978598268256821	0.300796430580814\\
0.0980231988237216	0.293387501277867\\
0.0981865708217611	0.510257651630844\\
0.0983499428198007	0.319719046984765\\
0.0985133148178402	0.299074170556098\\
0.0986766868158798	0.217061357730078\\
0.0988400588139193	0.344250530274398\\
0.0990034308119588	0.212842724817838\\
0.0991668028099984	0.0421072780669476\\
0.0993301748080379	0.267914771209258\\
0.0994935468060774	0.202197555321553\\
0.099656918804117	0.214696504139704\\
0.0998202908021565	0.0532873605698459\\
0.099983662800196	0.189380671336221\\
0.100147034798236	0.286388895558503\\
0.100310406796275	0.425327676266205\\
0.100473778794315	0.348826246793974\\
0.100637150792354	0.289484360132584\\
0.100800522790394	0.24734622889309\\
0.100963894788433	0.190761753227705\\
0.101127266786473	0.12430047113097\\
0.101290638784512	0.528090372214404\\
0.101454010782552	0.328459205010153\\
0.101617382780591	0.342293510029653\\
0.101780754778631	0.183524587796575\\
0.10194412677667	0.138511669425169\\
0.10210749877471	0.453792513944249\\
0.10227087077275	0.256514375210498\\
0.102434242770789	0.28488020014858\\
0.102597614768829	0.124068750563084\\
0.102760986766868	0.430570057623981\\
0.102924358764908	0.258217140492574\\
0.103087730762947	0.134848026123174\\
0.103251102760987	0.106615878385317\\
0.103414474759026	0.195428535931605\\
0.103577846757066	0.429124634263706\\
0.103741218755105	0.0407778359160602\\
0.103904590753145	0.265973672956643\\
0.104067962751184	0.05691625565814\\
0.104231334749224	0.217127590762286\\
0.104394706747264	0.264250982707223\\
0.104558078745303	0.212187463985584\\
0.104721450743343	0.455603773635678\\
0.104884822741382	0.0662543035352623\\
0.105048194739422	0.21189570492033\\
0.105211566737461	0.233940491861787\\
0.105374938735501	0.161979448022118\\
0.10553831073354	0.108675144018301\\
0.10570168273158	0.209867035946011\\
0.105865054729619	0.290090148863493\\
0.106028426727659	0.200096297517332\\
0.106191798725698	0.0653058822961406\\
0.106355170723738	0.337308989983537\\
0.106518542721777	0.306741304635803\\
0.106681914719817	0.0310667870629423\\
0.106845286717857	0.169515191522568\\
0.107008658715896	0.103220938881399\\
0.107172030713936	0.261466800703002\\
0.107335402711975	0.0738349870858293\\
0.107498774710015	0.117859588738626\\
0.107662146708054	0.152177661396762\\
0.107825518706094	0.224711288759333\\
0.107988890704133	0.222063768930553\\
0.108152262702173	0.183427693446896\\
0.108315634700212	0.190706003805547\\
0.108479006698252	0.219511764307678\\
0.108642378696291	0.259390118039785\\
0.108805750694331	0.122418815772609\\
0.108969122692371	0.0246903596233749\\
0.10913249469041	0.18156946906425\\
0.10929586668845	0.325719565316986\\
0.109459238686489	0.106504916047694\\
0.109622610684529	0.185507265081068\\
0.109785982682568	0.161784359256126\\
0.109949354680608	0.202744421451378\\
0.110112726678647	0.241300929904863\\
0.110276098676687	0.316857070397428\\
0.110439470674726	0.101573215494452\\
0.110602842672766	0.24651458661432\\
0.110766214670805	0.207254384755551\\
0.110929586668845	0.152724615124084\\
0.111092958666885	0.112753120845853\\
0.111256330664924	0.0960081857516613\\
0.111419702662964	0.127755295715399\\
0.111583074661003	0.152564074727812\\
0.111746446659043	0.309371486019141\\
0.111909818657082	0.198868018550148\\
0.112073190655122	0.122013524798548\\
0.112236562653161	0.27840158098566\\
0.112399934651201	0.357503878584561\\
0.11256330664924	0.115318732437393\\
0.11272667864728	0.144991211955635\\
0.112890050645319	0.210827446873642\\
0.113053422643359	0.287867247176946\\
0.113216794641398	0.317862745762939\\
0.113380166639438	0.161207388658746\\
0.113543538637478	0.0832760302233872\\
0.113706910635517	0.0353866157638076\\
0.113870282633557	0.118047434012916\\
0.114033654631596	0.0785237404118059\\
0.114197026629636	0.183002459792133\\
0.114360398627675	0.0855252942188904\\
0.114523770625715	0.381826720857912\\
0.114687142623754	0.198249391890341\\
0.114850514621794	0.351022737726343\\
0.115013886619833	0.14558769101215\\
0.115177258617873	0.167240963306235\\
0.115340630615912	0.0279380836415115\\
0.115504002613952	0.18404123243922\\
0.115667374611992	0.0586781308843957\\
0.115830746610031	0.245640335287125\\
0.115994118608071	0.163438954171108\\
0.11615749060611	0.142191451196811\\
0.11632086260415	0.267297359482379\\
0.116484234602189	0.297402093269692\\
0.116647606600229	0.254863391753641\\
0.116810978598268	0.170738743693157\\
0.116974350596308	0.372340079352708\\
0.117137722594347	0.410592484790948\\
0.117301094592387	0.134307656572952\\
0.117464466590426	0.130542457561067\\
0.117627838588466	0.225563893975772\\
0.117791210586505	0.079833811437751\\
0.117954582584545	0.221576198929641\\
0.118117954582585	0.108120827435725\\
0.118281326580624	0.201939073754756\\
0.118444698578664	0.147649558543023\\
0.118608070576703	0.10179311986404\\
0.118771442574743	0.341727323439848\\
0.118934814572782	0.222216793551974\\
0.119098186570822	0.280075624920884\\
0.119261558568861	0.345379794108328\\
0.119424930566901	0.255294095490451\\
0.11958830256494	0.0236636675232636\\
0.11975167456298	0.0442729085210986\\
0.119915046561019	0.127288382019773\\
0.120078418559059	0.294062807797157\\
0.120241790557099	0.139142265462095\\
0.120405162555138	0.16632064044347\\
0.120568534553178	0.0929090165867539\\
0.120731906551217	0.0474320904027327\\
0.120895278549257	0.192995965683259\\
0.121058650547296	0.244688029784796\\
0.121222022545336	0.075473985150342\\
0.121385394543375	0.319335379883689\\
0.121548766541415	0.368262789626148\\
0.121712138539454	0.155802235612874\\
0.121875510537494	0.0878333759279907\\
0.122038882535533	0.478388148680958\\
0.122202254533573	0.16163367729192\\
0.122365626531612	0.404228985416905\\
0.122528998529652	0.276794031462012\\
0.122692370527692	0.269486742944764\\
0.122855742525731	0.388694654000251\\
0.123019114523771	0.248004926834334\\
0.12318248652181	0.186835083788672\\
0.12334585851985	0.132983433634747\\
0.123509230517889	0.124193856331833\\
0.123672602515929	0.112346880992048\\
0.123835974513968	0.292365972116997\\
0.123999346512008	0.0168306972300836\\
0.124162718510047	0.423829876178016\\
0.124326090508087	0.162428623969967\\
0.124489462506126	0.358498420449209\\
0.124652834504166	0.135941744753704\\
0.124816206502206	0.190127594984929\\
0.124979578500245	0.0647193161442387\\
0.125142950498285	0.312879564977162\\
0.125306322496324	0.259986212816053\\
0.125469694494364	0.281450455764701\\
0.125633066492403	0.112187303016873\\
0.125796438490443	0.193678179045203\\
0.125959810488482	0.39395892709885\\
0.126123182486522	0.0672941934654699\\
0.126286554484561	0.0932052711747459\\
0.126449926482601	0.328337498970113\\
0.12661329848064	0.133566045402062\\
0.12677667047868	0.219456932248409\\
0.12694004247672	0.339811808284276\\
0.127103414474759	0.181908302200744\\
0.127266786472799	0.162866934572692\\
0.127430158470838	0.301534479289439\\
0.127593530468878	0.0693097705932311\\
0.127756902466917	0.113190448584644\\
0.127920274464957	0.322393033172791\\
0.128083646462996	0.375505496419582\\
0.128247018461036	0.121096476289437\\
0.128410390459075	0.255048173515521\\
0.128573762457115	0.154004311990098\\
0.128737134455154	0.342135792874201\\
0.128900506453194	0.089097237203744\\
0.129063878451233	0.0923075362188723\\
0.129227250449273	0.335439256064568\\
0.129390622447313	0.111295453662028\\
0.129553994445352	0.424233084483774\\
0.129717366443392	0.172523337970921\\
0.129880738441431	0.401075758115304\\
0.130044110439471	0.262676160239798\\
0.13020748243751	0.0301374130483805\\
0.13037085443555	0.036840974840818\\
0.130534226433589	0.202125001033214\\
0.130697598431629	0.216223538411833\\
0.130860970429668	0.256271386303551\\
0.131024342427708	0.172122742236323\\
0.131187714425747	0.0739287904613275\\
0.131351086423787	0.256331815508855\\
0.131514458421826	0.121713093666919\\
0.131677830419866	0.278372490329267\\
0.131841202417906	0.448969885774932\\
0.132004574415945	0.127107198516756\\
0.132167946413985	0.011958011735146\\
0.132331318412024	0.177743869359698\\
0.132494690410064	0.379320183124673\\
0.132658062408103	0.268402574437295\\
0.132821434406143	0.153160569335073\\
0.132984806404182	0.342244495158572\\
0.133148178402222	0.165991142294438\\
0.133311550400261	0.359009586935193\\
0.133474922398301	0.121517923002156\\
0.13363829439634	0.0837816982070881\\
0.13380166639438	0.119628254000546\\
0.13396503839242	0.230707199437575\\
0.134128410390459	0.195018125793112\\
0.134291782388499	0.17433315920746\\
0.134455154386538	0.104199603809116\\
0.134618526384578	0.0661646906806058\\
0.134781898382617	0.291767830238153\\
0.134945270380657	0.269688205049141\\
0.135108642378696	0.238156332909211\\
0.135272014376736	0.163360868190424\\
0.135435386374775	0.196460733051036\\
0.135598758372815	0.355397553764512\\
0.135762130370854	0.153294520722152\\
0.135925502368894	0.228784319819513\\
0.136088874366934	0.0695014174882073\\
0.136252246364973	0.0836795079511823\\
0.136415618363013	0.189357464605449\\
0.136578990361052	0.100955302238122\\
0.136742362359092	0.0774697458252583\\
0.136905734357131	0.0983593687076159\\
0.137069106355171	0.204332078076251\\
0.13723247835321	0.184578301497278\\
0.13739585035125	0.162137393524826\\
0.137559222349289	0.327348119318818\\
0.137722594347329	0.105353123833554\\
0.137885966345368	0.0662712493941616\\
0.138049338343408	0.0489207955575804\\
0.138212710341447	0.222875659047714\\
0.138376082339487	0.177191482729822\\
0.138539454337527	0.167520015889988\\
0.138702826335566	0.153381779489859\\
0.138866198333606	0.0351591363321076\\
0.139029570331645	0.193592616718249\\
0.139192942329685	0.0407960715934542\\
0.139356314327724	0.249452670239977\\
0.139519686325764	0.254444333374512\\
0.139683058323803	0.138687567337724\\
0.139846430321843	0.318646061228796\\
0.140009802319882	0.297977620559285\\
0.140173174317922	0.0586175584005503\\
0.140336546315961	0.292828255075209\\
0.140499918314001	0.0697359651120315\\
0.140663290312041	0.194668580939717\\
0.14082666231008	0.164652087834118\\
0.14099003430812	0.319648188941768\\
0.141153406306159	0.274515846298614\\
0.141316778304199	0.18695098285304\\
0.141480150302238	0.0637804261507775\\
0.141643522300278	0.0862086576475892\\
0.141806894298317	0.270269584445703\\
0.141970266296357	0.247702652822654\\
0.142133638294396	0.0883632819564372\\
0.142297010292436	0.168216838223316\\
0.142460382290475	0.194048714682227\\
0.142623754288515	0.188193411468732\\
0.142787126286554	0.247792364578806\\
0.142950498284594	0.0458946099395678\\
0.143113870282634	0.0964613234393834\\
0.143277242280673	0.300005350680067\\
0.143440614278713	0.204469227735971\\
0.143603986276752	0.205713236057185\\
0.143767358274792	0.271701221575249\\
0.143930730272831	0.135655997798857\\
0.144094102270871	0.031361716994842\\
0.14425747426891	0.350008288043726\\
0.14442084626695	0.0871421192132482\\
0.144584218264989	0.355545001537025\\
0.144747590263029	0.0447721384948729\\
0.144910962261068	0.151825856450722\\
0.145074334259108	0.301603650124158\\
0.145237706257148	0.220623731292879\\
0.145401078255187	0.259839212637558\\
0.145564450253227	0.281277588758535\\
0.145727822251266	0.204287264181581\\
0.145891194249306	0.249725427712327\\
0.146054566247345	0.192796238253627\\
0.146217938245385	0.217675343963128\\
0.146381310243424	0.166909272679506\\
0.146544682241464	0.171380141374056\\
0.146708054239503	0.304603323878252\\
0.146871426237543	0.147436554552001\\
0.147034798235582	0.139252033565801\\
0.147198170233622	0.220625643866474\\
0.147361542231661	0.171104736051436\\
0.147524914229701	0.211878153059852\\
0.147688286227741	0.140975772447972\\
0.14785165822578	0.34128275908294\\
0.14801503022382	0.310287046867707\\
0.148178402221859	0.0742695322967593\\
0.148341774219899	0.0678454259348653\\
0.148505146217938	0.141594301773999\\
0.148668518215978	0.36330799986625\\
0.148831890214017	0.105312964181705\\
0.148995262212057	0.19847771471524\\
0.149158634210096	0.187798589150838\\
0.149322006208136	0.196987694006119\\
0.149485378206175	0.147363814596162\\
0.149648750204215	0.0493600525962362\\
0.149812122202255	0.0124660506930603\\
0.149975494200294	0.226862292286023\\
0.150138866198334	0.232069895611212\\
0.150302238196373	0.0945271716137338\\
0.150465610194413	0.322394512617944\\
0.150628982192452	0.284247504003924\\
0.150792354190492	0.160323864417419\\
0.150955726188531	0.450197758861976\\
0.151119098186571	0.0955489812334745\\
0.15128247018461	0.117307432505825\\
0.15144584218265	0.0349741299183357\\
0.151609214180689	0.211448169976735\\
0.151772586178729	0.16840139628182\\
0.151935958176769	0.104469976771247\\
0.152099330174808	0.101431548351665\\
0.152262702172848	0.128727186481953\\
0.152426074170887	0.196657147736816\\
0.152589446168927	0.123968882897424\\
0.152752818166966	0.391873845735474\\
0.152916190165006	0.195052209276283\\
0.153079562163045	0.176269980581331\\
0.153242934161085	0.174707705917655\\
0.153406306159124	0.189439307450435\\
0.153569678157164	0.156186137967568\\
0.153733050155203	0.124103569634457\\
0.153896422153243	0.193431118141055\\
0.154059794151282	0.145527441008152\\
0.154223166149322	0.256699764889613\\
0.154386538147362	0.0871088122322309\\
0.154549910145401	0.18487037554138\\
0.154713282143441	0.314891124918359\\
0.15487665414148	0.216579028811434\\
0.15504002613952	0.034637202388852\\
0.155203398137559	0.131697282258591\\
0.155366770135599	0.069638554073693\\
0.155530142133638	0.289106695709832\\
0.155693514131678	0.0888137012796818\\
0.155856886129717	0.174384909543974\\
0.156020258127757	0.126933454362643\\
0.156183630125796	0.185200520777598\\
0.156347002123836	0.175823122338432\\
0.156510374121876	0.30866520090271\\
0.156673746119915	0.167458713006499\\
0.156837118117955	0.267600058726963\\
0.157000490115994	0.222355945230314\\
0.157163862114034	0.244200201295977\\
0.157327234112073	0.0965234649109612\\
0.157490606110113	0.115546459917632\\
0.157653978108152	0.237855982238664\\
0.157817350106192	0.34461343033647\\
0.157980722104231	0.0789706886448009\\
0.158144094102271	0.108329058646034\\
0.15830746610031	0.446531263612848\\
0.15847083809835	0.232650131269942\\
0.158634210096389	0.408023593655699\\
0.158797582094429	0.0757670197235099\\
0.158960954092469	0.223179644600181\\
0.159124326090508	0.140277737621427\\
0.159287698088548	0.0826538330172943\\
0.159451070086587	0.439169297861434\\
0.159614442084627	0.129762083908087\\
0.159777814082666	0.315799660245006\\
0.159941186080706	0.278175637360047\\
0.160104558078745	0.316991716988769\\
0.160267930076785	0.132383884039501\\
0.160431302074824	0.288386032028517\\
0.160594674072864	0.263905047882963\\
0.160758046070903	0.0451616146899338\\
0.160921418068943	0.345742334270291\\
0.161084790066983	0.257615282125242\\
0.161248162065022	0.267368591033608\\
0.161411534063062	0.218347475137571\\
0.161574906061101	0.268259569224353\\
0.161738278059141	0.364119600284493\\
0.16190165005718	0.283049940917248\\
0.16206502205522	0.151497207653423\\
0.162228394053259	0.247021545555611\\
0.162391766051299	0.152594339618285\\
0.162555138049338	0.18312057227636\\
0.162718510047378	0.249517914169661\\
0.162881882045417	0.169829545112186\\
0.163045254043457	0.233559042100221\\
0.163208626041497	0.268385258413996\\
0.163371998039536	0.19266644344149\\
0.163535370037576	0.27543471147051\\
0.163698742035615	0.130121432036476\\
0.163862114033655	0.097374459932669\\
0.164025486031694	0.0863589799900979\\
0.164188858029734	0.297955424645309\\
0.164352230027773	0.108449659261139\\
0.164515602025813	0.213619116589634\\
0.164678974023852	0.221178231873076\\
0.164842346021892	0.324177553606643\\
0.165005718019931	0.16388188184302\\
0.165169090017971	0.183938431430075\\
0.16533246201601	0.117708104288508\\
0.16549583401405	0.0384883922102201\\
0.16565920601209	0.159733959787251\\
0.165822578010129	0.0422061698179043\\
0.165985950008169	0.104946342382288\\
0.166149322006208	0.204801381724084\\
0.166312694004248	0.18965621320333\\
0.166476066002287	0.149816677356214\\
0.166639438000327	0.0583593888175322\\
0.166802809998366	0.256557066900677\\
0.166966181996406	0.234689220468601\\
0.167129553994445	0.129886491273714\\
0.167292925992485	0.172668644459475\\
0.167456297990524	0.261014583013921\\
0.167619669988564	0.244813298878884\\
0.167783041986603	0.0527826617360122\\
0.167946413984643	0.137875326143262\\
0.168109785982683	0.285501171077279\\
0.168273157980722	0.206161091445213\\
0.168436529978762	0.274887780334195\\
0.168599901976801	0.211457117482179\\
0.168763273974841	0.270378917167655\\
0.16892664597288	0.076738944776291\\
0.16909001797092	0.209006941098424\\
0.169253389968959	0.130232753870298\\
0.169416761966999	0.101449746645289\\
0.169580133965038	0.192712293307688\\
0.169743505963078	0.195867053118141\\
0.169906877961117	0.23138567931381\\
0.170070249959157	0.151124754936204\\
0.170233621957197	0.133423388324407\\
0.170396993955236	0.461584409866252\\
0.170560365953276	0.0322519101557023\\
0.170723737951315	0.198279665110342\\
0.170887109949355	0.230192228345049\\
0.171050481947394	0.0770906599979702\\
0.171213853945434	0.310740719771372\\
0.171377225943473	0.321306502924815\\
0.171540597941513	0.102753932569572\\
0.171703969939552	0.0442521381124269\\
0.171867341937592	0.155277582659961\\
0.172030713935631	0.275957812452638\\
0.172194085933671	0.104353270483594\\
0.172357457931711	0.175159069611983\\
0.17252082992975	0.387595710921119\\
0.17268420192779	0.182323653255369\\
0.172847573925829	0.368962497744825\\
0.173010945923869	0.0682683875522708\\
0.173174317921908	0.203517403187422\\
0.173337689919948	0.11464165898692\\
0.173501061917987	0.160978439011275\\
0.173664433916027	0.341304500231912\\
0.173827805914066	0.0841977209749631\\
0.173991177912106	0.200483138155928\\
0.174154549910145	0.361563600186559\\
0.174317921908185	0.169504942056851\\
0.174481293906224	0.0994136573440196\\
0.174644665904264	0.19473760875984\\
0.174808037902304	0.101325730695616\\
0.174971409900343	0.207568098331253\\
0.175134781898383	0.157639538160053\\
0.175298153896422	0.0608082249436337\\
0.175461525894462	0.269655173266926\\
0.175624897892501	0.456747635154388\\
0.175788269890541	0.203852377648386\\
0.17595164188858	0.430399091583032\\
0.17611501388662	0.291556694692632\\
0.176278385884659	0.341457984210944\\
0.176441757882699	0.223435308099667\\
0.176605129880738	0.173007973107762\\
0.176768501878778	0.0957651572487193\\
0.176931873876818	0.190446345189644\\
0.177095245874857	0.047571590687604\\
0.177258617872897	0.0453700131061537\\
0.177421989870936	0.0265033097168384\\
0.177585361868976	0.19691104980405\\
0.177748733867015	0.249111218973304\\
0.177912105865055	0.156694446968419\\
0.178075477863094	0.215520955650724\\
0.178238849861134	0.2797918566084\\
0.178402221859173	0.1589867304664\\
0.178565593857213	0.246157914419932\\
0.178728965855252	0.108988327165904\\
0.178892337853292	0.269193935376517\\
0.179055709851331	0.277091551879162\\
0.179219081849371	0.241539822825857\\
0.179382453847411	0.244928204240577\\
0.17954582584545	0.212342083257539\\
0.17970919784349	0.0595512312406422\\
0.179872569841529	0.143099990449891\\
0.180035941839569	0.187948286377576\\
0.180199313837608	0.2084131017607\\
0.180362685835648	0.272382218877109\\
0.180526057833687	0.0851431084057626\\
0.180689429831727	0.116986637457475\\
0.180852801829766	0.210896719598303\\
0.181016173827806	0.134402938808766\\
0.181179545825845	0.23216696920571\\
0.181342917823885	0.2886652070048\\
0.181506289821925	0.23570756391652\\
0.181669661819964	0.0972691478216186\\
0.181833033818004	0.149621617298537\\
0.181996405816043	0.239528699207567\\
0.182159777814083	0.105550871295909\\
0.182323149812122	0.209322563812895\\
0.182486521810162	0.0761989373390538\\
0.182649893808201	0.10844519505204\\
0.182813265806241	0.21888507781321\\
0.18297663780428	0.140596395325362\\
0.18314000980232	0.0994435966191937\\
0.183303381800359	0.0262532673202658\\
0.183466753798399	0.217454090157979\\
0.183630125796439	0.114883805913085\\
0.183793497794478	0.0703901332522714\\
0.183956869792518	0.215697086704806\\
0.184120241790557	0.126970423978775\\
0.184283613788597	0.250303038790524\\
0.184446985786636	0.0246944706933976\\
0.184610357784676	0.0995706329115607\\
0.184773729782715	0.211707022757814\\
0.184937101780755	0.0923342359845649\\
0.185100473778794	0.409755681143148\\
0.185263845776834	0.175962198988278\\
0.185427217774873	0.213521567644182\\
0.185590589772913	0.344422662034417\\
0.185753961770952	0.0850215607840928\\
0.185917333768992	0.0299835734685903\\
0.186080705767032	0.201138374327215\\
0.186244077765071	0.200586998079682\\
0.186407449763111	0.17199174998229\\
0.18657082176115	0.214066731051564\\
0.18673419375919	0.239466921619832\\
0.186897565757229	0.257963377792231\\
0.187060937755269	0.0718707743352164\\
0.187224309753308	0.122237831422398\\
0.187387681751348	0.259515561536574\\
0.187551053749387	0.197270483739724\\
0.187714425747427	0.163663619905588\\
0.187877797745466	0.395952651530754\\
0.188041169743506	0.19815074977728\\
0.188204541741545	0.168479832962207\\
0.188367913739585	0.23458120195959\\
0.188531285737625	0.221800864087913\\
0.188694657735664	0.0926045887803134\\
0.188858029733704	0.0850881779426201\\
0.189021401731743	0.182248970765324\\
0.189184773729783	0.16168159357364\\
0.189348145727822	0.15824872454254\\
0.189511517725862	0.0358064866781725\\
0.189674889723901	0.0496293338752079\\
0.189838261721941	0.268512219909937\\
0.19000163371998	0.100532305717744\\
0.19016500571802	0.148451297489532\\
0.190328377716059	0.0827939762289474\\
0.190491749714099	0.127399065893865\\
0.190655121712139	0.253760202176438\\
0.190818493710178	0.0527948300999901\\
0.190981865708218	0.373220671544422\\
0.191145237706257	0.06536728742947\\
0.191308609704297	0.0700549363026346\\
0.191471981702336	0.088201778553994\\
0.191635353700376	0.0770856258823932\\
0.191798725698415	0.100484732592277\\
0.191962097696455	0.141071154281288\\
0.192125469694494	0.205488698827814\\
0.192288841692534	0.300622155937105\\
0.192452213690573	0.281611591428703\\
0.192615585688613	0.289640583965519\\
0.192778957686653	0.353877929401219\\
0.192942329684692	0.213671928827368\\
0.193105701682732	0.102584239162599\\
0.193269073680771	0.333652773908187\\
0.193432445678811	0.197665024974731\\
0.19359581767685	0.291368260469725\\
0.19375918967489	0.043967357138946\\
0.193922561672929	0.385900083174215\\
0.194085933670969	0.259562697659294\\
0.194249305669008	0.197743152360661\\
0.194412677667048	0.132495611865786\\
0.194576049665087	0.233592176933378\\
0.194739421663127	0.266228259160109\\
0.194902793661166	0.166437286303568\\
0.195066165659206	0.182777683488088\\
0.195229537657246	0.245186640039544\\
0.195392909655285	0.123423380002048\\
0.195556281653325	0.335462228835561\\
0.195719653651364	0.211145262470057\\
0.195883025649404	0.272227567438009\\
0.196046397647443	0.182870392039859\\
0.196209769645483	0.180141062784321\\
0.196373141643522	0.277934666982591\\
0.196536513641562	0.196908822560073\\
0.196699885639601	0.392559090716002\\
0.196863257637641	0.113071548558017\\
0.19702662963568	0.217029069328243\\
0.19719000163372	0.365756565227894\\
0.19735337363176	0.131690278843398\\
0.197516745629799	0.292308440313813\\
0.197680117627839	0.151852702885149\\
0.197843489625878	0.0882599897208161\\
0.198006861623918	0.273747618352711\\
0.198170233621957	0.112726864155754\\
0.198333605619997	0.21283289934969\\
0.198496977618036	0.363957111469446\\
0.198660349616076	0.014245296999586\\
0.198823721614115	0.141232926636682\\
0.198987093612155	0.101782465720403\\
0.199150465610194	0.250390687110095\\
0.199313837608234	0.0597337581246507\\
0.199477209606273	0.14812183447994\\
0.199640581604313	0.0472257270210618\\
0.199803953602353	0.304570743158171\\
0.199967325600392	0.148133357338251\\
0.200130697598432	0.347244643631554\\
0.200294069596471	0.242703323836236\\
0.200457441594511	0.264428901069589\\
0.20062081359255	0.253567485221246\\
0.20078418559059	0.363309992229729\\
0.200947557588629	0.310195444710945\\
0.201110929586669	0.109264201149501\\
0.201274301584708	0.153724671712219\\
0.201437673582748	0.158120752223612\\
0.201601045580787	0.288179583451178\\
0.201764417578827	0.181796931661821\\
0.201927789576867	0.185606950634166\\
0.202091161574906	0.343629687914972\\
0.202254533572946	0.294138040681281\\
0.202417905570985	0.133212461337719\\
0.202581277569025	0.147317464879438\\
0.202744649567064	0.334393846489762\\
0.202908021565104	0.172413382204849\\
0.203071393563143	0.224291120545182\\
0.203234765561183	0.132952627007974\\
0.203398137559222	0.176884018145336\\
0.203561509557262	0.209176124103417\\
0.203724881555301	0.0399601090381867\\
0.203888253553341	0.256841554672546\\
0.20405162555138	0.163131793571205\\
0.20421499754942	0.287467617690884\\
0.20437836954746	0.162308946654366\\
0.204541741545499	0.163038473437509\\
0.204705113543539	0.187032974368741\\
0.204868485541578	0.335752376149628\\
0.205031857539618	0.227695459702516\\
0.205195229537657	0.202802986898827\\
0.205358601535697	0.0712014863583012\\
0.205521973533736	0.123358600453184\\
0.205685345531776	0.0724511935527077\\
0.205848717529815	0.330635440579027\\
0.206012089527855	0.141654669399945\\
0.206175461525894	0.313127530073955\\
0.206338833523934	0.0907644961967391\\
0.206502205521974	0.29702316972781\\
0.206665577520013	0.493819689752336\\
0.206828949518053	0.234638333349917\\
0.206992321516092	0.152314911291769\\
0.207155693514132	0.15141044645599\\
0.207319065512171	0.178236658483805\\
0.207482437510211	0.188565324395977\\
0.20764580950825	0.549223534652962\\
0.20780918150629	0.147800399719774\\
0.207972553504329	0.192534180233559\\
0.208135925502369	0.271265586715305\\
0.208299297500408	0.120457529727\\
0.208462669498448	0.242646560647923\\
0.208626041496488	0.223327999311143\\
0.208789413494527	0.495566935848568\\
0.208952785492567	0.0466204000834622\\
0.209116157490606	0.172715059792144\\
0.209279529488646	0.172031006250401\\
0.209442901486685	0.182294667865561\\
0.209606273484725	0.190037053252827\\
0.209769645482764	0.0348494134237645\\
0.209933017480804	0.13185413690221\\
0.210096389478843	0.199798655943878\\
0.210259761476883	0.340949923502542\\
0.210423133474922	0.0851230667711649\\
0.210586505472962	0.216638613885946\\
0.210749877471001	0.208109386795295\\
0.210913249469041	0.421427489035773\\
0.211076621467081	0.258986055410594\\
0.21123999346512	0.220767592105472\\
0.21140336546316	0.235738317160502\\
0.211566737461199	0.345935959148173\\
0.211730109459239	0.197379252279163\\
0.211893481457278	0.188281470271646\\
0.212056853455318	0.102236525085501\\
0.212220225453357	0.20789315502301\\
0.212383597451397	0.198420636205667\\
0.212546969449436	0.112919618329009\\
0.212710341447476	0.407210939642841\\
0.212873713445515	0.119634212732258\\
0.213037085443555	0.278647502781666\\
0.213200457441595	0.0879393966629034\\
0.213363829439634	0.364300426014088\\
0.213527201437674	0.299151415309105\\
0.213690573435713	0.19170129337274\\
0.213853945433753	0.0840312874404265\\
0.214017317431792	0.0526189251059299\\
0.214180689429832	0.235940840969917\\
0.214344061427871	0.064446729595444\\
0.214507433425911	0.100595377122658\\
0.21467080542395	0.325881223660741\\
0.21483417742199	0.0575076882349003\\
0.214997549420029	0.163567662928316\\
0.215160921418069	0.252602192586732\\
0.215324293416108	0.269559772519173\\
0.215487665414148	0.467077074307037\\
0.215651037412188	0.487160122826184\\
0.215814409410227	0.0976300250893836\\
0.215977781408267	0.318180265086199\\
0.216141153406306	0.0161662203593167\\
0.216304525404346	0.13918090007612\\
0.216467897402385	0.0722007024743848\\
0.216631269400425	0.0633894067736893\\
0.216794641398464	0.254307355113574\\
0.216958013396504	0.138294748204903\\
0.217121385394543	0.129186800493043\\
0.217284757392583	0.224239583634732\\
0.217448129390622	0.144783150543949\\
0.217611501388662	0.15180829109957\\
0.217774873386702	0.303146564695574\\
0.217938245384741	0.131548619175609\\
0.218101617382781	0.0760035736986022\\
0.21826498938082	0.039817211765822\\
0.21842836137886	0.21689772880834\\
0.218591733376899	0.112392628227299\\
0.218755105374939	0.332616782056457\\
0.218918477372978	0.150547465554611\\
0.219081849371018	0.124955417073085\\
0.219245221369057	0.300391001076078\\
0.219408593367097	0.243610367848663\\
0.219571965365136	0.238062152768434\\
0.219735337363176	0.228732211783352\\
0.219898709361216	0.265149134754539\\
0.220062081359255	0.0932520196928217\\
0.220225453357295	0.0975045846540514\\
0.220388825355334	0.049785940936461\\
0.220552197353374	0.378408484914951\\
0.220715569351413	0.1572641701741\\
0.220878941349453	0.31354771369814\\
0.221042313347492	0.209153278349675\\
0.221205685345532	0.086285538804298\\
0.221369057343571	0.104281032131063\\
0.221532429341611	0.184779713976007\\
0.22169580133965	0.288714662742019\\
0.22185917333769	0.191321851534331\\
0.222022545335729	0.082976764329925\\
0.222185917333769	0.219705262235445\\
0.222349289331809	0.185764098802256\\
0.222512661329848	0.264845362216842\\
0.222676033327888	0.0451506795791638\\
0.222839405325927	0.306485213074168\\
0.223002777323967	0.187824048263508\\
0.223166149322006	0.115864498160868\\
0.223329521320046	0.180964426879612\\
0.223492893318085	0.108157577153434\\
0.223656265316125	0.0551851143205519\\
0.223819637314164	0.115429966723741\\
0.223983009312204	0.283398988204788\\
0.224146381310243	0.121058885053134\\
0.224309753308283	0.0312289289731204\\
0.224473125306322	0.257233108755938\\
0.224636497304362	0.191184257649649\\
0.224799869302402	0.377746178925528\\
0.224963241300441	0.172434078806179\\
0.225126613298481	0.337350419615826\\
0.22528998529652	0.335033056069406\\
0.22545335729456	0.306616864692343\\
0.225616729292599	0.341051375310376\\
0.225780101290639	0.151464117120066\\
0.225943473288678	0.462186070661861\\
0.226106845286718	0.067277977950069\\
0.226270217284757	0.259446616056849\\
0.226433589282797	0.251724498261379\\
0.226596961280836	0.102903022474249\\
0.226760333278876	0.244363598567154\\
0.226923705276916	0.310460500300238\\
0.227087077274955	0.208092009129877\\
0.227250449272995	0.354211981198272\\
0.227413821271034	0.153773441369572\\
0.227577193269074	0.217540498611989\\
0.227740565267113	0.287821241720162\\
0.227903937265153	0.103678125877467\\
0.228067309263192	0.279431991473222\\
0.228230681261232	0.16774218717898\\
0.228394053259271	0.257822437729042\\
0.228557425257311	0.25045815602743\\
0.22872079725535	0.236360097443814\\
0.22888416925339	0.0468700524004177\\
0.22904754125143	0.0791746721903644\\
0.229210913249469	0.49764055806416\\
0.229374285247509	0.166450723207607\\
0.229537657245548	0.268300165703171\\
0.229701029243588	0.140369349960552\\
0.229864401241627	0.0544097294540069\\
0.230027773239667	0.204908940190594\\
0.230191145237706	0.287419748851534\\
0.230354517235746	0.222928756602865\\
0.230517889233785	0.108249977803307\\
0.230681261231825	0.486404449630055\\
0.230844633229864	0.151943558458957\\
0.231008005227904	0.314422492744031\\
0.231171377225943	0.197372530509561\\
0.231334749223983	0.170559257392386\\
0.231498121222023	0.0721590617053133\\
0.231661493220062	0.322059242905724\\
0.231824865218102	0.0948656014485067\\
0.231988237216141	0.060386924067868\\
0.232151609214181	0.179813327644661\\
0.23231498121222	0.0620493250806817\\
0.23247835321026	0.230807715567203\\
0.232641725208299	0.216716572913475\\
0.232805097206339	0.201312028586579\\
0.232968469204378	0.207875755673925\\
0.233131841202418	0.288907485371183\\
0.233295213200457	0.41435563601503\\
0.233458585198497	0.188909020455096\\
0.233621957196537	0.195255848344901\\
0.233785329194576	0.0410228119976589\\
0.233948701192616	0.133246488699389\\
0.234112073190655	0.497098616304278\\
0.234275445188695	0.11482023151697\\
0.234438817186734	0.147870915078186\\
0.234602189184774	0.0469730682459355\\
0.234765561182813	0.113009719335321\\
0.234928933180853	0.251839340412839\\
0.235092305178892	0.312497580868538\\
0.235255677176932	0.1396115563705\\
0.235419049174971	0.164362339569324\\
0.235582421173011	0.124914334290462\\
0.23574579317105	0.27043573833143\\
0.23590916516909	0.392324467767804\\
0.23607253716713	0.0822623270101128\\
0.236235909165169	0.124526569021412\\
0.236399281163209	0.113330199242983\\
0.236562653161248	0.29317461475042\\
0.236726025159288	0.257304493563865\\
0.236889397157327	0.349339779943601\\
0.237052769155367	0.0469601344138647\\
0.237216141153406	0.325693413545189\\
0.237379513151446	0.201395272629113\\
0.237542885149485	0.239116593471831\\
0.237706257147525	0.192660623200957\\
0.237869629145564	0.292434730976324\\
0.238033001143604	0.216729722686561\\
0.238196373141644	0.145315909877129\\
0.238359745139683	0.0547194257459389\\
0.238523117137723	0.24475692520938\\
0.238686489135762	0.162117228673691\\
0.238849861133802	0.406985303627584\\
0.239013233131841	0.12427463379685\\
0.239176605129881	0.126634878873897\\
0.23933997712792	0.216222727900838\\
0.23950334912596	0.220059750312556\\
0.239666721123999	0.137240830821018\\
0.239830093122039	0.361943618382058\\
0.239993465120078	0.206882843403536\\
0.240156837118118	0.24920550271962\\
0.240320209116157	0.0383785430032445\\
0.240483581114197	0.120531893323558\\
0.240646953112237	0.256416434715291\\
0.240810325110276	0.422217742494435\\
0.240973697108316	0.138368490157437\\
0.241137069106355	0.246931068924117\\
0.241300441104395	0.186580202660695\\
0.241463813102434	0.181974730389497\\
0.241627185100474	0.241537355023552\\
0.241790557098513	0.293496826907262\\
0.241953929096553	0.248494867511091\\
0.242117301094592	0.106008606546448\\
0.242280673092632	0.224621114116563\\
0.242444045090671	0.219319507318094\\
0.242607417088711	0.356722970039329\\
0.242770789086751	0.272486655858638\\
0.24293416108479	0.214260962104232\\
0.24309753308283	0.186937109598943\\
0.243260905080869	0.228712168849919\\
0.243424277078909	0.171457544635269\\
0.243587649076948	0.290424995062391\\
0.243751021074988	0.22216725266342\\
0.243914393073027	0.342768319887524\\
0.244077765071067	0.0600120371374495\\
0.244241137069106	0.258263189610221\\
0.244404509067146	0.078387901447673\\
0.244567881065185	0.0827155838284385\\
0.244731253063225	0.136574962041509\\
0.244894625061265	0.201687025707944\\
0.245057997059304	0.106907060055485\\
0.245221369057344	0.352727297896104\\
0.245384741055383	0.0488326666481629\\
0.245548113053423	0.272665557624598\\
0.245711485051462	0.196531936010247\\
0.245874857049502	0.289923777081161\\
0.246038229047541	0.152141806442201\\
0.246201601045581	0.0692021997777159\\
0.24636497304362	0.089156355174981\\
0.24652834504166	0.219425569790385\\
0.246691717039699	0.0778171626571611\\
0.246855089037739	0.326338240688103\\
0.247018461035778	0.0288686876686382\\
0.247181833033818	0.169361621874402\\
0.247345205031858	0.0149632818500161\\
0.247508577029897	0.106048960066731\\
0.247671949027937	0.392810943056157\\
0.247835321025976	0.0762948653579549\\
0.247998693024016	0.265677260266191\\
0.248162065022055	0.191610524999278\\
0.248325437020095	0.296069795588298\\
0.248488809018134	0.198457486703139\\
0.248652181016174	0.133483870255762\\
0.248815553014213	0.117460609881776\\
0.248978925012253	0.14954344660408\\
0.249142297010292	0.178617942678943\\
0.249305669008332	0.343250799221835\\
0.249469041006372	0.0290763660854197\\
0.249632413004411	0.169961720583065\\
0.249795785002451	0.301056297110893\\
0.24995915700049	0.0744578728184814\\
0.25012252899853	0.0840356202615078\\
0.250285900996569	0.207384062554135\\
0.250449272994609	0.184611811501089\\
0.250612644992648	0.139340217490623\\
0.250776016990688	0.263474787369315\\
0.250939388988727	0.26736357539602\\
0.251102760986767	0.164607195720715\\
0.251266132984806	0.338770392580328\\
0.251429504982846	0.0800499766916743\\
0.251592876980885	0.123235540173501\\
0.251756248978925	0.0677903381093991\\
0.251919620976965	0.109859906808997\\
0.252082992975004	0.233364048755365\\
0.252246364973044	0.204569431383136\\
0.252409736971083	0.150724663058263\\
0.252573108969123	0.10899283196989\\
0.252736480967162	0.0882337893005269\\
0.252899852965202	0.201940456089924\\
0.253063224963241	0.0449670220115226\\
0.253226596961281	0.21653655767317\\
0.25338996895932	0.215733537507223\\
0.25355334095736	0.277797199703685\\
0.253716712955399	0.177928859464782\\
0.253880084953439	0.136345243192534\\
0.254043456951479	0.0898101148312284\\
0.254206828949518	0.159302803653649\\
0.254370200947558	0.316089016146749\\
0.254533572945597	0.280240941129813\\
0.254696944943637	0.250869276642173\\
0.254860316941676	0.259389457945694\\
0.255023688939716	0.10373643716532\\
0.255187060937755	0.11338752319445\\
0.255350432935795	0.324208750221852\\
0.255513804933834	0.157982383165501\\
0.255677176931874	0.338308819302941\\
0.255840548929913	0.153400667825395\\
0.256003920927953	0.0562489612542996\\
0.256167292925993	0.452625037244051\\
0.256330664924032	0.170461527702545\\
0.256494036922072	0.146184153811858\\
0.256657408920111	0.141903691940533\\
0.256820780918151	0.140367374351117\\
0.25698415291619	0.0971492196664698\\
0.25714752491423	0.172780020101635\\
0.257310896912269	0.0908556925805654\\
0.257474268910309	0.210418221901686\\
0.257637640908348	0.141015077148666\\
0.257801012906388	0.0349797222023232\\
0.257964384904427	0.308501522080594\\
0.258127756902467	0.122118764353343\\
0.258291128900506	0.150752992951136\\
0.258454500898546	0.197281480170552\\
0.258617872896586	0.0720416331808372\\
0.258781244894625	0.262401939298377\\
0.258944616892665	0.293800477144619\\
0.259107988890704	0.258352815741789\\
0.259271360888744	0.125902318969849\\
0.259434732886783	0.124970887735405\\
0.259598104884823	0.249408946651269\\
0.259761476882862	0.0868899563079322\\
0.259924848880902	0.2951714820347\\
0.260088220878941	0.151695558761029\\
0.260251592876981	0.0471922579815497\\
0.26041496487502	0.128305345724583\\
0.26057833687306	0.12568637009114\\
0.260741708871099	0.0375430495591325\\
0.260905080869139	0.18332153769721\\
0.261068452867179	0.144944687186224\\
0.261231824865218	0.170864237312792\\
0.261395196863258	0.147546030191049\\
0.261558568861297	0.324970315389135\\
0.261721940859337	0.0593723749851068\\
0.261885312857376	0.246602137180539\\
0.262048684855416	0.0502398467595312\\
0.262212056853455	0.285434028450374\\
0.262375428851495	0.284882359367656\\
0.262538800849534	0.16368046255424\\
0.262702172847574	0.187795195203494\\
0.262865544845613	0.230858091737119\\
0.263028916843653	0.0715237877971619\\
0.263192288841693	0.143860319149357\\
0.263355660839732	0.0263923104820431\\
0.263519032837772	0.176449069268344\\
0.263682404835811	0.154093233089447\\
0.263845776833851	0.100202854414393\\
0.26400914883189	0.0982633508823335\\
0.26417252082993	0.233107659488851\\
0.264335892827969	0.133383476369578\\
0.264499264826009	0.120993079897138\\
0.264662636824048	0.246414579816865\\
0.264826008822088	0.291263981856962\\
0.264989380820127	0.0439513066531491\\
0.265152752818167	0.116388080289009\\
0.265316124816206	0.29674816364067\\
0.265479496814246	0.120416359664644\\
0.265642868812286	0.167032302746081\\
0.265806240810325	0.0604979084316919\\
0.265969612808365	0.100379707704254\\
0.266132984806404	0.086879993160319\\
0.266296356804444	0.220530943174236\\
0.266459728802483	0.0558532954724156\\
0.266623100800523	0.079033415378553\\
0.266786472798562	0.109419660115622\\
0.266949844796602	0.150052599140598\\
0.267113216794641	0.0509095823981914\\
0.267276588792681	0.0957601784367075\\
0.26743996079072	0.103929392213935\\
0.26760333278876	0.0237187173904661\\
0.2677667047868	0.109667238726872\\
0.267930076784839	0.127373830702164\\
0.268093448782879	0.196151604026719\\
0.268256820780918	0.167841489234027\\
0.268420192778958	0.112453647169918\\
0.268583564776997	0.101545067553917\\
0.268746936775037	0.0568659727516255\\
0.268910308773076	0.229206054963091\\
0.269073680771116	0.125604107149408\\
0.269237052769155	0.23657762469019\\
0.269400424767195	0.201708058374139\\
0.269563796765234	0.198811489745281\\
0.269727168763274	0.10839472571334\\
0.269890540761314	0.146431481849792\\
0.270053912759353	0.1477896704271\\
0.270217284757393	0.0302587309050365\\
0.270380656755432	0.0417335318167356\\
0.270544028753472	0.0469503991294024\\
0.270707400751511	0.0743061434752591\\
0.270870772749551	0.0618730302789839\\
0.27103414474759	0.0427798086092796\\
0.27119751674563	0.105414783988248\\
0.271360888743669	0.090826451774331\\
0.271524260741709	0.138843878304807\\
0.271687632739748	0.0488276410698887\\
0.271851004737788	0.0818766054257799\\
0.272014376735827	0.286446430273522\\
0.272177748733867	0.293593782833227\\
0.272341120731907	0.205691229645695\\
0.272504492729946	0.0902616323253031\\
0.272667864727986	0.263425781058932\\
0.272831236726025	0.0832770141233928\\
0.272994608724065	0.0856021713698696\\
0.273157980722104	0.174928706739049\\
0.273321352720144	0.116820763030577\\
0.273484724718183	0.227247989564928\\
0.273648096716223	0.0815567656751719\\
0.273811468714262	0.107731954346236\\
0.273974840712302	0.346040707758477\\
0.274138212710341	0.310500415843969\\
0.274301584708381	0.181236235647291\\
0.274464956706421	0.0880297553295227\\
0.27462832870446	0.194253574624849\\
0.2747917007025	0.0807557303013638\\
0.274955072700539	0.20271219455348\\
0.275118444698579	0.114241396709244\\
0.275281816696618	0.24687032474859\\
0.275445188694658	0.368300834730483\\
0.275608560692697	0.157675003719543\\
0.275771932690737	0.125798796769702\\
0.275935304688776	0.0282462431663285\\
0.276098676686816	0.181171873742608\\
0.276262048684855	0.150654792370782\\
0.276425420682895	0.23402149219408\\
0.276588792680935	0.258817037026638\\
0.276752164678974	0.0427006866179496\\
0.276915536677014	0.0635312598528829\\
0.277078908675053	0.217955900915274\\
0.277242280673093	0.234939885903485\\
0.277405652671132	0.0567665417346473\\
0.277569024669172	0.399967917596917\\
0.277732396667211	0.17416715713966\\
0.277895768665251	0.0946311837389531\\
0.27805914066329	0.226956445376293\\
0.27822251266133	0.0187627899721943\\
0.278385884659369	0.12196969514582\\
0.278549256657409	0.0827453841780836\\
0.278712628655448	0.0506135106882259\\
0.278876000653488	0.196696681783254\\
0.279039372651528	0.300701940399074\\
0.279202744649567	0.129813618772625\\
0.279366116647607	0.0500089713579377\\
0.279529488645646	0.126222704764461\\
0.279692860643686	0.209925798468726\\
0.279856232641725	0.122482958121242\\
0.280019604639765	0.142601827202957\\
0.280182976637804	0.110060770610816\\
0.280346348635844	0.101436659928945\\
0.280509720633883	0.13427488976975\\
0.280673092631923	0.189999983798219\\
0.280836464629962	0.268921289704729\\
0.280999836628002	0.170190083174691\\
0.281163208626041	0.138316776285064\\
0.281326580624081	0.200007288686144\\
0.281489952622121	0.182254028319977\\
0.28165332462016	0.170653379242797\\
0.2818166966182	0.0853341410408379\\
0.281980068616239	0.184594143823825\\
0.282143440614279	0.315970153533941\\
0.282306812612318	0.218553953078341\\
0.282470184610358	0.0496861447626702\\
0.282633556608397	0.130805249859576\\
0.282796928606437	0.106474455082729\\
0.282960300604476	0.150406071242556\\
0.283123672602516	0.148883601258063\\
0.283287044600555	0.106879575751506\\
0.283450416598595	0.243495222665193\\
0.283613788596635	0.171849817018709\\
0.283777160594674	0.194373717514043\\
0.283940532592714	0.493155254856642\\
0.284103904590753	0.13370385312411\\
0.284267276588793	0.170557711094338\\
0.284430648586832	0.257633098521943\\
0.284594020584872	0.141912255858457\\
0.284757392582911	0.20642467194102\\
0.284920764580951	0.133003837288653\\
0.28508413657899	0.228586013246348\\
0.28524750857703	0.0700181550572084\\
0.285410880575069	0.106932521871551\\
0.285574252573109	0.140874222182112\\
0.285737624571148	0.128367989516151\\
0.285900996569188	0.212093288291669\\
0.286064368567228	0.0867415011609195\\
0.286227740565267	0.257261647797636\\
0.286391112563307	0.264129548970949\\
0.286554484561346	0.214574422926678\\
0.286717856559386	0.0244468487432095\\
0.286881228557425	0.139808326154935\\
0.287044600555465	0.0688262810702615\\
0.287207972553504	0.147805010066595\\
0.287371344551544	0.117847441116385\\
0.287534716549583	0.148924532376603\\
0.287698088547623	0.105893002088359\\
0.287861460545662	0.152317659328705\\
0.288024832543702	0.16065109747595\\
0.288188204541742	0.130120809605296\\
0.288351576539781	0.441155342544005\\
0.288514948537821	0.272705282497887\\
0.28867832053586	0.220079972819263\\
0.2888416925339	0.313654731785269\\
0.289005064531939	0.0941426347648093\\
0.289168436529979	0.12379573093164\\
0.289331808528018	0.159734930911483\\
0.289495180526058	0.160957133219076\\
0.289658552524097	0.151067500187147\\
0.289821924522137	0.240302375937874\\
0.289985296520176	0.257957275689385\\
0.290148668518216	0.0793009620449296\\
0.290312040516256	0.0438528926583722\\
0.290475412514295	0.0569034638936652\\
0.290638784512335	0.239560831862287\\
0.290802156510374	0.222370772048527\\
0.290965528508414	0.161960460273265\\
0.291128900506453	0.070538111505676\\
0.291292272504493	0.202638445820817\\
0.291455644502532	0.130718606314239\\
0.291619016500572	0.0584203925778263\\
0.291782388498611	0.206349074006564\\
0.291945760496651	0.0979569681563272\\
0.29210913249469	0.340363019591737\\
0.29227250449273	0.202760738382534\\
0.292435876490769	0.338251900725714\\
0.292599248488809	0.192019616649978\\
0.292762620486849	0.0906055238996647\\
0.292925992484888	0.0914331815749132\\
0.293089364482928	0.191483808928202\\
0.293252736480967	0.176912160932223\\
0.293416108479007	0.15289377902998\\
0.293579480477046	0.23518134143175\\
0.293742852475086	0.0322040837718838\\
0.293906224473125	0.0953626264356614\\
0.294069596471165	0.116179013210979\\
0.294232968469204	0.11115771216341\\
0.294396340467244	0.146517959458917\\
0.294559712465283	0.183587674855515\\
0.294723084463323	0.164892112771804\\
0.294886456461363	0.0944498381805611\\
0.295049828459402	0.0551652586690959\\
0.295213200457442	0.137398134409062\\
0.295376572455481	0.119286233014245\\
0.295539944453521	0.038854927305054\\
0.29570331645156	0.221722801602649\\
0.2958666884496	0.205691794062873\\
0.296030060447639	0.112443339121937\\
0.296193432445679	0.154200183873365\\
0.296356804443718	0.138807155323345\\
0.296520176441758	0.073195486549624\\
0.296683548439797	0.105102117163664\\
0.296846920437837	0.078638931519291\\
0.297010292435877	0.329375579239741\\
0.297173664433916	0.0431139671159076\\
0.297337036431956	0.199686587679818\\
0.297500408429995	0.0588028751741502\\
0.297663780428035	0.248550193365762\\
0.297827152426074	0.0614001861777222\\
0.297990524424114	0.265023536029981\\
0.298153896422153	0.114276754212198\\
0.298317268420193	0.213362273421187\\
0.298480640418232	0.0564249786086863\\
0.298644012416272	0.0119854135125711\\
0.298807384414311	0.0576820426564749\\
0.298970756412351	0.135644512576235\\
0.29913412841039	0.1176771952625\\
0.29929750040843	0.277259644817103\\
0.29946087240647	0.225313055493871\\
0.299624244404509	0.180233449037129\\
0.299787616402549	0.176134260487486\\
0.299950988400588	0.177886751662581\\
0.300114360398628	0.259826170896961\\
0.300277732396667	0.0780671293712985\\
0.300441104394707	0.214350141020409\\
0.300604476392746	0.152131691182156\\
0.300767848390786	0.17088960703905\\
0.300931220388825	0.126391101767226\\
0.301094592386865	0.269544921954377\\
0.301257964384904	0.0480536159655619\\
0.301421336382944	0.0511015196123914\\
0.301584708380984	0.110963271360625\\
0.301748080379023	0.185039763222438\\
0.301911452377063	0.1141272953163\\
0.302074824375102	0.244912877535104\\
0.302238196373142	0.151950068998469\\
0.302401568371181	0.143359490844814\\
0.302564940369221	0.0851143347911588\\
0.30272831236726	0.158254387203058\\
0.3028916843653	0.101406789336741\\
0.303055056363339	0.120105362787074\\
0.303218428361379	0.243330357811025\\
0.303381800359418	0.066201907243066\\
0.303545172357458	0.0738510495394564\\
0.303708544355497	0.222061231995148\\
0.303871916353537	0.157951424847972\\
0.304035288351577	0.113792023927228\\
0.304198660349616	0.113805488908353\\
0.304362032347656	0.0682358084796438\\
0.304525404345695	0.100242427280556\\
0.304688776343735	0.0373104568393921\\
0.304852148341774	0.27778725124743\\
0.305015520339814	0.0980061092017537\\
0.305178892337853	0.0869001012698505\\
0.305342264335893	0.245595885845685\\
0.305505636333932	0.0242201641470201\\
0.305669008331972	0.13854218632975\\
0.305832380330011	0.0922002642493661\\
0.305995752328051	0.119792590332263\\
0.30615912432609	0.262999590848833\\
0.30632249632413	0.164672992468433\\
0.30648586832217	0.107901734916866\\
0.306649240320209	0.336507667278841\\
0.306812612318249	0.130909670803758\\
0.306975984316288	0.0725781272262703\\
0.307139356314328	0.0670658134769257\\
0.307302728312367	0.165663133651184\\
0.307466100310407	0.257442233370913\\
0.307629472308446	0.0536546838301165\\
0.307792844306486	0.123705756332574\\
0.307956216304525	0.21742178155447\\
0.308119588302565	0.16023923857641\\
0.308282960300604	0.141642105794328\\
0.308446332298644	0.0605182942427158\\
0.308609704296684	0.129862674246969\\
0.308773076294723	0.12461701908011\\
0.308936448292763	0.178105662177456\\
0.309099820290802	0.171966263924884\\
0.309263192288842	0.148573856199481\\
0.309426564286881	0.121715021479208\\
0.309589936284921	0.0562756085052206\\
0.30975330828296	0.0732849380054662\\
0.309916680281	0.148530423386388\\
0.310080052279039	0.326401808613723\\
0.310243424277079	0.25329052389504\\
0.310406796275118	0.141161212537007\\
0.310570168273158	0.162013930516748\\
0.310733540271198	0.07892837337175\\
0.310896912269237	0.0933093263517856\\
0.311060284267277	0.0710460899450329\\
0.311223656265316	0.0300075689464914\\
0.311387028263356	0.261275012161877\\
0.311550400261395	0.0710512212352493\\
0.311713772259435	0.154183644989174\\
0.311877144257474	0.156428457763854\\
0.312040516255514	0.159442466976931\\
0.312203888253553	0.199091200136575\\
0.312367260251593	0.0882702630945104\\
0.312530632249632	0.129243039930105\\
0.312694004247672	0.117744863094706\\
0.312857376245711	0.2612470113049\\
0.313020748243751	0.137203524700164\\
0.313184120241791	0.162078601062249\\
0.31334749223983	0.131995529587062\\
0.31351086423787	0.265108964131833\\
0.313674236235909	0.0948141007099993\\
0.313837608233949	0.223219742467022\\
0.314000980231988	0.0489558556887633\\
0.314164352230028	0.247580402851553\\
0.314327724228067	0.118081664141116\\
0.314491096226107	0.0155302415638551\\
0.314654468224146	0.157680014438885\\
0.314817840222186	0.325547674976483\\
0.314981212220225	0.138148274668945\\
0.315144584218265	0.209349885126004\\
0.315307956216305	0.0932355884441764\\
0.315471328214344	0.0889396746380546\\
0.315634700212384	0.0883399443137165\\
0.315798072210423	0.155087528856116\\
0.315961444208463	0.0487258559328176\\
0.316124816206502	0.260521953621749\\
0.316288188204542	0.184226723770464\\
0.316451560202581	0.114010715793066\\
0.316614932200621	0.216208448074057\\
0.31677830419866	0.0745057220502435\\
0.3169416761967	0.158191800912371\\
0.317105048194739	0.206238552469803\\
0.317268420192779	0.0542955847861377\\
0.317431792190819	0.173262530591576\\
0.317595164188858	0.0693055681882719\\
0.317758536186898	0.155676673508723\\
0.317921908184937	0.135351384062109\\
0.318085280182977	0.387178091826943\\
0.318248652181016	0.103003795676013\\
0.318412024179056	0.14996403324541\\
0.318575396177095	0.178890094505629\\
0.318738768175135	0.173835764179178\\
0.318902140173174	0.0753461059322917\\
0.319065512171214	0.0643103608754973\\
0.319228884169253	0.224727223466619\\
0.319392256167293	0.299352381341994\\
0.319555628165332	0.0627959704381073\\
0.319719000163372	0.215319605029134\\
0.319882372161412	0.187157928265038\\
0.320045744159451	0.23811342717418\\
0.320209116157491	0.182039802642535\\
0.32037248815553	0.240095665322466\\
0.32053586015357	0.136232824188415\\
0.320699232151609	0.102618156322103\\
0.320862604149649	0.127292395007402\\
0.321025976147688	0.218301742167939\\
0.321189348145728	0.138456074348543\\
0.321352720143767	0.139412347593452\\
0.321516092141807	0.267888195157622\\
0.321679464139846	0.0918984992155395\\
0.321842836137886	0.111255866557443\\
0.322006208135926	0.0835886201422286\\
0.322169580133965	0.154042432568664\\
0.322332952132005	0.162719554279851\\
0.322496324130044	0.276838183897422\\
0.322659696128084	0.190391886353134\\
0.322823068126123	0.157261571722578\\
0.322986440124163	0.043676871576513\\
0.323149812122202	0.216176755481779\\
0.323313184120242	0.181816975014227\\
0.323476556118281	0.168801631637091\\
0.323639928116321	0.124578521189592\\
0.32380330011436	0.13584435548169\\
0.3239666721124	0.22464429436871\\
0.32413004411044	0.0642938025592266\\
0.324293416108479	0.0734571576167993\\
0.324456788106519	0.0377263458816317\\
0.324620160104558	0.128120288850144\\
0.324783532102598	0.202497849655217\\
0.324946904100637	0.308335427185943\\
0.325110276098677	0.247871241972536\\
0.325273648096716	0.0900175019299439\\
0.325437020094756	0.201649736476943\\
0.325600392092795	0.134536822641271\\
0.325763764090835	0.266157925369665\\
0.325927136088874	0.234630664744929\\
0.326090508086914	0.0671745556483146\\
0.326253880084953	0.0934795097492845\\
0.326417252082993	0.182885190080307\\
0.326580624081033	0.247053204814139\\
0.326743996079072	0.0870783209985322\\
0.326907368077112	0.117612597051211\\
0.327070740075151	0.035922897895454\\
0.327234112073191	0.154777063967506\\
0.32739748407123	0.0732792466856576\\
0.32756085606927	0.0354403343759168\\
0.327724228067309	0.275301394366262\\
0.327887600065349	0.219886188773289\\
0.328050972063388	0.15490459443994\\
0.328214344061428	0.107314573235831\\
0.328377716059467	0.0692946476958783\\
0.328541088057507	0.133810668320858\\
0.328704460055546	0.147653559666095\\
0.328867832053586	0.0706020845802242\\
0.329031204051626	0.12429598797174\\
0.329194576049665	0.084312954744186\\
0.329357948047705	0.105369391894404\\
0.329521320045744	0.140760101660196\\
0.329684692043784	0.0538471190510691\\
0.329848064041823	0.174781875057992\\
0.330011436039863	0.197924557056724\\
0.330174808037902	0.117871278787108\\
0.330338180035942	0.0382389795212293\\
0.330501552033981	0.207420882716897\\
0.330664924032021	0.045870143538027\\
0.33082829603006	0.158634625916651\\
0.3309916680281	0.0989734211980867\\
0.33115504002614	0.152958963514687\\
0.331318412024179	0.169795125704896\\
0.331481784022219	0.0582936177031327\\
0.331645156020258	0.288346128202073\\
0.331808528018298	0.105145420901677\\
0.331971900016337	0.0960375940213401\\
0.332135272014377	0.116482439369988\\
0.332298644012416	0.213130035336901\\
0.332462016010456	0.173569699250646\\
0.332625388008495	0.165459734847551\\
0.332788760006535	0.124907080486096\\
0.332952132004574	0.221777190504127\\
0.333115504002614	0.110414297582284\\
0.333278876000653	0.1023028310058\\
0.333442247998693	0.0316598257276514\\
0.333605619996733	0.0598088444752899\\
0.333768991994772	0.169787156135859\\
0.333932363992812	0.0495788050664565\\
0.334095735990851	0.138182028172139\\
0.334259107988891	0.0767588671115459\\
0.33442247998693	0.0461681759740059\\
0.33458585198497	0.155718001586671\\
0.334749223983009	0.158299718209772\\
0.334912595981049	0.150811077199706\\
0.335075967979088	0.127577651835211\\
0.335239339977128	0.0390014316706914\\
0.335402711975167	0.164997740737851\\
0.335566083973207	0.0902556192559502\\
0.335729455971247	0.0709899332292842\\
0.335892827969286	0.203349805969634\\
0.336056199967326	0.183819490577663\\
0.336219571965365	0.175922724094062\\
0.336382943963405	0.127261698318039\\
0.336546315961444	0.116599157331413\\
0.336709687959484	0.137163594576296\\
0.336873059957523	0.191517175499006\\
0.337036431955563	0.0312314573435923\\
0.337199803953602	0.154994948555272\\
0.337363175951642	0.132211400104493\\
0.337526547949681	0.0942202472567228\\
0.337689919947721	0.0998096307670603\\
0.33785329194576	0.0574204529519716\\
0.3380166639438	0.177687124775443\\
0.33818003594184	0.0272036899999985\\
0.338343407939879	0.235219563666054\\
0.338506779937919	0.043375189555375\\
0.338670151935958	0.0990756484783021\\
0.338833523933998	0.0321496866666643\\
0.338996895932037	0.13107200672689\\
0.339160267930077	0.158452161306057\\
0.339323639928116	0.0298495021732296\\
0.339487011926156	0.0431681515911168\\
0.339650383924195	0.165232850393963\\
0.339813755922235	0.171739817689063\\
0.339977127920274	0.122430167748845\\
0.340140499918314	0.031272019002006\\
0.340303871916354	0.0557780439385895\\
0.340467243914393	0.138776220282905\\
0.340630615912433	0.0549405074013295\\
0.340793987910472	0.0972486679298375\\
0.340957359908512	0.0736954136920117\\
0.341120731906551	0.129048443854608\\
0.341284103904591	0.0439187527579077\\
0.34144747590263	0.18114595573696\\
0.34161084790067	0.0734771306649417\\
0.341774219898709	0.102677791218772\\
0.341937591896749	0.159022272038002\\
0.342100963894788	0.0395933078952557\\
0.342264335892828	0.0931596759396148\\
0.342427707890868	0.117369970626995\\
0.342591079888907	0.133371883734802\\
0.342754451886947	0.157177725250669\\
0.342917823884986	0.107006478551374\\
0.343081195883026	0.215042475559456\\
0.343244567881065	0.0901176194784463\\
0.343407939879105	0.0879806908779336\\
0.343571311877144	0.105169574043135\\
0.343734683875184	0.14681931243985\\
0.343898055873223	0.150697900765286\\
0.344061427871263	0.13081529075372\\
0.344224799869302	0.107295404967502\\
0.344388171867342	0.092904820077973\\
0.344551543865381	0.193412168829423\\
0.344714915863421	0.0348153135934696\\
0.344878287861461	0.0992134378798484\\
0.3450416598595	0.0553485348970069\\
0.34520503185754	0.131535793466021\\
0.345368403855579	0.109873642457663\\
0.345531775853619	0.125945811365586\\
0.345695147851658	0.166851129084337\\
0.345858519849698	0.191054759631849\\
0.346021891847737	0.16747440194276\\
0.346185263845777	0.122840158849187\\
0.346348635843816	0.177034847661335\\
0.346512007841856	0.180076546647094\\
0.346675379839895	0.0860944249905776\\
0.346838751837935	0.0798638995953662\\
0.347002123835975	0.150959368716936\\
0.347165495834014	0.187950999226207\\
0.347328867832054	0.132392476429692\\
0.347492239830093	0.0863134770346334\\
0.347655611828133	0.0634718680345588\\
0.347818983826172	0.0685702184501784\\
0.347982355824212	0.0713908323817403\\
0.348145727822251	0.116651032883037\\
0.348309099820291	0.065510097478084\\
0.34847247181833	0.05154834779334\\
0.34863584381637	0.084455262101723\\
0.348799215814409	0.0611949517386594\\
0.348962587812449	0.14296415167014\\
0.349125959810489	0.214132397266793\\
0.349289331808528	0.0485404769489415\\
0.349452703806568	0.176834419999816\\
0.349616075804607	0.0746143059012024\\
0.349779447802647	0.134352508372205\\
0.349942819800686	0.21233361201375\\
0.350106191798726	0.158809885106441\\
0.350269563796765	0.227386622577363\\
0.350432935794805	0.0959417792140557\\
0.350596307792844	0.131962555014143\\
0.350759679790884	0.117978607514598\\
0.350923051788923	0.0833020023101404\\
0.351086423786963	0.184706678976402\\
0.351249795785002	0.195886144053757\\
0.351413167783042	0.17446394688158\\
0.351576539781082	0.0296044461831022\\
0.351739911779121	0.12404759887093\\
0.351903283777161	0.123668721786088\\
0.3520666557752	0.147620006886128\\
0.35223002777324	0.114630300483803\\
0.352393399771279	0.161416999118215\\
0.352556771769319	0.0615727866319631\\
0.352720143767358	0.083882562644687\\
0.352883515765398	0.157978931328317\\
0.353046887763437	0.0409955586660526\\
0.353210259761477	0.0723888600897107\\
0.353373631759516	0.172819896307673\\
0.353537003757556	0.100528419925456\\
0.353700375755595	0.14547890230698\\
0.353863747753635	0.129165028768638\\
0.354027119751675	0.0751984415117479\\
0.354190491749714	0.107154083993811\\
0.354353863747754	0.197587826121303\\
0.354517235745793	0.0703107252483319\\
0.354680607743833	0.109774959962218\\
0.354843979741872	0.242020049629254\\
0.355007351739912	0.20066580472028\\
0.355170723737951	0.15957708745358\\
0.355334095735991	0.104332438044052\\
0.35549746773403	0.0674796686435138\\
0.35566083973207	0.203115015742259\\
0.355824211730109	0.0343306180202434\\
0.355987583728149	0.140207124062549\\
0.356150955726189	0.118837797519703\\
0.356314327724228	0.0780693311211822\\
0.356477699722268	0.150810531430751\\
0.356641071720307	0.0618808789617312\\
0.356804443718347	0.18617854205484\\
0.356967815716386	0.159183366449075\\
0.357131187714426	0.171493847624715\\
0.357294559712465	0.165373398750783\\
0.357457931710505	0.062676175438418\\
0.357621303708544	0.0748200551106491\\
0.357784675706584	0.226713722341974\\
0.357948047704623	0.11189911854118\\
0.358111419702663	0.0974954126235954\\
0.358274791700702	0.218718246644131\\
0.358438163698742	0.148628078817842\\
0.358601535696782	0.115963835554132\\
0.358764907694821	0.106656944982871\\
0.358928279692861	0.11208230148829\\
0.3590916516909	0.0413576731733\\
0.35925502368894	0.227253797776992\\
0.359418395686979	0.102432397105784\\
0.359581767685019	0.0872129048633974\\
0.359745139683058	0.221423321523823\\
0.359908511681098	0.131041860101783\\
0.360071883679137	0.00282604007945568\\
0.360235255677177	0.0574576356310283\\
0.360398627675216	0.110389055499565\\
0.360561999673256	0.151525807462567\\
0.360725371671296	0.0711499146405755\\
0.360888743669335	0.189782327792492\\
0.361052115667375	0.239701665163896\\
0.361215487665414	0.22224969212879\\
0.361378859663454	0.0303517098749722\\
0.361542231661493	0.100538633834184\\
0.361705603659533	0.0498943583508094\\
0.361868975657572	0.0742552349342151\\
0.362032347655612	0.118765093871564\\
0.362195719653651	0.170927863259419\\
0.362359091651691	0.0688136730062351\\
0.36252246364973	0.0866828799487615\\
0.36268583564777	0.1141790691307\\
0.36284920764581	0.189913882342005\\
0.363012579643849	0.12281046344923\\
0.363175951641889	0.18351935175959\\
0.363339323639928	0.0613595293471167\\
0.363502695637968	0.0629850578366933\\
0.363666067636007	0.0858576784644746\\
0.363829439634047	0.0917463473781274\\
0.363992811632086	0.0628496010189431\\
0.364156183630126	0.0604584845494606\\
0.364319555628165	0.101456569330009\\
0.364482927626205	0.156427378714659\\
0.364646299624244	0.0595052942941735\\
0.364809671622284	0.0708420784624113\\
0.364973043620323	0.0427142146049682\\
0.365136415618363	0.165607307676366\\
0.365299787616403	0.157960403185788\\
0.365463159614442	0.17195246156099\\
0.365626531612482	0.110896913448285\\
0.365789903610521	0.052300090285303\\
0.365953275608561	0.0978907905723318\\
0.3661166476066	0.176590861985125\\
0.36628001960464	0.113032413886053\\
0.366443391602679	0.26540052268179\\
0.366606763600719	0.18481730933234\\
0.366770135598758	0.238498628434916\\
0.366933507596798	0.118735493959269\\
0.367096879594837	0.150980153602603\\
0.367260251592877	0.0990317974146678\\
0.367423623590917	0.197742296233866\\
0.367586995588956	0.111180035174929\\
0.367750367586996	0.134270222628209\\
0.367913739585035	0.0592169081891272\\
0.368077111583075	0.0313750574585436\\
0.368240483581114	0.155319125581359\\
0.368403855579154	0.144098081663028\\
0.368567227577193	0.0572904344218866\\
0.368730599575233	0.114464108700553\\
0.368893971573272	0.0367434215502144\\
0.369057343571312	0.0816842002223856\\
0.369220715569351	0.107323691827476\\
0.369384087567391	0.0969315703065343\\
0.369547459565431	0.0565676809509746\\
0.36971083156347	0.201985310013291\\
0.36987420356151	0.280183841164436\\
0.370037575559549	0.111147355350768\\
0.370200947557589	0.0789337015409462\\
0.370364319555628	0.174517593042727\\
0.370527691553668	0.113927006790987\\
0.370691063551707	0.116414631119318\\
0.370854435549747	0.0774358868826465\\
0.371017807547786	0.12877591310134\\
0.371181179545826	0.144036162081074\\
0.371344551543865	0.168157588179759\\
0.371507923541905	0.0895871550228181\\
0.371671295539944	0.159159994421698\\
0.371834667537984	0.162287966623946\\
0.371998039536024	0.270184331265263\\
0.372161411534063	0.0669549734543326\\
0.372324783532103	0.0477159369679383\\
0.372488155530142	0.146818398225338\\
0.372651527528182	0.0706429595824954\\
0.372814899526221	0.167360297114992\\
0.372978271524261	0.265039109235357\\
0.3731416435223	0.0493630026785856\\
0.37330501552034	0.0453091063588931\\
0.373468387518379	0.10217197196909\\
0.373631759516419	0.0495420400407989\\
0.373795131514458	0.0369324942717112\\
0.373958503512498	0.168799443277549\\
0.374121875510537	0.177240189824572\\
0.374285247508577	0.123022381137691\\
0.374448619506617	0.120817663051719\\
0.374611991504656	0.14246207320816\\
0.374775363502696	0.00666887515974847\\
0.374938735500735	0.0541596719284776\\
0.375102107498775	0.170444452755798\\
0.375265479496814	0.187350802272725\\
0.375428851494854	0.0784080914011482\\
0.375592223492893	0.245709523338097\\
0.375755595490933	0.0397040957205007\\
0.375918967488972	0.0322748704258324\\
0.376082339487012	0.170047563111834\\
0.376245711485051	0.0748054585178717\\
0.376409083483091	0.138126715913657\\
0.376572455481131	0.0627075330671685\\
0.37673582747917	0.134839958102058\\
0.37689919947721	0.0932658891131208\\
0.377062571475249	0.100396883890418\\
0.377225943473289	0.069993724974814\\
0.377389315471328	0.0744594310407021\\
0.377552687469368	0.134960340971232\\
0.377716059467407	0.074110179423073\\
0.377879431465447	0.0804987928665283\\
0.378042803463486	0.0979861507253408\\
0.378206175461526	0.172207473486504\\
0.378369547459565	0.0391593103391576\\
0.378532919457605	0.218240301772245\\
0.378696291455644	0.252850943977166\\
0.378859663453684	0.15049767379959\\
0.379023035451724	0.136080502407661\\
0.379186407449763	0.0127739780455425\\
0.379349779447803	0.0252995922784458\\
0.379513151445842	0.120720928190338\\
0.379676523443882	0.0619684095474572\\
0.379839895441921	0.196224814548123\\
0.380003267439961	0.185134428470909\\
0.380166639438	0.122642255678843\\
0.38033001143604	0.138181297330321\\
0.380493383434079	0.152423235117712\\
0.380656755432119	0.085685122223593\\
0.380820127430158	0.136263116189811\\
0.380983499428198	0.14045025268206\\
0.381146871426238	0.0759560744326893\\
0.381310243424277	0.050075221549206\\
0.381473615422317	0.0622344961236226\\
0.381636987420356	0.134788925077154\\
0.381800359418396	0.360704507014395\\
0.381963731416435	0.224945733798063\\
0.382127103414475	0.0703887647983125\\
0.382290475412514	0.0452140285324892\\
0.382453847410554	0.0273569227196245\\
0.382617219408593	0.0636035830670589\\
0.382780591406633	0.0727137967914438\\
0.382943963404672	0.0419548125956606\\
0.383107335402712	0.0569585130315378\\
0.383270707400752	0.0852756677151932\\
0.383434079398791	0.0846402906741521\\
0.383597451396831	0.139480699698237\\
0.38376082339487	0.145759150893359\\
0.38392419539291	0.13979284347915\\
0.384087567390949	0.124112393463166\\
0.384250939388989	0.199459495724417\\
0.384414311387028	0.109805003644966\\
0.384577683385068	0.0920433179868115\\
0.384741055383107	0.0970637999605479\\
0.384904427381147	0.125434464436022\\
0.385067799379186	0.0553515186640061\\
0.385231171377226	0.0800861004170187\\
0.385394543375265	0.0496351361769795\\
0.385557915373305	0.204111289650489\\
0.385721287371345	0.0814371645747004\\
0.385884659369384	0.0295730332876949\\
0.386048031367424	0.135062269195939\\
0.386211403365463	0.224184020430409\\
0.386374775363503	0.0920056800490512\\
0.386538147361542	0.228585130960738\\
0.386701519359582	0.0449030479150083\\
0.386864891357621	0.301753928826505\\
0.387028263355661	0.147086538902612\\
0.3871916353537	0.0519252163746318\\
0.38735500735174	0.0528460599189539\\
0.387518379349779	0.0586832654312504\\
0.387681751347819	0.130315475151753\\
0.387845123345859	0.10974665835999\\
0.388008495343898	0.119273321877584\\
0.388171867341938	0.0526072362394944\\
0.388335239339977	0.157505030336285\\
0.388498611338017	0.125297751593701\\
0.388661983336056	0.223006026035918\\
0.388825355334096	0.130060010931425\\
0.388988727332135	0.242889357029674\\
0.389152099330175	0.150835994173883\\
0.389315471328214	0.0580342230291744\\
0.389478843326254	0.0755108861694264\\
0.389642215324293	0.204530232670703\\
0.389805587322333	0.169433156025407\\
0.389968959320373	0.0467619331629526\\
0.390132331318412	0.166673730856778\\
0.390295703316452	0.133342829165943\\
0.390459075314491	0.219050238831074\\
0.390622447312531	0.0700763448201763\\
0.39078581931057	0.0279963952278465\\
0.39094919130861	0.0746561976646296\\
0.391112563306649	0.0547005910830214\\
0.391275935304689	0.220328615948607\\
0.391439307302728	0.109200549237131\\
0.391602679300768	0.148364087817001\\
0.391766051298807	0.223302367640214\\
0.391929423296847	0.0970137577355734\\
0.392092795294886	0.00777000648993377\\
0.392256167292926	0.0957163622532855\\
0.392419539290966	0.0139164308871883\\
0.392582911289005	0.119813622381802\\
0.392746283287045	0.0553871814302095\\
0.392909655285084	0.0965607741302554\\
0.393073027283124	0.158626815006911\\
0.393236399281163	0.113455166421702\\
0.393399771279203	0.0541318699816976\\
0.393563143277242	0.0773874347522074\\
0.393726515275282	0.0899845892435877\\
0.393889887273321	0.159455939899935\\
0.394053259271361	0.205903775415162\\
0.3942166312694	0.102522068028511\\
0.39438000326744	0.186042595780335\\
0.39454337526548	0.196306099093998\\
0.394706747263519	0.060666996380242\\
0.394870119261559	0.040489321229828\\
0.395033491259598	0.180209577939846\\
0.395196863257638	0.0794112482097654\\
0.395360235255677	0.133652447749264\\
0.395523607253717	0.109226418231022\\
0.395686979251756	0.221634242219856\\
0.395850351249796	0.25560302186577\\
0.396013723247835	0.104431371706638\\
0.396177095245875	0.221457083713446\\
0.396340467243914	0.225102931612559\\
0.396503839241954	0.157944375541817\\
0.396667211239993	0.122326681278873\\
0.396830583238033	0.0909353438338601\\
0.396993955236073	0.191223392517914\\
0.397157327234112	0.0307071844597167\\
0.397320699232152	0.0287019170034853\\
0.397484071230191	0.152046208854632\\
0.397647443228231	0.254043489693956\\
0.39781081522627	0.0291997712217652\\
0.39797418722431	0.0841113837175331\\
0.398137559222349	0.00411845395598699\\
0.398300931220389	0.0680678438099976\\
0.398464303218428	0.0415844934579714\\
0.398627675216468	0.146620594658593\\
0.398791047214507	0.116588937398637\\
0.398954419212547	0.092095763580261\\
0.399117791210586	0.206863363089168\\
0.399281163208626	0.0897429630585581\\
0.399444535206666	0.060657545284946\\
0.399607907204705	0.0988417201241116\\
0.399771279202745	0.0816479496154285\\
0.399934651200784	0.0968018615626246\\
0.400098023198824	0.189337766280443\\
0.400261395196863	0.0974795272200522\\
0.400424767194903	0.0333219842276806\\
0.400588139192942	0.02832047963303\\
0.400751511190982	0.182101572451649\\
0.400914883189021	0.134435712593534\\
0.401078255187061	0.165074968795668\\
0.4012416271851	0.131273136838267\\
0.40140499918314	0.114519037009224\\
0.40156837118118	0.258530755538787\\
0.401731743179219	0.13646375402606\\
0.401895115177259	0.161896154026368\\
0.402058487175298	0.10686649025755\\
0.402221859173338	0.0314171079980828\\
0.402385231171377	0.179621039025441\\
0.402548603169417	0.0715220542075419\\
0.402711975167456	0.259427013485094\\
0.402875347165496	0.166980696003869\\
0.403038719163535	0.236405100060056\\
0.403202091161575	0.227901521412083\\
0.403365463159614	0.171183273187517\\
0.403528835157654	0.0794751038575371\\
0.403692207155694	0.150730476913634\\
0.403855579153733	0.189253872017718\\
0.404018951151773	0.0503839837629072\\
0.404182323149812	0.0725797968717723\\
0.404345695147852	0.115542143187335\\
0.404509067145891	0.0821252871934299\\
0.404672439143931	0.121436698235332\\
0.40483581114197	0.0811500174905424\\
0.40499918314001	0.225503691319176\\
0.405162555138049	0.0669947676489849\\
0.405325927136089	0.102308820292541\\
0.405489299134128	0.126209472446496\\
0.405652671132168	0.0985237934723855\\
0.405816043130207	0.0880318004278044\\
0.405979415128247	0.0645210252412118\\
0.406142787126287	0.0225776919334269\\
0.406306159124326	0.239886594679792\\
0.406469531122366	0.110115675885705\\
0.406632903120405	0.191590019002\\
0.406796275118445	0.153561957467049\\
0.406959647116484	0.144519068119032\\
0.407123019114524	0.0853243471539842\\
0.407286391112563	0.087769021436912\\
0.407449763110603	0.101445608910332\\
0.407613135108642	0.10363476600531\\
0.407776507106682	0.196163276944043\\
0.407939879104721	0.030293338955152\\
0.408103251102761	0.0816130177104234\\
0.408266623100801	0.0514533690238545\\
0.40842999509884	0.173531342014742\\
0.40859336709688	0.242614730013638\\
0.408756739094919	0.0990966649094853\\
0.408920111092959	0.0601650958274224\\
0.409083483090998	0.0298468586877825\\
0.409246855089038	0.190475077281124\\
0.409410227087077	0.220737176172018\\
0.409573599085117	0.186102071072891\\
0.409736971083156	0.0728716940199573\\
0.409900343081196	0.107649320364203\\
0.410063715079235	0.111662425715544\\
0.410227087077275	0.131339874812802\\
0.410390459075315	0.0842072442066485\\
0.410553831073354	0.114159760234169\\
0.410717203071394	0.010989995171186\\
0.410880575069433	0.0990937728872267\\
0.411043947067473	0.210771773677324\\
0.411207319065512	0.07537897848931\\
0.411370691063552	0.15776626833132\\
0.411534063061591	0.0836688406541723\\
0.411697435059631	0.0618406683426091\\
0.41186080705767	0.232712636107382\\
0.41202417905571	0.201551895118898\\
0.412187551053749	0.10346727006943\\
0.412350923051789	0.0124389340757989\\
0.412514295049828	0.132652565095607\\
0.412677667047868	0.0984512039195792\\
0.412841039045908	0.138775122046521\\
0.413004411043947	0.0381475177183403\\
0.413167783041987	0.0497722764515093\\
0.413331155040026	0.0422722257872583\\
0.413494527038066	0.229962585552295\\
0.413657899036105	0.157445190325941\\
0.413821271034145	0.155583056542014\\
0.413984643032184	0.113930290376286\\
0.414148015030224	0.188665668705362\\
0.414311387028263	0.192606521055366\\
0.414474759026303	0.0270507154576542\\
0.414638131024342	0.0633627478910613\\
0.414801503022382	0.0417437443445574\\
0.414964875020422	0.104368128423225\\
0.415128247018461	0.0835722862692569\\
0.415291619016501	0.124108198813\\
0.41545499101454	0.117526237449519\\
0.41561836301258	0.0617530658872946\\
0.415781735010619	0.0105914457972908\\
0.415945107008659	0.0308555900091198\\
0.416108479006698	0.0800924075956509\\
0.416271851004738	0.0865369320947757\\
0.416435223002777	0.19060929489308\\
0.416598595000817	0.113942203788606\\
0.416761966998856	0.0726048612537999\\
0.416925338996896	0.0424824214578535\\
0.417088710994935	0.105484035346329\\
0.417252082992975	0.118890193355906\\
0.417415454991015	0.161355845857306\\
0.417578826989054	0.225089057838677\\
0.417742198987094	0.193194912031059\\
0.417905570985133	0.141958913888432\\
0.418068942983173	0.242885054283997\\
0.418232314981212	0.135569522112817\\
0.418395686979252	0.0820704086565331\\
0.418559058977291	0.0577534503650315\\
0.418722430975331	0.227543970028285\\
0.41888580297337	0.123327470576714\\
0.41904917497141	0.0629502001756368\\
0.419212546969449	0.109502571843708\\
0.419375918967489	0.0203710488202412\\
0.419539290965529	0.0304452580594339\\
0.419702662963568	0.113996228555199\\
0.419866034961608	0.0379814385303241\\
0.420029406959647	0.140119869529128\\
0.420192778957687	0.0675618833477466\\
0.420356150955726	0.105621266477034\\
0.420519522953766	0.0979584020340036\\
0.420682894951805	0.124401832147982\\
0.420846266949845	0.214512221311797\\
0.421009638947884	0.167991428120498\\
0.421173010945924	0.167120589692617\\
0.421336382943963	0.175469563649099\\
0.421499754942003	0.105130306695481\\
0.421663126940042	0.0795380704950006\\
0.421826498938082	0.125236273836204\\
0.421989870936122	0.117998572612125\\
0.422153242934161	0.174307376340426\\
0.422316614932201	0.140352727164461\\
0.42247998693024	0.175785913954659\\
0.42264335892828	0.10521141212653\\
0.422806730926319	0.106588300156872\\
0.422970102924359	0.0871337974519029\\
0.423133474922398	0.318434977449804\\
0.423296846920438	0.0627632070913649\\
0.423460218918477	0.203642298989106\\
0.423623590916517	0.052139066979138\\
0.423786962914556	0.109330755847315\\
0.423950334912596	0.125602085338662\\
0.424113706910635	0.0121589241109231\\
0.424277078908675	0.231967137303488\\
0.424440450906715	0.121961318513469\\
0.424603822904754	0.108324981470675\\
0.424767194902794	0.154867619012921\\
0.424930566900833	0.17876245860857\\
0.425093938898873	0.106437349017749\\
0.425257310896912	0.224269159878751\\
0.425420682894952	0.0645558612973061\\
0.425584054892991	0.109509473751694\\
0.425747426891031	0.158040926294328\\
0.42591079888907	0.111246677721846\\
0.42607417088711	0.121962687871602\\
0.426237542885149	0.157821633337803\\
0.426400914883189	0.141985489751577\\
0.426564286881229	0.102046410298446\\
0.426727658879268	0.0146155772634639\\
0.426891030877308	0.138311850923491\\
0.427054402875347	0.0805926392117805\\
0.427217774873387	0.165763100677475\\
0.427381146871426	0.0644116365700539\\
0.427544518869466	0.109013649163834\\
0.427707890867505	0.27633635536857\\
0.427871262865545	0.0860347408843695\\
0.428034634863584	0.207415769888684\\
0.428198006861624	0.107949919616552\\
0.428361378859663	0.113567954952875\\
0.428524750857703	0.289247939683404\\
0.428688122855743	0.0769365948296307\\
0.428851494853782	0.0419404401324996\\
0.429014866851822	0.124536271544656\\
0.429178238849861	0.199872103655063\\
0.429341610847901	0.13103889112674\\
0.42950498284594	0.245130178227861\\
0.42966835484398	0.197457661090647\\
0.429831726842019	0.209471482219119\\
0.429995098840059	0.142257120954684\\
0.430158470838098	0.116742211904839\\
0.430321842836138	0.0756691304505644\\
0.430485214834177	0.15822729961874\\
0.430648586832217	0.230949188996916\\
0.430811958830256	0.190551282385742\\
0.430975330828296	0.206289959489283\\
0.431138702826336	0.152181938142078\\
0.431302074824375	0.118974103440943\\
0.431465446822415	0.0137521803897346\\
0.431628818820454	0.078581920246686\\
0.431792190818494	0.109253637402055\\
0.431955562816533	0.146797313358359\\
0.432118934814573	0.128446255173736\\
0.432282306812612	0.0898222436408925\\
0.432445678810652	0.172915909763872\\
0.432609050808691	0.142082834937515\\
0.432772422806731	0.0912819513771399\\
0.43293579480477	0.118251123403388\\
0.43309916680281	0.170164852800895\\
0.43326253880085	0.0683376793742705\\
0.433425910798889	0.0513190082593782\\
0.433589282796929	0.145437065356589\\
0.433752654794968	0.223013718962331\\
0.433916026793008	0.0925239752772099\\
0.434079398791047	0.0815249339012923\\
0.434242770789087	0.282535059406599\\
0.434406142787126	0.185451200797974\\
0.434569514785166	0.163375771823512\\
0.434732886783205	0.0554141784763927\\
0.434896258781245	0.200006723733141\\
0.435059630779284	0.29038042393156\\
0.435223002777324	0.0933928519672617\\
0.435386374775364	0.250720130833176\\
0.435549746773403	0.155980910716991\\
0.435713118771443	0.106736408370131\\
0.435876490769482	0.0827899548255814\\
0.436039862767522	0.10775079308964\\
0.436203234765561	0.298283149804563\\
0.436366606763601	0.265528774723228\\
0.43652997876164	0.161069634190077\\
0.43669335075968	0.341294721402677\\
0.436856722757719	0.0821055339627573\\
0.437020094755759	0.118580166706509\\
0.437183466753798	0.160298628224089\\
0.437346838751838	0.12722292721875\\
0.437510210749877	0.208465690372478\\
0.437673582747917	0.258940098632835\\
0.437836954745957	0.12516152722473\\
0.438000326743996	0.059910738266975\\
0.438163698742036	0.145453596307234\\
0.438327070740075	0.1692221477761\\
0.438490442738115	0.165376477974154\\
0.438653814736154	0.088225041675419\\
0.438817186734194	0.0869140156251309\\
0.438980558732233	0.0319255109772707\\
0.439143930730273	0.100323886021253\\
0.439307302728312	0.0926447281973223\\
0.439470674726352	0.173869084060541\\
0.439634046724391	0.0837155010732158\\
0.439797418722431	0.0442556129237689\\
0.439960790720471	0.0795417881292168\\
0.44012416271851	0.151030527627144\\
0.44028753471655	0.108554275794786\\
0.440450906714589	0.0698530908998722\\
0.440614278712629	0.0681674308100668\\
0.440777650710668	0.203753076022942\\
0.440941022708708	0.0820932553199844\\
0.441104394706747	0.064668614631155\\
0.441267766704787	0.0552176483963791\\
0.441431138702826	0.233469724636666\\
0.441594510700866	0.0469061938374821\\
0.441757882698905	0.118267210430143\\
0.441921254696945	0.179985699726178\\
0.442084626694984	0.201965003723378\\
0.442247998693024	0.0667181870701282\\
0.442411370691064	0.151853784046565\\
0.442574742689103	0.187670803003704\\
0.442738114687143	0.0259746126809894\\
0.442901486685182	0.0761743676440659\\
0.443064858683222	0.191105047185041\\
0.443228230681261	0.016983541008256\\
0.443391602679301	0.167185797873592\\
0.44355497467734	0.172452717278198\\
0.44371834667538	0.128080912253364\\
0.443881718673419	0.130667275467237\\
0.444045090671459	0.170283716092179\\
0.444208462669498	0.0228569506314285\\
0.444371834667538	0.0891071623324104\\
0.444535206665578	0.171193741580621\\
0.444698578663617	0.139554956278609\\
0.444861950661657	0.159288700976306\\
0.445025322659696	0.0278349629112725\\
0.445188694657736	0.116828699772616\\
0.445352066655775	0.100759966497864\\
0.445515438653815	0.209907670085176\\
0.445678810651854	0.102767030675287\\
0.445842182649894	0.23247867358587\\
0.446005554647933	0.255482759767003\\
0.446168926645973	0.110687748110633\\
0.446332298644012	0.176138107910712\\
0.446495670642052	0.133859627718205\\
0.446659042640091	0.148479562773413\\
0.446822414638131	0.139078602068136\\
0.446985786636171	0.231864198009372\\
0.44714915863421	0.141796525314539\\
0.44731253063225	0.133102596956258\\
0.447475902630289	0.260468919467537\\
0.447639274628329	0.106931611997746\\
0.447802646626368	0.035766478328774\\
0.447966018624408	0.130222184465361\\
0.448129390622447	0.185996805540445\\
0.448292762620487	0.125149682962581\\
0.448456134618526	0.144282102413579\\
0.448619506616566	0.0801408528435493\\
0.448782878614605	0.176090480982554\\
0.448946250612645	0.232848395565621\\
0.449109622610685	0.230105932787595\\
0.449272994608724	0.216178127457697\\
0.449436366606764	0.132738689263935\\
0.449599738604803	0.177407134313454\\
0.449763110602843	0.0931877582106523\\
0.449926482600882	0.177835834772485\\
0.450089854598922	0.100005442455539\\
0.450253226596961	0.0209180173485982\\
0.450416598595001	0.0748934671818906\\
0.45057997059304	0.0840877110354628\\
0.45074334259108	0.0760014389981433\\
0.450906714589119	0.142915024348387\\
0.451070086587159	0.0641102242109096\\
0.451233458585198	0.147005547892276\\
0.451396830583238	0.0946109418721063\\
0.451560202581278	0.0294820630597627\\
0.451723574579317	0.042053367867547\\
0.451886946577357	0.123315945469198\\
0.452050318575396	0.0343456447331935\\
0.452213690573436	0.0354524190957189\\
0.452377062571475	0.133636242736631\\
0.452540434569515	0.194988806840769\\
0.452703806567554	0.170164067542826\\
0.452867178565594	0.132314006901416\\
0.453030550563633	0.137006920500584\\
0.453193922561673	0.117699901654846\\
0.453357294559712	0.0764764067070385\\
0.453520666557752	0.0860430998240806\\
0.453684038555792	0.143594176275757\\
0.453847410553831	0.0564538461028011\\
0.454010782551871	0.237855228358106\\
0.45417415454991	0.223668418007216\\
0.45433752654795	0.0500800887363678\\
0.454500898545989	0.170794184262071\\
0.454664270544029	0.110054093128919\\
0.454827642542068	0.228247199046257\\
0.454991014540108	0.157427163712141\\
0.455154386538147	0.0638728161195353\\
0.455317758536187	0.0474330236720788\\
0.455481130534226	0.030108227067858\\
0.455644502532266	0.0505135923142656\\
0.455807874530306	0.15810847032103\\
0.455971246528345	0.0470532625073667\\
0.456134618526385	0.187760021606572\\
0.456297990524424	0.0732619379056983\\
0.456461362522464	0.133113558826301\\
0.456624734520503	0.0926540005977011\\
0.456788106518543	0.270914802055675\\
0.456951478516582	0.0963286795384685\\
0.457114850514622	0.110524419609447\\
0.457278222512661	0.10882335218958\\
0.457441594510701	0.0164259057487441\\
0.45760496650874	0.10250792495143\\
0.45776833850678	0.100865202768977\\
0.457931710504819	0.0473718329749523\\
0.458095082502859	0.136980660689114\\
0.458258454500899	0.0532024653691425\\
0.458421826498938	0.115626656980721\\
0.458585198496978	0.133553684397016\\
0.458748570495017	0.0347489705868452\\
0.458911942493057	0.0987345556752613\\
0.459075314491096	0.142507135802274\\
0.459238686489136	0.0944265369380714\\
0.459402058487175	0.16793006250216\\
0.459565430485215	0.108657675300106\\
0.459728802483254	0.0478018669579979\\
0.459892174481294	0.0908355876506802\\
0.460055546479333	0.0629161137642435\\
0.460218918477373	0.0753557062112841\\
0.460382290475413	0.223182627160154\\
0.460545662473452	0.177879671390025\\
0.460709034471492	0.148102260274272\\
0.460872406469531	0.0992271403831201\\
0.461035778467571	0.119301864842655\\
0.46119915046561	0.121059645189521\\
0.46136252246365	0.118309612767534\\
0.461525894461689	0.123124499354247\\
0.461689266459729	0.112120905564025\\
0.461852638457768	0.0893265409971215\\
0.462016010455808	0.206835463198646\\
0.462179382453847	0.118117533961949\\
0.462342754451887	0.117549022168966\\
0.462506126449927	0.115273630074693\\
0.462669498447966	0.0569462624311745\\
0.462832870446006	0.07690692821876\\
0.462996242444045	0.120928306854511\\
0.463159614442085	0.116497539740031\\
0.463322986440124	0.146971730309862\\
0.463486358438164	0.0223552169057369\\
0.463649730436203	0.124007703851472\\
0.463813102434243	0.0463195744787988\\
0.463976474432282	0.132072947850534\\
0.464139846430322	0.167429577377328\\
0.464303218428361	0.0267757396650546\\
0.464466590426401	0.0650270515954502\\
0.46462996242444	0.0932949469577319\\
0.46479333442248	0.140232968740841\\
0.46495670642052	0.0493873628546147\\
0.465120078418559	0.0973277810092145\\
0.465283450416599	0.16048242975951\\
0.465446822414638	0.144387229191914\\
0.465610194412678	0.085498101235118\\
0.465773566410717	0.187681316813556\\
0.465936938408757	0.0600009338556403\\
0.466100310406796	0.0753455761997533\\
0.466263682404836	0.0265102472801945\\
0.466427054402875	0.146905316351254\\
0.466590426400915	0.137318173602979\\
0.466753798398954	0.218751209495573\\
0.466917170396994	0.129862663628725\\
0.467080542395033	0.0408030414270343\\
0.467243914393073	0.144582694341422\\
0.467407286391113	0.0973147138647132\\
0.467570658389152	0.134170232386629\\
0.467734030387192	0.0331645072768861\\
0.467897402385231	0.0247681158950454\\
0.468060774383271	0.132032985566883\\
0.46822414638131	0.0985020426041306\\
0.46838751837935	0.0863989708321816\\
0.468550890377389	0.0660849591973668\\
0.468714262375429	0.124712581875642\\
0.468877634373468	0.126465412548673\\
0.469041006371508	0.0484579427968955\\
0.469204378369547	0.101253288610833\\
0.469367750367587	0.135484661528795\\
0.469531122365627	0.0641108329437401\\
0.469694494363666	0.107997461857847\\
0.469857866361706	0.0605102609698858\\
0.470021238359745	0.0904905705518003\\
0.470184610357785	0.202382234590667\\
0.470347982355824	0.0586992986731389\\
0.470511354353864	0.103571062274266\\
0.470674726351903	0.0420725172766939\\
0.470838098349943	0.274196474712588\\
0.471001470347982	0.204010372814993\\
0.471164842346022	0.16287628639589\\
0.471328214344061	0.114347719916723\\
0.471491586342101	0.105847863810511\\
0.47165495834014	0.0919843178951023\\
0.47181833033818	0.180577609110901\\
0.47198170233622	0.0678390800424986\\
0.472145074334259	0.0846355635588875\\
0.472308446332299	0.123838074536272\\
0.472471818330338	0.134702951913392\\
0.472635190328378	0.210507085774985\\
0.472798562326417	0.088826474602085\\
0.472961934324457	0.0862079575604422\\
0.473125306322496	0.170994562426767\\
0.473288678320536	0.110555935401115\\
0.473452050318575	0.0955685610837861\\
0.473615422316615	0.199932931052983\\
0.473778794314654	0.135370305716025\\
0.473942166312694	0.132824013417934\\
0.474105538310734	0.110977906764901\\
0.474268910308773	0.00278280264860675\\
0.474432282306813	0.0540854828122152\\
0.474595654304852	0.137903505148344\\
0.474759026302892	0.256871688234908\\
0.474922398300931	0.121347414869111\\
0.475085770298971	0.14570649311988\\
0.47524914229701	0.140004712507467\\
0.47541251429505	0.120245691247271\\
0.475575886293089	0.208579795743668\\
0.475739258291129	0.129187163700921\\
0.475902630289168	0.17167442467704\\
0.476066002287208	0.212035166980577\\
0.476229374285248	0.137339179673548\\
0.476392746283287	0.166430997799879\\
0.476556118281327	0.0610420599659178\\
0.476719490279366	0.158215582288853\\
0.476882862277406	0.20031748967244\\
0.477046234275445	0.149822841319684\\
0.477209606273485	0.166407952299336\\
0.477372978271524	0.195780668375555\\
0.477536350269564	0.10386268488604\\
0.477699722267603	0.103579773674247\\
0.477863094265643	0.17394765170628\\
0.478026466263682	0.212988230569831\\
0.478189838261722	0.115721931335361\\
0.478353210259761	0.183068512724336\\
0.478516582257801	0.11136395183634\\
0.478679954255841	0.113619843495531\\
0.47884332625388	0.203860715058395\\
0.47900669825192	0.0677396123510128\\
0.479170070249959	0.157376899928697\\
0.479333442247999	0.146024845279627\\
0.479496814246038	0.107466390447185\\
0.479660186244078	0.193022327314884\\
0.479823558242117	0.119948530134358\\
0.479986930240157	0.101761358359547\\
0.480150302238196	0.160864455606039\\
0.480313674236236	0.102739791588704\\
0.480477046234275	0.132069537435424\\
0.480640418232315	0.169000633746266\\
0.480803790230355	0.0889869388662594\\
0.480967162228394	0.0436735607358512\\
0.481130534226434	0.215872157080872\\
0.481293906224473	0.0499406592248937\\
0.481457278222513	0.191764937415916\\
0.481620650220552	0.111671559803398\\
0.481784022218592	0.185101312635698\\
0.481947394216631	0.162142718945596\\
0.482110766214671	0.0906938724750546\\
0.48227413821271	0.0556616648449324\\
0.48243751021075	0.290873495953936\\
0.482600882208789	0.180216009651182\\
0.482764254206829	0.0280116807143983\\
0.482927626204869	0.108414107417819\\
0.483090998202908	0.0682859961620413\\
0.483254370200948	0.0693346616390557\\
0.483417742198987	0.0446959424070501\\
0.483581114197027	0.125675446786064\\
0.483744486195066	0.0644452295040363\\
0.483907858193106	0.104810970878025\\
0.484071230191145	0.107731658203927\\
0.484234602189185	0.135002869486107\\
0.484397974187224	0.220350420830638\\
0.484561346185264	0.244019560720738\\
0.484724718183303	0.222277863160629\\
0.484888090181343	0.0468110175262492\\
0.485051462179382	0.114559740733309\\
0.485214834177422	0.182156111863548\\
0.485378206175462	0.108842323335435\\
0.485541578173501	0.114794941196769\\
0.485704950171541	0.0958072991483493\\
0.48586832216958	0.19239548360318\\
0.48603169416762	0.232269751704786\\
0.486195066165659	0.24475014506485\\
0.486358438163699	0.146085222269058\\
0.486521810161738	0.0890015050265083\\
0.486685182159778	0.14465788543836\\
0.486848554157817	0.255610169728847\\
0.487011926155857	0.0317538974205282\\
0.487175298153896	0.0930414373364353\\
0.487338670151936	0.245248387158002\\
0.487502042149976	0.0824274588185971\\
0.487665414148015	0.209417162576618\\
0.487828786146055	0.0849703044868344\\
0.487992158144094	0.0437436244352563\\
0.488155530142134	0.0341004645099678\\
0.488318902140173	0.0798815081062952\\
0.488482274138213	0.18978716080901\\
0.488645646136252	0.0699291520227997\\
0.488809018134292	0.0913345267617243\\
0.488972390132331	0.256117409613893\\
0.489135762130371	0.072402714716206\\
0.48929913412841	0.183595006127861\\
0.48946250612645	0.0744280961250202\\
0.489625878124489	0.13883259798097\\
0.489789250122529	0.16581073888004\\
0.489952622120569	0.167491797160166\\
0.490115994118608	0.19344537148937\\
0.490279366116648	0.222332941582411\\
0.490442738114687	0.0514885150474322\\
0.490606110112727	0.0481186073892025\\
0.490769482110766	0.131283633770685\\
0.490932854108806	0.202892812747082\\
0.491096226106845	0.0990524139152695\\
0.491259598104885	0.16357855558081\\
0.491422970102924	0.288711381527904\\
0.491586342100964	0.144791626192461\\
0.491749714099003	0.118622611174813\\
0.491913086097043	0.167705943605239\\
0.492076458095082	0.158770268481068\\
0.492239830093122	0.175046536658866\\
0.492403202091162	0.139519941050243\\
0.492566574089201	0.0748469136996613\\
0.492729946087241	0.105522555383488\\
0.49289331808528	0.181632345130854\\
0.49305669008332	0.114778023532969\\
0.493220062081359	0.178254966109316\\
0.493383434079399	0.0954436663670647\\
0.493546806077438	0.132543033866761\\
0.493710178075478	0.133060590550078\\
0.493873550073517	0.177866664860202\\
0.494036922071557	0.13781472470655\\
0.494200294069596	0.20341806732121\\
0.494363666067636	0.097162881301558\\
0.494527038065676	0.0245258935902194\\
0.494690410063715	0.108505294954615\\
0.494853782061755	0.0996744740577772\\
0.495017154059794	0.218526962323098\\
0.495180526057834	0.056247693860498\\
0.495343898055873	0.069768061913793\\
0.495507270053913	0.164811571546877\\
0.495670642051952	0.0952296903202548\\
0.495834014049992	0.179542486053847\\
0.495997386048031	0.198959122747157\\
0.496160758046071	0.0910204754474648\\
0.49632413004411	0.196568070387295\\
0.49648750204215	0.0564546027483089\\
0.49665087404019	0.0883117850306377\\
0.496814246038229	0.100207524549138\\
0.496977618036269	0.15874442741207\\
0.497140990034308	0.130366243337987\\
0.497304362032348	0.0408431783228313\\
0.497467734030387	0.0555762506152483\\
0.497631106028427	0.230894108811085\\
0.497794478026466	0.0651040504751034\\
0.497957850024506	0.174468864170775\\
0.498121222022545	0.136570767008892\\
0.498284594020585	0.067090411898327\\
0.498447966018624	0.0852047751095509\\
0.498611338016664	0.041821486009423\\
0.498774710014703	0.0843931626489362\\
0.498938082012743	0.0836925863091441\\
0.499101454010783	0.156737789226767\\
0.499264826008822	0.14746510215486\\
0.499428198006862	0.130024975203849\\
0.499591570004901	0.0917980357970817\\
0.499754942002941	0.193750256273382\\
0.49991831400098	0.0324573665048763\\
};
\addlegendentry{Analytical};
\addplot [color=blue,dashed]
table[row sep=crcr]{%
	0	2983.26422857059\\
	0.000163371998039536	492.877208017001\\
	0.000326743996079072	225.970412520182\\
	0.000490115994118608	147.845787458689\\
	0.000653487992158144	231.848258248111\\
	0.00081685999019768	180.896615375922\\
	0.000980231988237216	78.4663477353406\\
	0.00114360398627675	112.557744056194\\
	0.00130697598431629	35.2543281614453\\
	0.00147034798235582	10.5893157126831\\
	0.00163371998039536	128.386425151378\\
	0.0017970919784349	103.731307140708\\
	0.00196046397647443	59.1876537120254\\
	0.00212383597451397	16.8425484394429\\
	0.0022872079725535	40.7061002490906\\
	0.00245057997059304	42.4864379757089\\
	0.00261395196863258	58.4033495729257\\
	0.00277732396667211	53.1704007158264\\
	0.00294069596471165	5.94257953421044\\
	0.00310406796275118	23.9216935195301\\
	0.00326743996079072	48.1300703553881\\
	0.00343081195883026	52.4712650307299\\
	0.00359418395686979	70.419778654079\\
	0.00375755595490933	49.5035863791587\\
	0.00392092795294886	15.2969491572305\\
	0.0040842999509884	26.8229702365929\\
	0.00424767194902794	27.9532385218377\\
	0.00441104394706747	47.4105415716025\\
	0.00457441594510701	31.4770741504931\\
	0.00473778794314654	25.2309270000398\\
	0.00490115994118608	21.9550486094761\\
	0.00506453193922562	28.1654510319725\\
	0.00522790393726515	24.7250554071443\\
	0.00539127593530469	28.469497355578\\
	0.00555464793334423	18.9615338032425\\
	0.00571801993138376	6.97627700053176\\
	0.0058813919294233	21.4621473114158\\
	0.00604476392746283	13.4444432984315\\
	0.00620813592550237	21.8976824959402\\
	0.0063715079235419	5.04341011841017\\
	0.00653487992158144	8.68912525037326\\
	0.00669825191962098	8.0885426329817\\
	0.00686162391766051	10.7311860064597\\
	0.00702499591570005	21.6131049144635\\
	0.00718836791373959	13.9146499417333\\
	0.00735173991177912	21.0650878147187\\
	0.00751511190981866	5.16384436796356\\
	0.00767848390785819	20.4643322727721\\
	0.00784185590589773	9.49779325570123\\
	0.00800522790393727	19.4486970015504\\
	0.0081685999019768	9.09340796345331\\
	0.00833197190001634	11.873510745977\\
	0.00849534389805587	16.9670656261772\\
	0.00865871589609541	13.4830181599382\\
	0.00882208789413495	16.4359868984309\\
	0.00898545989217448	13.2849335405434\\
	0.00914883189021402	8.41760574860675\\
	0.00931220388825355	14.6142040660657\\
	0.00947557588629309	8.09703808122912\\
	0.00963894788433262	13.4713499570508\\
	0.00980231988237216	12.6899700090242\\
	0.0099656918804117	13.3612158883922\\
	0.0101290638784512	10.3606594862945\\
	0.0102924358764908	13.8696981038073\\
	0.0104558078745303	11.1954029682118\\
	0.0106191798725698	6.16174801458487\\
	0.0107825518706094	11.3117085602206\\
	0.0109459238686489	9.80756255729658\\
	0.0111092958666885	10.4764224981623\\
	0.011272667864728	9.10206054262755\\
	0.0114360398627675	6.86257150192725\\
	0.0115994118608071	11.1155833703188\\
	0.0117627838588466	6.96037439607125\\
	0.0119261558568861	8.95221214135436\\
	0.0120895278549257	9.09163975120181\\
	0.0122528998529652	8.71591304918596\\
	0.0124162718510047	8.76231837862117\\
	0.0125796438490443	9.01557076734301\\
	0.0127430158470838	8.85453443036902\\
	0.0129063878451233	8.09849441018856\\
	0.0130697598431629	6.46471059709892\\
	0.0132331318412024	8.34672447266393\\
	0.013396503839242	7.69229103131448\\
	0.0135598758372815	8.5370405584719\\
	0.013723247835321	8.21324038932589\\
	0.0138866198333606	4.48330248435455\\
	0.0140499918314001	6.94241302255177\\
	0.0142133638294396	6.12368288344051\\
	0.0143767358274792	7.09192259936101\\
	0.0145401078255187	8.28973852331705\\
	0.0147034798235582	7.05113030939719\\
	0.0148668518215978	5.32370852100676\\
	0.0150302238196373	7.06397686223873\\
	0.0151935958176769	5.79690978558593\\
	0.0153569678157164	7.65618510144884\\
	0.0155203398137559	6.76285834270982\\
	0.0156837118117955	6.74419874210317\\
	0.015847083809835	6.44136555412424\\
	0.0160104558078745	5.92058707011439\\
	0.0161738278059141	6.37488748312535\\
	0.0163371998039536	5.75246503421556\\
	0.0165005718019931	6.45770554438227\\
	0.0166639438000327	4.45223491379556\\
	0.0168273157980722	6.59230169199983\\
	0.0169906877961117	5.92886596267537\\
	0.0171540597941513	6.24768490581385\\
	0.0173174317921908	6.47752031028711\\
	0.0174808037902304	5.27034705700762\\
	0.0176441757882699	5.16648554245621\\
	0.0178075477863094	5.36458835404088\\
	0.017970919784349	5.16473238292277\\
	0.0181342917823885	6.35255918700836\\
	0.018297663780428	4.61938723106389\\
	0.0184610357784676	6.00722202004002\\
	0.0186244077765071	4.84230421622741\\
	0.0187877797745466	6.31147931193592\\
	0.0189511517725862	5.52904247521287\\
	0.0191145237706257	5.30046520726474\\
	0.0192778957686652	5.64661001116128\\
	0.0194412677667048	5.14781624989886\\
	0.0196046397647443	5.97090713195611\\
	0.0197680117627839	4.82996156523613\\
	0.0199313837608234	5.10413794735217\\
	0.0200947557588629	4.88524062555512\\
	0.0202581277569025	3.95506649627777\\
	0.020421499754942	5.57456712014945\\
	0.0205848717529815	5.40693086448598\\
	0.0207482437510211	5.09099258874843\\
	0.0209116157490606	5.15442571590339\\
	0.0210749877471001	4.13919608571158\\
	0.0212383597451397	4.92789778257578\\
	0.0214017317431792	5.01384122530468\\
	0.0215651037412188	4.57244890118544\\
	0.0217284757392583	5.02107350676491\\
	0.0218918477372978	5.06875586965167\\
	0.0220552197353374	4.5349446713786\\
	0.0222185917333769	5.08807208416414\\
	0.0223819637314164	4.96183175197534\\
	0.022545335729456	4.22414337026396\\
	0.0227087077274955	4.945416948049\\
	0.022872079725535	4.66932980067926\\
	0.0230354517235746	4.37465136694608\\
	0.0231988237216141	4.35844598842791\\
	0.0233621957196537	3.95106630676558\\
	0.0235255677176932	4.13184729373142\\
	0.0236889397157327	4.35219567495363\\
	0.0238523117137723	4.13523774193141\\
	0.0240156837118118	4.21735155518668\\
	0.0241790557098513	4.27085249458321\\
	0.0243424277078909	4.11029164623145\\
	0.0245057997059304	4.13293936119861\\
	0.0246691717039699	4.54357769890556\\
	0.0248325437020095	4.05949021195958\\
	0.024995915700049	4.48631144079977\\
	0.0251592876980885	3.82876249031129\\
	0.0253226596961281	3.80258738981889\\
	0.0254860316941676	3.98084566828258\\
	0.0256494036922072	3.79130162046582\\
	0.0258127756902467	3.81365408569789\\
	0.0259761476882862	3.86151159571261\\
	0.0261395196863258	3.68058550218693\\
	0.0263028916843653	3.48125764710067\\
	0.0264662636824048	3.66904537825337\\
	0.0266296356804444	3.78167305460913\\
	0.0267930076784839	3.80961590826205\\
	0.0269563796765234	4.13930033726578\\
	0.027119751674563	3.58890228672808\\
	0.0272831236726025	4.03183720920357\\
	0.0274464956706421	3.39515007156928\\
	0.0276098676686816	3.59336693476996\\
	0.0277732396667211	3.68736944401114\\
	0.0279366116647607	3.58312872371552\\
	0.0280999836628002	3.61946254965659\\
	0.0282633556608397	3.68425912348512\\
	0.0284267276588793	3.58625123055168\\
	0.0285900996569188	3.44587021252854\\
	0.0287534716549583	3.5830138444101\\
	0.0289168436529979	3.49306680779979\\
	0.0290802156510374	3.49974369438644\\
	0.029243587649077	3.52977888845634\\
	0.0294069596471165	3.22708700942922\\
	0.029570331645156	3.48968172088701\\
	0.0297337036431956	3.23479553388708\\
	0.0298970756412351	3.31805255165763\\
	0.0300604476392746	3.56311404690279\\
	0.0302238196373142	3.17542870625019\\
	0.0303871916353537	3.44172006314516\\
	0.0305505636333932	3.26648050967529\\
	0.0307139356314328	3.26582045885898\\
	0.0308773076294723	3.33380015850457\\
	0.0310406796275118	3.02398235798914\\
	0.0312040516255514	3.19099969395503\\
	0.0313674236235909	3.09142773884895\\
	0.0315307956216305	3.23714415494346\\
	0.03169416761967	3.16006439932008\\
	0.0318575396177095	3.27396689512076\\
	0.0320209116157491	3.21440924177257\\
	0.0321842836137886	3.06439897612837\\
	0.0323476556118281	3.15351157770339\\
	0.0325110276098677	3.02993313761319\\
	0.0326743996079072	3.01836861050267\\
	0.0328377716059467	3.1721155695665\\
	0.0330011436039863	2.96932184943018\\
	0.0331645156020258	3.15866641284084\\
	0.0333278876000654	3.00573428930402\\
	0.0334912595981049	3.00144180458318\\
	0.0336546315961444	3.01417894599308\\
	0.033818003594184	2.99058700467522\\
	0.0339813755922235	2.93882049499162\\
	0.034144747590263	2.9462946532069\\
	0.0343081195883026	2.94086168367987\\
	0.0344714915863421	2.83256117390974\\
	0.0346348635843816	2.90891080923739\\
	0.0347982355824212	2.87718784330611\\
	0.0349616075804607	2.91549273696185\\
	0.0351249795785002	2.89162966219436\\
	0.0352883515765398	2.86691916412044\\
	0.0354517235745793	2.93428040133124\\
	0.0356150955726189	2.82008689461898\\
	0.0357784675706584	2.86579031318649\\
	0.0359418395686979	2.69343629764866\\
	0.0361052115667375	2.78920255742734\\
	0.036268583564777	2.74786346794791\\
	0.0364319555628165	2.71963641904112\\
	0.0365953275608561	2.7724732552775\\
	0.0367586995588956	2.76649172505604\\
	0.0369220715569351	2.84087747233862\\
	0.0370854435549747	2.74112409336797\\
	0.0372488155530142	2.70534646730253\\
	0.0374121875510538	2.71686811763752\\
	0.0375755595490933	2.71537370470118\\
	0.0377389315471328	2.70851238582005\\
	0.0379023035451724	2.6246656026234\\
	0.0380656755432119	2.60726831694773\\
	0.0382290475412514	2.49915321369261\\
	0.038392419539291	2.5251426760529\\
	0.0385557915373305	2.61749069656643\\
	0.03871916353537	2.5273917297218\\
	0.0388825355334096	2.60937541826823\\
	0.0390459075314491	2.51267247495949\\
	0.0392092795294886	2.57835934712738\\
	0.0393726515275282	2.51235407496438\\
	0.0395360235255677	2.55940872918837\\
	0.0396993955236073	2.52620509201324\\
	0.0398627675216468	2.51983681622754\\
	0.0400261395196863	2.52116565989948\\
	0.0401895115177259	2.51118264566465\\
	0.0403528835157654	2.50656830239112\\
	0.0405162555138049	2.49736872678478\\
	0.0406796275118445	2.39979950256849\\
	0.040842999509884	2.48323451150309\\
	0.0410063715079235	2.49283953387603\\
	0.0411697435059631	2.45421874234339\\
	0.0413331155040026	2.46062485196927\\
	0.0414964875020421	2.41078405490204\\
	0.0416598595000817	2.398066934844\\
	0.0418232314981212	2.40821939520904\\
	0.0419866034961608	2.3921072994327\\
	0.0421499754942003	2.40051784592258\\
	0.0423133474922398	2.40734947269486\\
	0.0424767194902794	2.34031137510696\\
	0.0426400914883189	2.37032476862297\\
	0.0428034634863584	2.44152434430935\\
	0.042966835484398	2.34984784412649\\
	0.0431302074824375	2.40895337633647\\
	0.043293579480477	2.30301875455574\\
	0.0434569514785166	2.32768942811996\\
	0.0436203234765561	2.34369069505297\\
	0.0437836954745957	2.31402540311913\\
	0.0439470674726352	2.33340836376585\\
	0.0441104394706747	2.26672229242511\\
	0.0442738114687143	2.30126455834241\\
	0.0444371834667538	2.27838191641163\\
	0.0446005554647933	2.26957190299661\\
	0.0447639274628329	2.30158812405153\\
	0.0449272994608724	2.25450186015576\\
	0.0450906714589119	2.24135278880328\\
	0.0452540434569515	2.21886634334643\\
	0.045417415454991	2.23308993486867\\
	0.0455807874530305	2.22959761566683\\
	0.0457441594510701	2.21356988855254\\
	0.0459075314491096	2.1741839694967\\
	0.0460709034471492	2.20897314842074\\
	0.0462342754451887	2.17733296394836\\
	0.0463976474432282	2.20407998091128\\
	0.0465610194412678	2.17596836709147\\
	0.0467243914393073	2.19401440817096\\
	0.0468877634373468	2.12853959915331\\
	0.0470511354353864	2.16383103650235\\
	0.0472145074334259	2.13684840178384\\
	0.0473778794314654	2.11124912041366\\
	0.047541251429505	2.14363746160711\\
	0.0477046234275445	2.13177594378035\\
	0.0478679954255841	2.12334928557974\\
	0.0480313674236236	2.12457971959918\\
	0.0481947394216631	2.11394442679522\\
	0.0483581114197027	2.10589809014367\\
	0.0485214834177422	2.08019271579626\\
	0.0486848554157817	2.08274718755551\\
	0.0488482274138213	2.08569696203843\\
	0.0490115994118608	2.06328140584817\\
	0.0491749714099003	2.07767560574261\\
	0.0493383434079399	2.05010015709637\\
	0.0495017154059794	2.04494619543106\\
	0.049665087404019	2.05103657919725\\
	0.0498284594020585	2.02638948041908\\
	0.049991831400098	2.04110595254613\\
	0.0501552033981376	2.00199146113517\\
	0.0503185753961771	1.99443826004141\\
	0.0504819473942166	1.9932169930749\\
	0.0506453193922562	1.95482478970637\\
	0.0508086913902957	1.98581191312722\\
	0.0509720633883352	1.9818685929371\\
	0.0511354353863748	1.9628828275029\\
	0.0512988073844143	1.98562629779112\\
	0.0514621793824539	1.96106772239164\\
	0.0516255513804934	1.95182996549496\\
	0.0517889233785329	1.95086569082392\\
	0.0519522953765725	1.95498228352615\\
	0.052115667374612	1.92846266798496\\
	0.0522790393726515	1.89617909987448\\
	0.0524424113706911	1.92297858561531\\
	0.0526057833687306	1.89460479600225\\
	0.0527691553667701	1.90221696281587\\
	0.0529325273648097	1.90744979412209\\
	0.0530958993628492	1.87721604703569\\
	0.0532592713608887	1.91803039533557\\
	0.0534226433589283	1.86559114183668\\
	0.0535860153569678	1.87386650575594\\
	0.0537493873550074	1.86652894922402\\
	0.0539127593530469	1.84325965895402\\
	0.0540761313510864	1.87892877481508\\
	0.054239503349126	1.8566680027331\\
	0.0544028753471655	1.86581382569936\\
	0.054566247345205	1.86385544348855\\
	0.0547296193432446	1.83492560510951\\
	0.0548929913412841	1.84346872336561\\
	0.0550563633393236	1.82244250266817\\
	0.0552197353373632	1.84101853271576\\
	0.0553831073354027	1.83970566550732\\
	0.0555464793334422	1.83874470216611\\
	0.0557098513314818	1.82964390553526\\
	0.0558732233295213	1.8102240374721\\
	0.0560365953275609	1.78592234150856\\
	0.0561999673256004	1.81620478227404\\
	0.0563633393236399	1.77100416791463\\
	0.0565267113216795	1.80429086046577\\
	0.056690083319719	1.80393244398887\\
	0.0568534553177585	1.81924536881755\\
	0.0570168273157981	1.76030523022372\\
	0.0571801993138376	1.79171717810592\\
	0.0573435713118771	1.76711083118927\\
	0.0575069433099167	1.75346906399215\\
	0.0576703153079562	1.75257379347557\\
	0.0578336873059958	1.74243122621525\\
	0.0579970593040353	1.73419783403389\\
	0.0581604313020748	1.75069087134204\\
	0.0583238033001144	1.72781209883641\\
	0.0584871752981539	1.75253155803816\\
	0.0586505472961934	1.75779994552713\\
	0.058813919294233	1.70337220731179\\
	0.0589772912922725	1.70652942216538\\
	0.059140663290312	1.72591583701079\\
	0.0593040352883516	1.69014649163609\\
	0.0594674072863911	1.68836696300421\\
	0.0596307792844306	1.70449540989139\\
	0.0597941512824702	1.70123589037789\\
	0.0599575232805097	1.7071586012467\\
	0.0601208952785493	1.69810086167805\\
	0.0602842672765888	1.71694377480785\\
	0.0604476392746283	1.71040940461402\\
	0.0606110112726679	1.68945822304386\\
	0.0607743832707074	1.68021750902612\\
	0.0609377552687469	1.68628358352832\\
	0.0611011272667865	1.67961183973468\\
	0.061264499264826	1.65913871797627\\
	0.0614278712628655	1.67085516698513\\
	0.0615912432609051	1.65507720282424\\
	0.0617546152589446	1.63702728928352\\
	0.0619179872569842	1.64243115037726\\
	0.0620813592550237	1.65100714366467\\
	0.0622447312530632	1.62364134070806\\
	0.0624081032511028	1.6492868670172\\
	0.0625714752491423	1.61133993835685\\
	0.0627348472471818	1.62687019740842\\
	0.0628982192452214	1.64307319250049\\
	0.0630615912432609	1.60141690206379\\
	0.0632249632413004	1.60656894966341\\
	0.06338833523934	1.60336949314308\\
	0.0635517072373795	1.57387007994113\\
	0.0637150792354191	1.60112792995465\\
	0.0638784512334586	1.58358376800453\\
	0.0640418232314981	1.59691328106983\\
	0.0642051952295377	1.57202397015253\\
	0.0643685672275772	1.56498426354202\\
	0.0645319392256167	1.55557926788079\\
	0.0646953112236563	1.57109105477977\\
	0.0648586832216958	1.56046260185255\\
	0.0650220552197353	1.54679055520904\\
	0.0651854272177749	1.5447951343499\\
	0.0653487992158144	1.53277241236764\\
	0.0655121712138539	1.54951018590633\\
	0.0656755432118935	1.56404218049398\\
	0.065838915209933	1.54768662904475\\
	0.0660022872079725	1.53091138138566\\
	0.0661656592060121	1.51438720275366\\
	0.0663290312040516	1.53475735430862\\
	0.0664924032020912	1.53245927518322\\
	0.0666557752001307	1.51830619181394\\
	0.0668191471981702	1.50906352635007\\
	0.0669825191962098	1.50808175910232\\
	0.0671458911942493	1.51144402021234\\
	0.0673092631922888	1.51036499072606\\
	0.0674726351903284	1.47417307074587\\
	0.0676360071883679	1.49837513793768\\
	0.0677993791864075	1.49119495468995\\
	0.067962751184447	1.49426516207681\\
	0.0681261231824865	1.49602966739398\\
	0.0682894951805261	1.48156032740085\\
	0.0684528671785656	1.46716879051464\\
	0.0686162391766051	1.4587012312216\\
	0.0687796111746447	1.47356090212601\\
	0.0689429831726842	1.47603727270814\\
	0.0691063551707237	1.46935770618433\\
	0.0692697271687633	1.46699667137348\\
	0.0694330991668028	1.45748158549908\\
	0.0695964711648423	1.4530081517703\\
	0.0697598431628819	1.43644004788765\\
	0.0699232151609214	1.43115610526119\\
	0.0700865871589609	1.44635916257434\\
	0.0702499591570005	1.43895458760446\\
	0.07041333115504	1.43313861906084\\
	0.0705767031530796	1.43803409555983\\
	0.0707400751511191	1.4402136572908\\
	0.0709034471491586	1.41424411909533\\
	0.0710668191471982	1.43609665932044\\
	0.0712301911452377	1.41705492951172\\
	0.0713935631432772	1.43918807341399\\
	0.0715569351413168	1.42088630954934\\
	0.0717203071393563	1.40788093616307\\
	0.0718836791373959	1.42454612169503\\
	0.0720470511354354	1.42973397195671\\
	0.0722104231334749	1.38945852723864\\
	0.0723737951315145	1.40056730595645\\
	0.072537167129554	1.40395009094663\\
	0.0727005391275935	1.38417991960829\\
	0.0728639111256331	1.39572018258175\\
	0.0730272831236726	1.38903634009175\\
	0.0731906551217121	1.37823562587828\\
	0.0733540271197517	1.38067559635954\\
	0.0735173991177912	1.374669178448\\
	0.0736807711158307	1.38167517540652\\
	0.0738441431138703	1.37249872485295\\
	0.0740075151119098	1.36727131671832\\
	0.0741708871099494	1.36172899875143\\
	0.0743342591079889	1.37674611743085\\
	0.0744976311060284	1.35956981783596\\
	0.074661003104068	1.35227238042046\\
	0.0748243751021075	1.3717030446027\\
	0.074987747100147	1.36225562705172\\
	0.0751511190981866	1.35749721023789\\
	0.0753144910962261	1.36072681265977\\
	0.0754778630942656	1.35438705756956\\
	0.0756412350923052	1.3459712724927\\
	0.0758046070903447	1.34237228775029\\
	0.0759679790883842	1.32580857799575\\
	0.0761313510864238	1.33398331498459\\
	0.0762947230844633	1.34529176103097\\
	0.0764580950825029	1.31035268274302\\
	0.0766214670805424	1.31973716230594\\
	0.0767848390785819	1.34202438586692\\
	0.0769482110766215	1.29041077143885\\
	0.077111583074661	1.31729661039828\\
	0.0772749550727005	1.32044666182755\\
	0.0774383270707401	1.30123201669959\\
	0.0776016990687796	1.29874788862924\\
	0.0777650710668192	1.31227472398309\\
	0.0779284430648587	1.30827951039113\\
	0.0780918150628982	1.2906358521547\\
	0.0782551870609378	1.29972361364585\\
	0.0784185590589773	1.26426632786155\\
	0.0785819310570168	1.28775414461168\\
	0.0787453030550564	1.28808427906074\\
	0.0789086750530959	1.28961124909747\\
	0.0790720470511354	1.30275106814425\\
	0.079235419049175	1.28425017603734\\
	0.0793987910472145	1.27282423478687\\
	0.079562163045254	1.28215393423863\\
	0.0797255350432936	1.30543101523476\\
	0.0798889070413331	1.27355042871348\\
	0.0800522790393726	1.2910036917688\\
	0.0802156510374122	1.27657018342537\\
	0.0803790230354517	1.26875676353574\\
	0.0805423950334913	1.25545437042806\\
	0.0807057670315308	1.25251695597656\\
	0.0808691390295703	1.250056540512\\
	0.0810325110276099	1.27273386664327\\
	0.0811958830256494	1.25763808753619\\
	0.0813592550236889	1.25535698136652\\
	0.0815226270217285	1.25318058359703\\
	0.081685999019768	1.22675941598774\\
	0.0818493710178076	1.22593516895478\\
	0.0820127430158471	1.24948955507677\\
	0.0821761150138866	1.23555502367427\\
	0.0823394870119262	1.22879876946353\\
	0.0825028590099657	1.23204128357528\\
	0.0826662310080052	1.2293254209203\\
	0.0828296030060448	1.23699198090267\\
	0.0829929750040843	1.22582906036797\\
	0.0831563470021238	1.20356630307951\\
	0.0833197190001634	1.22226550355738\\
	0.0834830909982029	1.23057749497179\\
	0.0836464629962424	1.21005753159147\\
	0.083809834994282	1.20558038450247\\
	0.0839732069923215	1.20818742668366\\
	0.084136578990361	1.19200847210563\\
	0.0842999509884006	1.20529410134627\\
	0.0844633229864401	1.2031565352967\\
	0.0846266949844797	1.18918615797272\\
	0.0847900669825192	1.20299947169274\\
	0.0849534389805587	1.19974941627378\\
	0.0851168109785983	1.18106322517074\\
	0.0852801829766378	1.18600576337654\\
	0.0854435549746773	1.19046175813469\\
	0.0856069269727169	1.16973037685061\\
	0.0857702989707564	1.18638149688736\\
	0.085933670968796	1.17604629986733\\
	0.0860970429668355	1.15611036211654\\
	0.086260414964875	1.16678833967344\\
	0.0864237869629146	1.17781024131323\\
	0.0865871589609541	1.16782926577838\\
	0.0867505309589936	1.17720357616694\\
	0.0869139029570332	1.16295240500415\\
	0.0870772749550727	1.1537141698988\\
	0.0872406469531122	1.14675946372626\\
	0.0874040189511518	1.14669833785811\\
	0.0875673909491913	1.15039003827643\\
	0.0877307629472308	1.15017807447691\\
	0.0878941349452704	1.13687354355346\\
	0.0880575069433099	1.13658700939737\\
	0.0882208789413495	1.16088936325897\\
	0.088384250939389	1.13668568557882\\
	0.0885476229374285	1.13219378935481\\
	0.0887109949354681	1.13834251884113\\
	0.0888743669335076	1.13698867292385\\
	0.0890377389315471	1.13488259262605\\
	0.0892011109295867	1.13891657483086\\
	0.0893644829276262	1.11039645887024\\
	0.0895278549256657	1.11490696842666\\
	0.0896912269237053	1.10902822833222\\
	0.0898545989217448	1.13044179189907\\
	0.0900179709197843	1.12724226633371\\
	0.0901813429178239	1.13217554237608\\
	0.0903447149158634	1.10952115377148\\
	0.090508086913903	1.1199467291467\\
	0.0906714589119425	1.12212912331889\\
	0.090834830909982	1.11191160360964\\
	0.0909982029080216	1.11540715748307\\
	0.0911615749060611	1.11099478348221\\
	0.0913249469041006	1.1060013546693\\
	0.0914883189021402	1.11162927925419\\
	0.0916516909001797	1.12038901200512\\
	0.0918150628982193	1.09768686786313\\
	0.0919784348962588	1.10502059952763\\
	0.0921418068942983	1.10559710011189\\
	0.0923051788923379	1.09529130581006\\
	0.0924685508903774	1.09288705053133\\
	0.0926319228884169	1.10399855295097\\
	0.0927952948864565	1.08393701744178\\
	0.092958666884496	1.10215294829734\\
	0.0931220388825355	1.08708960828662\\
	0.0932854108805751	1.08148541206697\\
	0.0934487828786146	1.10235327746858\\
	0.0936121548766541	1.08944667036431\\
	0.0937755268746937	1.08070754290747\\
	0.0939388988727332	1.07349752361969\\
	0.0941022708707727	1.0773717136081\\
	0.0942656428688123	1.07572532951079\\
	0.0944290148668518	1.08167652687688\\
	0.0945923868648914	1.07570315536811\\
	0.0947557588629309	1.08323878674778\\
	0.0949191308609704	1.08838095484995\\
	0.09508250285901	1.06725388461741\\
	0.0952458748570495	1.07342001124061\\
	0.095409246855089	1.08438318101691\\
	0.0955726188531286	1.07307806668853\\
	0.0957359908511681	1.0644070410589\\
	0.0958993628492077	1.06853988768949\\
	0.0960627348472472	1.07742449136254\\
	0.0962261068452867	1.0582285574998\\
	0.0963894788433263	1.04466184544654\\
	0.0965528508413658	1.05058618925187\\
	0.0967162228394053	1.07572511646625\\
	0.0968795948374449	1.06038211292126\\
	0.0970429668354844	1.05976006809468\\
	0.0972063388335239	1.06141458788055\\
	0.0973697108315635	1.0654083205847\\
	0.097533082829603	1.05102678049686\\
	0.0976964548276425	1.0534044835675\\
	0.0978598268256821	1.06667974277127\\
	0.0980231988237216	1.05075635178121\\
	0.0981865708217611	1.04063304859577\\
	0.0983499428198007	1.05266003861941\\
	0.0985133148178402	1.03207906388412\\
	0.0986766868158798	1.02904654636014\\
	0.0988400588139193	1.02506643239229\\
	0.0990034308119588	1.03014385980651\\
	0.0991668028099984	1.03231789003765\\
	0.0993301748080379	1.03202314711685\\
	0.0994935468060774	1.02102705478115\\
	0.099656918804117	1.0325434334834\\
	0.0998202908021565	1.02211316629636\\
	0.099983662800196	1.0204404161613\\
	0.100147034798236	1.01831191507206\\
	0.100310406796275	1.01990039386013\\
	0.100473778794315	1.0088673474608\\
	0.100637150792354	1.01174013916901\\
	0.100800522790394	1.00330937512066\\
	0.100963894788433	1.02228190906818\\
	0.101127266786473	0.986830001586156\\
	0.101290638784512	1.01019404544212\\
	0.101454010782552	1.0052313351787\\
	0.101617382780591	1.01577212002541\\
	0.101780754778631	1.00603542987752\\
	0.10194412677667	1.00185883509331\\
	0.10210749877471	1.00192152380143\\
	0.10227087077275	1.00024226075614\\
	0.102434242770789	0.99275128378789\\
	0.102597614768829	0.994463399648139\\
	0.102760986766868	0.987653948053542\\
	0.102924358764908	0.986073879444114\\
	0.103087730762947	0.985607735227195\\
	0.103251102760987	0.981941916771861\\
	0.103414474759026	0.974076050322369\\
	0.103577846757066	0.973449302206728\\
	0.103741218755105	0.977649393136654\\
	0.103904590753145	0.977332942674768\\
	0.104067962751184	0.981369943347923\\
	0.104231334749224	0.96682945455079\\
	0.104394706747264	0.976038039015511\\
	0.104558078745303	0.977650768160625\\
	0.104721450743343	0.975176888938258\\
	0.104884822741382	0.966386843389471\\
	0.105048194739422	0.964863259971396\\
	0.105211566737461	0.976016343248743\\
	0.105374938735501	0.96086261955319\\
	0.10553831073354	0.975041273615917\\
	0.10570168273158	0.951455894856052\\
	0.105865054729619	0.970420523340131\\
	0.106028426727659	0.974243411006676\\
	0.106191798725698	0.96610894874967\\
	0.106355170723738	0.979165049259766\\
	0.106518542721777	0.957104249135921\\
	0.106681914719817	0.945350409395461\\
	0.106845286717857	0.980017400101427\\
	0.107008658715896	0.948226970931852\\
	0.107172030713936	0.939827698575389\\
	0.107335402711975	0.948708700248526\\
	0.107498774710015	0.950500599132207\\
	0.107662146708054	0.948229806690537\\
	0.107825518706094	0.936773981809408\\
	0.107988890704133	0.933224600944198\\
	0.108152262702173	0.940734963879335\\
	0.108315634700212	0.927197538476966\\
	0.108479006698252	0.928561865862298\\
	0.108642378696291	0.92535306910721\\
	0.108805750694331	0.947221225736219\\
	0.108969122692371	0.94425485137421\\
	0.10913249469041	0.926674720606554\\
	0.10929586668845	0.938299733104385\\
	0.109459238686489	0.929221126917903\\
	0.109622610684529	0.940923691574137\\
	0.109785982682568	0.934143004868027\\
	0.109949354680608	0.930076877234216\\
	0.110112726678647	0.925207795754659\\
	0.110276098676687	0.929816130643849\\
	0.110439470674726	0.929340951555932\\
	0.110602842672766	0.912906819189405\\
	0.110766214670805	0.92109940818977\\
	0.110929586668845	0.914256872063699\\
	0.111092958666885	0.922495108445104\\
	0.111256330664924	0.919519969276706\\
	0.111419702662964	0.921488538709721\\
	0.111583074661003	0.928584911768229\\
	0.111746446659043	0.918915711637378\\
	0.111909818657082	0.910824749613759\\
	0.112073190655122	0.917814395684439\\
	0.112236562653161	0.912527006843939\\
	0.112399934651201	0.913604927598661\\
	0.11256330664924	0.903635818927516\\
	0.11272667864728	0.90901336334404\\
	0.112890050645319	0.917628428097472\\
	0.113053422643359	0.903145032117434\\
	0.113216794641398	0.899069055549553\\
	0.113380166639438	0.90029321450372\\
	0.113543538637478	0.917337755903137\\
	0.113706910635517	0.903754049585181\\
	0.113870282633557	0.875740092268166\\
	0.114033654631596	0.886305993467625\\
	0.114197026629636	0.892411375110956\\
	0.114360398627675	0.89896225385664\\
	0.114523770625715	0.885788510388958\\
	0.114687142623754	0.88628108725667\\
	0.114850514621794	0.900005855630005\\
	0.115013886619833	0.890659880330258\\
	0.115177258617873	0.884702524982951\\
	0.115340630615912	0.881714574151304\\
	0.115504002613952	0.88925491326689\\
	0.115667374611992	0.884938364616614\\
	0.115830746610031	0.889577315020258\\
	0.115994118608071	0.897832317757286\\
	0.11615749060611	0.875543983549632\\
	0.11632086260415	0.881852107736576\\
	0.116484234602189	0.8912870027404\\
	0.116647606600229	0.879926546742729\\
	0.116810978598268	0.86895010555913\\
	0.116974350596308	0.866159415367673\\
	0.117137722594347	0.880741504655147\\
	0.117301094592387	0.887553456457953\\
	0.117464466590426	0.86280787045933\\
	0.117627838588466	0.87438777408537\\
	0.117791210586505	0.888648716072237\\
	0.117954582584545	0.875521459495661\\
	0.118117954582585	0.874053236030793\\
	0.118281326580624	0.86501342459315\\
	0.118444698578664	0.870329146796752\\
	0.118608070576703	0.868488880077725\\
	0.118771442574743	0.871010902185549\\
	0.118934814572782	0.856916969475575\\
	0.119098186570822	0.87758199588732\\
	0.119261558568861	0.862848048584984\\
	0.119424930566901	0.85971996410662\\
	0.11958830256494	0.87282561107313\\
	0.11975167456298	0.865033714471651\\
	0.119915046561019	0.854817624797415\\
	0.120078418559059	0.858268942859706\\
	0.120241790557099	0.84949348924686\\
	0.120405162555138	0.853217652671636\\
	0.120568534553178	0.845832959550515\\
	0.120731906551217	0.853482716401648\\
	0.120895278549257	0.845060805707086\\
	0.121058650547296	0.838012771808518\\
	0.121222022545336	0.863515943987709\\
	0.121385394543375	0.842919768264943\\
	0.121548766541415	0.853719476877133\\
	0.121712138539454	0.844403145172387\\
	0.121875510537494	0.836501259330228\\
	0.122038882535533	0.829698827541424\\
	0.122202254533573	0.843136880716733\\
	0.122365626531612	0.838038790599658\\
	0.122528998529652	0.841013731449299\\
	0.122692370527692	0.840199807814617\\
	0.122855742525731	0.855506707333157\\
	0.123019114523771	0.833846317483109\\
	0.12318248652181	0.837261170295638\\
	0.12334585851985	0.83946775914835\\
	0.123509230517889	0.829237621369839\\
	0.123672602515929	0.814353348135104\\
	0.123835974513968	0.835097879790912\\
	0.123999346512008	0.841358040237143\\
	0.124162718510047	0.827931764153764\\
	0.124326090508087	0.831911133260245\\
	0.124489462506126	0.829650493579029\\
	0.124652834504166	0.829242005990315\\
	0.124816206502206	0.820600181889086\\
	0.124979578500245	0.820453627784667\\
	0.125142950498285	0.824750704868354\\
	0.125306322496324	0.82339494970218\\
	0.125469694494364	0.829873619410269\\
	0.125633066492403	0.818294540899549\\
	0.125796438490443	0.819319551605095\\
	0.125959810488482	0.829948856382717\\
	0.126123182486522	0.810227304530059\\
	0.126286554484561	0.794929373339332\\
	0.126449926482601	0.81960492577629\\
	0.12661329848064	0.819076746795077\\
	0.12677667047868	0.817385556644527\\
	0.12694004247672	0.819297638804041\\
	0.127103414474759	0.814377486593904\\
	0.127266786472799	0.820193132358799\\
	0.127430158470838	0.812424648197633\\
	0.127593530468878	0.796580559103514\\
	0.127756902466917	0.79814451226883\\
	0.127920274464957	0.801477682219959\\
	0.128083646462996	0.802523485644632\\
	0.128247018461036	0.798153221845816\\
	0.128410390459075	0.809134014990054\\
	0.128573762457115	0.8194354714643\\
	0.128737134455154	0.810444191428856\\
	0.128900506453194	0.807587799036752\\
	0.129063878451233	0.795988695389069\\
	0.129227250449273	0.802560982777966\\
	0.129390622447313	0.80439310920236\\
	0.129553994445352	0.790302809037084\\
	0.129717366443392	0.802321670286649\\
	0.129880738441431	0.795572893985351\\
	0.130044110439471	0.783720826265081\\
	0.13020748243751	0.79274225883863\\
	0.13037085443555	0.795072237454756\\
	0.130534226433589	0.786869362416719\\
	0.130697598431629	0.793983385513643\\
	0.130860970429668	0.773790511835897\\
	0.131024342427708	0.795262306266734\\
	0.131187714425747	0.801126576480656\\
	0.131351086423787	0.787681360096102\\
	0.131514458421826	0.794584275153703\\
	0.131677830419866	0.790503462277724\\
	0.131841202417906	0.794010979806333\\
	0.132004574415945	0.790632131682621\\
	0.132167946413985	0.794349268443585\\
	0.132331318412024	0.793423852900115\\
	0.132494690410064	0.791682477213911\\
	0.132658062408103	0.78435233265714\\
	0.132821434406143	0.796058593075613\\
	0.132984806404182	0.790513876382024\\
	0.133148178402222	0.793150333071649\\
	0.133311550400261	0.766690861019841\\
	0.133474922398301	0.775569417718306\\
	0.13363829439634	0.777943610122119\\
	0.13380166639438	0.7703110582268\\
	0.13396503839242	0.774012775589029\\
	0.134128410390459	0.763824863697586\\
	0.134291782388499	0.772542335766439\\
	0.134455154386538	0.777119396425971\\
	0.134618526384578	0.778055274538716\\
	0.134781898382617	0.761796862464089\\
	0.134945270380657	0.774587954553789\\
	0.135108642378696	0.772083264561644\\
	0.135272014376736	0.767731070565846\\
	0.135435386374775	0.783506603412992\\
	0.135598758372815	0.75698820852272\\
	0.135762130370854	0.774535626201317\\
	0.135925502368894	0.758019797095404\\
	0.136088874366934	0.760798188524027\\
	0.136252246364973	0.770037447552463\\
	0.136415618363013	0.759178886499098\\
	0.136578990361052	0.770274073962516\\
	0.136742362359092	0.756713086409185\\
	0.136905734357131	0.762418498849676\\
	0.137069106355171	0.771865151429864\\
	0.13723247835321	0.765639273622987\\
	0.13739585035125	0.774986328963984\\
	0.137559222349289	0.755806707792721\\
	0.137722594347329	0.753726139968652\\
	0.137885966345368	0.752255258509068\\
	0.138049338343408	0.738800873670176\\
	0.138212710341447	0.763086512799613\\
	0.138376082339487	0.750073222893655\\
	0.138539454337527	0.755707375008558\\
	0.138702826335566	0.752984576744606\\
	0.138866198333606	0.768258552088515\\
	0.139029570331645	0.742605967062346\\
	0.139192942329685	0.747535034381218\\
	0.139356314327724	0.756305851369506\\
	0.139519686325764	0.742407476918281\\
	0.139683058323803	0.748535437111744\\
	0.139846430321843	0.740579742035335\\
	0.140009802319882	0.739352536156945\\
	0.140173174317922	0.750187787025911\\
	0.140336546315961	0.753030125219371\\
	0.140499918314001	0.732115623574458\\
	0.140663290312041	0.739546661267513\\
	0.14082666231008	0.725166959874572\\
	0.14099003430812	0.741964469038053\\
	0.141153406306159	0.730960529183637\\
	0.141316778304199	0.723947180916287\\
	0.141480150302238	0.747690460207512\\
	0.141643522300278	0.724333380457884\\
	0.141806894298317	0.723476635014508\\
	0.141970266296357	0.74282089411163\\
	0.142133638294396	0.739503112998623\\
	0.142297010292436	0.730354168671866\\
	0.142460382290475	0.718692575016505\\
	0.142623754288515	0.731673281795713\\
	0.142787126286554	0.727643377587681\\
	0.142950498284594	0.731114218516677\\
	0.143113870282634	0.721457323002227\\
	0.143277242280673	0.72466125398515\\
	0.143440614278713	0.725371241970555\\
	0.143603986276752	0.722391982035866\\
	0.143767358274792	0.727514617732817\\
	0.143930730272831	0.719205635180392\\
	0.144094102270871	0.730033512797628\\
	0.14425747426891	0.716344103303323\\
	0.14442084626695	0.733171783950701\\
	0.144584218264989	0.712110434532446\\
	0.144747590263029	0.714987511626504\\
	0.144910962261068	0.721996136247011\\
	0.145074334259108	0.725445410006545\\
	0.145237706257148	0.719102171362245\\
	0.145401078255187	0.716214757453196\\
	0.145564450253227	0.71498268120808\\
	0.145727822251266	0.711120061462397\\
	0.145891194249306	0.717249370021529\\
	0.146054566247345	0.720164265654145\\
	0.146217938245385	0.71062014738288\\
	0.146381310243424	0.710423737434099\\
	0.146544682241464	0.722540625117924\\
	0.146708054239503	0.717562528759629\\
	0.146871426237543	0.707801050329968\\
	0.147034798235582	0.713658403480906\\
	0.147198170233622	0.708267713378845\\
	0.147361542231661	0.703289800605741\\
	0.147524914229701	0.703980247647809\\
	0.147688286227741	0.704141820564416\\
	0.14785165822578	0.698123184220109\\
	0.14801503022382	0.699211068150051\\
	0.148178402221859	0.703822724550805\\
	0.148341774219899	0.702257709304055\\
	0.148505146217938	0.709702130061811\\
	0.148668518215978	0.694811650317051\\
	0.148831890214017	0.69688410791346\\
	0.148995262212057	0.693887721751078\\
	0.149158634210096	0.685083991755068\\
	0.149322006208136	0.700999611767041\\
	0.149485378206175	0.692680563364477\\
	0.149648750204215	0.695555968280406\\
	0.149812122202255	0.699459314722781\\
	0.149975494200294	0.68067594075445\\
	0.150138866198334	0.682330393985076\\
	0.150302238196373	0.687264382126822\\
	0.150465610194413	0.684879667923772\\
	0.150628982192452	0.707938360579606\\
	0.150792354190492	0.696082430990952\\
	0.150955726188531	0.6772526629272\\
	0.151119098186571	0.691891803374325\\
	0.15128247018461	0.689501141756288\\
	0.15144584218265	0.688435395869481\\
	0.151609214180689	0.693408722927034\\
	0.151772586178729	0.692162214433821\\
	0.151935958176769	0.684413770670005\\
	0.152099330174808	0.674715146439532\\
	0.152262702172848	0.696232723204686\\
	0.152426074170887	0.680876911874894\\
	0.152589446168927	0.689917615047948\\
	0.152752818166966	0.690261206976871\\
	0.152916190165006	0.694590940415642\\
	0.153079562163045	0.680143679277269\\
	0.153242934161085	0.6732402688649\\
	0.153406306159124	0.683581884797799\\
	0.153569678157164	0.684685013150991\\
	0.153733050155203	0.688768733589538\\
	0.153896422153243	0.681781806472787\\
	0.154059794151282	0.68112257760673\\
	0.154223166149322	0.674081629775565\\
	0.154386538147362	0.673304689798911\\
	0.154549910145401	0.675104392064768\\
	0.154713282143441	0.685493927877804\\
	0.15487665414148	0.685955699450088\\
	0.15504002613952	0.685564244986362\\
	0.155203398137559	0.668975460284585\\
	0.155366770135599	0.673547172453441\\
	0.155530142133638	0.67866266353164\\
	0.155693514131678	0.655983447536984\\
	0.155856886129717	0.664359754728565\\
	0.156020258127757	0.657944949030707\\
	0.156183630125796	0.666170586735574\\
	0.156347002123836	0.662051507298118\\
	0.156510374121876	0.664746144768006\\
	0.156673746119915	0.670305521814812\\
	0.156837118117955	0.657409517756838\\
	0.157000490115994	0.667717313213236\\
	0.157163862114034	0.672504170866596\\
	0.157327234112073	0.673128722317635\\
	0.157490606110113	0.664531726803335\\
	0.157653978108152	0.665177894368098\\
	0.157817350106192	0.667352251011116\\
	0.157980722104231	0.657337774986583\\
	0.158144094102271	0.653344408941753\\
	0.15830746610031	0.667560578259174\\
	0.15847083809835	0.653586703889357\\
	0.158634210096389	0.658402546048298\\
	0.158797582094429	0.650285007465467\\
	0.158960954092469	0.642356756840353\\
	0.159124326090508	0.663785076160223\\
	0.159287698088548	0.658381933137186\\
	0.159451070086587	0.647099668703064\\
	0.159614442084627	0.662275257270016\\
	0.159777814082666	0.656315113287059\\
	0.159941186080706	0.646352759139307\\
	0.160104558078745	0.64017531133305\\
	0.160267930076785	0.653523314971886\\
	0.160431302074824	0.654524292487907\\
	0.160594674072864	0.650118169085962\\
	0.160758046070903	0.658105327093432\\
	0.160921418068943	0.654174409720131\\
	0.161084790066983	0.646069233322257\\
	0.161248162065022	0.654144469080631\\
	0.161411534063062	0.645358371978085\\
	0.161574906061101	0.658294371350983\\
	0.161738278059141	0.642167855670474\\
	0.16190165005718	0.640496150899409\\
	0.16206502205522	0.639536656713426\\
	0.162228394053259	0.654662290251151\\
	0.162391766051299	0.635302378515455\\
	0.162555138049338	0.643042627873311\\
	0.162718510047378	0.644416125692334\\
	0.162881882045417	0.625074406485241\\
	0.163045254043457	0.644751792817333\\
	0.163208626041497	0.640595874723781\\
	0.163371998039536	0.639638463439958\\
	0.163535370037576	0.656334593747928\\
	0.163698742035615	0.63385300444471\\
	0.163862114033655	0.639918770367137\\
	0.164025486031694	0.641841308807111\\
	0.164188858029734	0.640971652795042\\
	0.164352230027773	0.646418156196134\\
	0.164515602025813	0.644294998947288\\
	0.164678974023852	0.631669461710968\\
	0.164842346021892	0.640867490672441\\
	0.165005718019931	0.634546060770192\\
	0.165169090017971	0.639834643938792\\
	0.16533246201601	0.64314733105338\\
	0.16549583401405	0.637873904761328\\
	0.16565920601209	0.635477960653437\\
	0.165822578010129	0.631344331699725\\
	0.165985950008169	0.633407122986222\\
	0.166149322006208	0.634879439008061\\
	0.166312694004248	0.627725360661743\\
	0.166476066002287	0.629836643708379\\
	0.166639438000327	0.628596528432999\\
	0.166802809998366	0.629839139364242\\
	0.166966181996406	0.636213607052798\\
	0.167129553994445	0.626692916069872\\
	0.167292925992485	0.632447759990796\\
	0.167456297990524	0.635815394422808\\
	0.167619669988564	0.622593379713936\\
	0.167783041986603	0.627712308701585\\
	0.167946413984643	0.630639233939555\\
	0.168109785982683	0.617384093630049\\
	0.168273157980722	0.623402949155829\\
	0.168436529978762	0.620184213862266\\
	0.168599901976801	0.634526068714275\\
	0.168763273974841	0.626754756522243\\
	0.16892664597288	0.62439411920729\\
	0.16909001797092	0.625250260570305\\
	0.169253389968959	0.606609255652866\\
	0.169416761966999	0.627945435016384\\
	0.169580133965038	0.62672309958897\\
	0.169743505963078	0.615992073858883\\
	0.169906877961117	0.611559083584321\\
	0.170070249959157	0.611181365133305\\
	0.170233621957197	0.617999025635499\\
	0.170396993955236	0.610923446272578\\
	0.170560365953276	0.617136764391703\\
	0.170723737951315	0.605802604734481\\
	0.170887109949355	0.627488220619207\\
	0.171050481947394	0.607882289353509\\
	0.171213853945434	0.620263609199665\\
	0.171377225943473	0.618186105873616\\
	0.171540597941513	0.613401765734196\\
	0.171703969939552	0.627534266770769\\
	0.171867341937592	0.613237999500985\\
	0.172030713935631	0.60014659752414\\
	0.172194085933671	0.60165279904171\\
	0.172357457931711	0.611696010570761\\
	0.17252082992975	0.619355791906409\\
	0.17268420192779	0.61182993886924\\
	0.172847573925829	0.606026371074408\\
	0.173010945923869	0.608580798981006\\
	0.173174317921908	0.613046073585223\\
	0.173337689919948	0.616729584830945\\
	0.173501061917987	0.616681363114764\\
	0.173664433916027	0.605330495373521\\
	0.173827805914066	0.594735775018193\\
	0.173991177912106	0.611966900539067\\
	0.174154549910145	0.621354918750747\\
	0.174317921908185	0.609725930595766\\
	0.174481293906224	0.61129096549637\\
	0.174644665904264	0.597059689042191\\
	0.174808037902304	0.598363266310308\\
	0.174971409900343	0.600608452247155\\
	0.175134781898383	0.614724663517205\\
	0.175298153896422	0.617975950698538\\
	0.175461525894462	0.589651534938572\\
	0.175624897892501	0.613591523927719\\
	0.175788269890541	0.600497633448927\\
	0.17595164188858	0.595286018233621\\
	0.17611501388662	0.60583713611931\\
	0.176278385884659	0.606707643760071\\
	0.176441757882699	0.585160056887224\\
	0.176605129880738	0.599754737948488\\
	0.176768501878778	0.601275504133423\\
	0.176931873876818	0.594675981785214\\
	0.177095245874857	0.606060772559858\\
	0.177258617872897	0.599751326292125\\
	0.177421989870936	0.597166668454376\\
	0.177585361868976	0.599058749796266\\
	0.177748733867015	0.601566775602662\\
	0.177912105865055	0.59843827920055\\
	0.178075477863094	0.606571013501559\\
	0.178238849861134	0.591919911873365\\
	0.178402221859173	0.599407175902629\\
	0.178565593857213	0.583949481390059\\
	0.178728965855252	0.590063370098683\\
	0.178892337853292	0.586602112736083\\
	0.179055709851331	0.598796946926206\\
	0.179219081849371	0.583078004449556\\
	0.179382453847411	0.589631126184279\\
	0.17954582584545	0.597832478629349\\
	0.17970919784349	0.586419910624753\\
	0.179872569841529	0.600691947756459\\
	0.180035941839569	0.581052902871433\\
	0.180199313837608	0.589939283972688\\
	0.180362685835648	0.597543843824303\\
	0.180526057833687	0.597073767557894\\
	0.180689429831727	0.583867638326017\\
	0.180852801829766	0.587002602930298\\
	0.181016173827806	0.587031103800825\\
	0.181179545825845	0.584868001479535\\
	0.181342917823885	0.587954007831268\\
	0.181506289821925	0.584570697954802\\
	0.181669661819964	0.57815286720021\\
	0.181833033818004	0.584233024571329\\
	0.181996405816043	0.589126406870926\\
	0.182159777814083	0.584888071188313\\
	0.182323149812122	0.584642205941602\\
	0.182486521810162	0.582043108044903\\
	0.182649893808201	0.580382902087179\\
	0.182813265806241	0.580448379225497\\
	0.18297663780428	0.591404974993526\\
	0.18314000980232	0.59770716600193\\
	0.183303381800359	0.568201547980091\\
	0.183466753798399	0.576245336753653\\
	0.183630125796439	0.578005601046095\\
	0.183793497794478	0.582260051120784\\
	0.183956869792518	0.588207513621946\\
	0.184120241790557	0.576415001830185\\
	0.184283613788597	0.574556945690826\\
	0.184446985786636	0.573783184540199\\
	0.184610357784676	0.564857261065878\\
	0.184773729782715	0.571878283258243\\
	0.184937101780755	0.572885997618912\\
	0.185100473778794	0.561383339854524\\
	0.185263845776834	0.577453937090198\\
	0.185427217774873	0.560907375283285\\
	0.185590589772913	0.577258611314681\\
	0.185753961770952	0.575529250793753\\
	0.185917333768992	0.56848731021677\\
	0.186080705767032	0.592091665626946\\
	0.186244077765071	0.564123944372717\\
	0.186407449763111	0.576519242122027\\
	0.18657082176115	0.569819900825728\\
	0.18673419375919	0.573063337670775\\
	0.186897565757229	0.561242254168262\\
	0.187060937755269	0.567482097269405\\
	0.187224309753308	0.570135195041679\\
	0.187387681751348	0.571193581591462\\
	0.187551053749387	0.576952073714436\\
	0.187714425747427	0.561369327835282\\
	0.187877797745466	0.554008571550581\\
	0.188041169743506	0.574690922599583\\
	0.188204541741545	0.569736213828792\\
	0.188367913739585	0.580568902612569\\
	0.188531285737625	0.581077697318315\\
	0.188694657735664	0.577086341106193\\
	0.188858029733704	0.560682862765314\\
	0.189021401731743	0.562791777204465\\
	0.189184773729783	0.560145464336075\\
	0.189348145727822	0.565772315104075\\
	0.189511517725862	0.568439583393264\\
	0.189674889723901	0.561720378553894\\
	0.189838261721941	0.565139149130078\\
	0.19000163371998	0.566609296438211\\
	0.19016500571802	0.558914837883522\\
	0.190328377716059	0.5658224257569\\
	0.190491749714099	0.562324021950798\\
	0.190655121712139	0.563028101367546\\
	0.190818493710178	0.560420334055461\\
	0.190981865708218	0.56785654662898\\
	0.191145237706257	0.572405455454176\\
	0.191308609704297	0.573201443072226\\
	0.191471981702336	0.570131003446597\\
	0.191635353700376	0.555813439170849\\
	0.191798725698415	0.563390600065691\\
	0.191962097696455	0.562542401194506\\
	0.192125469694494	0.567278877453364\\
	0.192288841692534	0.560026194815122\\
	0.192452213690573	0.557354149332907\\
	0.192615585688613	0.542858446694975\\
	0.192778957686653	0.555973812791919\\
	0.192942329684692	0.551797665027652\\
	0.193105701682732	0.557437890049364\\
	0.193269073680771	0.558202884953183\\
	0.193432445678811	0.545517056999432\\
	0.19359581767685	0.565839033712684\\
	0.19375918967489	0.549741573419055\\
	0.193922561672929	0.56276280423619\\
	0.194085933670969	0.553950141170046\\
	0.194249305669008	0.548240131631277\\
	0.194412677667048	0.557378730725502\\
	0.194576049665087	0.545058119881452\\
	0.194739421663127	0.546635262059987\\
	0.194902793661166	0.543429668270211\\
	0.195066165659206	0.552019827701943\\
	0.195229537657246	0.550637008059931\\
	0.195392909655285	0.55216373711022\\
	0.195556281653325	0.546964598476999\\
	0.195719653651364	0.543250334702236\\
	0.195883025649404	0.533802469752288\\
	0.196046397647443	0.543886936056754\\
	0.196209769645483	0.550044708252176\\
	0.196373141643522	0.55034212704831\\
	0.196536513641562	0.548985399482023\\
	0.196699885639601	0.547808007033564\\
	0.196863257637641	0.532311799698045\\
	0.19702662963568	0.540673863567385\\
	0.19719000163372	0.542953334059026\\
	0.19735337363176	0.534369867083158\\
	0.197516745629799	0.541799642535544\\
	0.197680117627839	0.550175380034678\\
	0.197843489625878	0.531578311328685\\
	0.198006861623918	0.554608853107648\\
	0.198170233621957	0.54245453588672\\
	0.198333605619997	0.536410613310355\\
	0.198496977618036	0.543561770455992\\
	0.198660349616076	0.545866419655178\\
	0.198823721614115	0.550512157303554\\
	0.198987093612155	0.542067775538999\\
	0.199150465610194	0.541364248398043\\
	0.199313837608234	0.542119395414392\\
	0.199477209606273	0.5295014436347\\
	0.199640581604313	0.543603009866018\\
	0.199803953602353	0.534322794256614\\
	0.199967325600392	0.528897016420548\\
	0.200130697598432	0.549805020719924\\
	0.200294069596471	0.539544303198438\\
	0.200457441594511	0.529953401927044\\
	0.20062081359255	0.536460507176733\\
	0.20078418559059	0.544629774389752\\
	0.200947557588629	0.541473786354863\\
	0.201110929586669	0.530578048576754\\
	0.201274301584708	0.537678118024598\\
	0.201437673582748	0.529290377575464\\
	0.201601045580787	0.533032685873335\\
	0.201764417578827	0.536711460446829\\
	0.201927789576867	0.535333786654309\\
	0.202091161574906	0.514005456497314\\
	0.202254533572946	0.531307615081518\\
	0.202417905570985	0.535785943516851\\
	0.202581277569025	0.531837028087381\\
	0.202744649567064	0.51739222442228\\
	0.202908021565104	0.535736120816754\\
	0.203071393563143	0.517045117473721\\
	0.203234765561183	0.530755703903295\\
	0.203398137559222	0.524915091833675\\
	0.203561509557262	0.528277825984634\\
	0.203724881555301	0.533601569689328\\
	0.203888253553341	0.532476376038196\\
	0.20405162555138	0.52856918742949\\
	0.20421499754942	0.529179537586068\\
	0.20437836954746	0.529743797948469\\
	0.204541741545499	0.525516598102098\\
	0.204705113543539	0.534533542590599\\
	0.204868485541578	0.52383522020924\\
	0.205031857539618	0.531280003956413\\
	0.205195229537657	0.53031757814827\\
	0.205358601535697	0.532815630185977\\
	0.205521973533736	0.52991579103598\\
	0.205685345531776	0.525124804617935\\
	0.205848717529815	0.525050013603573\\
	0.206012089527855	0.517867700920482\\
	0.206175461525894	0.528823297187779\\
	0.206338833523934	0.523382709634502\\
	0.206502205521974	0.523900166624375\\
	0.206665577520013	0.531975747887925\\
	0.206828949518053	0.518922567147266\\
	0.206992321516092	0.52448090536813\\
	0.207155693514132	0.530194735453389\\
	0.207319065512171	0.532274280720239\\
	0.207482437510211	0.521036630724463\\
	0.20764580950825	0.519966817679959\\
	0.20780918150629	0.51954432045404\\
	0.207972553504329	0.527392500139656\\
	0.208135925502369	0.533855484469301\\
	0.208299297500408	0.517777907033152\\
	0.208462669498448	0.517280300664531\\
	0.208626041496488	0.524010158594056\\
	0.208789413494527	0.514243333078675\\
	0.208952785492567	0.511463029394692\\
	0.209116157490606	0.533980962798445\\
	0.209279529488646	0.514432781610751\\
	0.209442901486685	0.506791947775613\\
	0.209606273484725	0.519743157425806\\
	0.209769645482764	0.530435418350846\\
	0.209933017480804	0.518470580790212\\
	0.210096389478843	0.511103164914291\\
	0.210259761476883	0.512900535882851\\
	0.210423133474922	0.513358233240636\\
	0.210586505472962	0.509827388950839\\
	0.210749877471001	0.508770947361527\\
	0.210913249469041	0.512297302739456\\
	0.211076621467081	0.499370471653849\\
	0.21123999346512	0.509118106940188\\
	0.21140336546316	0.517187169236438\\
	0.211566737461199	0.512898189604791\\
	0.211730109459239	0.51222617401459\\
	0.211893481457278	0.513490344145939\\
	0.212056853455318	0.517347245960582\\
	0.212220225453357	0.513985369753665\\
	0.212383597451397	0.511983635662022\\
	0.212546969449436	0.497628002699369\\
	0.212710341447476	0.507468378578854\\
	0.212873713445515	0.517209882376365\\
	0.213037085443555	0.501014741584513\\
	0.213200457441595	0.516551888683465\\
	0.213363829439634	0.504051434860711\\
	0.213527201437674	0.505328358318532\\
	0.213690573435713	0.495795321115288\\
	0.213853945433753	0.493147938215534\\
	0.214017317431792	0.50376449162308\\
	0.214180689429832	0.499089498639433\\
	0.214344061427871	0.514227275109866\\
	0.214507433425911	0.527106708518645\\
	0.21467080542395	0.498225175010818\\
	0.21483417742199	0.52131614264049\\
	0.214997549420029	0.503655189670769\\
	0.215160921418069	0.507784277697398\\
	0.215324293416108	0.504529018043194\\
	0.215487665414148	0.506432831650362\\
	0.215651037412188	0.50989036993722\\
	0.215814409410227	0.496482252818597\\
	0.215977781408267	0.504750689115734\\
	0.216141153406306	0.494596150330757\\
	0.216304525404346	0.510650512868624\\
	0.216467897402385	0.499708652793059\\
	0.216631269400425	0.49918679566638\\
	0.216794641398464	0.498809520872547\\
	0.216958013396504	0.503221482340392\\
	0.217121385394543	0.499184744004518\\
	0.217284757392583	0.511020044625778\\
	0.217448129390622	0.493604803078942\\
	0.217611501388662	0.497360909447963\\
	0.217774873386702	0.493416384974709\\
	0.217938245384741	0.503933502714154\\
	0.218101617382781	0.505748167692296\\
	0.21826498938082	0.496536844928323\\
	0.21842836137886	0.505070625655194\\
	0.218591733376899	0.495820530972065\\
	0.218755105374939	0.498603684887159\\
	0.218918477372978	0.505562057657885\\
	0.219081849371018	0.496161822246322\\
	0.219245221369057	0.48928733929179\\
	0.219408593367097	0.49093674210028\\
	0.219571965365136	0.50557314468523\\
	0.219735337363176	0.49090286687361\\
	0.219898709361216	0.502492413908116\\
	0.220062081359255	0.493197822455586\\
	0.220225453357295	0.486737402636362\\
	0.220388825355334	0.497071865404469\\
	0.220552197353374	0.490923405976392\\
	0.220715569351413	0.498585646453514\\
	0.220878941349453	0.502415157746786\\
	0.221042313347492	0.49343615295587\\
	0.221205685345532	0.49641858675544\\
	0.221369057343571	0.4900850381438\\
	0.221532429341611	0.493195153672206\\
	0.22169580133965	0.480335680546318\\
	0.22185917333769	0.487049172007351\\
	0.222022545335729	0.496760755162568\\
	0.222185917333769	0.494530983181032\\
	0.222349289331809	0.497865178622287\\
	0.222512661329848	0.495362886860711\\
	0.222676033327888	0.496948337267735\\
	0.222839405325927	0.495097086434804\\
	0.223002777323967	0.493987071076341\\
	0.223166149322006	0.497370516557089\\
	0.223329521320046	0.492547766660286\\
	0.223492893318085	0.499640087261785\\
	0.223656265316125	0.497897069861513\\
	0.223819637314164	0.498959277148624\\
	0.223983009312204	0.490767114843498\\
	0.224146381310243	0.486098735898479\\
	0.224309753308283	0.485054454042119\\
	0.224473125306322	0.49832077690229\\
	0.224636497304362	0.483765212064457\\
	0.224799869302402	0.487134526283661\\
	0.224963241300441	0.489494271261368\\
	0.225126613298481	0.49236861931538\\
	0.22528998529652	0.486231772841903\\
	0.22545335729456	0.489602443959706\\
	0.225616729292599	0.492730296627594\\
	0.225780101290639	0.480713133796386\\
	0.225943473288678	0.485604289474011\\
	0.226106845286718	0.487765306595593\\
	0.226270217284757	0.48854564823957\\
	0.226433589282797	0.479464264378372\\
	0.226596961280836	0.479989490531425\\
	0.226760333278876	0.480156447205067\\
	0.226923705276916	0.479991462551398\\
	0.227087077274955	0.481115042852508\\
	0.227250449272995	0.476219216589207\\
	0.227413821271034	0.46889401916506\\
	0.227577193269074	0.48078040554217\\
	0.227740565267113	0.483031176680274\\
	0.227903937265153	0.48715797883298\\
	0.228067309263192	0.486234405859876\\
	0.228230681261232	0.488511131654518\\
	0.228394053259271	0.479283121450121\\
	0.228557425257311	0.486954138739402\\
	0.22872079725535	0.472478871091289\\
	0.22888416925339	0.470318945269136\\
	0.22904754125143	0.47871345037617\\
	0.229210913249469	0.473698239824686\\
	0.229374285247509	0.488402206052531\\
	0.229537657245548	0.484020248686001\\
	0.229701029243588	0.478576449757683\\
	0.229864401241627	0.483693143700369\\
	0.230027773239667	0.485712742604599\\
	0.230191145237706	0.481274066016773\\
	0.230354517235746	0.467350094542294\\
	0.230517889233785	0.477634460054119\\
	0.230681261231825	0.473589799301831\\
	0.230844633229864	0.471850413855359\\
	0.231008005227904	0.473854712765797\\
	0.231171377225943	0.479303029851802\\
	0.231334749223983	0.459388352201683\\
	0.231498121222023	0.476647795090957\\
	0.231661493220062	0.475163310484711\\
	0.231824865218102	0.473284314976986\\
	0.231988237216141	0.469526883656837\\
	0.232151609214181	0.480823511531175\\
	0.23231498121222	0.465505167989285\\
	0.23247835321026	0.473477973564696\\
	0.232641725208299	0.474330967736206\\
	0.232805097206339	0.4782012236795\\
	0.232968469204378	0.473401996598222\\
	0.233131841202418	0.460792469809253\\
	0.233295213200457	0.46463348217444\\
	0.233458585198497	0.459741824383368\\
	0.233621957196537	0.475184237938481\\
	0.233785329194576	0.463878576650243\\
	0.233948701192616	0.451958119833484\\
	0.234112073190655	0.46981464198487\\
	0.234275445188695	0.465959494581381\\
	0.234438817186734	0.471622919844562\\
	0.234602189184774	0.477392045781548\\
	0.234765561182813	0.470409727417466\\
	0.234928933180853	0.471057101132491\\
	0.235092305178892	0.461544001565663\\
	0.235255677176932	0.485218728419222\\
	0.235419049174971	0.467409163479685\\
	0.235582421173011	0.462271276913944\\
	0.23574579317105	0.465372332822555\\
	0.23590916516909	0.470896493815151\\
	0.23607253716713	0.468718476714314\\
	0.236235909165169	0.464441185582689\\
	0.236399281163209	0.470202215092433\\
	0.236562653161248	0.476413922130903\\
	0.236726025159288	0.456977330273475\\
	0.236889397157327	0.463090013283031\\
	0.237052769155367	0.45877774378756\\
	0.237216141153406	0.47203371956838\\
	0.237379513151446	0.458367215680363\\
	0.237542885149485	0.46346047642128\\
	0.237706257147525	0.469994267725512\\
	0.237869629145564	0.464105140647543\\
	0.238033001143604	0.467177509035779\\
	0.238196373141644	0.458798571639324\\
	0.238359745139683	0.473774257776547\\
	0.238523117137723	0.460507893880538\\
	0.238686489135762	0.456533104955104\\
	0.238849861133802	0.465822334636184\\
	0.239013233131841	0.463282117188181\\
	0.239176605129881	0.451891285661489\\
	0.23933997712792	0.465108746668786\\
	0.23950334912596	0.467653796037166\\
	0.239666721123999	0.468391899552815\\
	0.239830093122039	0.458437276695509\\
	0.239993465120078	0.469091934350984\\
	0.240156837118118	0.463892751594827\\
	0.240320209116157	0.464036955570352\\
	0.240483581114197	0.460339939635929\\
	0.240646953112237	0.459238485693993\\
	0.240810325110276	0.449657396633983\\
	0.240973697108316	0.456163786721892\\
	0.241137069106355	0.454132573477311\\
	0.241300441104395	0.45547141636961\\
	0.241463813102434	0.45786378515672\\
	0.241627185100474	0.457407607079026\\
	0.241790557098513	0.461556261750052\\
	0.241953929096553	0.447699999201168\\
	0.242117301094592	0.465757347825585\\
	0.242280673092632	0.456316329739647\\
	0.242444045090671	0.453072221284963\\
	0.242607417088711	0.459167800631942\\
	0.242770789086751	0.460219132566809\\
	0.24293416108479	0.469928162892684\\
	0.24309753308283	0.464041218064401\\
	0.243260905080869	0.449726625289913\\
	0.243424277078909	0.453425372618502\\
	0.243587649076948	0.455961976638544\\
	0.243751021074988	0.453650731296069\\
	0.243914393073027	0.447148338115731\\
	0.244077765071067	0.450753760018711\\
	0.244241137069106	0.447398819020948\\
	0.244404509067146	0.448726077959663\\
	0.244567881065185	0.448115826543152\\
	0.244731253063225	0.445698618969513\\
	0.244894625061265	0.453796851944494\\
	0.245057997059304	0.451451377019979\\
	0.245221369057344	0.445942636644292\\
	0.245384741055383	0.463305855363545\\
	0.245548113053423	0.445617196518191\\
	0.245711485051462	0.449682915440311\\
	0.245874857049502	0.459907516795949\\
	0.246038229047541	0.450776546358378\\
	0.246201601045581	0.456945801260088\\
	0.24636497304362	0.450376469410714\\
	0.24652834504166	0.448412712269796\\
	0.246691717039699	0.451361606409852\\
	0.246855089037739	0.456266450801573\\
	0.247018461035778	0.451991931367337\\
	0.247181833033818	0.4538447683033\\
	0.247345205031858	0.455384370581572\\
	0.247508577029897	0.453366569564187\\
	0.247671949027937	0.443252368139322\\
	0.247835321025976	0.453660339228412\\
	0.247998693024016	0.448467786511299\\
	0.248162065022055	0.446453579393846\\
	0.248325437020095	0.437245030952043\\
	0.248488809018134	0.453420692072566\\
	0.248652181016174	0.441555433156438\\
	0.248815553014213	0.439001433453896\\
	0.248978925012253	0.446326137036989\\
	0.249142297010292	0.435099971348211\\
	0.249305669008332	0.448488250133711\\
	0.249469041006372	0.443056885044446\\
	0.249632413004411	0.456766954292034\\
	0.249795785002451	0.448921097567702\\
	0.24995915700049	0.445500552122128\\
	0.25012252899853	0.451263697642607\\
	0.250285900996569	0.438624922398904\\
	0.250449272994609	0.44382679509791\\
	0.250612644992648	0.441134936452238\\
	0.250776016990688	0.445557538226164\\
	0.250939388988727	0.444747502014064\\
	0.251102760986767	0.438345663678398\\
	0.251266132984806	0.442158973024327\\
	0.251429504982846	0.442475779029892\\
	0.251592876980885	0.442640655931739\\
	0.251756248978925	0.438029763198547\\
	0.251919620976965	0.435444217979433\\
	0.252082992975004	0.447704433389519\\
	0.252246364973044	0.428735963660773\\
	0.252409736971083	0.434058752204582\\
	0.252573108969123	0.442131420679957\\
	0.252736480967162	0.433821214688244\\
	0.252899852965202	0.447580743968922\\
	0.253063224963241	0.446222439166999\\
	0.253226596961281	0.434223850636129\\
	0.25338996895932	0.429564608845158\\
	0.25355334095736	0.444822282096011\\
	0.253716712955399	0.443128804413508\\
	0.253880084953439	0.440416230764936\\
	0.254043456951479	0.432672655263814\\
	0.254206828949518	0.438309502824967\\
	0.254370200947558	0.442760924540979\\
	0.254533572945597	0.443273972444248\\
	0.254696944943637	0.445803396556653\\
	0.254860316941676	0.436788637954892\\
	0.255023688939716	0.440748916092603\\
	0.255187060937755	0.448818147767319\\
	0.255350432935795	0.440021327077423\\
	0.255513804933834	0.434136413491415\\
	0.255677176931874	0.435885762229154\\
	0.255840548929913	0.435896232648854\\
	0.256003920927953	0.448377080289043\\
	0.256167292925993	0.438801501085172\\
	0.256330664924032	0.44136594778876\\
	0.256494036922072	0.433500165600838\\
	0.256657408920111	0.445342572169062\\
	0.256820780918151	0.435503526763251\\
	0.25698415291619	0.43009947120444\\
	0.25714752491423	0.438052052774254\\
	0.257310896912269	0.436296349564842\\
	0.257474268910309	0.4298112373703\\
	0.257637640908348	0.440064134003044\\
	0.257801012906388	0.437238586114678\\
	0.257964384904427	0.440282207968025\\
	0.258127756902467	0.435198573822722\\
	0.258291128900506	0.454538483598907\\
	0.258454500898546	0.432625507965486\\
	0.258617872896586	0.434898638100183\\
	0.258781244894625	0.431335603560933\\
	0.258944616892665	0.432067210854856\\
	0.259107988890704	0.4358164789637\\
	0.259271360888744	0.432044705107294\\
	0.259434732886783	0.43636988460846\\
	0.259598104884823	0.425987381821908\\
	0.259761476882862	0.429265087534182\\
	0.259924848880902	0.442935104325537\\
	0.260088220878941	0.434487739888403\\
	0.260251592876981	0.437137105671494\\
	0.26041496487502	0.429243541422365\\
	0.26057833687306	0.423856170744379\\
	0.260741708871099	0.439724279665978\\
	0.260905080869139	0.421918633274633\\
	0.261068452867179	0.43584929358502\\
	0.261231824865218	0.425043039950722\\
	0.261395196863258	0.42498827130777\\
	0.261558568861297	0.438960697581505\\
	0.261721940859337	0.440459791326096\\
	0.261885312857376	0.426188570343302\\
	0.262048684855416	0.424943963317133\\
	0.262212056853455	0.422287875444284\\
	0.262375428851495	0.423882749425748\\
	0.262538800849534	0.426221544513119\\
	0.262702172847574	0.423326671521782\\
	0.262865544845613	0.434749303070324\\
	0.263028916843653	0.436883838269674\\
	0.263192288841693	0.430482926139694\\
	0.263355660839732	0.424805111715753\\
	0.263519032837772	0.424993125430748\\
	0.263682404835811	0.426754602029698\\
	0.263845776833851	0.430862575208263\\
	0.26400914883189	0.433318836191308\\
	0.26417252082993	0.419373883553855\\
	0.264335892827969	0.416161314011815\\
	0.264499264826009	0.425068026708974\\
	0.264662636824048	0.432425362301643\\
	0.264826008822088	0.435302892253295\\
	0.264989380820127	0.421214191324702\\
	0.265152752818167	0.422308010386142\\
	0.265316124816206	0.428387133361832\\
	0.265479496814246	0.416862271506588\\
	0.265642868812286	0.42650935203005\\
	0.265806240810325	0.420104129242206\\
	0.265969612808365	0.433817689653195\\
	0.266132984806404	0.430405199327471\\
	0.266296356804444	0.415147181457145\\
	0.266459728802483	0.424810273271083\\
	0.266623100800523	0.419785247022574\\
	0.266786472798562	0.426766565777473\\
	0.266949844796602	0.427921615860024\\
	0.267113216794641	0.423863991600479\\
	0.267276588792681	0.429855982301748\\
	0.26743996079072	0.4121943621724\\
	0.26760333278876	0.418420524488308\\
	0.2677667047868	0.420920637411006\\
	0.267930076784839	0.426987331820735\\
	0.268093448782879	0.428619706311109\\
	0.268256820780918	0.432870605985668\\
	0.268420192778958	0.428388932740219\\
	0.268583564776997	0.423752256148957\\
	0.268746936775037	0.423874215188021\\
	0.268910308773076	0.423444032469063\\
	0.269073680771116	0.425773627005578\\
	0.269237052769155	0.415241000325258\\
	0.269400424767195	0.421007459822992\\
	0.269563796765234	0.429248890789168\\
	0.269727168763274	0.429854284644149\\
	0.269890540761314	0.418461986280504\\
	0.270053912759353	0.421959685867294\\
	0.270217284757393	0.418883107715468\\
	0.270380656755432	0.409916658169532\\
	0.270544028753472	0.424493653069263\\
	0.270707400751511	0.419538930031144\\
	0.270870772749551	0.427165356712911\\
	0.27103414474759	0.425861950228353\\
	0.27119751674563	0.420236884480277\\
	0.271360888743669	0.41731472912594\\
	0.271524260741709	0.421592641026364\\
	0.271687632739748	0.419516546105489\\
	0.271851004737788	0.410014511676032\\
	0.272014376735827	0.425659549020901\\
	0.272177748733867	0.422842372926305\\
	0.272341120731907	0.421903420566842\\
	0.272504492729946	0.426087744560876\\
	0.272667864727986	0.425968410171581\\
	0.272831236726025	0.435252381015323\\
	0.272994608724065	0.415994685719711\\
	0.273157980722104	0.426114147690901\\
	0.273321352720144	0.419818165572766\\
	0.273484724718183	0.415361894263819\\
	0.273648096716223	0.424300028506524\\
	0.273811468714262	0.423087461236307\\
	0.273974840712302	0.416703516520942\\
	0.274138212710341	0.421497054373166\\
	0.274301584708381	0.422543135619472\\
	0.274464956706421	0.411319183500675\\
	0.27462832870446	0.420308767642527\\
	0.2747917007025	0.423155235386248\\
	0.274955072700539	0.413639009601393\\
	0.275118444698579	0.414094046698477\\
	0.275281816696618	0.423562121250284\\
	0.275445188694658	0.419883912875856\\
	0.275608560692697	0.418454525565974\\
	0.275771932690737	0.410267922805932\\
	0.275935304688776	0.410624689892633\\
	0.276098676686816	0.408638888809018\\
	0.276262048684855	0.404583518589476\\
	0.276425420682895	0.412165073996192\\
	0.276588792680935	0.415064073513421\\
	0.276752164678974	0.411366825670408\\
	0.276915536677014	0.414367410390029\\
	0.277078908675053	0.419783674261094\\
	0.277242280673093	0.417874629848175\\
	0.277405652671132	0.400511618015154\\
	0.277569024669172	0.409855414379052\\
	0.277732396667211	0.413066915934667\\
	0.277895768665251	0.413080197355026\\
	0.27805914066329	0.411345764526674\\
	0.27822251266133	0.411495298691414\\
	0.278385884659369	0.41176209882943\\
	0.278549256657409	0.404160348037821\\
	0.278712628655448	0.404363622788477\\
	0.278876000653488	0.403326204982466\\
	0.279039372651528	0.396044875831671\\
	0.279202744649567	0.409898385370967\\
	0.279366116647607	0.417333419150415\\
	0.279529488645646	0.410102970199854\\
	0.279692860643686	0.411282496904772\\
	0.279856232641725	0.412354516300403\\
	0.280019604639765	0.415896792544369\\
	0.280182976637804	0.412858368869668\\
	0.280346348635844	0.410481493517806\\
	0.280509720633883	0.401603907503363\\
	0.280673092631923	0.407680862521703\\
	0.280836464629962	0.412460412385932\\
	0.280999836628002	0.412343990658818\\
	0.281163208626041	0.413604161335778\\
	0.281326580624081	0.393364774743522\\
	0.281489952622121	0.407470898006185\\
	0.28165332462016	0.400134522378191\\
	0.2818166966182	0.403971507642021\\
	0.281980068616239	0.396409354096816\\
	0.282143440614279	0.409437255342881\\
	0.282306812612318	0.40409012822026\\
	0.282470184610358	0.404617653409703\\
	0.282633556608397	0.403187873211718\\
	0.282796928606437	0.394450989133119\\
	0.282960300604476	0.400756903124558\\
	0.283123672602516	0.395940671017186\\
	0.283287044600555	0.404270422992\\
	0.283450416598595	0.407931562900705\\
	0.283613788596635	0.399786634799883\\
	0.283777160594674	0.405507070848914\\
	0.283940532592714	0.400540508833839\\
	0.284103904590753	0.39017456620421\\
	0.284267276588793	0.396341629573846\\
	0.284430648586832	0.397554303108882\\
	0.284594020584872	0.402895419761534\\
	0.284757392582911	0.400695563716037\\
	0.284920764580951	0.402008520830108\\
	0.28508413657899	0.404765556728219\\
	0.28524750857703	0.406919987686846\\
	0.285410880575069	0.398689954722936\\
	0.285574252573109	0.402800204214801\\
	0.285737624571148	0.394743082993791\\
	0.285900996569188	0.408853719908812\\
	0.286064368567228	0.398578142205331\\
	0.286227740565267	0.400684557298376\\
	0.286391112563307	0.405863206882702\\
	0.286554484561346	0.410883607085172\\
	0.286717856559386	0.404277258736582\\
	0.286881228557425	0.401054716595594\\
	0.287044600555465	0.399108148859503\\
	0.287207972553504	0.395143298453835\\
	0.287371344551544	0.404415725844038\\
	0.287534716549583	0.405373685549822\\
	0.287698088547623	0.409424906549273\\
	0.287861460545662	0.404787444225074\\
	0.288024832543702	0.402187019928538\\
	0.288188204541742	0.405016962574687\\
	0.288351576539781	0.39337887290044\\
	0.288514948537821	0.393659231092168\\
	0.28867832053586	0.392774219060075\\
	0.2888416925339	0.395124703827453\\
	0.289005064531939	0.407680845461206\\
	0.289168436529979	0.39826245782469\\
	0.289331808528018	0.39787033035918\\
	0.289495180526058	0.401568383471594\\
	0.289658552524097	0.403197478605979\\
	0.289821924522137	0.4033710311319\\
	0.289985296520176	0.40033602557435\\
	0.290148668518216	0.40149807614441\\
	0.290312040516256	0.400849107092581\\
	0.290475412514295	0.414999043150067\\
	0.290638784512335	0.403971011271629\\
	0.290802156510374	0.408312405249294\\
	0.290965528508414	0.396976592966603\\
	0.291128900506453	0.403041613342468\\
	0.291292272504493	0.394294994527413\\
	0.291455644502532	0.394870642623743\\
	0.291619016500572	0.399313623646689\\
	0.291782388498611	0.39223334919965\\
	0.291945760496651	0.392778497083993\\
	0.29210913249469	0.39697504743345\\
	0.29227250449273	0.396989093807175\\
	0.292435876490769	0.400318226057039\\
	0.292599248488809	0.387881141774413\\
	0.292762620486849	0.405596940097109\\
	0.292925992484888	0.388575102136308\\
	0.293089364482928	0.386877334775677\\
	0.293252736480967	0.401334215857938\\
	0.293416108479007	0.395058676004579\\
	0.293579480477046	0.399292215631756\\
	0.293742852475086	0.391305060548605\\
	0.293906224473125	0.397050974429587\\
	0.294069596471165	0.397939268034723\\
	0.294232968469204	0.387379166520274\\
	0.294396340467244	0.38800590052871\\
	0.294559712465283	0.389486003268004\\
	0.294723084463323	0.398478598924503\\
	0.294886456461363	0.394142545584897\\
	0.295049828459402	0.391824450389972\\
	0.295213200457442	0.386426347955283\\
	0.295376572455481	0.384368883367363\\
	0.295539944453521	0.396574093576363\\
	0.29570331645156	0.397035163034511\\
	0.2958666884496	0.388522380036146\\
	0.296030060447639	0.395520630656799\\
	0.296193432445679	0.386478981966074\\
	0.296356804443718	0.393577785292336\\
	0.296520176441758	0.383296450718173\\
	0.296683548439797	0.39065734280724\\
	0.296846920437837	0.397564008338088\\
	0.297010292435877	0.394647988393335\\
	0.297173664433916	0.379348579640985\\
	0.297337036431956	0.387671066406512\\
	0.297500408429995	0.388702075912264\\
	0.297663780428035	0.384276596922515\\
	0.297827152426074	0.386947775395432\\
	0.297990524424114	0.394241674769127\\
	0.298153896422153	0.393366834450523\\
	0.298317268420193	0.385135976732799\\
	0.298480640418232	0.398554295792599\\
	0.298644012416272	0.394090908303767\\
	0.298807384414311	0.386829590910288\\
	0.298970756412351	0.389359378290218\\
	0.29913412841039	0.397993194873829\\
	0.29929750040843	0.381164732134754\\
	0.29946087240647	0.390973545684514\\
	0.299624244404509	0.387040714583203\\
	0.299787616402549	0.389974540868181\\
	0.299950988400588	0.393152302721198\\
	0.300114360398628	0.385899188882639\\
	0.300277732396667	0.390939961058663\\
	0.300441104394707	0.386463452829985\\
	0.300604476392746	0.382988682958247\\
	0.300767848390786	0.391181864135911\\
	0.300931220388825	0.390752004301474\\
	0.301094592386865	0.39361969612736\\
	0.301257964384904	0.387507900925163\\
	0.301421336382944	0.388299186241016\\
	0.301584708380984	0.397550191267768\\
	0.301748080379023	0.391227915294847\\
	0.301911452377063	0.389889178863911\\
	0.302074824375102	0.395240852939082\\
	0.302238196373142	0.381631798755139\\
	0.302401568371181	0.389918710321265\\
	0.302564940369221	0.386023775532777\\
	0.30272831236726	0.391222038808609\\
	0.3028916843653	0.391217665100556\\
	0.303055056363339	0.388799598230683\\
	0.303218428361379	0.390583277292609\\
	0.303381800359418	0.38671816949201\\
	0.303545172357458	0.38782327491817\\
	0.303708544355497	0.388084473597828\\
	0.303871916353537	0.383758171837184\\
	0.304035288351577	0.390080601699994\\
	0.304198660349616	0.383048980677532\\
	0.304362032347656	0.383648438476276\\
	0.304525404345695	0.385001807512303\\
	0.304688776343735	0.394184070167514\\
	0.304852148341774	0.387809677242191\\
	0.305015520339814	0.378105399857304\\
	0.305178892337853	0.380418249520398\\
	0.305342264335893	0.380502363238749\\
	0.305505636333932	0.384080422767706\\
	0.305669008331972	0.393294808352308\\
	0.305832380330011	0.370544429073985\\
	0.305995752328051	0.395270686326219\\
	0.30615912432609	0.380061623814208\\
	0.30632249632413	0.385829202856213\\
	0.30648586832217	0.378103164356036\\
	0.306649240320209	0.382337674289241\\
	0.306812612318249	0.389024149771342\\
	0.306975984316288	0.381313177358303\\
	0.307139356314328	0.379995906401065\\
	0.307302728312367	0.389501615979934\\
	0.307466100310407	0.389042971215423\\
	0.307629472308446	0.385607078342521\\
	0.307792844306486	0.391077725511524\\
	0.307956216304525	0.377061920575643\\
	0.308119588302565	0.385917609398352\\
	0.308282960300604	0.385705163929971\\
	0.308446332298644	0.379033547019259\\
	0.308609704296684	0.378031283966611\\
	0.308773076294723	0.375311820781588\\
	0.308936448292763	0.381240925533981\\
	0.309099820290802	0.387387789337143\\
	0.309263192288842	0.383947453771211\\
	0.309426564286881	0.387568888844917\\
	0.309589936284921	0.379161116333793\\
	0.30975330828296	0.383347208333043\\
	0.309916680281	0.38950923771384\\
	0.310080052279039	0.382723482009938\\
	0.310243424277079	0.381148140116433\\
	0.310406796275118	0.372836789530059\\
	0.310570168273158	0.380950207697004\\
	0.310733540271198	0.386373150377249\\
	0.310896912269237	0.380048046345012\\
	0.311060284267277	0.380691304371623\\
	0.311223656265316	0.376872677936826\\
	0.311387028263356	0.377793591913919\\
	0.311550400261395	0.379618729370516\\
	0.311713772259435	0.385390102571735\\
	0.311877144257474	0.385950009388824\\
	0.312040516255514	0.376018466766686\\
	0.312203888253553	0.369847960707676\\
	0.312367260251593	0.383672982884194\\
	0.312530632249632	0.378057341805486\\
	0.312694004247672	0.385018184470528\\
	0.312857376245711	0.376309610073171\\
	0.313020748243751	0.380345135358691\\
	0.313184120241791	0.37947965683645\\
	0.31334749223983	0.383406279983499\\
	0.31351086423787	0.375336540280103\\
	0.313674236235909	0.373599656175405\\
	0.313837608233949	0.383851719596818\\
	0.314000980231988	0.375168999846514\\
	0.314164352230028	0.377186846411203\\
	0.314327724228067	0.372457107362522\\
	0.314491096226107	0.376195382071523\\
	0.314654468224146	0.379787781098495\\
	0.314817840222186	0.381471047349418\\
	0.314981212220225	0.378100307368252\\
	0.315144584218265	0.382383929945366\\
	0.315307956216305	0.375956355963135\\
	0.315471328214344	0.371077660478555\\
	0.315634700212384	0.374199009476042\\
	0.315798072210423	0.372069200115155\\
	0.315961444208463	0.381259117592493\\
	0.316124816206502	0.366750946575179\\
	0.316288188204542	0.374996390936525\\
	0.316451560202581	0.376757892993364\\
	0.316614932200621	0.368833206919385\\
	0.31677830419866	0.372751944098684\\
	0.3169416761967	0.380334007678669\\
	0.317105048194739	0.36365314527658\\
	0.317268420192779	0.375342142707624\\
	0.317431792190819	0.385800247291861\\
	0.317595164188858	0.371584883256937\\
	0.317758536186898	0.3676534136346\\
	0.317921908184937	0.379547974984394\\
	0.318085280182977	0.373922682070356\\
	0.318248652181016	0.367757684191959\\
	0.318412024179056	0.374198624335303\\
	0.318575396177095	0.371290354263528\\
	0.318738768175135	0.370823384897217\\
	0.318902140173174	0.376872719341908\\
	0.319065512171214	0.372932053285192\\
	0.319228884169253	0.377287940165456\\
	0.319392256167293	0.374368837611574\\
	0.319555628165332	0.371054275084784\\
	0.319719000163372	0.379990777961096\\
	0.319882372161412	0.371833109416831\\
	0.320045744159451	0.36831635252698\\
	0.320209116157491	0.361783778801734\\
	0.32037248815553	0.382418993585542\\
	0.32053586015357	0.366952522116288\\
	0.320699232151609	0.38207257416421\\
	0.320862604149649	0.379828545790359\\
	0.321025976147688	0.372060290311172\\
	0.321189348145728	0.376477026385234\\
	0.321352720143767	0.371942755571378\\
	0.321516092141807	0.372875282594412\\
	0.321679464139846	0.374850438480689\\
	0.321842836137886	0.369145256386502\\
	0.322006208135926	0.371150806615799\\
	0.322169580133965	0.368311057120911\\
	0.322332952132005	0.373482945342925\\
	0.322496324130044	0.375903986523592\\
	0.322659696128084	0.377124951158715\\
	0.322823068126123	0.373446368839049\\
	0.322986440124163	0.370870537019086\\
	0.323149812122202	0.373057614080706\\
	0.323313184120242	0.3646997099873\\
	0.323476556118281	0.375964957674096\\
	0.323639928116321	0.364537168518828\\
	0.32380330011436	0.378188782695268\\
	0.3239666721124	0.367017963897143\\
	0.32413004411044	0.36732999730475\\
	0.324293416108479	0.36839031949295\\
	0.324456788106519	0.376874908042519\\
	0.324620160104558	0.37264660924013\\
	0.324783532102598	0.370689585047221\\
	0.324946904100637	0.368599732479261\\
	0.325110276098677	0.367591163447773\\
	0.325273648096716	0.376065879799824\\
	0.325437020094756	0.373633391997075\\
	0.325600392092795	0.363806336243191\\
	0.325763764090835	0.362392007664735\\
	0.325927136088874	0.364897934825186\\
	0.326090508086914	0.37409418014254\\
	0.326253880084953	0.376842670370294\\
	0.326417252082993	0.372189176222329\\
	0.326580624081033	0.353886104131236\\
	0.326743996079072	0.36278445240132\\
	0.326907368077112	0.365318719167366\\
	0.327070740075151	0.363836949809235\\
	0.327234112073191	0.376626121407227\\
	0.32739748407123	0.367979899864646\\
	0.32756085606927	0.363999651212047\\
	0.327724228067309	0.371644207764304\\
	0.327887600065349	0.38259520826442\\
	0.328050972063388	0.374420252221821\\
	0.328214344061428	0.367203401094282\\
	0.328377716059467	0.358792308349777\\
	0.328541088057507	0.367641195053534\\
	0.328704460055546	0.374151656871041\\
	0.328867832053586	0.37135553133148\\
	0.329031204051626	0.363898307717766\\
	0.329194576049665	0.369261797862494\\
	0.329357948047705	0.363470878139182\\
	0.329521320045744	0.375779867686063\\
	0.329684692043784	0.374021163809776\\
	0.329848064041823	0.358799750979592\\
	0.330011436039863	0.368680619948573\\
	0.330174808037902	0.370735533737964\\
	0.330338180035942	0.367718448848212\\
	0.330501552033981	0.382027528199098\\
	0.330664924032021	0.36282760453816\\
	0.33082829603006	0.366653428140929\\
	0.3309916680281	0.364932024884168\\
	0.33115504002614	0.372520431396741\\
	0.331318412024179	0.369525788436619\\
	0.331481784022219	0.367719870703501\\
	0.331645156020258	0.371266830730071\\
	0.331808528018298	0.366673721415229\\
	0.331971900016337	0.368593360023425\\
	0.332135272014377	0.373632203646278\\
	0.332298644012416	0.360413004679144\\
	0.332462016010456	0.369194082909454\\
	0.332625388008495	0.365821986755899\\
	0.332788760006535	0.368320903238975\\
	0.332952132004574	0.369725231534975\\
	0.333115504002614	0.36450751164187\\
	0.333278876000653	0.367219031171759\\
	0.333442247998693	0.361724593342616\\
	0.333605619996733	0.363872168623938\\
	0.333768991994772	0.372260653093273\\
	0.333932363992812	0.358809270568654\\
	0.334095735990851	0.359853874435884\\
	0.334259107988891	0.370299734880774\\
	0.33442247998693	0.366221358721965\\
	0.33458585198497	0.358860478097531\\
	0.334749223983009	0.370487558685982\\
	0.334912595981049	0.371505131804835\\
	0.335075967979088	0.360301026330284\\
	0.335239339977128	0.357359379529558\\
	0.335402711975167	0.361319510936674\\
	0.335566083973207	0.363765373823139\\
	0.335729455971247	0.37103410765921\\
	0.335892827969286	0.363151640444343\\
	0.336056199967326	0.351864726334579\\
	0.336219571965365	0.356228444233247\\
	0.336382943963405	0.359211762520605\\
	0.336546315961444	0.370492756276194\\
	0.336709687959484	0.36300480364594\\
	0.336873059957523	0.368162442059007\\
	0.337036431955563	0.366358645467162\\
	0.337199803953602	0.352525185275742\\
	0.337363175951642	0.365015359202211\\
	0.337526547949681	0.36526145793153\\
	0.337689919947721	0.362344110849342\\
	0.33785329194576	0.356047480231182\\
	0.3380166639438	0.367572846937282\\
	0.33818003594184	0.363513383817752\\
	0.338343407939879	0.358506056904247\\
	0.338506779937919	0.367300151188766\\
	0.338670151935958	0.360883638955586\\
	0.338833523933998	0.35715383094834\\
	0.338996895932037	0.356734114555388\\
	0.339160267930077	0.354497219327012\\
	0.339323639928116	0.358205220204262\\
	0.339487011926156	0.357265398866838\\
	0.339650383924195	0.361508455257316\\
	0.339813755922235	0.362118368225469\\
	0.339977127920274	0.3688120888763\\
	0.340140499918314	0.366869141420459\\
	0.340303871916354	0.363173832046723\\
	0.340467243914393	0.355296566703748\\
	0.340630615912433	0.35452792585088\\
	0.340793987910472	0.367316978758198\\
	0.340957359908512	0.361521718775096\\
	0.341120731906551	0.368446844729578\\
	0.341284103904591	0.363122314028241\\
	0.34144747590263	0.359897581060841\\
	0.34161084790067	0.368343757467399\\
	0.341774219898709	0.3531706418791\\
	0.341937591896749	0.349991200282517\\
	0.342100963894788	0.353660619001557\\
	0.342264335892828	0.357077213393193\\
	0.342427707890868	0.369749515177463\\
	0.342591079888907	0.358287063969876\\
	0.342754451886947	0.36114568974285\\
	0.342917823884986	0.360339516326036\\
	0.343081195883026	0.358212692465632\\
	0.343244567881065	0.367660001662183\\
	0.343407939879105	0.352186076743706\\
	0.343571311877144	0.366094636350511\\
	0.343734683875184	0.352012407502384\\
	0.343898055873223	0.361325713764085\\
	0.344061427871263	0.357569026322939\\
	0.344224799869302	0.361265877532186\\
	0.344388171867342	0.35202731559983\\
	0.344551543865381	0.355559396656594\\
	0.344714915863421	0.365213298754162\\
	0.344878287861461	0.356039528559407\\
	0.3450416598595	0.355289058053009\\
	0.34520503185754	0.363826738898583\\
	0.345368403855579	0.362323950685995\\
	0.345531775853619	0.355894121015147\\
	0.345695147851658	0.368143332710274\\
	0.345858519849698	0.368600929026801\\
	0.346021891847737	0.359108936104731\\
	0.346185263845777	0.351105216738072\\
	0.346348635843816	0.355163233154582\\
	0.346512007841856	0.36034603919452\\
	0.346675379839895	0.357065949628585\\
	0.346838751837935	0.358172023763798\\
	0.347002123835975	0.35070648920602\\
	0.347165495834014	0.355589276304759\\
	0.347328867832054	0.357738373358268\\
	0.347492239830093	0.357379283640589\\
	0.347655611828133	0.354423250912815\\
	0.347818983826172	0.353979089883847\\
	0.347982355824212	0.349532576170938\\
	0.348145727822251	0.36195208771139\\
	0.348309099820291	0.358612166367668\\
	0.34847247181833	0.355292389655799\\
	0.34863584381637	0.357797506653752\\
	0.348799215814409	0.359285152478358\\
	0.348962587812449	0.355515622631893\\
	0.349125959810489	0.354162638304157\\
	0.349289331808528	0.353914621265453\\
	0.349452703806568	0.3574154730107\\
	0.349616075804607	0.35108540961279\\
	0.349779447802647	0.342439182719319\\
	0.349942819800686	0.351178991134077\\
	0.350106191798726	0.356065895316132\\
	0.350269563796765	0.359207839736129\\
	0.350432935794805	0.355609484855809\\
	0.350596307792844	0.354451571715271\\
	0.350759679790884	0.349469245802437\\
	0.350923051788923	0.350678712951534\\
	0.351086423786963	0.349022784922709\\
	0.351249795785002	0.346625474089416\\
	0.351413167783042	0.354395610548697\\
	0.351576539781082	0.346955478105375\\
	0.351739911779121	0.352155459619309\\
	0.351903283777161	0.35005804273476\\
	0.3520666557752	0.350002683302971\\
	0.35223002777324	0.355934020499784\\
	0.352393399771279	0.364415400321542\\
	0.352556771769319	0.35096335040071\\
	0.352720143767358	0.354611853589237\\
	0.352883515765398	0.349468697081828\\
	0.353046887763437	0.350963183513374\\
	0.353210259761477	0.345088119067419\\
	0.353373631759516	0.358960215484316\\
	0.353537003757556	0.356691394077203\\
	0.353700375755595	0.367026220680405\\
	0.353863747753635	0.347410246128906\\
	0.354027119751675	0.351426893005591\\
	0.354190491749714	0.354816331215158\\
	0.354353863747754	0.348422644979431\\
	0.354517235745793	0.351092675079151\\
	0.354680607743833	0.351997425796195\\
	0.354843979741872	0.341281042810097\\
	0.355007351739912	0.352662533699909\\
	0.355170723737951	0.353191893242842\\
	0.355334095735991	0.35053919628446\\
	0.35549746773403	0.351384350056746\\
	0.35566083973207	0.35550450347335\\
	0.355824211730109	0.345955441811764\\
	0.355987583728149	0.3541493659902\\
	0.356150955726189	0.352095564227213\\
	0.356314327724228	0.351477714286368\\
	0.356477699722268	0.341018784447524\\
	0.356641071720307	0.348277633538946\\
	0.356804443718347	0.357829656642985\\
	0.356967815716386	0.348776743966006\\
	0.357131187714426	0.343467895806742\\
	0.357294559712465	0.350220277778513\\
	0.357457931710505	0.341690747458147\\
	0.357621303708544	0.344427472859166\\
	0.357784675706584	0.348769151049687\\
	0.357948047704623	0.34351624307628\\
	0.358111419702663	0.33948297716965\\
	0.358274791700702	0.342749184410624\\
	0.358438163698742	0.346054448553777\\
	0.358601535696782	0.350673451002446\\
	0.358764907694821	0.357242578840326\\
	0.358928279692861	0.343957018078755\\
	0.3590916516909	0.345850032226673\\
	0.35925502368894	0.347737204666917\\
	0.359418395686979	0.35695075671596\\
	0.359581767685019	0.345567270527561\\
	0.359745139683058	0.356470733844694\\
	0.359908511681098	0.347309719656461\\
	0.360071883679137	0.355523872464916\\
	0.360235255677177	0.347912799993434\\
	0.360398627675216	0.349513133444607\\
	0.360561999673256	0.349201690973987\\
	0.360725371671296	0.348567933107723\\
	0.360888743669335	0.344827202467689\\
	0.361052115667375	0.353819402850123\\
	0.361215487665414	0.348941483965972\\
	0.361378859663454	0.338533131170184\\
	0.361542231661493	0.340934769758311\\
	0.361705603659533	0.351218643778175\\
	0.361868975657572	0.352579960162963\\
	0.362032347655612	0.338105247998602\\
	0.362195719653651	0.350069752106366\\
	0.362359091651691	0.348997871498322\\
	0.36252246364973	0.349189714099874\\
	0.36268583564777	0.354942318914318\\
	0.36284920764581	0.356816915604219\\
	0.363012579643849	0.355943988189124\\
	0.363175951641889	0.344707558082002\\
	0.363339323639928	0.341874058046096\\
	0.363502695637968	0.351767186993647\\
	0.363666067636007	0.349022749306464\\
	0.363829439634047	0.343720942649553\\
	0.363992811632086	0.347777088364855\\
	0.364156183630126	0.350774031197935\\
	0.364319555628165	0.356741219595104\\
	0.364482927626205	0.344709334294724\\
	0.364646299624244	0.348544524029527\\
	0.364809671622284	0.346906962352004\\
	0.364973043620323	0.339784512442925\\
	0.365136415618363	0.345684245350194\\
	0.365299787616403	0.340927377862797\\
	0.365463159614442	0.344975066731576\\
	0.365626531612482	0.343085648191\\
	0.365789903610521	0.343261770311679\\
	0.365953275608561	0.347361456011381\\
	0.3661166476066	0.347109766575813\\
	0.36628001960464	0.343055942185986\\
	0.366443391602679	0.358209237597748\\
	0.366606763600719	0.342844993850241\\
	0.366770135598758	0.340516853091487\\
	0.366933507596798	0.344587398081325\\
	0.367096879594837	0.344597295055311\\
	0.367260251592877	0.344611411899987\\
	0.367423623590917	0.340070684391912\\
	0.367586995588956	0.345737558835985\\
	0.367750367586996	0.351008564780884\\
	0.367913739585035	0.338658897763041\\
	0.368077111583075	0.344561936485634\\
	0.368240483581114	0.347284983174344\\
	0.368403855579154	0.339762227803234\\
	0.368567227577193	0.345843992309821\\
	0.368730599575233	0.340684918240056\\
	0.368893971573272	0.336106898422691\\
	0.369057343571312	0.352835678813637\\
	0.369220715569351	0.342057590799378\\
	0.369384087567391	0.337682223812531\\
	0.369547459565431	0.347052687823813\\
	0.36971083156347	0.346721640179513\\
	0.36987420356151	0.343284803814393\\
	0.370037575559549	0.351161476431965\\
	0.370200947557589	0.344077756904048\\
	0.370364319555628	0.336653592561653\\
	0.370527691553668	0.341765403060749\\
	0.370691063551707	0.346977491367733\\
	0.370854435549747	0.349531660756358\\
	0.371017807547786	0.344558176372208\\
	0.371181179545826	0.347080951507898\\
	0.371344551543865	0.338694293524024\\
	0.371507923541905	0.336302943431602\\
	0.371671295539944	0.353346835953115\\
	0.371834667537984	0.346263816531163\\
	0.371998039536024	0.34124397451426\\
	0.372161411534063	0.346333335757318\\
	0.372324783532103	0.348420997028359\\
	0.372488155530142	0.338016248882046\\
	0.372651527528182	0.34437643473416\\
	0.372814899526221	0.340079052752857\\
	0.372978271524261	0.335438314655854\\
	0.3731416435223	0.342402785161258\\
	0.37330501552034	0.356134070444375\\
	0.373468387518379	0.338453428705857\\
	0.373631759516419	0.350729976616913\\
	0.373795131514458	0.34138766174344\\
	0.373958503512498	0.337651409786107\\
	0.374121875510537	0.346156575423541\\
	0.374285247508577	0.352037567167474\\
	0.374448619506617	0.345273585137691\\
	0.374611991504656	0.339439192926628\\
	0.374775363502696	0.345571630602339\\
	0.374938735500735	0.348452318961056\\
	0.375102107498775	0.343870657248462\\
	0.375265479496814	0.345539555752408\\
	0.375428851494854	0.340431311895478\\
	0.375592223492893	0.340526774253108\\
	0.375755595490933	0.334955576285538\\
	0.375918967488972	0.334894338792203\\
	0.376082339487012	0.337248360062348\\
	0.376245711485051	0.346681056086419\\
	0.376409083483091	0.345123786757593\\
	0.376572455481131	0.345981324488258\\
	0.37673582747917	0.332338117600324\\
	0.37689919947721	0.342582193765362\\
	0.377062571475249	0.333358323849166\\
	0.377225943473289	0.344156790985179\\
	0.377389315471328	0.33893333735853\\
	0.377552687469368	0.338516962033684\\
	0.377716059467407	0.342382952390874\\
	0.377879431465447	0.336843526078279\\
	0.378042803463486	0.340237979663507\\
	0.378206175461526	0.339333813570155\\
	0.378369547459565	0.341241565741726\\
	0.378532919457605	0.335191727424742\\
	0.378696291455644	0.341729146130839\\
	0.378859663453684	0.339821737742785\\
	0.379023035451724	0.332288849508765\\
	0.379186407449763	0.338189709119623\\
	0.379349779447803	0.342573510125082\\
	0.379513151445842	0.338684808595391\\
	0.379676523443882	0.344759187871101\\
	0.379839895441921	0.341459111896848\\
	0.380003267439961	0.339206671227554\\
	0.380166639438	0.32872916694317\\
	0.38033001143604	0.339636278427886\\
	0.380493383434079	0.34012545946938\\
	0.380656755432119	0.33003956006178\\
	0.380820127430158	0.339509016642016\\
	0.380983499428198	0.340190986511453\\
	0.381146871426238	0.33988029325599\\
	0.381310243424277	0.332452419424486\\
	0.381473615422317	0.329940408153806\\
	0.381636987420356	0.337810429687748\\
	0.381800359418396	0.336918165185229\\
	0.381963731416435	0.332150624582062\\
	0.382127103414475	0.342559221398394\\
	0.382290475412514	0.331171659165195\\
	0.382453847410554	0.343172878209438\\
	0.382617219408593	0.329488604372421\\
	0.382780591406633	0.336016755285054\\
	0.382943963404672	0.33071828900201\\
	0.383107335402712	0.326884118558814\\
	0.383270707400752	0.337948157696056\\
	0.383434079398791	0.331739665908626\\
	0.383597451396831	0.334754163849114\\
	0.38376082339487	0.339423350329569\\
	0.38392419539291	0.330441794697491\\
	0.384087567390949	0.329363944379878\\
	0.384250939388989	0.33833393912568\\
	0.384414311387028	0.336528773598538\\
	0.384577683385068	0.338905845853841\\
	0.384741055383107	0.335309325509343\\
	0.384904427381147	0.335132668749288\\
	0.385067799379186	0.33298112804975\\
	0.385231171377226	0.32858278826586\\
	0.385394543375265	0.344160635387965\\
	0.385557915373305	0.333110831488862\\
	0.385721287371345	0.325017890386626\\
	0.385884659369384	0.329931098139927\\
	0.386048031367424	0.331628655621051\\
	0.386211403365463	0.332619275293611\\
	0.386374775363503	0.341299709631061\\
	0.386538147361542	0.339056608721065\\
	0.386701519359582	0.335648712957478\\
	0.386864891357621	0.323062666527708\\
	0.387028263355661	0.341907476582611\\
	0.3871916353537	0.326562312880088\\
	0.38735500735174	0.337708990494964\\
	0.387518379349779	0.335818030321326\\
	0.387681751347819	0.334877411886777\\
	0.387845123345859	0.333576255554508\\
	0.388008495343898	0.333257330627735\\
	0.388171867341938	0.335069157149444\\
	0.388335239339977	0.338893007139876\\
	0.388498611338017	0.338110758470023\\
	0.388661983336056	0.34816271813436\\
	0.388825355334096	0.33333873837012\\
	0.388988727332135	0.343562036713668\\
	0.389152099330175	0.343315361618348\\
	0.389315471328214	0.325580672800287\\
	0.389478843326254	0.331256233976042\\
	0.389642215324293	0.326320446740856\\
	0.389805587322333	0.333301437629085\\
	0.389968959320373	0.340972842441884\\
	0.390132331318412	0.340962937488725\\
	0.390295703316452	0.330048464671025\\
	0.390459075314491	0.335510638818936\\
	0.390622447312531	0.345315412795242\\
	0.39078581931057	0.329837685865055\\
	0.39094919130861	0.337682019578362\\
	0.391112563306649	0.335037738320417\\
	0.391275935304689	0.323842520206754\\
	0.391439307302728	0.333368696193784\\
	0.391602679300768	0.33261606605033\\
	0.391766051298807	0.332832909747896\\
	0.391929423296847	0.333830502641846\\
	0.392092795294886	0.336880887542621\\
	0.392256167292926	0.333062090888665\\
	0.392419539290966	0.336393553001002\\
	0.392582911289005	0.334645577918328\\
	0.392746283287045	0.333709910003861\\
	0.392909655285084	0.324241524021539\\
	0.393073027283124	0.329580941918737\\
	0.393236399281163	0.341428693282218\\
	0.393399771279203	0.330856970190101\\
	0.393563143277242	0.334714277718151\\
	0.393726515275282	0.335361886875333\\
	0.393889887273321	0.331736826517907\\
	0.394053259271361	0.345176164960645\\
	0.3942166312694	0.345206799917125\\
	0.39438000326744	0.327105602056554\\
	0.39454337526548	0.328207946784909\\
	0.394706747263519	0.328455050948668\\
	0.394870119261559	0.332217765949244\\
	0.395033491259598	0.334654138667171\\
	0.395196863257638	0.336143902424831\\
	0.395360235255677	0.331475921841926\\
	0.395523607253717	0.335979452860336\\
	0.395686979251756	0.331828463763954\\
	0.395850351249796	0.332683961201673\\
	0.396013723247835	0.329000692437912\\
	0.396177095245875	0.333686936361164\\
	0.396340467243914	0.330827156758408\\
	0.396503839241954	0.332836124952615\\
	0.396667211239993	0.333676048546228\\
	0.396830583238033	0.337012288305676\\
	0.396993955236073	0.332431328385339\\
	0.397157327234112	0.337302578101097\\
	0.397320699232152	0.337852919490058\\
	0.397484071230191	0.333089997081962\\
	0.397647443228231	0.338681172051482\\
	0.39781081522627	0.327374951976215\\
	0.39797418722431	0.327383206978721\\
	0.398137559222349	0.329353718131223\\
	0.398300931220389	0.333972483023325\\
	0.398464303218428	0.335026077330024\\
	0.398627675216468	0.333138975504218\\
	0.398791047214507	0.333157469687231\\
	0.398954419212547	0.338884615913768\\
	0.399117791210586	0.332242876661803\\
	0.399281163208626	0.337554083022711\\
	0.399444535206666	0.333487745175537\\
	0.399607907204705	0.341920952203789\\
	0.399771279202745	0.335098214252366\\
	0.399934651200784	0.334864103288309\\
	0.400098023198824	0.337333937302431\\
	0.400261395196863	0.345409727821837\\
	0.400424767194903	0.332731299702658\\
	0.400588139192942	0.346424037309707\\
	0.400751511190982	0.328607836353329\\
	0.400914883189021	0.331354572747656\\
	0.401078255187061	0.331012519703628\\
	0.4012416271851	0.337520761297624\\
	0.40140499918314	0.335540383012915\\
	0.40156837118118	0.3359215969913\\
	0.401731743179219	0.330897283336681\\
	0.401895115177259	0.331594243343567\\
	0.402058487175298	0.332770353126079\\
	0.402221859173338	0.341764753409074\\
	0.402385231171377	0.337108365757991\\
	0.402548603169417	0.331839690103717\\
	0.402711975167456	0.333605263778293\\
	0.402875347165496	0.331930712628221\\
	0.403038719163535	0.332240498432973\\
	0.403202091161575	0.331082824720916\\
	0.403365463159614	0.330089913100651\\
	0.403528835157654	0.335344817850293\\
	0.403692207155694	0.325419199125486\\
	0.403855579153733	0.331168928034246\\
	0.404018951151773	0.324610217416186\\
	0.404182323149812	0.326142511302168\\
	0.404345695147852	0.323845022426303\\
	0.404509067145891	0.338362391825237\\
	0.404672439143931	0.338411178524734\\
	0.40483581114197	0.330335005861469\\
	0.40499918314001	0.331769875276059\\
	0.405162555138049	0.333043928244048\\
	0.405325927136089	0.331789062034184\\
	0.405489299134128	0.327263794169718\\
	0.405652671132168	0.323501071878004\\
	0.405816043130207	0.327011423230663\\
	0.405979415128247	0.332430443398985\\
	0.406142787126287	0.328701265838873\\
	0.406306159124326	0.332757922735279\\
	0.406469531122366	0.318688779006806\\
	0.406632903120405	0.329667793758441\\
	0.406796275118445	0.332019944494309\\
	0.406959647116484	0.324386493477247\\
	0.407123019114524	0.329485656145857\\
	0.407286391112563	0.330050080354079\\
	0.407449763110603	0.334925845318755\\
	0.407613135108642	0.329004193052281\\
	0.407776507106682	0.332118927877729\\
	0.407939879104721	0.336572324964543\\
	0.408103251102761	0.33058411916881\\
	0.408266623100801	0.333299449893413\\
	0.40842999509884	0.328027206857492\\
	0.40859336709688	0.333910456074301\\
	0.408756739094919	0.330205204076994\\
	0.408920111092959	0.325125876016707\\
	0.409083483090998	0.331603945110568\\
	0.409246855089038	0.329835103631197\\
	0.409410227087077	0.326829980320053\\
	0.409573599085117	0.336666474180948\\
	0.409736971083156	0.322513196319267\\
	0.409900343081196	0.327621907862134\\
	0.410063715079235	0.326855985810731\\
	0.410227087077275	0.328247165448368\\
	0.410390459075315	0.334047984535567\\
	0.410553831073354	0.324498181658541\\
	0.410717203071394	0.326004701791193\\
	0.410880575069433	0.329191323717469\\
	0.411043947067473	0.330859076780097\\
	0.411207319065512	0.330909985370885\\
	0.411370691063552	0.333929207753926\\
	0.411534063061591	0.334479591199919\\
	0.411697435059631	0.322399826454269\\
	0.41186080705767	0.328314294830787\\
	0.41202417905571	0.331285655903676\\
	0.412187551053749	0.330290917360118\\
	0.412350923051789	0.328290414046705\\
	0.412514295049828	0.334141984658423\\
	0.412677667047868	0.334144966521049\\
	0.412841039045908	0.328419471613624\\
	0.413004411043947	0.326253158631195\\
	0.413167783041987	0.326508498855474\\
	0.413331155040026	0.32693828147947\\
	0.413494527038066	0.329821361004251\\
	0.413657899036105	0.33181756956654\\
	0.413821271034145	0.318427332581851\\
	0.413984643032184	0.329477964041391\\
	0.414148015030224	0.331230525194348\\
	0.414311387028263	0.327454232917285\\
	0.414474759026303	0.330717457299183\\
	0.414638131024342	0.330172704817609\\
	0.414801503022382	0.333643009724097\\
	0.414964875020422	0.327558458282547\\
	0.415128247018461	0.32525309451909\\
	0.415291619016501	0.328635886652644\\
	0.41545499101454	0.330043853242141\\
	0.41561836301258	0.319508599201957\\
	0.415781735010619	0.334550716982014\\
	0.415945107008659	0.329383797757495\\
	0.416108479006698	0.326744969746184\\
	0.416271851004738	0.330393450150018\\
	0.416435223002777	0.326698805201669\\
	0.416598595000817	0.329554562113338\\
	0.416761966998856	0.333280329690233\\
	0.416925338996896	0.318506736038354\\
	0.417088710994935	0.327125356946195\\
	0.417252082992975	0.316218709695478\\
	0.417415454991015	0.323610033836673\\
	0.417578826989054	0.32459110853301\\
	0.417742198987094	0.333813682495393\\
	0.417905570985133	0.329040658644674\\
	0.418068942983173	0.320537534442842\\
	0.418232314981212	0.320155943884633\\
	0.418395686979252	0.325965569045204\\
	0.418559058977291	0.316344442630857\\
	0.418722430975331	0.333232069622488\\
	0.41888580297337	0.325484716239511\\
	0.41904917497141	0.31846917917782\\
	0.419212546969449	0.319656759628476\\
	0.419375918967489	0.331472534522601\\
	0.419539290965529	0.32639842688084\\
	0.419702662963568	0.329045956923379\\
	0.419866034961608	0.325299394674295\\
	0.420029406959647	0.320168532845694\\
	0.420192778957687	0.319789668896849\\
	0.420356150955726	0.326139267467272\\
	0.420519522953766	0.325952580078543\\
	0.420682894951805	0.316380294817202\\
	0.420846266949845	0.334230560916575\\
	0.421009638947884	0.329182558919636\\
	0.421173010945924	0.334195444762015\\
	0.421336382943963	0.319063827795216\\
	0.421499754942003	0.323739761454939\\
	0.421663126940042	0.327539259344421\\
	0.421826498938082	0.324683635105079\\
	0.421989870936122	0.323143963022224\\
	0.422153242934161	0.322003567537215\\
	0.422316614932201	0.328703127318613\\
	0.42247998693024	0.328182699414766\\
	0.42264335892828	0.332318191415276\\
	0.422806730926319	0.326740281826712\\
	0.422970102924359	0.319215477952155\\
	0.423133474922398	0.332080054244217\\
	0.423296846920438	0.327354903922476\\
	0.423460218918477	0.325340522372655\\
	0.423623590916517	0.331526307537224\\
	0.423786962914556	0.320344944692045\\
	0.423950334912596	0.326477245330992\\
	0.424113706910635	0.331387583321384\\
	0.424277078908675	0.336117701576311\\
	0.424440450906715	0.322132264534659\\
	0.424603822904754	0.323542740907665\\
	0.424767194902794	0.322547730927294\\
	0.424930566900833	0.33149879457083\\
	0.425093938898873	0.317465642135082\\
	0.425257310896912	0.320323498268277\\
	0.425420682894952	0.324837958275998\\
	0.425584054892991	0.325800136384016\\
	0.425747426891031	0.327285814214467\\
	0.42591079888907	0.324505343299048\\
	0.42607417088711	0.325061785142685\\
	0.426237542885149	0.327536860760329\\
	0.426400914883189	0.321791627922706\\
	0.426564286881229	0.322796090521631\\
	0.426727658879268	0.323987051072037\\
	0.426891030877308	0.32497598759518\\
	0.427054402875347	0.329774395139672\\
	0.427217774873387	0.324647619398288\\
	0.427381146871426	0.330270772224077\\
	0.427544518869466	0.328947721388509\\
	0.427707890867505	0.305688069681379\\
	0.427871262865545	0.319781214858089\\
	0.428034634863584	0.32694234803204\\
	0.428198006861624	0.322529903109017\\
	0.428361378859663	0.322737280447175\\
	0.428524750857703	0.326231657526314\\
	0.428688122855743	0.333790354511807\\
	0.428851494853782	0.325884515391055\\
	0.429014866851822	0.33781464898492\\
	0.429178238849861	0.329595819353965\\
	0.429341610847901	0.32486393587852\\
	0.42950498284594	0.323967626820933\\
	0.42966835484398	0.334172741994469\\
	0.429831726842019	0.324381818523406\\
	0.429995098840059	0.32344843951405\\
	0.430158470838098	0.322493799960595\\
	0.430321842836138	0.323430370018775\\
	0.430485214834177	0.322678451038828\\
	0.430648586832217	0.328659889874406\\
	0.430811958830256	0.327056715529341\\
	0.430975330828296	0.325813789518989\\
	0.431138702826336	0.32236028711721\\
	0.431302074824375	0.314009708667705\\
	0.431465446822415	0.31994544635525\\
	0.431628818820454	0.322208403089063\\
	0.431792190818494	0.328581890734814\\
	0.431955562816533	0.326909230604974\\
	0.432118934814573	0.319623954556238\\
	0.432282306812612	0.323635232499357\\
	0.432445678810652	0.320611690029375\\
	0.432609050808691	0.334362221581289\\
	0.432772422806731	0.316884314898203\\
	0.43293579480477	0.32806945712336\\
	0.43309916680281	0.319540590655602\\
	0.43326253880085	0.321954083356822\\
	0.433425910798889	0.331056424394936\\
	0.433589282796929	0.320335655611898\\
	0.433752654794968	0.318750222275325\\
	0.433916026793008	0.321426771000819\\
	0.434079398791047	0.322940755184524\\
	0.434242770789087	0.327039887553521\\
	0.434406142787126	0.325896234795428\\
	0.434569514785166	0.316955823990877\\
	0.434732886783205	0.317975743292775\\
	0.434896258781245	0.322640157539318\\
	0.435059630779284	0.320023965383195\\
	0.435223002777324	0.321797717923195\\
	0.435386374775364	0.320187978133151\\
	0.435549746773403	0.316970236400115\\
	0.435713118771443	0.319058727536782\\
	0.435876490769482	0.324802054804469\\
	0.436039862767522	0.319587319456173\\
	0.436203234765561	0.315910147921868\\
	0.436366606763601	0.310473258716046\\
	0.43652997876164	0.318900449941604\\
	0.43669335075968	0.331330907837038\\
	0.436856722757719	0.315746204829097\\
	0.437020094755759	0.327060162098754\\
	0.437183466753798	0.317824142420441\\
	0.437346838751838	0.32206418677474\\
	0.437510210749877	0.329154047393642\\
	0.437673582747917	0.316274447863588\\
	0.437836954745957	0.312843146776383\\
	0.438000326743996	0.321714728719577\\
	0.438163698742036	0.309147600340483\\
	0.438327070740075	0.313613769170983\\
	0.438490442738115	0.321323683135693\\
	0.438653814736154	0.321295340721346\\
	0.438817186734194	0.309983616466824\\
	0.438980558732233	0.317636507433483\\
	0.439143930730273	0.311700316320455\\
	0.439307302728312	0.308159509076587\\
	0.439470674726352	0.320506712001869\\
	0.439634046724391	0.324971300342437\\
	0.439797418722431	0.328858135973635\\
	0.439960790720471	0.313602494791466\\
	0.44012416271851	0.317491421188096\\
	0.44028753471655	0.321088236962361\\
	0.440450906714589	0.325270924442894\\
	0.440614278712629	0.324426291091798\\
	0.440777650710668	0.314640894615538\\
	0.440941022708708	0.320746890712946\\
	0.441104394706747	0.326646880999108\\
	0.441267766704787	0.325631798570277\\
	0.441431138702826	0.314647016282738\\
	0.441594510700866	0.32301974515138\\
	0.441757882698905	0.318751072493512\\
	0.441921254696945	0.314719853558775\\
	0.442084626694984	0.321382004948317\\
	0.442247998693024	0.325229933502423\\
	0.442411370691064	0.313234712195927\\
	0.442574742689103	0.313988949189667\\
	0.442738114687143	0.31860110983904\\
	0.442901486685182	0.327606315888981\\
	0.443064858683222	0.322913549510159\\
	0.443228230681261	0.316590841772257\\
	0.443391602679301	0.316906157269884\\
	0.44355497467734	0.316254270377698\\
	0.44371834667538	0.325581693808689\\
	0.443881718673419	0.316946758641658\\
	0.444045090671459	0.315255768093855\\
	0.444208462669498	0.318700876687635\\
	0.444371834667538	0.321419758183038\\
	0.444535206665578	0.314708059624165\\
	0.444698578663617	0.328047259326002\\
	0.444861950661657	0.316086526030395\\
	0.445025322659696	0.314201089984455\\
	0.445188694657736	0.323046158822985\\
	0.445352066655775	0.320938146392176\\
	0.445515438653815	0.320451351058186\\
	0.445678810651854	0.319631666712926\\
	0.445842182649894	0.317114770997577\\
	0.446005554647933	0.32334198201778\\
	0.446168926645973	0.322607226640904\\
	0.446332298644012	0.32039233634667\\
	0.446495670642052	0.322799219572447\\
	0.446659042640091	0.321405434899141\\
	0.446822414638131	0.316092000252119\\
	0.446985786636171	0.3133673264271\\
	0.44714915863421	0.316408121918494\\
	0.44731253063225	0.315769448096284\\
	0.447475902630289	0.320678671467668\\
	0.447639274628329	0.325569911770033\\
	0.447802646626368	0.316547332872204\\
	0.447966018624408	0.313265736407562\\
	0.448129390622447	0.312613175585457\\
	0.448292762620487	0.315537315251421\\
	0.448456134618526	0.312563667307066\\
	0.448619506616566	0.31025676199397\\
	0.448782878614605	0.314037623023018\\
	0.448946250612645	0.315872626221017\\
	0.449109622610685	0.32234287589646\\
	0.449272994608724	0.316925631059808\\
	0.449436366606764	0.318165403563952\\
	0.449599738604803	0.320101892521212\\
	0.449763110602843	0.325300296400403\\
	0.449926482600882	0.312511349528768\\
	0.450089854598922	0.318352468312469\\
	0.450253226596961	0.316755354350889\\
	0.450416598595001	0.313671891045665\\
	0.45057997059304	0.309683573915543\\
	0.45074334259108	0.314474470931711\\
	0.450906714589119	0.311548080832766\\
	0.451070086587159	0.325507001219406\\
	0.451233458585198	0.317558188729541\\
	0.451396830583238	0.317693373022662\\
	0.451560202581278	0.325931644133675\\
	0.451723574579317	0.31049453834971\\
	0.451886946577357	0.317849988854454\\
	0.452050318575396	0.322257607690163\\
	0.452213690573436	0.316387074897204\\
	0.452377062571475	0.308115076314654\\
	0.452540434569515	0.31584717620081\\
	0.452703806567554	0.314230635923367\\
	0.452867178565594	0.320096337145766\\
	0.453030550563633	0.320178357273314\\
	0.453193922561673	0.313256762272294\\
	0.453357294559712	0.316688970038155\\
	0.453520666557752	0.318752783219705\\
	0.453684038555792	0.318082314831225\\
	0.453847410553831	0.322172650704751\\
	0.454010782551871	0.314734016545995\\
	0.45417415454991	0.325091995260403\\
	0.45433752654795	0.320465101011565\\
	0.454500898545989	0.323122016717511\\
	0.454664270544029	0.325910744897813\\
	0.454827642542068	0.321366349344438\\
	0.454991014540108	0.315361333624174\\
	0.455154386538147	0.319814013195457\\
	0.455317758536187	0.325341536089516\\
	0.455481130534226	0.326534624354768\\
	0.455644502532266	0.315911450076441\\
	0.455807874530306	0.318170831208961\\
	0.455971246528345	0.326225348847861\\
	0.456134618526385	0.322503750974909\\
	0.456297990524424	0.321004011775095\\
	0.456461362522464	0.318143842265334\\
	0.456624734520503	0.316010092848571\\
	0.456788106518543	0.316067975154963\\
	0.456951478516582	0.325727496133369\\
	0.457114850514622	0.317164992696395\\
	0.457278222512661	0.325308746684858\\
	0.457441594510701	0.32082304562252\\
	0.45760496650874	0.322849286382819\\
	0.45776833850678	0.31931394473814\\
	0.457931710504819	0.318124394510531\\
	0.458095082502859	0.322622116284955\\
	0.458258454500899	0.319359090917761\\
	0.458421826498938	0.305238031383773\\
	0.458585198496978	0.326376607221841\\
	0.458748570495017	0.312052763398866\\
	0.458911942493057	0.323029429482112\\
	0.459075314491096	0.325576075113132\\
	0.459238686489136	0.317476376900526\\
	0.459402058487175	0.325368291435072\\
	0.459565430485215	0.316608122432556\\
	0.459728802483254	0.31447612592131\\
	0.459892174481294	0.320560913610683\\
	0.460055546479333	0.322637532031165\\
	0.460218918477373	0.309046632642499\\
	0.460382290475413	0.318218108435697\\
	0.460545662473452	0.317599598716335\\
	0.460709034471492	0.314924272217067\\
	0.460872406469531	0.31824787369444\\
	0.461035778467571	0.312746009918239\\
	0.46119915046561	0.324418903725786\\
	0.46136252246365	0.311324601707523\\
	0.461525894461689	0.305121369131813\\
	0.461689266459729	0.322851190657329\\
	0.461852638457768	0.306366813540961\\
	0.462016010455808	0.325014891554487\\
	0.462179382453847	0.313658569037253\\
	0.462342754451887	0.315881486895578\\
	0.462506126449927	0.320417545966761\\
	0.462669498447966	0.312473681658917\\
	0.462832870446006	0.316016577154756\\
	0.462996242444045	0.318212315544309\\
	0.463159614442085	0.317629224662991\\
	0.463322986440124	0.324344706822114\\
	0.463486358438164	0.327597850030013\\
	0.463649730436203	0.317193002387353\\
	0.463813102434243	0.322755546518649\\
	0.463976474432282	0.315061318296688\\
	0.464139846430322	0.314096361599008\\
	0.464303218428361	0.327606330248831\\
	0.464466590426401	0.314091289739786\\
	0.46462996242444	0.318392661073953\\
	0.46479333442248	0.317786974480598\\
	0.46495670642052	0.309277652657356\\
	0.465120078418559	0.321882718297275\\
	0.465283450416599	0.315478431315176\\
	0.465446822414638	0.316745752880011\\
	0.465610194412678	0.308857561784006\\
	0.465773566410717	0.311801742552242\\
	0.465936938408757	0.320209546324685\\
	0.466100310406796	0.321655471706278\\
	0.466263682404836	0.320046479768706\\
	0.466427054402875	0.323413806713191\\
	0.466590426400915	0.324887439637345\\
	0.466753798398954	0.32007407993808\\
	0.466917170396994	0.318701104997995\\
	0.467080542395033	0.32531923348053\\
	0.467243914393073	0.316953199241804\\
	0.467407286391113	0.316471062002709\\
	0.467570658389152	0.318957738420114\\
	0.467734030387192	0.320453642866788\\
	0.467897402385231	0.310024166343466\\
	0.468060774383271	0.316816060914704\\
	0.46822414638131	0.323607303622085\\
	0.46838751837935	0.312726751455676\\
	0.468550890377389	0.318711566565137\\
	0.468714262375429	0.3219825104425\\
	0.468877634373468	0.313956141777384\\
	0.469041006371508	0.321487080401565\\
	0.469204378369547	0.314062985944822\\
	0.469367750367587	0.309435387178666\\
	0.469531122365627	0.317289958318756\\
	0.469694494363666	0.323468283877059\\
	0.469857866361706	0.322850209098398\\
	0.470021238359745	0.315522822777218\\
	0.470184610357785	0.319609960617074\\
	0.470347982355824	0.311918667486536\\
	0.470511354353864	0.31605899529533\\
	0.470674726351903	0.314078610362779\\
	0.470838098349943	0.323528259182692\\
	0.471001470347982	0.319420897052604\\
	0.471164842346022	0.317196341704529\\
	0.471328214344061	0.318862557358293\\
	0.471491586342101	0.318140918726334\\
	0.47165495834014	0.316406603368698\\
	0.47181833033818	0.318001990853908\\
	0.47198170233622	0.312598905351348\\
	0.472145074334259	0.310779933249745\\
	0.472308446332299	0.320283544143558\\
	0.472471818330338	0.315877420349161\\
	0.472635190328378	0.316918827494189\\
	0.472798562326417	0.316762322154634\\
	0.472961934324457	0.316167268171341\\
	0.473125306322496	0.311511946633985\\
	0.473288678320536	0.323441056494875\\
	0.473452050318575	0.317650371922778\\
	0.473615422316615	0.314659356372044\\
	0.473778794314654	0.304649552630919\\
	0.473942166312694	0.313285576171495\\
	0.474105538310734	0.316761477584062\\
	0.474268910308773	0.31035026695778\\
	0.474432282306813	0.313981945617548\\
	0.474595654304852	0.311418604596613\\
	0.474759026302892	0.313863865117882\\
	0.474922398300931	0.312059693996933\\
	0.475085770298971	0.31069482167404\\
	0.47524914229701	0.317842769916344\\
	0.47541251429505	0.321476403921281\\
	0.475575886293089	0.317782974701799\\
	0.475739258291129	0.308683086159099\\
	0.475902630289168	0.311832286997159\\
	0.476066002287208	0.309850091061167\\
	0.476229374285248	0.305498371664969\\
	0.476392746283287	0.315467450642195\\
	0.476556118281327	0.326555117360259\\
	0.476719490279366	0.309695637710121\\
	0.476882862277406	0.314413737393358\\
	0.477046234275445	0.315919979935971\\
	0.477209606273485	0.312382209011033\\
	0.477372978271524	0.311394210920986\\
	0.477536350269564	0.318661161047063\\
	0.477699722267603	0.320513997248719\\
	0.477863094265643	0.316675331573237\\
	0.478026466263682	0.306734107430987\\
	0.478189838261722	0.311536255862537\\
	0.478353210259761	0.316283656897974\\
	0.478516582257801	0.307240425229891\\
	0.478679954255841	0.317731373032641\\
	0.47884332625388	0.315317663578265\\
	0.47900669825192	0.311944614646407\\
	0.479170070249959	0.304397993241643\\
	0.479333442247999	0.316646108390182\\
	0.479496814246038	0.313559030760599\\
	0.479660186244078	0.315888309522713\\
	0.479823558242117	0.315150847191209\\
	0.479986930240157	0.316086965796454\\
	0.480150302238196	0.315473633203377\\
	0.480313674236236	0.312497760318177\\
	0.480477046234275	0.316645611611206\\
	0.480640418232315	0.319366632891601\\
	0.480803790230355	0.321681048856729\\
	0.480967162228394	0.317188962117272\\
	0.481130534226434	0.315461499053341\\
	0.481293906224473	0.31370965439656\\
	0.481457278222513	0.314824137080312\\
	0.481620650220552	0.310756315462581\\
	0.481784022218592	0.326702684997941\\
	0.481947394216631	0.316844397139315\\
	0.482110766214671	0.320625314687174\\
	0.48227413821271	0.311182975405451\\
	0.48243751021075	0.308526618580193\\
	0.482600882208789	0.308388332150327\\
	0.482764254206829	0.31674188473859\\
	0.482927626204869	0.313446291005898\\
	0.483090998202908	0.31592905964807\\
	0.483254370200948	0.315138942271383\\
	0.483417742198987	0.309320988825394\\
	0.483581114197027	0.315880612843518\\
	0.483744486195066	0.318052244090429\\
	0.483907858193106	0.321019374327502\\
	0.484071230191145	0.311670364948206\\
	0.484234602189185	0.31294395707072\\
	0.484397974187224	0.313398365511488\\
	0.484561346185264	0.322554216462433\\
	0.484724718183303	0.319337785281344\\
	0.484888090181343	0.306242601375155\\
	0.485051462179382	0.310863915299827\\
	0.485214834177422	0.318845100294916\\
	0.485378206175462	0.319529069547101\\
	0.485541578173501	0.307406922005156\\
	0.485704950171541	0.315253527243459\\
	0.48586832216958	0.319874371797327\\
	0.48603169416762	0.303374006851317\\
	0.486195066165659	0.315778623926044\\
	0.486358438163699	0.317020887049855\\
	0.486521810161738	0.313201985928599\\
	0.486685182159778	0.312756785838333\\
	0.486848554157817	0.306996687432242\\
	0.487011926155857	0.316118295494426\\
	0.487175298153896	0.311390385877794\\
	0.487338670151936	0.319089541732994\\
	0.487502042149976	0.319048739044139\\
	0.487665414148015	0.313360348561078\\
	0.487828786146055	0.315917534519024\\
	0.487992158144094	0.315079920231129\\
	0.488155530142134	0.314507991305392\\
	0.488318902140173	0.317113997413572\\
	0.488482274138213	0.313877610667549\\
	0.488645646136252	0.313211487402139\\
	0.488809018134292	0.313731447466009\\
	0.488972390132331	0.318808013465881\\
	0.489135762130371	0.314335692009371\\
	0.48929913412841	0.319695844604794\\
	0.48946250612645	0.312986110721119\\
	0.489625878124489	0.318936419636635\\
	0.489789250122529	0.316963423167036\\
	0.489952622120569	0.31422396765238\\
	0.490115994118608	0.316361898113103\\
	0.490279366116648	0.320892769133383\\
	0.490442738114687	0.314870612289459\\
	0.490606110112727	0.317014255446412\\
	0.490769482110766	0.319563594751488\\
	0.490932854108806	0.318739390313329\\
	0.491096226106845	0.318994141230636\\
	0.491259598104885	0.314114178332136\\
	0.491422970102924	0.31057228281627\\
	0.491586342100964	0.317764033846687\\
	0.491749714099003	0.323733877820644\\
	0.491913086097043	0.318398783638307\\
	0.492076458095082	0.323514359857837\\
	0.492239830093122	0.317294023001946\\
	0.492403202091162	0.320109966353464\\
	0.492566574089201	0.312775492084071\\
	0.492729946087241	0.313978578883367\\
	0.49289331808528	0.317134831842625\\
	0.49305669008332	0.31621878869488\\
	0.493220062081359	0.311324835092324\\
	0.493383434079399	0.323461771379526\\
	0.493546806077438	0.318744699654784\\
	0.493710178075478	0.320368748379177\\
	0.493873550073517	0.319528293231323\\
	0.494036922071557	0.318613946358262\\
	0.494200294069596	0.313006758065848\\
	0.494363666067636	0.326796155019701\\
	0.494527038065676	0.318889504694634\\
	0.494690410063715	0.319506506555889\\
	0.494853782061755	0.31440105153155\\
	0.495017154059794	0.319231531481987\\
	0.495180526057834	0.318625132681408\\
	0.495343898055873	0.327308521684148\\
	0.495507270053913	0.318796318196073\\
	0.495670642051952	0.3139546464777\\
	0.495834014049992	0.316152764751571\\
	0.495997386048031	0.310814792403007\\
	0.496160758046071	0.318237520241474\\
	0.49632413004411	0.319726914978574\\
	0.49648750204215	0.315135236259025\\
	0.49665087404019	0.317833871446386\\
	0.496814246038229	0.313410729476495\\
	0.496977618036269	0.315825791145103\\
	0.497140990034308	0.322053409196143\\
	0.497304362032348	0.31920743853573\\
	0.497467734030387	0.30628070049451\\
	0.497631106028427	0.31876660253813\\
	0.497794478026466	0.322918714435766\\
	0.497957850024506	0.313371101621214\\
	0.498121222022545	0.315066964892228\\
	0.498284594020585	0.316182433904817\\
	0.498447966018624	0.318459618884832\\
	0.498611338016664	0.314471385002356\\
	0.498774710014703	0.325461817765955\\
	0.498938082012743	0.310462794242671\\
	0.499101454010783	0.316946140469639\\
	0.499264826008822	0.317419347769074\\
	0.499428198006862	0.310900683503547\\
	0.499591570004901	0.308169810784233\\
	0.499754942002941	0.31318812841312\\
	0.49991831400098	0.325116555933716\\
};
\addlegendentry{I\&I, $ \gamma $=0.7};
\addplot [color=green,solid]
  table[row sep=crcr]{%
0	3985.82966205178\\
0.000163371998039536	837.63135976562\\
0.000326743996079072	368.993688196089\\
0.000490115994118608	368.340741537557\\
0.000653487992158144	337.607801507235\\
0.00081685999019768	239.723346335662\\
0.000980231988237216	169.327332763762\\
0.00114360398627675	181.608163478343\\
0.00130697598431629	79.6019245440781\\
0.00147034798235582	49.7211248244483\\
0.00163371998039536	86.4189224412269\\
0.0017970919784349	70.3894257955278\\
0.00196046397647443	109.157931237546\\
0.00212383597451397	3.93563958277682\\
0.0022872079725535	66.5305609290176\\
0.00245057997059304	39.1215995377646\\
0.00261395196863258	28.1757699954009\\
0.00277732396667211	44.7193184586317\\
0.00294069596471165	38.8250418520035\\
0.00310406796275118	9.39268600452358\\
0.00326743996079072	10.0603627310781\\
0.00343081195883026	36.3180818568007\\
0.00359418395686979	32.4316662097885\\
0.00375755595490933	30.8573934433766\\
0.00392092795294886	30.2286324613929\\
0.0040842999509884	35.3409817281159\\
0.00424767194902794	9.61919392867969\\
0.00441104394706747	12.9401320346789\\
0.00457441594510701	9.0426724620556\\
0.00473778794314654	19.539579776456\\
0.00490115994118608	1.45554817192746\\
0.00506453193922562	13.8883419602728\\
0.00522790393726515	10.5985462972239\\
0.00539127593530469	14.5745256111796\\
0.00555464793334423	9.03342452317937\\
0.00571801993138376	10.4061562653886\\
0.0058813919294233	7.5216210586318\\
0.00604476392746283	5.96800138739572\\
0.00620813592550237	10.7165811190939\\
0.0063715079235419	6.04439682506672\\
0.00653487992158144	6.58291388875967\\
0.00669825191962098	12.4991022577814\\
0.00686162391766051	11.7995208739345\\
0.00702499591570005	2.49677256989906\\
0.00718836791373959	5.98994723256124\\
0.00735173991177912	4.69483468249141\\
0.00751511190981866	6.00246195853803\\
0.00767848390785819	4.57267661310115\\
0.00784185590589773	8.41295879307191\\
0.00800522790393727	10.1372949699865\\
0.0081685999019768	4.15907861756149\\
0.00833197190001634	5.77038988809482\\
0.00849534389805587	7.54905904663349\\
0.00865871589609541	3.62343366167357\\
0.00882208789413495	7.19420069166867\\
0.00898545989217448	7.20770748636475\\
0.00914883189021402	5.64434499451988\\
0.00931220388825355	9.50091669397961\\
0.00947557588629309	3.07315685767061\\
0.00963894788433262	5.38768477920693\\
0.00980231988237216	2.46749163693857\\
0.0099656918804117	4.27167953005251\\
0.0101290638784512	5.17846323541987\\
0.0102924358764908	4.28938419222357\\
0.0104558078745303	5.63658541876868\\
0.0106191798725698	3.15804441151028\\
0.0107825518706094	4.20092840505695\\
0.0109459238686489	4.02724835612239\\
0.0111092958666885	4.96752513112629\\
0.011272667864728	1.93659191242258\\
0.0114360398627675	6.16607522690126\\
0.0115994118608071	5.82553301788651\\
0.0117627838588466	6.12024942165159\\
0.0119261558568861	2.86819204538949\\
0.0120895278549257	3.39452214834742\\
0.0122528998529652	1.02317794816257\\
0.0124162718510047	5.15242273837579\\
0.0125796438490443	3.31278200678466\\
0.0127430158470838	1.31985306112112\\
0.0129063878451233	3.26832943420781\\
0.0130697598431629	3.64016181627217\\
0.0132331318412024	3.98398558390238\\
0.013396503839242	4.03906682656532\\
0.0135598758372815	4.07484306173411\\
0.013723247835321	2.26770213553112\\
0.0138866198333606	4.52154800629766\\
0.0140499918314001	0.776251414571122\\
0.0142133638294396	3.30136188516656\\
0.0143767358274792	4.86393425252466\\
0.0145401078255187	2.00824375882977\\
0.0147034798235582	2.53414266631364\\
0.0148668518215978	3.52417783216434\\
0.0150302238196373	3.95576851791573\\
0.0151935958176769	5.47587718722714\\
0.0153569678157164	1.84746833941036\\
0.0155203398137559	2.02414454763241\\
0.0156837118117955	2.04940250358966\\
0.015847083809835	3.14850930775777\\
0.0160104558078745	2.6840867911814\\
0.0161738278059141	3.17502276876848\\
0.0163371998039536	1.57318364413722\\
0.0165005718019931	2.5846275753893\\
0.0166639438000327	2.29343038980387\\
0.0168273157980722	2.92031572836477\\
0.0169906877961117	2.95698137764514\\
0.0171540597941513	1.71203047931049\\
0.0173174317921908	2.70014316473724\\
0.0174808037902304	2.82638686080335\\
0.0176441757882699	2.50079132269525\\
0.0178075477863094	2.95431897515397\\
0.017970919784349	2.16587171093733\\
0.0181342917823885	2.79033901865873\\
0.018297663780428	3.22938415486876\\
0.0184610357784676	1.20681679847445\\
0.0186244077765071	2.3455329816962\\
0.0187877797745466	2.09126788656034\\
0.0189511517725862	1.74814082940249\\
0.0191145237706257	2.62903436643221\\
0.0192778957686652	2.49468734139844\\
0.0194412677667048	2.62645781916734\\
0.0196046397647443	2.59450566891304\\
0.0197680117627839	2.02252114227511\\
0.0199313837608234	2.54015077252937\\
0.0200947557588629	2.18897920960882\\
0.0202581277569025	1.32000886477104\\
0.020421499754942	1.94778492218429\\
0.0205848717529815	2.21868538213175\\
0.0207482437510211	2.40883608562366\\
0.0209116157490606	2.52802342705268\\
0.0210749877471001	2.077539230167\\
0.0212383597451397	1.73770572225777\\
0.0214017317431792	2.30638779483109\\
0.0215651037412188	1.56138912769291\\
0.0217284757392583	2.03857625633753\\
0.0218918477372978	1.82177401125745\\
0.0220552197353374	2.20400020459523\\
0.0222185917333769	1.79539480779347\\
0.0223819637314164	2.23427903591171\\
0.022545335729456	2.00073104247699\\
0.0227087077274955	2.01438285108968\\
0.022872079725535	1.58582801366785\\
0.0230354517235746	2.05663054148783\\
0.0231988237216141	1.65091795614928\\
0.0233621957196537	1.71556077592739\\
0.0235255677176932	1.65888052165368\\
0.0236889397157327	1.67362277002242\\
0.0238523117137723	1.4855273834841\\
0.0240156837118118	1.82950768363602\\
0.0241790557098513	2.34194700511029\\
0.0243424277078909	1.62084169102887\\
0.0245057997059304	2.0268512446775\\
0.0246691717039699	1.64028701094177\\
0.0248325437020095	1.83943620873959\\
0.024995915700049	1.81830986096369\\
0.0251592876980885	1.8685662350182\\
0.0253226596961281	1.78048621264503\\
0.0254860316941676	1.79530783672175\\
0.0256494036922072	1.69288242171706\\
0.0258127756902467	1.58703506657012\\
0.0259761476882862	1.42621261339324\\
0.0261395196863258	1.56435669970996\\
0.0263028916843653	1.55267958589555\\
0.0264662636824048	1.42311507505805\\
0.0266296356804444	1.77619926457057\\
0.0267930076784839	1.44471028422423\\
0.0269563796765234	1.75476446859835\\
0.027119751674563	1.47509839731789\\
0.0272831236726025	1.75575443254805\\
0.0274464956706421	1.73329735734281\\
0.0276098676686816	1.71864279836451\\
0.0277732396667211	1.67574547400883\\
0.0279366116647607	1.44086497809234\\
0.0280999836628002	1.59249012498758\\
0.0282633556608397	1.33859551468347\\
0.0284267276588793	1.4600958669616\\
0.0285900996569188	1.5760022117627\\
0.0287534716549583	1.43496016061755\\
0.0289168436529979	1.51075646074947\\
0.0290802156510374	1.49805309994572\\
0.029243587649077	1.5167875602243\\
0.0294069596471165	1.51466388563427\\
0.029570331645156	1.30890482535609\\
0.0297337036431956	1.56827399224202\\
0.0298970756412351	1.4929212429001\\
0.0300604476392746	1.57113624108992\\
0.0302238196373142	1.23706354070196\\
0.0303871916353537	1.50830734838654\\
0.0305505636333932	1.41070146567009\\
0.0307139356314328	1.35440421925559\\
0.0308773076294723	1.51712063287775\\
0.0310406796275118	1.44886079690459\\
0.0312040516255514	1.29311387976337\\
0.0313674236235909	1.33754431026468\\
0.0315307956216305	1.33497384503858\\
0.03169416761967	1.41540084664599\\
0.0318575396177095	1.23499958779754\\
0.0320209116157491	1.35610476226458\\
0.0321842836137886	1.4428824495013\\
0.0323476556118281	1.35190558547894\\
0.0325110276098677	1.37044849203048\\
0.0326743996079072	1.38385600881421\\
0.0328377716059467	1.25439039256485\\
0.0330011436039863	1.34878715819417\\
0.0331645156020258	1.19733555992427\\
0.0333278876000654	1.22422052481294\\
0.0334912595981049	1.12735685598255\\
0.0336546315961444	1.27238753327092\\
0.033818003594184	1.34415825226647\\
0.0339813755922235	1.28404209525603\\
0.034144747590263	1.31332562193408\\
0.0343081195883026	1.2281013913705\\
0.0344714915863421	1.20413640743124\\
0.0346348635843816	1.16877365806171\\
0.0347982355824212	1.42044418823226\\
0.0349616075804607	1.2225088867131\\
0.0351249795785002	1.2282263511092\\
0.0352883515765398	1.33130144032693\\
0.0354517235745793	1.11902047251159\\
0.0356150955726189	1.21613583809013\\
0.0357784675706584	1.24964512857695\\
0.0359418395686979	1.15930165424599\\
0.0361052115667375	1.15419613319854\\
0.036268583564777	1.16832102130581\\
0.0364319555628165	1.09022015729572\\
0.0365953275608561	1.18799744920257\\
0.0367586995588956	1.15289623593544\\
0.0369220715569351	1.19427029823853\\
0.0370854435549747	1.13484664614717\\
0.0372488155530142	1.15786458516761\\
0.0374121875510538	1.19032582930788\\
0.0375755595490933	1.13494797194188\\
0.0377389315471328	1.13778464229368\\
0.0379023035451724	1.14924433199492\\
0.0380656755432119	1.19682958582597\\
0.0382290475412514	1.18534016535084\\
0.038392419539291	1.09978953214786\\
0.0385557915373305	1.09658894276666\\
0.03871916353537	1.15622595754541\\
0.0388825355334096	1.10979934319637\\
0.0390459075314491	1.09594210895435\\
0.0392092795294886	1.14218541676313\\
0.0393726515275282	1.08815326560323\\
0.0395360235255677	1.09387242615239\\
0.0396993955236073	1.11021161374451\\
0.0398627675216468	1.03189911563717\\
0.0400261395196863	1.11114738006815\\
0.0401895115177259	1.03281933798938\\
0.0403528835157654	1.10574845010312\\
0.0405162555138049	1.13871668012223\\
0.0406796275118445	1.03087676228454\\
0.040842999509884	1.10518846094531\\
0.0410063715079235	1.03582042370371\\
0.0411697435059631	1.05390793813003\\
0.0413331155040026	1.07004541365388\\
0.0414964875020421	1.02417845524761\\
0.0416598595000817	1.08149222880466\\
0.0418232314981212	0.923936755514563\\
0.0419866034961608	1.08477878903964\\
0.0421499754942003	0.955470552872098\\
0.0423133474922398	1.01638513575987\\
0.0424767194902794	0.99102016125266\\
0.0426400914883189	0.992984589703121\\
0.0428034634863584	1.05711915412353\\
0.042966835484398	1.03857563000117\\
0.0431302074824375	0.975976910463084\\
0.043293579480477	1.03405920037533\\
0.0434569514785166	1.01117889475148\\
0.0436203234765561	0.988561140121897\\
0.0437836954745957	0.973785095292933\\
0.0439470674726352	0.974907412364087\\
0.0441104394706747	1.00020485075358\\
0.0442738114687143	0.942492731294961\\
0.0444371834667538	0.98732871627499\\
0.0446005554647933	0.920416487570351\\
0.0447639274628329	0.963414774746792\\
0.0449272994608724	0.995062769286238\\
0.0450906714589119	0.964551964710515\\
0.0452540434569515	0.951201859799494\\
0.045417415454991	0.969543725994801\\
0.0455807874530305	0.919562268699686\\
0.0457441594510701	0.95699004565715\\
0.0459075314491096	0.930682182729287\\
0.0460709034471492	0.889616617740872\\
0.0462342754451887	0.96065247431733\\
0.0463976474432282	0.905725004072322\\
0.0465610194412678	0.946574781319468\\
0.0467243914393073	0.907940724505056\\
0.0468877634373468	0.926155887511856\\
0.0470511354353864	0.915619264602247\\
0.0472145074334259	0.932703200887374\\
0.0473778794314654	0.917131662004131\\
0.047541251429505	0.873519114279737\\
0.0477046234275445	0.850770460519181\\
0.0478679954255841	0.937909098546703\\
0.0480313674236236	0.859244363419722\\
0.0481947394216631	0.873123635732123\\
0.0483581114197027	0.915156609738978\\
0.0485214834177422	0.904576670112221\\
0.0486848554157817	0.86002286004223\\
0.0488482274138213	0.879587589362857\\
0.0490115994118608	0.919649488199811\\
0.0491749714099003	0.878316319060928\\
0.0493383434079399	0.852940418042923\\
0.0495017154059794	0.900421112078881\\
0.049665087404019	0.816341344486632\\
0.0498284594020585	0.856753652578227\\
0.049991831400098	0.841144351206072\\
0.0501552033981376	0.87143294506415\\
0.0503185753961771	0.895612934218174\\
0.0504819473942166	0.804582343905204\\
0.0506453193922562	0.888340385117163\\
0.0508086913902957	0.844798727435046\\
0.0509720633883352	0.821281275946824\\
0.0511354353863748	0.844602080166887\\
0.0512988073844143	0.856762939299791\\
0.0514621793824539	0.830249595024836\\
0.0516255513804934	0.887941175778186\\
0.0517889233785329	0.834226479255479\\
0.0519522953765725	0.840468136751371\\
0.052115667374612	0.784708776054985\\
0.0522790393726515	0.81312815816098\\
0.0524424113706911	0.786583771069125\\
0.0526057833687306	0.80812308498891\\
0.0527691553667701	0.843011818657198\\
0.0529325273648097	0.839822918544678\\
0.0530958993628492	0.832949884719526\\
0.0532592713608887	0.845716795452574\\
0.0534226433589283	0.803581828428068\\
0.0535860153569678	0.773772949967174\\
0.0537493873550074	0.801509872420277\\
0.0539127593530469	0.808155980785188\\
0.0540761313510864	0.778139233255261\\
0.054239503349126	0.726755685192881\\
0.0544028753471655	0.805565106278605\\
0.054566247345205	0.82100488158371\\
0.0547296193432446	0.794534453263864\\
0.0548929913412841	0.787970377279773\\
0.0550563633393236	0.796321263829976\\
0.0552197353373632	0.79742218630389\\
0.0553831073354027	0.751146267933868\\
0.0555464793334422	0.836850083438654\\
0.0557098513314818	0.794162437284033\\
0.0558732233295213	0.768711419439466\\
0.0560365953275609	0.766856528191253\\
0.0561999673256004	0.788333946261379\\
0.0563633393236399	0.78398108599028\\
0.0565267113216795	0.752748968665801\\
0.056690083319719	0.756071546067674\\
0.0568534553177585	0.736728934944298\\
0.0570168273157981	0.736980678199125\\
0.0571801993138376	0.724112340142285\\
0.0573435713118771	0.760250080154613\\
0.0575069433099167	0.763450450412585\\
0.0576703153079562	0.74530856667623\\
0.0578336873059958	0.724127499409015\\
0.0579970593040353	0.7547671257561\\
0.0581604313020748	0.798295113318694\\
0.0583238033001144	0.727304780056562\\
0.0584871752981539	0.71805608944277\\
0.0586505472961934	0.731540200969256\\
0.058813919294233	0.731873490966065\\
0.0589772912922725	0.704847730942462\\
0.059140663290312	0.69207685859276\\
0.0593040352883516	0.725171919905706\\
0.0594674072863911	0.730081415347227\\
0.0596307792844306	0.708398310559252\\
0.0597941512824702	0.750059142942458\\
0.0599575232805097	0.746732431526453\\
0.0601208952785493	0.691341725147474\\
0.0602842672765888	0.697908183118694\\
0.0604476392746283	0.70384855282489\\
0.0606110112726679	0.717047049473138\\
0.0607743832707074	0.710402600169588\\
0.0609377552687469	0.65358089613573\\
0.0611011272667865	0.685499638514913\\
0.061264499264826	0.669541252973539\\
0.0614278712628655	0.682037970875862\\
0.0615912432609051	0.707651874004535\\
0.0617546152589446	0.707301136716934\\
0.0619179872569842	0.657939488360313\\
0.0620813592550237	0.682564992036076\\
0.0622447312530632	0.696969955435621\\
0.0624081032511028	0.676717828756504\\
0.0625714752491423	0.741246285546077\\
0.0627348472471818	0.640423568118074\\
0.0628982192452214	0.69125029288251\\
0.0630615912432609	0.680544632767274\\
0.0632249632413004	0.689088847116195\\
0.06338833523934	0.699414729867663\\
0.0635517072373795	0.663974086828538\\
0.0637150792354191	0.659647826010816\\
0.0638784512334586	0.677265181808302\\
0.0640418232314981	0.688680405301057\\
0.0642051952295377	0.629323790029377\\
0.0643685672275772	0.689447235080596\\
0.0645319392256167	0.66908733052434\\
0.0646953112236563	0.706116612019824\\
0.0648586832216958	0.67806073954755\\
0.0650220552197353	0.654291998459402\\
0.0651854272177749	0.683452488963135\\
0.0653487992158144	0.677327159890537\\
0.0655121712138539	0.676772498679525\\
0.0656755432118935	0.633811622583143\\
0.065838915209933	0.668252160230939\\
0.0660022872079725	0.643442351295951\\
0.0661656592060121	0.651162671931262\\
0.0663290312040516	0.608787778850851\\
0.0664924032020912	0.614265041191934\\
0.0666557752001307	0.681693400750769\\
0.0668191471981702	0.668403111791975\\
0.0669825191962098	0.620175949859133\\
0.0671458911942493	0.626228651828173\\
0.0673092631922888	0.622427004728338\\
0.0674726351903284	0.620860240348296\\
0.0676360071883679	0.664642244065943\\
0.0677993791864075	0.623353718727628\\
0.067962751184447	0.634755394909853\\
0.0681261231824865	0.61329225501449\\
0.0682894951805261	0.652495588250413\\
0.0684528671785656	0.612581338219232\\
0.0686162391766051	0.59671686889093\\
0.0687796111746447	0.621147366156599\\
0.0689429831726842	0.627774335065224\\
0.0691063551707237	0.601413846124284\\
0.0692697271687633	0.601579915539283\\
0.0694330991668028	0.662237475009182\\
0.0695964711648423	0.62137490007959\\
0.0697598431628819	0.616805698417072\\
0.0699232151609214	0.615152727286981\\
0.0700865871589609	0.657714561369722\\
0.0702499591570005	0.552789518328691\\
0.07041333115504	0.613833952916998\\
0.0705767031530796	0.631652891474588\\
0.0707400751511191	0.592286754759012\\
0.0709034471491586	0.6080268523593\\
0.0710668191471982	0.623049173561551\\
0.0712301911452377	0.590182248493076\\
0.0713935631432772	0.57617768596717\\
0.0715569351413168	0.596714565259319\\
0.0717203071393563	0.59880698720222\\
0.0718836791373959	0.596662661246861\\
0.0720470511354354	0.585965453569439\\
0.0722104231334749	0.610096727020535\\
0.0723737951315145	0.617945092430562\\
0.072537167129554	0.587234490259621\\
0.0727005391275935	0.616240469720723\\
0.0728639111256331	0.577244248980527\\
0.0730272831236726	0.617887700025054\\
0.0731906551217121	0.594132838307907\\
0.0733540271197517	0.607947482921534\\
0.0735173991177912	0.585058114236008\\
0.0736807711158307	0.56375100669138\\
0.0738441431138703	0.588957650710477\\
0.0740075151119098	0.549832247766421\\
0.0741708871099494	0.58568778042974\\
0.0743342591079889	0.619193752753818\\
0.0744976311060284	0.566021846585198\\
0.074661003104068	0.57935397578145\\
0.0748243751021075	0.564954367734041\\
0.074987747100147	0.573313341924776\\
0.0751511190981866	0.557504356580709\\
0.0753144910962261	0.589276325967101\\
0.0754778630942656	0.600207225752193\\
0.0756412350923052	0.589039379110521\\
0.0758046070903447	0.573477677635909\\
0.0759679790883842	0.55379534187988\\
0.0761313510864238	0.532483427629238\\
0.0762947230844633	0.572584738970113\\
0.0764580950825029	0.570494717159897\\
0.0766214670805424	0.56333120290973\\
0.0767848390785819	0.563444982262906\\
0.0769482110766215	0.546356325314293\\
0.077111583074661	0.595751518001091\\
0.0772749550727005	0.571837832377259\\
0.0774383270707401	0.562018379773901\\
0.0776016990687796	0.536311736824523\\
0.0777650710668192	0.564923829661035\\
0.0779284430648587	0.589503351957208\\
0.0780918150628982	0.59162501037226\\
0.0782551870609378	0.561900528766618\\
0.0784185590589773	0.572148671834285\\
0.0785819310570168	0.564452318850321\\
0.0787453030550564	0.583519185892587\\
0.0789086750530959	0.533825641988716\\
0.0790720470511354	0.572067953065636\\
0.079235419049175	0.536162001623778\\
0.0793987910472145	0.532337005339338\\
0.079562163045254	0.584454225772546\\
0.0797255350432936	0.521057123696585\\
0.0798889070413331	0.552793008245304\\
0.0800522790393726	0.549232607136844\\
0.0802156510374122	0.545351030790942\\
0.0803790230354517	0.579336666191644\\
0.0805423950334913	0.523251443946895\\
0.0807057670315308	0.535812112945153\\
0.0808691390295703	0.547857945957275\\
0.0810325110276099	0.53505121594729\\
0.0811958830256494	0.534623232828711\\
0.0813592550236889	0.523684205957539\\
0.0815226270217285	0.520148058173031\\
0.081685999019768	0.564675268648182\\
0.0818493710178076	0.500061953780835\\
0.0820127430158471	0.559668437019328\\
0.0821761150138866	0.508406369923509\\
0.0823394870119262	0.480155018052192\\
0.0825028590099657	0.567973630069549\\
0.0826662310080052	0.507023777967313\\
0.0828296030060448	0.51288963671407\\
0.0829929750040843	0.527006859982938\\
0.0831563470021238	0.52475414676525\\
0.0833197190001634	0.498755062088728\\
0.0834830909982029	0.516121497810405\\
0.0836464629962424	0.565361776044403\\
0.083809834994282	0.522608259565631\\
0.0839732069923215	0.504129040628681\\
0.084136578990361	0.550994883708396\\
0.0842999509884006	0.523704536554161\\
0.0844633229864401	0.502878857356802\\
0.0846266949844797	0.508910317691857\\
0.0847900669825192	0.521453998486643\\
0.0849534389805587	0.558556690466391\\
0.0851168109785983	0.460653250947541\\
0.0852801829766378	0.525410902568835\\
0.0854435549746773	0.498541544388379\\
0.0856069269727169	0.47769458831566\\
0.0857702989707564	0.530912873308419\\
0.085933670968796	0.48971200902079\\
0.0860970429668355	0.492436777610514\\
0.086260414964875	0.518670583098626\\
0.0864237869629146	0.484526880659573\\
0.0865871589609541	0.497248105578067\\
0.0867505309589936	0.542620047946176\\
0.0869139029570332	0.491657839538081\\
0.0870772749550727	0.489846837651648\\
0.0872406469531122	0.479539187023036\\
0.0874040189511518	0.460864691983162\\
0.0875673909491913	0.512423718930178\\
0.0877307629472308	0.504898955938903\\
0.0878941349452704	0.485841024559836\\
0.0880575069433099	0.5013715796361\\
0.0882208789413495	0.486693388929429\\
0.088384250939389	0.45864060755094\\
0.0885476229374285	0.485188330862987\\
0.0887109949354681	0.491395354157677\\
0.0888743669335076	0.48752356365513\\
0.0890377389315471	0.492817620193874\\
0.0892011109295867	0.512029242868341\\
0.0893644829276262	0.486406201098532\\
0.0895278549256657	0.505896140500962\\
0.0896912269237053	0.485194471279293\\
0.0898545989217448	0.484186076294511\\
0.0900179709197843	0.481804657979687\\
0.0901813429178239	0.443954935641904\\
0.0903447149158634	0.506705758165202\\
0.090508086913903	0.494794790027538\\
0.0906714589119425	0.476720946069609\\
0.090834830909982	0.500129249695755\\
0.0909982029080216	0.478679527587897\\
0.0911615749060611	0.455489449081023\\
0.0913249469041006	0.469851299281561\\
0.0914883189021402	0.480736852229352\\
0.0916516909001797	0.470303189800892\\
0.0918150628982193	0.514667482145727\\
0.0919784348962588	0.476526250235789\\
0.0921418068942983	0.455078653198805\\
0.0923051788923379	0.460725580089656\\
0.0924685508903774	0.512704381556987\\
0.0926319228884169	0.428686988752112\\
0.0927952948864565	0.491819510840091\\
0.092958666884496	0.469329467901369\\
0.0931220388825355	0.47360639602871\\
0.0932854108805751	0.456302195459614\\
0.0934487828786146	0.454105844032144\\
0.0936121548766541	0.473200816041699\\
0.0937755268746937	0.441847080854814\\
0.0939388988727332	0.464146760040898\\
0.0941022708707727	0.459027996053519\\
0.0942656428688123	0.460179329682928\\
0.0944290148668518	0.463701906001517\\
0.0945923868648914	0.491750101846739\\
0.0947557588629309	0.480459542280833\\
0.0949191308609704	0.448928950585444\\
0.09508250285901	0.453621238045396\\
0.0952458748570495	0.449494507103606\\
0.095409246855089	0.477265945344756\\
0.0955726188531286	0.448719025854441\\
0.0957359908511681	0.453995418761923\\
0.0958993628492077	0.465487439840501\\
0.0960627348472472	0.470106616164324\\
0.0962261068452867	0.458490193586966\\
0.0963894788433263	0.434822143548137\\
0.0965528508413658	0.456612705930851\\
0.0967162228394053	0.417221750659908\\
0.0968795948374449	0.446953476086636\\
0.0970429668354844	0.429837891638221\\
0.0972063388335239	0.461394154526356\\
0.0973697108315635	0.443923932306644\\
0.097533082829603	0.451069675614611\\
0.0976964548276425	0.413503222329425\\
0.0978598268256821	0.480266063710514\\
0.0980231988237216	0.4586107521609\\
0.0981865708217611	0.420425459160523\\
0.0983499428198007	0.435609702371428\\
0.0985133148178402	0.450530176325918\\
0.0986766868158798	0.435642945263099\\
0.0988400588139193	0.463129278927788\\
0.0990034308119588	0.430411088180409\\
0.0991668028099984	0.422931009966889\\
0.0993301748080379	0.458266615178301\\
0.0994935468060774	0.439341063415876\\
0.099656918804117	0.450544772766853\\
0.0998202908021565	0.431345641865648\\
0.099983662800196	0.426731732479918\\
0.100147034798236	0.444553409139843\\
0.100310406796275	0.44788004744071\\
0.100473778794315	0.390270057789445\\
0.100637150792354	0.39568513465805\\
0.100800522790394	0.412278487836805\\
0.100963894788433	0.462221497986911\\
0.101127266786473	0.430033588522231\\
0.101290638784512	0.425291683646179\\
0.101454010782552	0.414709257012316\\
0.101617382780591	0.439648796842785\\
0.101780754778631	0.467109750552729\\
0.10194412677667	0.427207110110434\\
0.10210749877471	0.397344432343262\\
0.10227087077275	0.406849662319389\\
0.102434242770789	0.420161670155778\\
0.102597614768829	0.409217620796253\\
0.102760986766868	0.429716103215246\\
0.102924358764908	0.405229389115812\\
0.103087730762947	0.430588577472253\\
0.103251102760987	0.414565877191966\\
0.103414474759026	0.427424590226501\\
0.103577846757066	0.420513269015178\\
0.103741218755105	0.413466790536533\\
0.103904590753145	0.439960185895643\\
0.104067962751184	0.418915030874828\\
0.104231334749224	0.415317072602813\\
0.104394706747264	0.41893410293319\\
0.104558078745303	0.427197887098986\\
0.104721450743343	0.393032057082938\\
0.104884822741382	0.427634882294156\\
0.105048194739422	0.406840718422125\\
0.105211566737461	0.390853310387614\\
0.105374938735501	0.401929094283459\\
0.10553831073354	0.410938908290844\\
0.10570168273158	0.412637791006861\\
0.105865054729619	0.392031380976078\\
0.106028426727659	0.407050766035309\\
0.106191798725698	0.39230336127693\\
0.106355170723738	0.418069381325315\\
0.106518542721777	0.413240613228295\\
0.106681914719817	0.400595568309811\\
0.106845286717857	0.428357393820256\\
0.107008658715896	0.380714994426466\\
0.107172030713936	0.412975903827637\\
0.107335402711975	0.405140707022493\\
0.107498774710015	0.418372376448835\\
0.107662146708054	0.397855252818585\\
0.107825518706094	0.40467033101296\\
0.107988890704133	0.390255797572996\\
0.108152262702173	0.418555004596974\\
0.108315634700212	0.411650262634597\\
0.108479006698252	0.375268899712783\\
0.108642378696291	0.429573046695688\\
0.108805750694331	0.41815371313606\\
0.108969122692371	0.390383888029512\\
0.10913249469041	0.37672150766101\\
0.10929586668845	0.416447428059054\\
0.109459238686489	0.405078475042447\\
0.109622610684529	0.377783515484917\\
0.109785982682568	0.393632305148594\\
0.109949354680608	0.409523080747666\\
0.110112726678647	0.386460310861568\\
0.110276098676687	0.384887148319224\\
0.110439470674726	0.395879167664\\
0.110602842672766	0.400960672970934\\
0.110766214670805	0.383519392804393\\
0.110929586668845	0.339734828153478\\
0.111092958666885	0.376954773962864\\
0.111256330664924	0.388267991953111\\
0.111419702662964	0.385594167130789\\
0.111583074661003	0.429515033669384\\
0.111746446659043	0.439748639449866\\
0.111909818657082	0.392421397974033\\
0.112073190655122	0.388316326295463\\
0.112236562653161	0.411021308533714\\
0.112399934651201	0.401567663109415\\
0.11256330664924	0.374973424972254\\
0.11272667864728	0.38638585034679\\
0.112890050645319	0.374695350732878\\
0.113053422643359	0.389624355106114\\
0.113216794641398	0.387277629585479\\
0.113380166639438	0.403903182521897\\
0.113543538637478	0.396418681703217\\
0.113706910635517	0.371559789604822\\
0.113870282633557	0.373813438082435\\
0.114033654631596	0.367079042487911\\
0.114197026629636	0.385661615933817\\
0.114360398627675	0.35104457788592\\
0.114523770625715	0.409100805933463\\
0.114687142623754	0.395091308429646\\
0.114850514621794	0.398903983722033\\
0.115013886619833	0.360815985310797\\
0.115177258617873	0.367330753837185\\
0.115340630615912	0.368944764182427\\
0.115504002613952	0.391995967072822\\
0.115667374611992	0.351016192600871\\
0.115830746610031	0.340115455133175\\
0.115994118608071	0.367113967571855\\
0.11615749060611	0.351490275766929\\
0.11632086260415	0.320556360669008\\
0.116484234602189	0.384902196717486\\
0.116647606600229	0.39986568760511\\
0.116810978598268	0.402955057207552\\
0.116974350596308	0.366322914510622\\
0.117137722594347	0.42370431238026\\
0.117301094592387	0.399140942931718\\
0.117464466590426	0.361501499875208\\
0.117627838588466	0.358650508854867\\
0.117791210586505	0.370689732861888\\
0.117954582584545	0.337552770881762\\
0.118117954582585	0.352904349674447\\
0.118281326580624	0.406623028084932\\
0.118444698578664	0.354654163619415\\
0.118608070576703	0.371169201432537\\
0.118771442574743	0.36923302781253\\
0.118934814572782	0.374651187579321\\
0.119098186570822	0.369791958051245\\
0.119261558568861	0.403025998614061\\
0.119424930566901	0.367142703034494\\
0.11958830256494	0.347262081183078\\
0.11975167456298	0.370267321604085\\
0.119915046561019	0.373354033001409\\
0.120078418559059	0.395450233006639\\
0.120241790557099	0.377780683481777\\
0.120405162555138	0.387885098827255\\
0.120568534553178	0.373577228737434\\
0.120731906551217	0.351044669610468\\
0.120895278549257	0.354305922315584\\
0.121058650547296	0.35761160939126\\
0.121222022545336	0.382756571448795\\
0.121385394543375	0.342847529624692\\
0.121548766541415	0.383586815036582\\
0.121712138539454	0.38498290581293\\
0.121875510537494	0.365694853049272\\
0.122038882535533	0.357537272794493\\
0.122202254533573	0.343557854725695\\
0.122365626531612	0.395966952581181\\
0.122528998529652	0.370583085498326\\
0.122692370527692	0.338114254730151\\
0.122855742525731	0.372860140771034\\
0.123019114523771	0.345966560213935\\
0.12318248652181	0.342257441526647\\
0.12334585851985	0.339348491543411\\
0.123509230517889	0.356610672767562\\
0.123672602515929	0.348651920811632\\
0.123835974513968	0.343832458671809\\
0.123999346512008	0.347864064102736\\
0.124162718510047	0.381461331753709\\
0.124326090508087	0.34073193529227\\
0.124489462506126	0.329576023478935\\
0.124652834504166	0.352857471504758\\
0.124816206502206	0.358648539437824\\
0.124979578500245	0.325951815502665\\
0.125142950498285	0.359751617415136\\
0.125306322496324	0.347638070166399\\
0.125469694494364	0.339492341111479\\
0.125633066492403	0.337513417253085\\
0.125796438490443	0.37286677979147\\
0.125959810488482	0.353414484316032\\
0.126123182486522	0.325337000270544\\
0.126286554484561	0.34220343670253\\
0.126449926482601	0.358660608792319\\
0.12661329848064	0.339685896516718\\
0.12677667047868	0.355457090031642\\
0.12694004247672	0.345735879918279\\
0.127103414474759	0.377074497083676\\
0.127266786472799	0.341813188229376\\
0.127430158470838	0.355128197496902\\
0.127593530468878	0.337682498473695\\
0.127756902466917	0.345006057418584\\
0.127920274464957	0.340077371181636\\
0.128083646462996	0.316545453814518\\
0.128247018461036	0.340193435881917\\
0.128410390459075	0.331100610314057\\
0.128573762457115	0.350263802901384\\
0.128737134455154	0.355938328601421\\
0.128900506453194	0.335126195667588\\
0.129063878451233	0.325978814018902\\
0.129227250449273	0.354778510094904\\
0.129390622447313	0.318350214710937\\
0.129553994445352	0.348891408788756\\
0.129717366443392	0.340974161325706\\
0.129880738441431	0.312281982591176\\
0.130044110439471	0.360721876919231\\
0.13020748243751	0.338269940009997\\
0.13037085443555	0.330589288310107\\
0.130534226433589	0.342827002596481\\
0.130697598431629	0.327082623823807\\
0.130860970429668	0.304174500432466\\
0.131024342427708	0.356509564184734\\
0.131187714425747	0.338078262117959\\
0.131351086423787	0.33453899909589\\
0.131514458421826	0.359707410672739\\
0.131677830419866	0.300389272533785\\
0.131841202417906	0.363783023530647\\
0.132004574415945	0.342663138486901\\
0.132167946413985	0.332791354527095\\
0.132331318412024	0.327507124369541\\
0.132494690410064	0.330553189466666\\
0.132658062408103	0.335728608212055\\
0.132821434406143	0.3181677539531\\
0.132984806404182	0.29131143073151\\
0.133148178402222	0.337946889946083\\
0.133311550400261	0.34424733501343\\
0.133474922398301	0.327208699786764\\
0.13363829439634	0.328838373465722\\
0.13380166639438	0.332005616111881\\
0.13396503839242	0.311401446973071\\
0.134128410390459	0.320442133915661\\
0.134291782388499	0.351059135487957\\
0.134455154386538	0.304818191960415\\
0.134618526384578	0.316379768806507\\
0.134781898382617	0.372024850406932\\
0.134945270380657	0.319002413153884\\
0.135108642378696	0.306524054380979\\
0.135272014376736	0.324167218732086\\
0.135435386374775	0.331021623639847\\
0.135598758372815	0.308554586848586\\
0.135762130370854	0.292883557247432\\
0.135925502368894	0.327346889661395\\
0.136088874366934	0.317779170675198\\
0.136252246364973	0.313996048546581\\
0.136415618363013	0.32376992294011\\
0.136578990361052	0.347158380335856\\
0.136742362359092	0.30544729304733\\
0.136905734357131	0.333246182980452\\
0.137069106355171	0.338994848782806\\
0.13723247835321	0.332237495308933\\
0.13739585035125	0.328181151487358\\
0.137559222349289	0.33764665232988\\
0.137722594347329	0.31794874248411\\
0.137885966345368	0.340887553737107\\
0.138049338343408	0.333423411757314\\
0.138212710341447	0.308012106159958\\
0.138376082339487	0.33500110585335\\
0.138539454337527	0.337490141723738\\
0.138702826335566	0.314132582239505\\
0.138866198333606	0.30166841569009\\
0.139029570331645	0.339298135789359\\
0.139192942329685	0.308819255612703\\
0.139356314327724	0.314896317850351\\
0.139519686325764	0.343473774407081\\
0.139683058323803	0.304461946537392\\
0.139846430321843	0.330765918304731\\
0.140009802319882	0.324071416974686\\
0.140173174317922	0.302265128551926\\
0.140336546315961	0.325981170318243\\
0.140499918314001	0.300434730356857\\
0.140663290312041	0.309676733128838\\
0.14082666231008	0.298222436047977\\
0.14099003430812	0.301315274953087\\
0.141153406306159	0.283671041109829\\
0.141316778304199	0.270150278070187\\
0.141480150302238	0.32922211355334\\
0.141643522300278	0.297427485569683\\
0.141806894298317	0.309078798957545\\
0.141970266296357	0.311349502040812\\
0.142133638294396	0.281358196517739\\
0.142297010292436	0.315561895978523\\
0.142460382290475	0.318518508843242\\
0.142623754288515	0.277386310651265\\
0.142787126286554	0.329653569945766\\
0.142950498284594	0.308504736828473\\
0.143113870282634	0.266840273097257\\
0.143277242280673	0.318371725109432\\
0.143440614278713	0.319360551002928\\
0.143603986276752	0.289166277628269\\
0.143767358274792	0.304330595881721\\
0.143930730272831	0.293184696630973\\
0.144094102270871	0.302463688997353\\
0.14425747426891	0.309927353344303\\
0.14442084626695	0.297948752322283\\
0.144584218264989	0.325541322531554\\
0.144747590263029	0.309035219036081\\
0.144910962261068	0.332718165158158\\
0.145074334259108	0.320843328409912\\
0.145237706257148	0.314023075740679\\
0.145401078255187	0.30717599163208\\
0.145564450253227	0.31251477491552\\
0.145727822251266	0.294064195194033\\
0.145891194249306	0.274056269083199\\
0.146054566247345	0.27024258464446\\
0.146217938245385	0.296987764569047\\
0.146381310243424	0.297878085973417\\
0.146544682241464	0.267873917474742\\
0.146708054239503	0.307993973083647\\
0.146871426237543	0.308382265292576\\
0.147034798235582	0.275409248074137\\
0.147198170233622	0.301414910801687\\
0.147361542231661	0.308234753740644\\
0.147524914229701	0.277919071097885\\
0.147688286227741	0.298274740794235\\
0.14785165822578	0.341478025877569\\
0.14801503022382	0.31874444351027\\
0.148178402221859	0.270136128357492\\
0.148341774219899	0.314280727208064\\
0.148505146217938	0.308525611207228\\
0.148668518215978	0.289200619736291\\
0.148831890214017	0.314750154082635\\
0.148995262212057	0.265099779592115\\
0.149158634210096	0.312138080791751\\
0.149322006208136	0.274402006868583\\
0.149485378206175	0.310199154066334\\
0.149648750204215	0.272536739240155\\
0.149812122202255	0.280839334472674\\
0.149975494200294	0.310016786209612\\
0.150138866198334	0.296420594837006\\
0.150302238196373	0.292754694454975\\
0.150465610194413	0.320159003372005\\
0.150628982192452	0.315853810638946\\
0.150792354190492	0.284688883922191\\
0.150955726188531	0.327631928925703\\
0.151119098186571	0.301710668326791\\
0.15128247018461	0.261401145255987\\
0.15144584218265	0.286978505956627\\
0.151609214180689	0.296150026015447\\
0.151772586178729	0.302874358958248\\
0.151935958176769	0.256660842473786\\
0.152099330174808	0.302058196093254\\
0.152262702172848	0.304813978619554\\
0.152426074170887	0.284393747734201\\
0.152589446168927	0.292421252583629\\
0.152752818166966	0.31054074782246\\
0.152916190165006	0.293382265415017\\
0.153079562163045	0.277676733622858\\
0.153242934161085	0.2896002739777\\
0.153406306159124	0.304328701875113\\
0.153569678157164	0.297180014037202\\
0.153733050155203	0.283180337339985\\
0.153896422153243	0.296345888673087\\
0.154059794151282	0.299269434640514\\
0.154223166149322	0.307482710348495\\
0.154386538147362	0.309784123869097\\
0.154549910145401	0.294735003727062\\
0.154713282143441	0.265443430617627\\
0.15487665414148	0.277073079008632\\
0.15504002613952	0.299821431477826\\
0.155203398137559	0.271959130322397\\
0.155366770135599	0.291610000424068\\
0.155530142133638	0.30127302473105\\
0.155693514131678	0.287361102242543\\
0.155856886129717	0.278125476655174\\
0.156020258127757	0.288171628061513\\
0.156183630125796	0.294723880394625\\
0.156347002123836	0.295101642714749\\
0.156510374121876	0.276402804407197\\
0.156673746119915	0.300107851518272\\
0.156837118117955	0.307565341893159\\
0.157000490115994	0.29259424956802\\
0.157163862114034	0.257921118343472\\
0.157327234112073	0.281987117823518\\
0.157490606110113	0.26953969348036\\
0.157653978108152	0.266219000476901\\
0.157817350106192	0.278897602059243\\
0.157980722104231	0.30007756719737\\
0.158144094102271	0.285016834103417\\
0.15830746610031	0.282528726231931\\
0.15847083809835	0.24935824250538\\
0.158634210096389	0.307201990243814\\
0.158797582094429	0.287283388467887\\
0.158960954092469	0.29379838692971\\
0.159124326090508	0.269476346767106\\
0.159287698088548	0.269375739821787\\
0.159451070086587	0.265019903634998\\
0.159614442084627	0.27969511086517\\
0.159777814082666	0.248008777030339\\
0.159941186080706	0.321589531098941\\
0.160104558078745	0.294465682863186\\
0.160267930076785	0.281192687579003\\
0.160431302074824	0.299921516856319\\
0.160594674072864	0.286955159094973\\
0.160758046070903	0.273379914145501\\
0.160921418068943	0.271291423999975\\
0.161084790066983	0.28781475542387\\
0.161248162065022	0.256617543244163\\
0.161411534063062	0.287130491638274\\
0.161574906061101	0.249607923656543\\
0.161738278059141	0.279330201474671\\
0.16190165005718	0.269114441820698\\
0.16206502205522	0.282020394505226\\
0.162228394053259	0.321193593340098\\
0.162391766051299	0.263472431951974\\
0.162555138049338	0.292936599991234\\
0.162718510047378	0.297635326776189\\
0.162881882045417	0.259937017278023\\
0.163045254043457	0.269744761524778\\
0.163208626041497	0.312951186293495\\
0.163371998039536	0.276046696488619\\
0.163535370037576	0.260287920089091\\
0.163698742035615	0.299820794309371\\
0.163862114033655	0.280231063699909\\
0.164025486031694	0.263345126574448\\
0.164188858029734	0.261121365620107\\
0.164352230027773	0.281272362365521\\
0.164515602025813	0.271454078636813\\
0.164678974023852	0.270326090298536\\
0.164842346021892	0.282613491552777\\
0.165005718019931	0.281447078079851\\
0.165169090017971	0.268882327354941\\
0.16533246201601	0.292188060208357\\
0.16549583401405	0.2687705963623\\
0.16565920601209	0.269270813599006\\
0.165822578010129	0.289202422219782\\
0.165985950008169	0.27645242351908\\
0.166149322006208	0.269369394189928\\
0.166312694004248	0.27180316346303\\
0.166476066002287	0.270969318013739\\
0.166639438000327	0.27358874072266\\
0.166802809998366	0.253356685852701\\
0.166966181996406	0.255691540085526\\
0.167129553994445	0.288034384409869\\
0.167292925992485	0.26470404827921\\
0.167456297990524	0.297651611738594\\
0.167619669988564	0.27543866108709\\
0.167783041986603	0.264690768684375\\
0.167946413984643	0.263506328234494\\
0.168109785982683	0.297582904553348\\
0.168273157980722	0.252042614677586\\
0.168436529978762	0.272059817480497\\
0.168599901976801	0.292430172873997\\
0.168763273974841	0.225999962711019\\
0.16892664597288	0.262329232196124\\
0.16909001797092	0.255717715679227\\
0.169253389968959	0.264906535478219\\
0.169416761966999	0.243681601171269\\
0.169580133965038	0.262166532912222\\
0.169743505963078	0.288366069631716\\
0.169906877961117	0.232818393811211\\
0.170070249959157	0.258750127639217\\
0.170233621957197	0.288171320514215\\
0.170396993955236	0.278741421091022\\
0.170560365953276	0.262740026840762\\
0.170723737951315	0.271228591513393\\
0.170887109949355	0.268196371252003\\
0.171050481947394	0.276705047387119\\
0.171213853945434	0.263958666410971\\
0.171377225943473	0.254404714195483\\
0.171540597941513	0.244270384740494\\
0.171703969939552	0.264213894028222\\
0.171867341937592	0.257496654599564\\
0.172030713935631	0.256567806598957\\
0.172194085933671	0.251335306825647\\
0.172357457931711	0.25599729807616\\
0.17252082992975	0.284820840860688\\
0.17268420192779	0.229306225173905\\
0.172847573925829	0.271333361003778\\
0.173010945923869	0.277232259865091\\
0.173174317921908	0.241669188895686\\
0.173337689919948	0.263587716992432\\
0.173501061917987	0.239098547216679\\
0.173664433916027	0.288267885211916\\
0.173827805914066	0.251330716433421\\
0.173991177912106	0.250164790680019\\
0.174154549910145	0.26835938394159\\
0.174317921908185	0.245826652830034\\
0.174481293906224	0.259047947150302\\
0.174644665904264	0.271145016012634\\
0.174808037902304	0.260332441831735\\
0.174971409900343	0.266462459618628\\
0.175134781898383	0.255784516412987\\
0.175298153896422	0.266692575559842\\
0.175461525894462	0.27751983922554\\
0.175624897892501	0.259758576110228\\
0.175788269890541	0.258604368479489\\
0.17595164188858	0.257247360156051\\
0.17611501388662	0.255721632153532\\
0.176278385884659	0.251786347474568\\
0.176441757882699	0.262662569361825\\
0.176605129880738	0.250590544149968\\
0.176768501878778	0.247695940658306\\
0.176931873876818	0.250098731034441\\
0.177095245874857	0.261892559042001\\
0.177258617872897	0.239774969886116\\
0.177421989870936	0.255307313662203\\
0.177585361868976	0.226790838705508\\
0.177748733867015	0.275565964982843\\
0.177912105865055	0.253048191049462\\
0.178075477863094	0.267223619770427\\
0.178238849861134	0.251576492577252\\
0.178402221859173	0.25899172263837\\
0.178565593857213	0.246331904341425\\
0.178728965855252	0.244384771478833\\
0.178892337853292	0.262624482884581\\
0.179055709851331	0.266576972455092\\
0.179219081849371	0.231798252271899\\
0.179382453847411	0.2439863406818\\
0.17954582584545	0.250952596364502\\
0.17970919784349	0.255118422046878\\
0.179872569841529	0.275639622185635\\
0.180035941839569	0.256338825438534\\
0.180199313837608	0.252286899490743\\
0.180362685835648	0.273118424940286\\
0.180526057833687	0.251805418429086\\
0.180689429831727	0.236759923617454\\
0.180852801829766	0.270057589822068\\
0.181016173827806	0.248924082425332\\
0.181179545825845	0.235645868094341\\
0.181342917823885	0.283444551373964\\
0.181506289821925	0.25678902928139\\
0.181669661819964	0.230347740193589\\
0.181833033818004	0.244807727483035\\
0.181996405816043	0.243745535712572\\
0.182159777814083	0.243088819270371\\
0.182323149812122	0.244063069007665\\
0.182486521810162	0.262955104829364\\
0.182649893808201	0.27419377098928\\
0.182813265806241	0.258347733272076\\
0.18297663780428	0.232531205667231\\
0.18314000980232	0.244768238382711\\
0.183303381800359	0.253383609195398\\
0.183466753798399	0.255926667719922\\
0.183630125796439	0.257933902780132\\
0.183793497794478	0.251490431563149\\
0.183956869792518	0.220145553854206\\
0.184120241790557	0.246078894287446\\
0.184283613788597	0.234215551957178\\
0.184446985786636	0.268183088508544\\
0.184610357784676	0.219902913131414\\
0.184773729782715	0.23364832244633\\
0.184937101780755	0.253091857813344\\
0.185100473778794	0.265983068467841\\
0.185263845776834	0.237262120059086\\
0.185427217774873	0.25484503453078\\
0.185590589772913	0.255577633216363\\
0.185753961770952	0.230791136406012\\
0.185917333768992	0.232834815420286\\
0.186080705767032	0.249765170264647\\
0.186244077765071	0.243922970401663\\
0.186407449763111	0.245834530948766\\
0.18657082176115	0.216208625488769\\
0.18673419375919	0.254622418026729\\
0.186897565757229	0.249819498865032\\
0.187060937755269	0.225535431055551\\
0.187224309753308	0.243792863437562\\
0.187387681751348	0.232534151773657\\
0.187551053749387	0.239778379989764\\
0.187714425747427	0.234776389049161\\
0.187877797745466	0.25272668629061\\
0.188041169743506	0.274029823116395\\
0.188204541741545	0.236724748436694\\
0.188367913739585	0.226636189142775\\
0.188531285737625	0.256027082931742\\
0.188694657735664	0.231866540439204\\
0.188858029733704	0.243601250167278\\
0.189021401731743	0.209396078496207\\
0.189184773729783	0.232486296912759\\
0.189348145727822	0.259841802553046\\
0.189511517725862	0.233992576706242\\
0.189674889723901	0.242160587459628\\
0.189838261721941	0.257102360433591\\
0.19000163371998	0.253123777050662\\
0.19016500571802	0.223866989445395\\
0.190328377716059	0.243435039745862\\
0.190491749714099	0.237495822676112\\
0.190655121712139	0.238341907617462\\
0.190818493710178	0.225612195830837\\
0.190981865708218	0.261048798039406\\
0.191145237706257	0.227293454748404\\
0.191308609704297	0.214415640372136\\
0.191471981702336	0.228465539238578\\
0.191635353700376	0.226316360957922\\
0.191798725698415	0.227944304239921\\
0.191962097696455	0.235510380253243\\
0.192125469694494	0.269628660946662\\
0.192288841692534	0.223003390180508\\
0.192452213690573	0.248935311723944\\
0.192615585688613	0.236065740023109\\
0.192778957686653	0.221925936136643\\
0.192942329684692	0.234395595911361\\
0.193105701682732	0.248191829640941\\
0.193269073680771	0.223224591651781\\
0.193432445678811	0.262698477871704\\
0.19359581767685	0.237174131074245\\
0.19375918967489	0.225476683626891\\
0.193922561672929	0.259027404842738\\
0.194085933670969	0.240361320794751\\
0.194249305669008	0.235779436770882\\
0.194412677667048	0.237436145977053\\
0.194576049665087	0.256920518086602\\
0.194739421663127	0.228127856913853\\
0.194902793661166	0.234823726744079\\
0.195066165659206	0.267435726578366\\
0.195229537657246	0.25349309576921\\
0.195392909655285	0.239776972529242\\
0.195556281653325	0.265463002295479\\
0.195719653651364	0.24434613912644\\
0.195883025649404	0.220731298865434\\
0.196046397647443	0.257746657415742\\
0.196209769645483	0.229314763453369\\
0.196373141643522	0.213347033173537\\
0.196536513641562	0.215712938994614\\
0.196699885639601	0.260188373991031\\
0.196863257637641	0.211354722153556\\
0.19702662963568	0.245429895510018\\
0.19719000163372	0.251874658229053\\
0.19735337363176	0.238719930896507\\
0.197516745629799	0.226504299993529\\
0.197680117627839	0.227348119434686\\
0.197843489625878	0.213616375236239\\
0.198006861623918	0.243743105929274\\
0.198170233621957	0.246954363006387\\
0.198333605619997	0.243703308407223\\
0.198496977618036	0.259375138666103\\
0.198660349616076	0.250281390998494\\
0.198823721614115	0.207909075852876\\
0.198987093612155	0.217748473331105\\
0.199150465610194	0.243932000995445\\
0.199313837608234	0.232229235853655\\
0.199477209606273	0.238305012959536\\
0.199640581604313	0.217365285565453\\
0.199803953602353	0.229439777054512\\
0.199967325600392	0.229677839263153\\
0.200130697598432	0.187976103848594\\
0.200294069596471	0.228884854044555\\
0.200457441594511	0.224273431524695\\
0.20062081359255	0.254365388240867\\
0.20078418559059	0.245624164049532\\
0.200947557588629	0.239010444680334\\
0.201110929586669	0.216890114409905\\
0.201274301584708	0.254703031502643\\
0.201437673582748	0.241194410906101\\
0.201601045580787	0.239917309358252\\
0.201764417578827	0.247813214862119\\
0.201927789576867	0.227393854887012\\
0.202091161574906	0.203797840626416\\
0.202254533572946	0.228944813758607\\
0.202417905570985	0.251257818702729\\
0.202581277569025	0.225690742021331\\
0.202744649567064	0.231722062199157\\
0.202908021565104	0.223867610566883\\
0.203071393563143	0.208350612847006\\
0.203234765561183	0.255252431187946\\
0.203398137559222	0.247385720110817\\
0.203561509557262	0.215022959582677\\
0.203724881555301	0.234313649990284\\
0.203888253553341	0.224958306448363\\
0.20405162555138	0.217329883497619\\
0.20421499754942	0.230463163436606\\
0.20437836954746	0.21765786970747\\
0.204541741545499	0.229000866165498\\
0.204705113543539	0.209562037693064\\
0.204868485541578	0.233607231648491\\
0.205031857539618	0.213378086560912\\
0.205195229537657	0.231011186377296\\
0.205358601535697	0.205630553910836\\
0.205521973533736	0.222655978052109\\
0.205685345531776	0.214995689629434\\
0.205848717529815	0.230187132594274\\
0.206012089527855	0.217320717861754\\
0.206175461525894	0.193601592923671\\
0.206338833523934	0.204419951208927\\
0.206502205521974	0.223985960525882\\
0.206665577520013	0.199945995139564\\
0.206828949518053	0.223663838130545\\
0.206992321516092	0.226830021140156\\
0.207155693514132	0.224103005807963\\
0.207319065512171	0.239331454760657\\
0.207482437510211	0.220524973167768\\
0.20764580950825	0.241531484316344\\
0.20780918150629	0.219680806160977\\
0.207972553504329	0.225414418814255\\
0.208135925502369	0.202070271160862\\
0.208299297500408	0.213386707145701\\
0.208462669498448	0.208117183671955\\
0.208626041496488	0.239408074930996\\
0.208789413494527	0.223543003772399\\
0.208952785492567	0.237799899560139\\
0.209116157490606	0.246184389345297\\
0.209279529488646	0.240226348275684\\
0.209442901486685	0.2255937056961\\
0.209606273484725	0.25305475457138\\
0.209769645482764	0.203378561551654\\
0.209933017480804	0.225094542450102\\
0.210096389478843	0.208478466275309\\
0.210259761476883	0.232558946973817\\
0.210423133474922	0.236014826412117\\
0.210586505472962	0.216793269408488\\
0.210749877471001	0.227744366271332\\
0.210913249469041	0.218071171340424\\
0.211076621467081	0.230568345937356\\
0.21123999346512	0.204646201518688\\
0.21140336546316	0.242448938746368\\
0.211566737461199	0.234408324818335\\
0.211730109459239	0.230175361098273\\
0.211893481457278	0.226758753955919\\
0.212056853455318	0.22177058179649\\
0.212220225453357	0.209106106111584\\
0.212383597451397	0.232766218858052\\
0.212546969449436	0.198524807619857\\
0.212710341447476	0.200940537807284\\
0.212873713445515	0.212896137833289\\
0.213037085443555	0.242614203529241\\
0.213200457441595	0.219371857604106\\
0.213363829439634	0.182866946590801\\
0.213527201437674	0.214446354012333\\
0.213690573435713	0.218987910612596\\
0.213853945433753	0.215555308332028\\
0.214017317431792	0.207263747528899\\
0.214180689429832	0.21615771818211\\
0.214344061427871	0.204239755446217\\
0.214507433425911	0.192312961922331\\
0.21467080542395	0.230331615249884\\
0.21483417742199	0.245486888177962\\
0.214997549420029	0.22168639920064\\
0.215160921418069	0.201405099587426\\
0.215324293416108	0.229794332416672\\
0.215487665414148	0.19446143866945\\
0.215651037412188	0.221303719619912\\
0.215814409410227	0.207778111369155\\
0.215977781408267	0.239177289212549\\
0.216141153406306	0.208518483960256\\
0.216304525404346	0.223513697582155\\
0.216467897402385	0.21084509892879\\
0.216631269400425	0.206450522312212\\
0.216794641398464	0.216356566312737\\
0.216958013396504	0.23113734951768\\
0.217121385394543	0.221165956259944\\
0.217284757392583	0.172987366414088\\
0.217448129390622	0.217057645779168\\
0.217611501388662	0.21087804003392\\
0.217774873386702	0.20303185116252\\
0.217938245384741	0.20176390108626\\
0.218101617382781	0.226655722118275\\
0.21826498938082	0.219700428341197\\
0.21842836137886	0.204195738387707\\
0.218591733376899	0.204157707420267\\
0.218755105374939	0.234632223396378\\
0.218918477372978	0.213267418482329\\
0.219081849371018	0.21051339675518\\
0.219245221369057	0.20875227282285\\
0.219408593367097	0.230420039810084\\
0.219571965365136	0.220557591788627\\
0.219735337363176	0.234085080777773\\
0.219898709361216	0.197544964072483\\
0.220062081359255	0.217811964502937\\
0.220225453357295	0.229264432909494\\
0.220388825355334	0.204076352559135\\
0.220552197353374	0.25123365210516\\
0.220715569351413	0.231808566913722\\
0.220878941349453	0.211172146957549\\
0.221042313347492	0.230124751866392\\
0.221205685345532	0.20162252543398\\
0.221369057343571	0.191359475172137\\
0.221532429341611	0.230299656991952\\
0.22169580133965	0.183156055937714\\
0.22185917333769	0.179894046726372\\
0.222022545335729	0.19788464520988\\
0.222185917333769	0.233066079416925\\
0.222349289331809	0.206640828353109\\
0.222512661329848	0.244159721111005\\
0.222676033327888	0.234491750465181\\
0.222839405325927	0.242899798673846\\
0.223002777323967	0.205406991886493\\
0.223166149322006	0.225836604829499\\
0.223329521320046	0.236990902569351\\
0.223492893318085	0.216232633414579\\
0.223656265316125	0.191645687687529\\
0.223819637314164	0.195373815572385\\
0.223983009312204	0.207087536691567\\
0.224146381310243	0.240178690819946\\
0.224309753308283	0.216835619139314\\
0.224473125306322	0.211583969171932\\
0.224636497304362	0.208676795542346\\
0.224799869302402	0.203605920678182\\
0.224963241300441	0.22232799677363\\
0.225126613298481	0.212291458477573\\
0.22528998529652	0.19850139996499\\
0.22545335729456	0.23231831417813\\
0.225616729292599	0.231553685076133\\
0.225780101290639	0.188207939015947\\
0.225943473288678	0.230168245670559\\
0.226106845286718	0.226260888511839\\
0.226270217284757	0.224601899444125\\
0.226433589282797	0.195146414345879\\
0.226596961280836	0.209099821556269\\
0.226760333278876	0.210301160733053\\
0.226923705276916	0.179642402149928\\
0.227087077274955	0.183349676596132\\
0.227250449272995	0.218367482894765\\
0.227413821271034	0.240187586947882\\
0.227577193269074	0.202107935540173\\
0.227740565267113	0.19669985010164\\
0.227903937265153	0.198091224359767\\
0.228067309263192	0.239310865809187\\
0.228230681261232	0.193560385536302\\
0.228394053259271	0.188675141814703\\
0.228557425257311	0.215515321367033\\
0.22872079725535	0.199663111525468\\
0.22888416925339	0.209719779255146\\
0.22904754125143	0.205261468206451\\
0.229210913249469	0.218208222092694\\
0.229374285247509	0.205418386444911\\
0.229537657245548	0.223915337188235\\
0.229701029243588	0.181272259055376\\
0.229864401241627	0.211383163598233\\
0.230027773239667	0.183219469597744\\
0.230191145237706	0.176142162885654\\
0.230354517235746	0.197428707614678\\
0.230517889233785	0.18885615266209\\
0.230681261231825	0.198504739408032\\
0.230844633229864	0.17667080755083\\
0.231008005227904	0.209897764587337\\
0.231171377225943	0.198792463780532\\
0.231334749223983	0.197292717823461\\
0.231498121222023	0.232405373547571\\
0.231661493220062	0.213543181116014\\
0.231824865218102	0.21521621409294\\
0.231988237216141	0.210368411901506\\
0.232151609214181	0.196517983411008\\
0.23231498121222	0.197725976254486\\
0.23247835321026	0.180146086073174\\
0.232641725208299	0.196748570295734\\
0.232805097206339	0.201580611910654\\
0.232968469204378	0.173035361332852\\
0.233131841202418	0.184424957179641\\
0.233295213200457	0.190014431693971\\
0.233458585198497	0.210636277890554\\
0.233621957196537	0.189137781155453\\
0.233785329194576	0.196056569091756\\
0.233948701192616	0.209022427714126\\
0.234112073190655	0.226661246142684\\
0.234275445188695	0.208964899858629\\
0.234438817186734	0.190464600454315\\
0.234602189184774	0.207205604559428\\
0.234765561182813	0.203291845863924\\
0.234928933180853	0.184022985863706\\
0.235092305178892	0.203471649735488\\
0.235255677176932	0.201390748682669\\
0.235419049174971	0.198433963720942\\
0.235582421173011	0.209949938814565\\
0.23574579317105	0.208787920682237\\
0.23590916516909	0.211540154869114\\
0.23607253716713	0.177861555086273\\
0.236235909165169	0.214519741741537\\
0.236399281163209	0.200587181204677\\
0.236562653161248	0.207452027272767\\
0.236726025159288	0.18269760629878\\
0.236889397157327	0.187949084341786\\
0.237052769155367	0.194513893111454\\
0.237216141153406	0.229993331179768\\
0.237379513151446	0.187054570867759\\
0.237542885149485	0.206480747007052\\
0.237706257147525	0.178474959533514\\
0.237869629145564	0.207347817168413\\
0.238033001143604	0.180524374598801\\
0.238196373141644	0.204568939445527\\
0.238359745139683	0.198099692426263\\
0.238523117137723	0.182215062134435\\
0.238686489135762	0.196282064672618\\
0.238849861133802	0.21780019688953\\
0.239013233131841	0.217197640432025\\
0.239176605129881	0.190956591571699\\
0.23933997712792	0.181510822466322\\
0.23950334912596	0.197657997039518\\
0.239666721123999	0.214673351351254\\
0.239830093122039	0.186774024988424\\
0.239993465120078	0.217320012660692\\
0.240156837118118	0.207016503479391\\
0.240320209116157	0.185811244224844\\
0.240483581114197	0.206933422689247\\
0.240646953112237	0.211182554710592\\
0.240810325110276	0.207061005716225\\
0.240973697108316	0.198923778680328\\
0.241137069106355	0.211472091303903\\
0.241300441104395	0.188070247993793\\
0.241463813102434	0.172054903739688\\
0.241627185100474	0.217779038546229\\
0.241790557098513	0.193106075443002\\
0.241953929096553	0.167128727127852\\
0.242117301094592	0.197564474300723\\
0.242280673092632	0.181908253833886\\
0.242444045090671	0.181607847911484\\
0.242607417088711	0.212697900571419\\
0.242770789086751	0.193713939214367\\
0.24293416108479	0.196667491381269\\
0.24309753308283	0.202665766656878\\
0.243260905080869	0.204647505468642\\
0.243424277078909	0.17264502159851\\
0.243587649076948	0.21379332951344\\
0.243751021074988	0.214975315508435\\
0.243914393073027	0.181834598123674\\
0.244077765071067	0.196042191519342\\
0.244241137069106	0.186359220776354\\
0.244404509067146	0.199659141013032\\
0.244567881065185	0.200451132347716\\
0.244731253063225	0.188719876667352\\
0.244894625061265	0.206515934016748\\
0.245057997059304	0.187916044599377\\
0.245221369057344	0.196351705218156\\
0.245384741055383	0.180684476605629\\
0.245548113053423	0.213409737440261\\
0.245711485051462	0.176603028907881\\
0.245874857049502	0.204945941783589\\
0.246038229047541	0.171233102750789\\
0.246201601045581	0.18495121015416\\
0.24636497304362	0.201725003411133\\
0.24652834504166	0.193310372875162\\
0.246691717039699	0.184100926866741\\
0.246855089037739	0.176979564062384\\
0.247018461035778	0.206461650792697\\
0.247181833033818	0.205174761527434\\
0.247345205031858	0.205440187370626\\
0.247508577029897	0.17833643477011\\
0.247671949027937	0.22171148835078\\
0.247835321025976	0.160397528168052\\
0.247998693024016	0.169344695722903\\
0.248162065022055	0.172368846164108\\
0.248325437020095	0.177816953957075\\
0.248488809018134	0.171664886651625\\
0.248652181016174	0.180684543601513\\
0.248815553014213	0.185036997675783\\
0.248978925012253	0.187032931752703\\
0.249142297010292	0.183517737983547\\
0.249305669008332	0.182092717571081\\
0.249469041006372	0.179865440203393\\
0.249632413004411	0.190550090000528\\
0.249795785002451	0.180290177406265\\
0.24995915700049	0.192917981122896\\
0.25012252899853	0.176940994009024\\
0.250285900996569	0.195339795276059\\
0.250449272994609	0.208575926265187\\
0.250612644992648	0.172802702478017\\
0.250776016990688	0.214150574419043\\
0.250939388988727	0.181366950554817\\
0.251102760986767	0.201641228674763\\
0.251266132984806	0.171353666023896\\
0.251429504982846	0.205613209347894\\
0.251592876980885	0.192091014839025\\
0.251756248978925	0.179204775808315\\
0.251919620976965	0.195206203085048\\
0.252082992975004	0.222682079631301\\
0.252246364973044	0.177649261755715\\
0.252409736971083	0.189794562165339\\
0.252573108969123	0.190068453178028\\
0.252736480967162	0.170001279858146\\
0.252899852965202	0.186511925976643\\
0.253063224963241	0.190487934436275\\
0.253226596961281	0.174985429295722\\
0.25338996895932	0.174997304536795\\
0.25355334095736	0.192070636406203\\
0.253716712955399	0.167681425234286\\
0.253880084953439	0.190249260534393\\
0.254043456951479	0.173473158366894\\
0.254206828949518	0.160370595745059\\
0.254370200947558	0.210482659250372\\
0.254533572945597	0.160485152393525\\
0.254696944943637	0.191253034080963\\
0.254860316941676	0.19296614368779\\
0.255023688939716	0.174157949318509\\
0.255187060937755	0.193649186129023\\
0.255350432935795	0.195478190220015\\
0.255513804933834	0.158813552901021\\
0.255677176931874	0.206380328613138\\
0.255840548929913	0.185985416085798\\
0.256003920927953	0.169723899941886\\
0.256167292925993	0.230201457592346\\
0.256330664924032	0.206792978861748\\
0.256494036922072	0.190067207132828\\
0.256657408920111	0.211952182004442\\
0.256820780918151	0.180655058007995\\
0.25698415291619	0.175981835383679\\
0.25714752491423	0.156711786255171\\
0.257310896912269	0.189394740045175\\
0.257474268910309	0.176439817969769\\
0.257637640908348	0.194215137628691\\
0.257801012906388	0.210703273681065\\
0.257964384904427	0.189504452191353\\
0.258127756902467	0.208415597766574\\
0.258291128900506	0.190256799575569\\
0.258454500898546	0.1892816728861\\
0.258617872896586	0.185528768812382\\
0.258781244894625	0.166267190495635\\
0.258944616892665	0.199959191301548\\
0.259107988890704	0.165966853275042\\
0.259271360888744	0.176109810110839\\
0.259434732886783	0.193908172057675\\
0.259598104884823	0.192145210664611\\
0.259761476882862	0.18536837673142\\
0.259924848880902	0.200259170142203\\
0.260088220878941	0.163505444954016\\
0.260251592876981	0.192341752131404\\
0.26041496487502	0.189812833585264\\
0.26057833687306	0.191860033212177\\
0.260741708871099	0.194721802789721\\
0.260905080869139	0.173596852326684\\
0.261068452867179	0.187817326912099\\
0.261231824865218	0.170275261045786\\
0.261395196863258	0.193200460329919\\
0.261558568861297	0.157991781081909\\
0.261721940859337	0.187600339950511\\
0.261885312857376	0.21191056307868\\
0.262048684855416	0.163878196945245\\
0.262212056853455	0.210834011241551\\
0.262375428851495	0.185225374129478\\
0.262538800849534	0.189106393097578\\
0.262702172847574	0.208740324043883\\
0.262865544845613	0.1842307644386\\
0.263028916843653	0.18361875626784\\
0.263192288841693	0.18661578316461\\
0.263355660839732	0.193403805272156\\
0.263519032837772	0.179418608599466\\
0.263682404835811	0.179279436080438\\
0.263845776833851	0.192912307124693\\
0.26400914883189	0.188148853971092\\
0.26417252082993	0.184590960443475\\
0.264335892827969	0.190987343293878\\
0.264499264826009	0.193142783431468\\
0.264662636824048	0.219121987805621\\
0.264826008822088	0.196641037596713\\
0.264989380820127	0.181754036555808\\
0.265152752818167	0.19644351146674\\
0.265316124816206	0.198480563015255\\
0.265479496814246	0.179810382714017\\
0.265642868812286	0.190921514755419\\
0.265806240810325	0.158413475669906\\
0.265969612808365	0.147094769788696\\
0.266132984806404	0.184474275997371\\
0.266296356804444	0.172755054819477\\
0.266459728802483	0.170446990250124\\
0.266623100800523	0.189135606772422\\
0.266786472798562	0.186555341554197\\
0.266949844796602	0.193252667754474\\
0.267113216794641	0.179043244363941\\
0.267276588792681	0.196650835410462\\
0.26743996079072	0.199440901032281\\
0.26760333278876	0.180103929566735\\
0.2677667047868	0.191993869124288\\
0.267930076784839	0.162656003332787\\
0.268093448782879	0.185565623819442\\
0.268256820780918	0.15701427416775\\
0.268420192778958	0.183122121285226\\
0.268583564776997	0.188347200988062\\
0.268746936775037	0.166649512083986\\
0.268910308773076	0.18206055099954\\
0.269073680771116	0.167658455635547\\
0.269237052769155	0.173238602996929\\
0.269400424767195	0.185348946121758\\
0.269563796765234	0.162562194043715\\
0.269727168763274	0.180392937031375\\
0.269890540761314	0.171200072941179\\
0.270053912759353	0.188240807051188\\
0.270217284757393	0.18613046919533\\
0.270380656755432	0.202349929812158\\
0.270544028753472	0.2047812816826\\
0.270707400751511	0.180499555051679\\
0.270870772749551	0.180358829802833\\
0.27103414474759	0.189282924971623\\
0.27119751674563	0.167150032066248\\
0.271360888743669	0.185235850780333\\
0.271524260741709	0.173665873189644\\
0.271687632739748	0.179851253885543\\
0.271851004737788	0.190789032028193\\
0.272014376735827	0.159428118426927\\
0.272177748733867	0.227630061191221\\
0.272341120731907	0.188145143395214\\
0.272504492729946	0.181870086278061\\
0.272667864727986	0.184511002646446\\
0.272831236726025	0.202367369334334\\
0.272994608724065	0.176669201039571\\
0.273157980722104	0.161757933649874\\
0.273321352720144	0.175203605883786\\
0.273484724718183	0.182926890706861\\
0.273648096716223	0.157197478640492\\
0.273811468714262	0.178266518130998\\
0.273974840712302	0.192052421523636\\
0.274138212710341	0.174103217592124\\
0.274301584708381	0.174331918158941\\
0.274464956706421	0.190013143402884\\
0.27462832870446	0.164506469627442\\
0.2747917007025	0.166370355278153\\
0.274955072700539	0.155007047673921\\
0.275118444698579	0.198210009495532\\
0.275281816696618	0.164690625912299\\
0.275445188694658	0.196735852484852\\
0.275608560692697	0.182559892094909\\
0.275771932690737	0.17588979180945\\
0.275935304688776	0.184117494849045\\
0.276098676686816	0.18695823730864\\
0.276262048684855	0.168157095630594\\
0.276425420682895	0.197972052252934\\
0.276588792680935	0.167976907555617\\
0.276752164678974	0.17203686658141\\
0.276915536677014	0.175200843997532\\
0.277078908675053	0.166107769358879\\
0.277242280673093	0.196005019321849\\
0.277405652671132	0.168674299032477\\
0.277569024669172	0.20025728033962\\
0.277732396667211	0.172270327796096\\
0.277895768665251	0.176975688566912\\
0.27805914066329	0.207312957675952\\
0.27822251266133	0.162623173818053\\
0.278385884659369	0.183705722846093\\
0.278549256657409	0.170682950897961\\
0.278712628655448	0.164502818782779\\
0.278876000653488	0.177809648928936\\
0.279039372651528	0.187717673262449\\
0.279202744649567	0.180565443537992\\
0.279366116647607	0.151945005677619\\
0.279529488645646	0.160869453933864\\
0.279692860643686	0.183805688566086\\
0.279856232641725	0.165004830318988\\
0.280019604639765	0.177233544386009\\
0.280182976637804	0.184116795662773\\
0.280346348635844	0.178798628331019\\
0.280509720633883	0.168049239415924\\
0.280673092631923	0.157415245541451\\
0.280836464629962	0.184735288261024\\
0.280999836628002	0.168206097315059\\
0.281163208626041	0.15995167377667\\
0.281326580624081	0.194998223662552\\
0.281489952622121	0.171024725926727\\
0.28165332462016	0.15570518774428\\
0.2818166966182	0.17015192906543\\
0.281980068616239	0.172156237937641\\
0.282143440614279	0.203115582474585\\
0.282306812612318	0.167926422828975\\
0.282470184610358	0.183024752686487\\
0.282633556608397	0.18049020674845\\
0.282796928606437	0.165167951969601\\
0.282960300604476	0.167303477420898\\
0.283123672602516	0.158958235547151\\
0.283287044600555	0.157419470378415\\
0.283450416598595	0.145449082179726\\
0.283613788596635	0.183893438635478\\
0.283777160594674	0.159651098289744\\
0.283940532592714	0.213066258529346\\
0.284103904590753	0.144950449181458\\
0.284267276588793	0.193604843365224\\
0.284430648586832	0.208215087279504\\
0.284594020584872	0.186571291259217\\
0.284757392582911	0.172636528067045\\
0.284920764580951	0.184701035499146\\
0.28508413657899	0.196367153429338\\
0.28524750857703	0.148738219969279\\
0.285410880575069	0.163513959155541\\
0.285574252573109	0.186551784317559\\
0.285737624571148	0.157376779717542\\
0.285900996569188	0.170664681284468\\
0.286064368567228	0.177768759980344\\
0.286227740565267	0.132721311036499\\
0.286391112563307	0.171807463032896\\
0.286554484561346	0.165254765385188\\
0.286717856559386	0.163129964772107\\
0.286881228557425	0.179497443119607\\
0.287044600555465	0.175877146048853\\
0.287207972553504	0.176871033528014\\
0.287371344551544	0.142340257946254\\
0.287534716549583	0.17893985620193\\
0.287698088547623	0.17852919871963\\
0.287861460545662	0.152831950459551\\
0.288024832543702	0.19248569128722\\
0.288188204541742	0.175544528355353\\
0.288351576539781	0.113635842505353\\
0.288514948537821	0.186941669971963\\
0.28867832053586	0.185688530127588\\
0.2888416925339	0.161270854823397\\
0.289005064531939	0.164517268239921\\
0.289168436529979	0.167107221154901\\
0.289331808528018	0.142691675672728\\
0.289495180526058	0.171060675023182\\
0.289658552524097	0.206633577271672\\
0.289821924522137	0.145091919796678\\
0.289985296520176	0.193060303766761\\
0.290148668518216	0.159521048019774\\
0.290312040516256	0.14706503309878\\
0.290475412514295	0.162630122562827\\
0.290638784512335	0.172722419121658\\
0.290802156510374	0.168820735862238\\
0.290965528508414	0.170017847833976\\
0.291128900506453	0.170347959805664\\
0.291292272504493	0.15068669733575\\
0.291455644502532	0.178685827208271\\
0.291619016500572	0.164508303052696\\
0.291782388498611	0.163961925825083\\
0.291945760496651	0.186405382442071\\
0.29210913249469	0.188963572889286\\
0.29227250449273	0.171978006890351\\
0.292435876490769	0.191636290820032\\
0.292599248488809	0.160312468159108\\
0.292762620486849	0.18354865146323\\
0.292925992484888	0.194296513515262\\
0.293089364482928	0.177868749648241\\
0.293252736480967	0.164855381286159\\
0.293416108479007	0.14896326353871\\
0.293579480477046	0.179725713145714\\
0.293742852475086	0.181743945916632\\
0.293906224473125	0.185205157877952\\
0.294069596471165	0.168184086319821\\
0.294232968469204	0.163160771797994\\
0.294396340467244	0.185703336455009\\
0.294559712465283	0.178471699544819\\
0.294723084463323	0.15936876852829\\
0.294886456461363	0.17904412355735\\
0.295049828459402	0.161314617809299\\
0.295213200457442	0.182986183067417\\
0.295376572455481	0.178407233554868\\
0.295539944453521	0.169876816396771\\
0.29570331645156	0.166324865873787\\
0.2958666884496	0.1579115798808\\
0.296030060447639	0.162854472205372\\
0.296193432445679	0.154570999455722\\
0.296356804443718	0.177422284301776\\
0.296520176441758	0.162586902965799\\
0.296683548439797	0.169856186243317\\
0.296846920437837	0.183879372474402\\
0.297010292435877	0.192680472395736\\
0.297173664433916	0.174553765867922\\
0.297337036431956	0.17773789434367\\
0.297500408429995	0.173349791000559\\
0.297663780428035	0.181920627862019\\
0.297827152426074	0.180863316065011\\
0.297990524424114	0.198175781479504\\
0.298153896422153	0.164627989313824\\
0.298317268420193	0.166395752257718\\
0.298480640418232	0.165690702012533\\
0.298644012416272	0.154029874093432\\
0.298807384414311	0.180375277280648\\
0.298970756412351	0.160095014383789\\
0.29913412841039	0.166814953034522\\
0.29929750040843	0.174342567323263\\
0.29946087240647	0.172883717340523\\
0.299624244404509	0.168428507801439\\
0.299787616402549	0.157984660974906\\
0.299950988400588	0.17506291786111\\
0.300114360398628	0.139869741904027\\
0.300277732396667	0.177629875677514\\
0.300441104394707	0.190252832588232\\
0.300604476392746	0.168034418901462\\
0.300767848390786	0.176368051234121\\
0.300931220388825	0.177823100086616\\
0.301094592386865	0.192996907466329\\
0.301257964384904	0.156411972590401\\
0.301421336382944	0.174459904492204\\
0.301584708380984	0.157570913766185\\
0.301748080379023	0.158988396865928\\
0.301911452377063	0.145657188317134\\
0.302074824375102	0.184489482528422\\
0.302238196373142	0.156675052625869\\
0.302401568371181	0.18832685122164\\
0.302564940369221	0.151376868402855\\
0.30272831236726	0.181052861199906\\
0.3028916843653	0.154096805184283\\
0.303055056363339	0.152312434258964\\
0.303218428361379	0.154406589075464\\
0.303381800359418	0.185574230167225\\
0.303545172357458	0.169016086971046\\
0.303708544355497	0.164691332265678\\
0.303871916353537	0.185878402422643\\
0.304035288351577	0.165207026101466\\
0.304198660349616	0.166204482491422\\
0.304362032347656	0.157202049052845\\
0.304525404345695	0.177531264063568\\
0.304688776343735	0.191839428032543\\
0.304852148341774	0.177795821996994\\
0.305015520339814	0.180413373842232\\
0.305178892337853	0.166776466638747\\
0.305342264335893	0.173109174175467\\
0.305505636333932	0.173723564752976\\
0.305669008331972	0.158393900520527\\
0.305832380330011	0.172215104501129\\
0.305995752328051	0.14470631756959\\
0.30615912432609	0.154098598161436\\
0.30632249632413	0.166030217884202\\
0.30648586832217	0.179208430713642\\
0.306649240320209	0.186265517380618\\
0.306812612318249	0.176156287016874\\
0.306975984316288	0.173284476710814\\
0.307139356314328	0.150704430214719\\
0.307302728312367	0.145961931703576\\
0.307466100310407	0.188258523981866\\
0.307629472308446	0.15036160621647\\
0.307792844306486	0.162385763905261\\
0.307956216304525	0.182642094024564\\
0.308119588302565	0.174975474568067\\
0.308282960300604	0.143010079499275\\
0.308446332298644	0.184022067991116\\
0.308609704296684	0.166196019291702\\
0.308773076294723	0.170604209713895\\
0.308936448292763	0.160983288339175\\
0.309099820290802	0.170536556020843\\
0.309263192288842	0.184279817007277\\
0.309426564286881	0.162561035679489\\
0.309589936284921	0.142028660558947\\
0.30975330828296	0.170135665463168\\
0.309916680281	0.167639287597751\\
0.310080052279039	0.175391136131626\\
0.310243424277079	0.161628100217852\\
0.310406796275118	0.147008083799012\\
0.310570168273158	0.156402963121604\\
0.310733540271198	0.15005699088687\\
0.310896912269237	0.158657023816136\\
0.311060284267277	0.166756987331964\\
0.311223656265316	0.138882689613108\\
0.311387028263356	0.151079470958597\\
0.311550400261395	0.154451356792974\\
0.311713772259435	0.15336778817268\\
0.311877144257474	0.140038432726042\\
0.312040516255514	0.168179847222311\\
0.312203888253553	0.162849387237647\\
0.312367260251593	0.140214402703021\\
0.312530632249632	0.162582971399875\\
0.312694004247672	0.16137777342158\\
0.312857376245711	0.163673098853416\\
0.313020748243751	0.192680079416699\\
0.313184120241791	0.141890071651055\\
0.31334749223983	0.180183386768225\\
0.31351086423787	0.177538578912167\\
0.313674236235909	0.161948884295797\\
0.313837608233949	0.192943175777726\\
0.314000980231988	0.163827701673225\\
0.314164352230028	0.149744709467065\\
0.314327724228067	0.152541213685128\\
0.314491096226107	0.143954052714157\\
0.314654468224146	0.154471587644483\\
0.314817840222186	0.178038113331337\\
0.314981212220225	0.179180790851858\\
0.315144584218265	0.155566029601734\\
0.315307956216305	0.177104287528148\\
0.315471328214344	0.145732532919245\\
0.315634700212384	0.153313400797901\\
0.315798072210423	0.166165897284527\\
0.315961444208463	0.173769214917947\\
0.316124816206502	0.166885217002726\\
0.316288188204542	0.15261909844976\\
0.316451560202581	0.14363512585928\\
0.316614932200621	0.177546874281328\\
0.31677830419866	0.174366299671461\\
0.3169416761967	0.185483420038874\\
0.317105048194739	0.161855989506107\\
0.317268420192779	0.168540685509297\\
0.317431792190819	0.148114086456974\\
0.317595164188858	0.155025489904179\\
0.317758536186898	0.171716665406563\\
0.317921908184937	0.185550252162313\\
0.318085280182977	0.190486515308691\\
0.318248652181016	0.171139184878873\\
0.318412024179056	0.173360339148844\\
0.318575396177095	0.150775489217604\\
0.318738768175135	0.155740236180093\\
0.318902140173174	0.161465874033272\\
0.319065512171214	0.167022033696567\\
0.319228884169253	0.160952656053033\\
0.319392256167293	0.146443146779044\\
0.319555628165332	0.175820559110276\\
0.319719000163372	0.190935710116447\\
0.319882372161412	0.17213059534443\\
0.320045744159451	0.157396118545962\\
0.320209116157491	0.169404201423457\\
0.32037248815553	0.144120691736116\\
0.32053586015357	0.164004431941074\\
0.320699232151609	0.170821383662052\\
0.320862604149649	0.154076950171389\\
0.321025976147688	0.164245394677079\\
0.321189348145728	0.169303990962517\\
0.321352720143767	0.170542631823993\\
0.321516092141807	0.127660182655627\\
0.321679464139846	0.157218030928286\\
0.321842836137886	0.164540302788174\\
0.322006208135926	0.142462152367538\\
0.322169580133965	0.161045096440107\\
0.322332952132005	0.150783627208859\\
0.322496324130044	0.192807315325226\\
0.322659696128084	0.181204345033662\\
0.322823068126123	0.179980695853357\\
0.322986440124163	0.140303504747965\\
0.323149812122202	0.139540108715735\\
0.323313184120242	0.164709050848738\\
0.323476556118281	0.141303770957107\\
0.323639928116321	0.149923288056131\\
0.32380330011436	0.175190800564522\\
0.3239666721124	0.15140902138496\\
0.32413004411044	0.123910436630912\\
0.324293416108479	0.152265072511503\\
0.324456788106519	0.164004019883121\\
0.324620160104558	0.142284503935202\\
0.324783532102598	0.132477947874989\\
0.324946904100637	0.161023876881261\\
0.325110276098677	0.155931730228503\\
0.325273648096716	0.148167578366604\\
0.325437020094756	0.180298346678578\\
0.325600392092795	0.172491505597294\\
0.325763764090835	0.185854127769486\\
0.325927136088874	0.131759531884767\\
0.326090508086914	0.157330212437091\\
0.326253880084953	0.16696744285501\\
0.326417252082993	0.168393230890951\\
0.326580624081033	0.151038413359765\\
0.326743996079072	0.148014490153369\\
0.326907368077112	0.145193885324295\\
0.327070740075151	0.123553946406106\\
0.327234112073191	0.147265998643794\\
0.32739748407123	0.142318161585502\\
0.32756085606927	0.132804527074524\\
0.327724228067309	0.143373231586156\\
0.327887600065349	0.169696908748329\\
0.328050972063388	0.161048915119935\\
0.328214344061428	0.159418415397688\\
0.328377716059467	0.153367319880289\\
0.328541088057507	0.148152032320464\\
0.328704460055546	0.12172501884096\\
0.328867832053586	0.148034719603571\\
0.329031204051626	0.160189952619176\\
0.329194576049665	0.137815310681284\\
0.329357948047705	0.164342681486744\\
0.329521320045744	0.150371158145816\\
0.329684692043784	0.147501938338919\\
0.329848064041823	0.163399253721235\\
0.330011436039863	0.171967085154511\\
0.330174808037902	0.140045635145957\\
0.330338180035942	0.154107793952137\\
0.330501552033981	0.189467894508826\\
0.330664924032021	0.155852467677378\\
0.33082829603006	0.14804391014383\\
0.3309916680281	0.141090694629654\\
0.33115504002614	0.17367763261275\\
0.331318412024179	0.156875582992652\\
0.331481784022219	0.142387543146876\\
0.331645156020258	0.195501506798115\\
0.331808528018298	0.155991482505506\\
0.331971900016337	0.140905334476373\\
0.332135272014377	0.171480524600424\\
0.332298644012416	0.137209182109974\\
0.332462016010456	0.159835743061013\\
0.332625388008495	0.178550002395734\\
0.332788760006535	0.163262803093584\\
0.332952132004574	0.17859766091208\\
0.333115504002614	0.160262593176464\\
0.333278876000653	0.16997472490644\\
0.333442247998693	0.153906474266477\\
0.333605619996733	0.168076655821142\\
0.333768991994772	0.137204245304907\\
0.333932363992812	0.149046665078558\\
0.334095735990851	0.156936056157784\\
0.334259107988891	0.172378942311269\\
0.33442247998693	0.144134265241731\\
0.33458585198497	0.16891756719861\\
0.334749223983009	0.12578754799823\\
0.334912595981049	0.157155658112642\\
0.335075967979088	0.172823484654371\\
0.335239339977128	0.140091191401784\\
0.335402711975167	0.179582426347208\\
0.335566083973207	0.149190698918867\\
0.335729455971247	0.171994329173438\\
0.335892827969286	0.150961146102181\\
0.336056199967326	0.163832077797912\\
0.336219571965365	0.17551180168122\\
0.336382943963405	0.148517571682613\\
0.336546315961444	0.159586347772807\\
0.336709687959484	0.162721347993125\\
0.336873059957523	0.176487435344078\\
0.337036431955563	0.150638367068565\\
0.337199803953602	0.172914388855802\\
0.337363175951642	0.148745073979976\\
0.337526547949681	0.13038240385824\\
0.337689919947721	0.160218382382627\\
0.33785329194576	0.166039715738096\\
0.3380166639438	0.164854172685471\\
0.33818003594184	0.151835181453875\\
0.338343407939879	0.157214772641507\\
0.338506779937919	0.136249062128063\\
0.338670151935958	0.184730958156524\\
0.338833523933998	0.173572066138045\\
0.338996895932037	0.160045296286264\\
0.339160267930077	0.169121403993279\\
0.339323639928116	0.154807882553458\\
0.339487011926156	0.141539224916385\\
0.339650383924195	0.148105349483618\\
0.339813755922235	0.157159407861626\\
0.339977127920274	0.151090746091222\\
0.340140499918314	0.148990288402454\\
0.340303871916354	0.144505091686691\\
0.340467243914393	0.172928632609653\\
0.340630615912433	0.142367040485064\\
0.340793987910472	0.128081902308428\\
0.340957359908512	0.17391618599938\\
0.341120731906551	0.156910749109572\\
0.341284103904591	0.153380767636555\\
0.34144747590263	0.16907831981413\\
0.34161084790067	0.154977379478758\\
0.341774219898709	0.158149068951236\\
0.341937591896749	0.160751352660984\\
0.342100963894788	0.159041433944911\\
0.342264335892828	0.146362271850537\\
0.342427707890868	0.15429251316674\\
0.342591079888907	0.147142154679469\\
0.342754451886947	0.155910975633022\\
0.342917823884986	0.17189099766968\\
0.343081195883026	0.1764501418564\\
0.343244567881065	0.143159827975406\\
0.343407939879105	0.157844748902872\\
0.343571311877144	0.151021248604325\\
0.343734683875184	0.172951928866423\\
0.343898055873223	0.167213521899689\\
0.344061427871263	0.140600230512439\\
0.344224799869302	0.165956340092938\\
0.344388171867342	0.162494932166203\\
0.344551543865381	0.169305385115909\\
0.344714915863421	0.158430036836803\\
0.344878287861461	0.164000429379565\\
0.3450416598595	0.166831640804949\\
0.34520503185754	0.150623286724181\\
0.345368403855579	0.15143488817036\\
0.345531775853619	0.14446714552328\\
0.345695147851658	0.152605937809139\\
0.345858519849698	0.174079987722446\\
0.346021891847737	0.154889731356424\\
0.346185263845777	0.174405268405514\\
0.346348635843816	0.166927527561196\\
0.346512007841856	0.1330546598654\\
0.346675379839895	0.156088412931293\\
0.346838751837935	0.154689604715078\\
0.347002123835975	0.150398257841818\\
0.347165495834014	0.158737142451997\\
0.347328867832054	0.136496776291351\\
0.347492239830093	0.163039282002538\\
0.347655611828133	0.157223153417944\\
0.347818983826172	0.13376659167811\\
0.347982355824212	0.139836603023962\\
0.348145727822251	0.142347636526336\\
0.348309099820291	0.15709697527089\\
0.34847247181833	0.134618073467212\\
0.34863584381637	0.150579056689759\\
0.348799215814409	0.158043741884023\\
0.348962587812449	0.144852937770333\\
0.349125959810489	0.126271937898502\\
0.349289331808528	0.158430558103023\\
0.349452703806568	0.109496857002972\\
0.349616075804607	0.143282492647783\\
0.349779447802647	0.14835150970794\\
0.349942819800686	0.152274546903653\\
0.350106191798726	0.155710068701979\\
0.350269563796765	0.162725536055951\\
0.350432935794805	0.144466554639001\\
0.350596307792844	0.167434353433306\\
0.350759679790884	0.161157265981839\\
0.350923051788923	0.140182930455891\\
0.351086423786963	0.166968053715119\\
0.351249795785002	0.146060533009717\\
0.351413167783042	0.120735258967153\\
0.351576539781082	0.152696691766533\\
0.351739911779121	0.157981861861125\\
0.351903283777161	0.148786964768877\\
0.3520666557752	0.160431069146528\\
0.35223002777324	0.145486478082943\\
0.352393399771279	0.155169827328033\\
0.352556771769319	0.138204147777559\\
0.352720143767358	0.164443266762627\\
0.352883515765398	0.148959857472965\\
0.353046887763437	0.161127800504092\\
0.353210259761477	0.132968350533796\\
0.353373631759516	0.118484888735861\\
0.353537003757556	0.140348903113958\\
0.353700375755595	0.154353434023783\\
0.353863747753635	0.169377803868449\\
0.354027119751675	0.152847544903139\\
0.354190491749714	0.140263710080215\\
0.354353863747754	0.14983330988002\\
0.354517235745793	0.147539373674423\\
0.354680607743833	0.153747511168946\\
0.354843979741872	0.116609329272848\\
0.355007351739912	0.12701842193158\\
0.355170723737951	0.131521841163234\\
0.355334095735991	0.148712912365243\\
0.35549746773403	0.157793321974201\\
0.35566083973207	0.16213970318789\\
0.355824211730109	0.151913938630305\\
0.355987583728149	0.119924354477409\\
0.356150955726189	0.13759686817605\\
0.356314327724228	0.133122865088788\\
0.356477699722268	0.159552931594864\\
0.356641071720307	0.148817077715348\\
0.356804443718347	0.140525007194979\\
0.356967815716386	0.167673886648958\\
0.357131187714426	0.139807567186306\\
0.357294559712465	0.173542873383691\\
0.357457931710505	0.140265627761841\\
0.357621303708544	0.157883069816596\\
0.357784675706584	0.123724712362666\\
0.357948047704623	0.161529204006747\\
0.358111419702663	0.161877637568643\\
0.358274791700702	0.161047307035812\\
0.358438163698742	0.167853093315352\\
0.358601535696782	0.168929731054664\\
0.358764907694821	0.148805486697755\\
0.358928279692861	0.155980779665977\\
0.3590916516909	0.152343670107005\\
0.35925502368894	0.171927828796841\\
0.359418395686979	0.161921691175331\\
0.359581767685019	0.149524274131561\\
0.359745139683058	0.16004505946137\\
0.359908511681098	0.171228056369204\\
0.360071883679137	0.149260117175797\\
0.360235255677177	0.159805228031365\\
0.360398627675216	0.163696896832648\\
0.360561999673256	0.148723732375942\\
0.360725371671296	0.124947268313365\\
0.360888743669335	0.155816569873428\\
0.361052115667375	0.116627421549165\\
0.361215487665414	0.158704936276911\\
0.361378859663454	0.13576396500404\\
0.361542231661493	0.121825212200007\\
0.361705603659533	0.141570718203266\\
0.361868975657572	0.122505962865901\\
0.362032347655612	0.149077973230865\\
0.362195719653651	0.154970394483091\\
0.362359091651691	0.141988839498888\\
0.36252246364973	0.139869060763714\\
0.36268583564777	0.143061809158061\\
0.36284920764581	0.17619474639812\\
0.363012579643849	0.167186793839656\\
0.363175951641889	0.133784585446179\\
0.363339323639928	0.146444341815158\\
0.363502695637968	0.155761293196491\\
0.363666067636007	0.140367123417627\\
0.363829439634047	0.163949627481321\\
0.363992811632086	0.154871796052552\\
0.364156183630126	0.144610435033152\\
0.364319555628165	0.136362096326692\\
0.364482927626205	0.149309892611602\\
0.364646299624244	0.14031922612857\\
0.364809671622284	0.134084312031037\\
0.364973043620323	0.132224531852145\\
0.365136415618363	0.138296472289993\\
0.365299787616403	0.144947661603254\\
0.365463159614442	0.133482315030343\\
0.365626531612482	0.125449854937323\\
0.365789903610521	0.142330976615201\\
0.365953275608561	0.164037974664633\\
0.3661166476066	0.119169363996504\\
0.36628001960464	0.134748441592406\\
0.366443391602679	0.177228712565794\\
0.366606763600719	0.133235355203846\\
0.366770135598758	0.171351607446284\\
0.366933507596798	0.142168593364473\\
0.367096879594837	0.158567239835536\\
0.367260251592877	0.145089429621384\\
0.367423623590917	0.161465596023181\\
0.367586995588956	0.136487352788272\\
0.367750367586996	0.126074623042568\\
0.367913739585035	0.159934855514547\\
0.368077111583075	0.147748932107324\\
0.368240483581114	0.133908836557302\\
0.368403855579154	0.134475894952574\\
0.368567227577193	0.145312463157049\\
0.368730599575233	0.156190121913365\\
0.368893971573272	0.141212816166556\\
0.369057343571312	0.165764897546049\\
0.369220715569351	0.147008699984367\\
0.369384087567391	0.133014296458295\\
0.369547459565431	0.144260740272614\\
0.36971083156347	0.148965447479446\\
0.36987420356151	0.161384757434141\\
0.370037575559549	0.15349701381183\\
0.370200947557589	0.150560219011935\\
0.370364319555628	0.15009826605008\\
0.370527691553668	0.132026219298507\\
0.370691063551707	0.129508116859787\\
0.370854435549747	0.122468073790843\\
0.371017807547786	0.136610969061133\\
0.371181179545826	0.164804329515678\\
0.371344551543865	0.168810140854598\\
0.371507923541905	0.161375385301477\\
0.371671295539944	0.1613512638305\\
0.371834667537984	0.143685603980103\\
0.371998039536024	0.169111061222927\\
0.372161411534063	0.149923492776855\\
0.372324783532103	0.152432303034429\\
0.372488155530142	0.119397472855518\\
0.372651527528182	0.148807972511214\\
0.372814899526221	0.13007956319095\\
0.372978271524261	0.178767622378644\\
0.3731416435223	0.149950335143033\\
0.37330501552034	0.130745434326988\\
0.373468387518379	0.152998923703048\\
0.373631759516419	0.153023424807687\\
0.373795131514458	0.149009563856627\\
0.373958503512498	0.148480337965305\\
0.374121875510537	0.161029346163142\\
0.374285247508577	0.139331148491492\\
0.374448619506617	0.144371759179238\\
0.374611991504656	0.125254092526412\\
0.374775363502696	0.145430575973044\\
0.374938735500735	0.14982645749195\\
0.375102107498775	0.159697169580469\\
0.375265479496814	0.122603971947205\\
0.375428851494854	0.145195947845559\\
0.375592223492893	0.146247595207012\\
0.375755595490933	0.140675505484996\\
0.375918967488972	0.15502714530767\\
0.376082339487012	0.157170566351711\\
0.376245711485051	0.142986981326524\\
0.376409083483091	0.166461262647851\\
0.376572455481131	0.121014227988719\\
0.37673582747917	0.125852900443051\\
0.37689919947721	0.135606549729699\\
0.377062571475249	0.136189669712785\\
0.377225943473289	0.152460939849004\\
0.377389315471328	0.15558500615053\\
0.377552687469368	0.150804596882068\\
0.377716059467407	0.146690962322154\\
0.377879431465447	0.163731228554076\\
0.378042803463486	0.151188890500618\\
0.378206175461526	0.177966485948279\\
0.378369547459565	0.146277463133677\\
0.378532919457605	0.119679104663085\\
0.378696291455644	0.162730891601286\\
0.378859663453684	0.144469926783054\\
0.379023035451724	0.139160879058087\\
0.379186407449763	0.141886731818984\\
0.379349779447803	0.137153973194384\\
0.379513151445842	0.135131896685179\\
0.379676523443882	0.141647350783793\\
0.379839895441921	0.134975682104416\\
0.380003267439961	0.14439378969594\\
0.380166639438	0.153124109310777\\
0.38033001143604	0.117563559442529\\
0.380493383434079	0.129651825747143\\
0.380656755432119	0.13084891113705\\
0.380820127430158	0.166909343094066\\
0.380983499428198	0.169783746121927\\
0.381146871426238	0.13501001954885\\
0.381310243424277	0.156890175128846\\
0.381473615422317	0.142179981182294\\
0.381636987420356	0.124694214203689\\
0.381800359418396	0.182786200453713\\
0.381963731416435	0.15689359324659\\
0.382127103414475	0.148971757542967\\
0.382290475412514	0.145013859320949\\
0.382453847410554	0.139829016537557\\
0.382617219408593	0.155154687568216\\
0.382780591406633	0.144607353505946\\
0.382943963404672	0.14804263882326\\
0.383107335402712	0.140687099433763\\
0.383270707400752	0.167585574885721\\
0.383434079398791	0.149961874428475\\
0.383597451396831	0.167180807105877\\
0.38376082339487	0.146359594645529\\
0.38392419539291	0.143047973323682\\
0.384087567390949	0.155591160013104\\
0.384250939388989	0.145308090381665\\
0.384414311387028	0.160647708871775\\
0.384577683385068	0.159582266322702\\
0.384741055383107	0.132823366903617\\
0.384904427381147	0.126252990492937\\
0.385067799379186	0.13115127312881\\
0.385231171377226	0.143254940452388\\
0.385394543375265	0.134265719313907\\
0.385557915373305	0.129880025162265\\
0.385721287371345	0.144086794579558\\
0.385884659369384	0.12201720894263\\
0.386048031367424	0.141324635006193\\
0.386211403365463	0.145582008723309\\
0.386374775363503	0.140411002903467\\
0.386538147361542	0.140456081319197\\
0.386701519359582	0.146163647073034\\
0.386864891357621	0.156356539240444\\
0.387028263355661	0.131776077593105\\
0.3871916353537	0.142152803863329\\
0.38735500735174	0.142380093271661\\
0.387518379349779	0.128042759176028\\
0.387681751347819	0.150213484436404\\
0.387845123345859	0.141774694533735\\
0.388008495343898	0.130636107382626\\
0.388171867341938	0.141130159595861\\
0.388335239339977	0.139163472957761\\
0.388498611338017	0.141844144765535\\
0.388661983336056	0.148777529934226\\
0.388825355334096	0.171303617484265\\
0.388988727332135	0.168372715869147\\
0.389152099330175	0.157076747708885\\
0.389315471328214	0.15343388083493\\
0.389478843326254	0.136024906870791\\
0.389642215324293	0.133573177839531\\
0.389805587322333	0.159209320480651\\
0.389968959320373	0.146773983812403\\
0.390132331318412	0.106509281676165\\
0.390295703316452	0.154058220977357\\
0.390459075314491	0.150770066377157\\
0.390622447312531	0.127365281405346\\
0.39078581931057	0.130480766177359\\
0.39094919130861	0.155524676590852\\
0.391112563306649	0.157184069523365\\
0.391275935304689	0.156382865765756\\
0.391439307302728	0.147456546643862\\
0.391602679300768	0.150489781402181\\
0.391766051298807	0.126962287270135\\
0.391929423296847	0.155713972485202\\
0.392092795294886	0.136367873034183\\
0.392256167292926	0.117760929302796\\
0.392419539290966	0.139683697959095\\
0.392582911289005	0.136644241110962\\
0.392746283287045	0.132021764736417\\
0.392909655285084	0.15654753681283\\
0.393073027283124	0.126112045919343\\
0.393236399281163	0.133943209405722\\
0.393399771279203	0.134562227944992\\
0.393563143277242	0.128431468599583\\
0.393726515275282	0.137584977988858\\
0.393889887273321	0.145899356211064\\
0.394053259271361	0.169854141492361\\
0.3942166312694	0.1357104776571\\
0.39438000326744	0.127518003095953\\
0.39454337526548	0.127772527724673\\
0.394706747263519	0.130203752703097\\
0.394870119261559	0.144639828634483\\
0.395033491259598	0.140112238165583\\
0.395196863257638	0.142677317219071\\
0.395360235255677	0.144281577499669\\
0.395523607253717	0.139369658291394\\
0.395686979251756	0.156145476602795\\
0.395850351249796	0.16566175102949\\
0.396013723247835	0.139109665122856\\
0.396177095245875	0.175540847409676\\
0.396340467243914	0.129084276542413\\
0.396503839241954	0.130121906988497\\
0.396667211239993	0.151370698998784\\
0.396830583238033	0.156732299959947\\
0.396993955236073	0.163349912618011\\
0.397157327234112	0.144226159972226\\
0.397320699232152	0.136547386745606\\
0.397484071230191	0.163561841120559\\
0.397647443228231	0.144626741158909\\
0.39781081522627	0.144255367964264\\
0.39797418722431	0.141931942216596\\
0.398137559222349	0.138386694974109\\
0.398300931220389	0.133219488439651\\
0.398464303218428	0.139769495614519\\
0.398627675216468	0.155476314571281\\
0.398791047214507	0.120223463893138\\
0.398954419212547	0.127085973385338\\
0.399117791210586	0.152857498698527\\
0.399281163208626	0.142409411426559\\
0.399444535206666	0.136154950121964\\
0.399607907204705	0.106508624734706\\
0.399771279202745	0.142192230714535\\
0.399934651200784	0.119940546762519\\
0.400098023198824	0.144522013335184\\
0.400261395196863	0.150959367397991\\
0.400424767194903	0.137835313642799\\
0.400588139192942	0.13387802214153\\
0.400751511190982	0.151523077435056\\
0.400914883189021	0.139735794189161\\
0.401078255187061	0.132756290480162\\
0.4012416271851	0.141824951404041\\
0.40140499918314	0.136567626774033\\
0.40156837118118	0.125183748871743\\
0.401731743179219	0.139729492022999\\
0.401895115177259	0.141343138728885\\
0.402058487175298	0.142501955252828\\
0.402221859173338	0.139945374902031\\
0.402385231171377	0.126207219813472\\
0.402548603169417	0.136593038714635\\
0.402711975167456	0.168504937939115\\
0.402875347165496	0.132810264518742\\
0.403038719163535	0.171762834162093\\
0.403202091161575	0.163897189078977\\
0.403365463159614	0.132949705533152\\
0.403528835157654	0.120556519711253\\
0.403692207155694	0.146026994822479\\
0.403855579153733	0.158648076206299\\
0.404018951151773	0.157899917700935\\
0.404182323149812	0.154185079181164\\
0.404345695147852	0.147755986069144\\
0.404509067145891	0.126509846544784\\
0.404672439143931	0.160565536209102\\
0.40483581114197	0.156780810918758\\
0.40499918314001	0.10725556761623\\
0.405162555138049	0.163543182875442\\
0.405325927136089	0.140972334632447\\
0.405489299134128	0.131405444658198\\
0.405652671132168	0.149359644252708\\
0.405816043130207	0.142607107055484\\
0.405979415128247	0.154040385738923\\
0.406142787126287	0.130428844919541\\
0.406306159124326	0.155816998334515\\
0.406469531122366	0.131790185715569\\
0.406632903120405	0.148310908013543\\
0.406796275118445	0.128448377629047\\
0.406959647116484	0.118872385053667\\
0.407123019114524	0.128153081758693\\
0.407286391112563	0.134459283072033\\
0.407449763110603	0.138283418466535\\
0.407613135108642	0.132400126840493\\
0.407776507106682	0.157586660108386\\
0.407939879104721	0.14173231055554\\
0.408103251102761	0.130127156594216\\
0.408266623100801	0.131491706713857\\
0.40842999509884	0.150800339535568\\
0.40859336709688	0.181613475925428\\
0.408756739094919	0.138216251865585\\
0.408920111092959	0.154998793426571\\
0.409083483090998	0.139492579237583\\
0.409246855089038	0.125949921433667\\
0.409410227087077	0.153790425922779\\
0.409573599085117	0.153934558303533\\
0.409736971083156	0.157655257909743\\
0.409900343081196	0.11621709945578\\
0.410063715079235	0.134678918210885\\
0.410227087077275	0.12618091175926\\
0.410390459075315	0.134865633848566\\
0.410553831073354	0.139146724208822\\
0.410717203071394	0.134887156722284\\
0.410880575069433	0.13280905418105\\
0.411043947067473	0.124248296876118\\
0.411207319065512	0.144562314799634\\
0.411370691063552	0.167799641224401\\
0.411534063061591	0.132067460847738\\
0.411697435059631	0.143567905942918\\
0.41186080705767	0.125461267696916\\
0.41202417905571	0.120372728649831\\
0.412187551053749	0.146600645278918\\
0.412350923051789	0.138684776496693\\
0.412514295049828	0.142765780304281\\
0.412677667047868	0.157536603129465\\
0.412841039045908	0.167885575234783\\
0.413004411043947	0.137353068641117\\
0.413167783041987	0.14501168278312\\
0.413331155040026	0.141931100546302\\
0.413494527038066	0.11799413270931\\
0.413657899036105	0.154332745575127\\
0.413821271034145	0.16595792051939\\
0.413984643032184	0.159038444929921\\
0.414148015030224	0.111835535605632\\
0.414311387028263	0.153086296609098\\
0.414474759026303	0.128549993947384\\
0.414638131024342	0.129329351404328\\
0.414801503022382	0.135348387556747\\
0.414964875020422	0.108541543308137\\
0.415128247018461	0.122987829417498\\
0.415291619016501	0.15098373785253\\
0.41545499101454	0.103598587701562\\
0.41561836301258	0.108936970420506\\
0.415781735010619	0.148436946594145\\
0.415945107008659	0.134342746226871\\
0.416108479006698	0.12986351336405\\
0.416271851004738	0.115069682114872\\
0.416435223002777	0.144767605923773\\
0.416598595000817	0.107966526096372\\
0.416761966998856	0.123740394172267\\
0.416925338996896	0.157973074585139\\
0.417088710994935	0.152602217480047\\
0.417252082992975	0.150400410271232\\
0.417415454991015	0.12391994740484\\
0.417578826989054	0.16976341365496\\
0.417742198987094	0.153975037456319\\
0.417905570985133	0.15249529787296\\
0.418068942983173	0.147382230725194\\
0.418232314981212	0.124364021806399\\
0.418395686979252	0.141802950864685\\
0.418559058977291	0.148804261435775\\
0.418722430975331	0.162326437289139\\
0.41888580297337	0.129180342858445\\
0.41904917497141	0.153477433371937\\
0.419212546969449	0.148167115604289\\
0.419375918967489	0.145341782027106\\
0.419539290965529	0.149855329506489\\
0.419702662963568	0.141758506192114\\
0.419866034961608	0.145574888152148\\
0.420029406959647	0.150710308096146\\
0.420192778957687	0.139253645351983\\
0.420356150955726	0.139407201778435\\
0.420519522953766	0.131971212796282\\
0.420682894951805	0.145705438405743\\
0.420846266949845	0.123654836288525\\
0.421009638947884	0.119973795611884\\
0.421173010945924	0.127527608753323\\
0.421336382943963	0.12367402038603\\
0.421499754942003	0.125534696626202\\
0.421663126940042	0.141330161447534\\
0.421826498938082	0.138104899818159\\
0.421989870936122	0.124460784969308\\
0.422153242934161	0.153970309071874\\
0.422316614932201	0.134375645555581\\
0.42247998693024	0.142879937494529\\
0.42264335892828	0.149632516770741\\
0.422806730926319	0.13505589379409\\
0.422970102924359	0.135409637244151\\
0.423133474922398	0.179813099949764\\
0.423296846920438	0.135836075884299\\
0.423460218918477	0.133352610367635\\
0.423623590916517	0.130940963134305\\
0.423786962914556	0.134754466651807\\
0.423950334912596	0.159749102826434\\
0.424113706910635	0.139321626015457\\
0.424277078908675	0.115539083425501\\
0.424440450906715	0.147704006044032\\
0.424603822904754	0.129439862658625\\
0.424767194902794	0.109490693734609\\
0.424930566900833	0.153325723414424\\
0.425093938898873	0.14830553332071\\
0.425257310896912	0.112713241155138\\
0.425420682894952	0.137201291235437\\
0.425584054892991	0.139615985000043\\
0.425747426891031	0.165970869864099\\
0.42591079888907	0.124141950831443\\
0.42607417088711	0.145268145632995\\
0.426237542885149	0.157770207615799\\
0.426400914883189	0.119654907103469\\
0.426564286881229	0.136818097299254\\
0.426727658879268	0.141918897505042\\
0.426891030877308	0.152972080159541\\
0.427054402875347	0.129656913369921\\
0.427217774873387	0.160126428488808\\
0.427381146871426	0.124871330149813\\
0.427544518869466	0.149893013054816\\
0.427707890867505	0.145447170629744\\
0.427871262865545	0.132898345167554\\
0.428034634863584	0.14696062465083\\
0.428198006861624	0.144957759364101\\
0.428361378859663	0.152471580917021\\
0.428524750857703	0.172306841181406\\
0.428688122855743	0.138459154902548\\
0.428851494853782	0.148459613805932\\
0.429014866851822	0.12122960331646\\
0.429178238849861	0.109934599477907\\
0.429341610847901	0.137851201562315\\
0.42950498284594	0.16409389083197\\
0.42966835484398	0.0973876518257421\\
0.429831726842019	0.120377708338488\\
0.429995098840059	0.153617231252159\\
0.430158470838098	0.129110604404582\\
0.430321842836138	0.140686539305815\\
0.430485214834177	0.160682204136467\\
0.430648586832217	0.148043771911854\\
0.430811958830256	0.128171244785808\\
0.430975330828296	0.154384236083666\\
0.431138702826336	0.152653369787819\\
0.431302074824375	0.143592067465717\\
0.431465446822415	0.118048582165664\\
0.431628818820454	0.145813251165528\\
0.431792190818494	0.120518710343727\\
0.431955562816533	0.117878201192461\\
0.432118934814573	0.13508007341047\\
0.432282306812612	0.12973448465882\\
0.432445678810652	0.131384538686279\\
0.432609050808691	0.134329086900001\\
0.432772422806731	0.126112207749664\\
0.43293579480477	0.152737696487533\\
0.43309916680281	0.121548009648141\\
0.43326253880085	0.137155494630321\\
0.433425910798889	0.142320967515999\\
0.433589282796929	0.143112284307067\\
0.433752654794968	0.114077116204586\\
0.433916026793008	0.134114841464685\\
0.434079398791047	0.143561431506588\\
0.434242770789087	0.124856088068072\\
0.434406142787126	0.129891299844263\\
0.434569514785166	0.140543469783977\\
0.434732886783205	0.14632967431668\\
0.434896258781245	0.142625334025379\\
0.435059630779284	0.163042142640053\\
0.435223002777324	0.132404423934876\\
0.435386374775364	0.15174120536652\\
0.435549746773403	0.152506092785011\\
0.435713118771443	0.149052159030585\\
0.435876490769482	0.132618539454875\\
0.436039862767522	0.142831594037885\\
0.436203234765561	0.130529783216336\\
0.436366606763601	0.14486666900716\\
0.43652997876164	0.113606129711956\\
0.43669335075968	0.179975539826001\\
0.436856722757719	0.130198349137524\\
0.437020094755759	0.132577463247067\\
0.437183466753798	0.144120152497127\\
0.437346838751838	0.129613445606036\\
0.437510210749877	0.129111503537999\\
0.437673582747917	0.154955912208076\\
0.437836954745957	0.132008705106454\\
0.438000326743996	0.128352725075227\\
0.438163698742036	0.141871923007896\\
0.438327070740075	0.135617505174373\\
0.438490442738115	0.123478784452545\\
0.438653814736154	0.1337853519283\\
0.438817186734194	0.158444293822578\\
0.438980558732233	0.14292032500911\\
0.439143930730273	0.114257118424415\\
0.439307302728312	0.136724227374017\\
0.439470674726352	0.174788809915726\\
0.439634046724391	0.140887347538405\\
0.439797418722431	0.117729574408734\\
0.439960790720471	0.149633571475983\\
0.44012416271851	0.1291538691474\\
0.44028753471655	0.133883409578094\\
0.440450906714589	0.151659210822871\\
0.440614278712629	0.156206265762723\\
0.440777650710668	0.153046659863144\\
0.440941022708708	0.149510196416853\\
0.441104394706747	0.130316484807213\\
0.441267766704787	0.130141684851575\\
0.441431138702826	0.147359013452859\\
0.441594510700866	0.135315968999141\\
0.441757882698905	0.138417399004679\\
0.441921254696945	0.1059597826696\\
0.442084626694984	0.137709844537893\\
0.442247998693024	0.134834983252489\\
0.442411370691064	0.129442053881967\\
0.442574742689103	0.156148092280838\\
0.442738114687143	0.137616955496592\\
0.442901486685182	0.139090721312955\\
0.443064858683222	0.109775406280539\\
0.443228230681261	0.136394142375378\\
0.443391602679301	0.127993241399122\\
0.44355497467734	0.130674106984228\\
0.44371834667538	0.154547640810102\\
0.443881718673419	0.140025928913116\\
0.444045090671459	0.144638139757647\\
0.444208462669498	0.141574923240673\\
0.444371834667538	0.147083634238271\\
0.444535206665578	0.131903819192956\\
0.444698578663617	0.110958209251727\\
0.444861950661657	0.146934500247191\\
0.445025322659696	0.14036826664956\\
0.445188694657736	0.123743889579504\\
0.445352066655775	0.134992613336053\\
0.445515438653815	0.111128496577985\\
0.445678810651854	0.115319934776433\\
0.445842182649894	0.155726793127983\\
0.446005554647933	0.155078339340311\\
0.446168926645973	0.126554404916007\\
0.446332298644012	0.1762825517617\\
0.446495670642052	0.132099103582961\\
0.446659042640091	0.133375517772874\\
0.446822414638131	0.136201511338352\\
0.446985786636171	0.158112662033046\\
0.44714915863421	0.117746124428838\\
0.44731253063225	0.155750543662468\\
0.447475902630289	0.117160775522519\\
0.447639274628329	0.119709539822929\\
0.447802646626368	0.132831273761117\\
0.447966018624408	0.13200718268893\\
0.448129390622447	0.131683300237311\\
0.448292762620487	0.13430954702495\\
0.448456134618526	0.166464143782913\\
0.448619506616566	0.121008847834194\\
0.448782878614605	0.135772333996427\\
0.448946250612645	0.163954042085144\\
0.449109622610685	0.119149738064324\\
0.449272994608724	0.140036123412005\\
0.449436366606764	0.144139454807686\\
0.449599738604803	0.141511345851618\\
0.449763110602843	0.144180650883206\\
0.449926482600882	0.161754736395717\\
0.450089854598922	0.135917037859941\\
0.450253226596961	0.132937870574584\\
0.450416598595001	0.153410473421934\\
0.45057997059304	0.154996448197951\\
0.45074334259108	0.139930104933569\\
0.450906714589119	0.115150357358931\\
0.451070086587159	0.131356432279057\\
0.451233458585198	0.137743426844301\\
0.451396830583238	0.144733586552389\\
0.451560202581278	0.141423245266408\\
0.451723574579317	0.139020802970402\\
0.451886946577357	0.139037341582972\\
0.452050318575396	0.129825398148723\\
0.452213690573436	0.141691661729785\\
0.452377062571475	0.139687113931628\\
0.452540434569515	0.127102157531171\\
0.452703806567554	0.129111943347479\\
0.452867178565594	0.133971425837093\\
0.453030550563633	0.150650171293861\\
0.453193922561673	0.154817140401803\\
0.453357294559712	0.134660427144843\\
0.453520666557752	0.137033674824625\\
0.453684038555792	0.149003632542941\\
0.453847410553831	0.137075961959638\\
0.454010782551871	0.163402635653255\\
0.45417415454991	0.141598738519507\\
0.45433752654795	0.116433393912559\\
0.454500898545989	0.151906882519495\\
0.454664270544029	0.145107068395224\\
0.454827642542068	0.128801874720254\\
0.454991014540108	0.155354722695204\\
0.455154386538147	0.153542189328866\\
0.455317758536187	0.124295960964034\\
0.455481130534226	0.13316838300408\\
0.455644502532266	0.12867275493262\\
0.455807874530306	0.141992134235627\\
0.455971246528345	0.136443691225383\\
0.456134618526385	0.135181248487421\\
0.456297990524424	0.135043834360845\\
0.456461362522464	0.132818383170671\\
0.456624734520503	0.120071836347444\\
0.456788106518543	0.163002930413725\\
0.456951478516582	0.149373232203712\\
0.457114850514622	0.124035933309139\\
0.457278222512661	0.139321779960727\\
0.457441594510701	0.129707475752775\\
0.45760496650874	0.123200752447842\\
0.45776833850678	0.138972018140654\\
0.457931710504819	0.133874974533601\\
0.458095082502859	0.116510733199228\\
0.458258454500899	0.130270124294705\\
0.458421826498938	0.131322779989156\\
0.458585198496978	0.142042268401984\\
0.458748570495017	0.128490136624053\\
0.458911942493057	0.145110481698413\\
0.459075314491096	0.124555581523013\\
0.459238686489136	0.135020684654628\\
0.459402058487175	0.10266304174135\\
0.459565430485215	0.140500229938655\\
0.459728802483254	0.142310771203245\\
0.459892174481294	0.134927917482244\\
0.460055546479333	0.140333776767214\\
0.460218918477373	0.12429317679794\\
0.460382290475413	0.121264282572199\\
0.460545662473452	0.156361106619585\\
0.460709034471492	0.152777330319142\\
0.460872406469531	0.123396723092696\\
0.461035778467571	0.113841889561419\\
0.46119915046561	0.13043528648976\\
0.46136252246365	0.132792779548809\\
0.461525894461689	0.131934953137501\\
0.461689266459729	0.134838393780641\\
0.461852638457768	0.123504831052754\\
0.462016010455808	0.139082868643799\\
0.462179382453847	0.129794331435819\\
0.462342754451887	0.1508856633004\\
0.462506126449927	0.127460290033856\\
0.462669498447966	0.142774526160026\\
0.462832870446006	0.151703182012598\\
0.462996242444045	0.155294966527805\\
0.463159614442085	0.145224647717466\\
0.463322986440124	0.114689916965972\\
0.463486358438164	0.131778959176505\\
0.463649730436203	0.135666911184533\\
0.463813102434243	0.134902313422031\\
0.463976474432282	0.131115164087655\\
0.464139846430322	0.136124721308564\\
0.464303218428361	0.143161249625798\\
0.464466590426401	0.128518201479706\\
0.46462996242444	0.128105410059689\\
0.46479333442248	0.149335109858634\\
0.46495670642052	0.135031355070558\\
0.465120078418559	0.121488297412694\\
0.465283450416599	0.144672153684207\\
0.465446822414638	0.150313402027124\\
0.465610194412678	0.134915624284794\\
0.465773566410717	0.13604692235788\\
0.465936938408757	0.148859316133613\\
0.466100310406796	0.142210236670423\\
0.466263682404836	0.118972642699992\\
0.466427054402875	0.1031213997656\\
0.466590426400915	0.117571613296099\\
0.466753798398954	0.155111205777367\\
0.466917170396994	0.122589993304992\\
0.467080542395033	0.147171535452018\\
0.467243914393073	0.127530138614902\\
0.467407286391113	0.145061387737902\\
0.467570658389152	0.160576183947998\\
0.467734030387192	0.133007412254329\\
0.467897402385231	0.125441261098169\\
0.468060774383271	0.136756821528359\\
0.46822414638131	0.136390219513425\\
0.46838751837935	0.135012050807575\\
0.468550890377389	0.125962142515553\\
0.468714262375429	0.127274691590913\\
0.468877634373468	0.154151273704199\\
0.469041006371508	0.117102167215839\\
0.469204378369547	0.125138165057361\\
0.469367750367587	0.146384660018314\\
0.469531122365627	0.129609298822001\\
0.469694494363666	0.131261775498844\\
0.469857866361706	0.127944014481216\\
0.470021238359745	0.138739113696719\\
0.470184610357785	0.147928978786279\\
0.470347982355824	0.140223712767795\\
0.470511354353864	0.113546743887895\\
0.470674726351903	0.134194488240942\\
0.470838098349943	0.167267548267969\\
0.471001470347982	0.157914606876832\\
0.471164842346022	0.136236102459395\\
0.471328214344061	0.121362388131924\\
0.471491586342101	0.138305550088153\\
0.47165495834014	0.116844656269039\\
0.47181833033818	0.095710120350036\\
0.47198170233622	0.127910823402481\\
0.472145074334259	0.13718511955285\\
0.472308446332299	0.143071940415282\\
0.472471818330338	0.134350234255606\\
0.472635190328378	0.145326546682711\\
0.472798562326417	0.133537534057748\\
0.472961934324457	0.146562202101841\\
0.473125306322496	0.106540703486848\\
0.473288678320536	0.141017060049913\\
0.473452050318575	0.137653593665922\\
0.473615422316615	0.0863667698895349\\
0.473778794314654	0.148004482581044\\
0.473942166312694	0.130182624951221\\
0.474105538310734	0.1425570490027\\
0.474268910308773	0.140144682196704\\
0.474432282306813	0.127656060205134\\
0.474595654304852	0.123117363505739\\
0.474759026302892	0.161433286937862\\
0.474922398300931	0.166486987105278\\
0.475085770298971	0.150126484960327\\
0.47524914229701	0.125179660992638\\
0.47541251429505	0.138098721416788\\
0.475575886293089	0.130623956978649\\
0.475739258291129	0.148039862531335\\
0.475902630289168	0.159213625214849\\
0.476066002287208	0.142858746066785\\
0.476229374285248	0.144018518689297\\
0.476392746283287	0.144385178793023\\
0.476556118281327	0.13436360124205\\
0.476719490279366	0.118868305052151\\
0.476882862277406	0.151451470335906\\
0.477046234275445	0.145168901552703\\
0.477209606273485	0.110292127283835\\
0.477372978271524	0.144866423104458\\
0.477536350269564	0.13511338660103\\
0.477699722267603	0.119689871227003\\
0.477863094265643	0.122589421893689\\
0.478026466263682	0.111394917770501\\
0.478189838261722	0.12476564454681\\
0.478353210259761	0.140196903809729\\
0.478516582257801	0.152812266627466\\
0.478679954255841	0.134923887576969\\
0.47884332625388	0.12496813040554\\
0.47900669825192	0.120511815049018\\
0.479170070249959	0.145302877255235\\
0.479333442247999	0.132946591369081\\
0.479496814246038	0.111624134565041\\
0.479660186244078	0.149172286263242\\
0.479823558242117	0.159978783292358\\
0.479986930240157	0.134323995815028\\
0.480150302238196	0.137974801862765\\
0.480313674236236	0.140550046292564\\
0.480477046234275	0.127330517026175\\
0.480640418232315	0.15729858305889\\
0.480803790230355	0.141297437736443\\
0.480967162228394	0.122414759821662\\
0.481130534226434	0.115460139374375\\
0.481293906224473	0.113802202795952\\
0.481457278222513	0.122997000626327\\
0.481620650220552	0.107953942233044\\
0.481784022218592	0.109358919755074\\
0.481947394216631	0.141022684265195\\
0.482110766214671	0.117340288513009\\
0.48227413821271	0.136304258739203\\
0.48243751021075	0.16817761458546\\
0.482600882208789	0.13017104883214\\
0.482764254206829	0.117460648858443\\
0.482927626204869	0.142675433258015\\
0.483090998202908	0.142177075916587\\
0.483254370200948	0.121085324313503\\
0.483417742198987	0.12808392894662\\
0.483581114197027	0.125191677983364\\
0.483744486195066	0.132928345525578\\
0.483907858193106	0.141929562812337\\
0.484071230191145	0.133396402400163\\
0.484234602189185	0.141061084871103\\
0.484397974187224	0.14356844082469\\
0.484561346185264	0.1503563424831\\
0.484724718183303	0.149926534989662\\
0.484888090181343	0.137967114660792\\
0.485051462179382	0.141958186488866\\
0.485214834177422	0.126237114522749\\
0.485378206175462	0.133884025432823\\
0.485541578173501	0.151283414672462\\
0.485704950171541	0.132237306328296\\
0.48586832216958	0.124734039755567\\
0.48603169416762	0.134857477654636\\
0.486195066165659	0.163582169464689\\
0.486358438163699	0.118688690541711\\
0.486521810161738	0.128297850280399\\
0.486685182159778	0.141812483059441\\
0.486848554157817	0.100494185135141\\
0.487011926155857	0.126819094022412\\
0.487175298153896	0.126862340095272\\
0.487338670151936	0.115376977757668\\
0.487502042149976	0.135071809823603\\
0.487665414148015	0.149475659229804\\
0.487828786146055	0.145296298425812\\
0.487992158144094	0.132022303162475\\
0.488155530142134	0.147372867624213\\
0.488318902140173	0.138567712347446\\
0.488482274138213	0.134108839563158\\
0.488645646136252	0.154609878009706\\
0.488809018134292	0.139622970403747\\
0.488972390132331	0.150046776650903\\
0.489135762130371	0.149297873227131\\
0.48929913412841	0.117412340968193\\
0.48946250612645	0.133233512941559\\
0.489625878124489	0.121402362796483\\
0.489789250122529	0.156245070224806\\
0.489952622120569	0.106518464816413\\
0.490115994118608	0.151670840035573\\
0.490279366116648	0.179838607656\\
0.490442738114687	0.152912832101814\\
0.490606110112727	0.153062428280581\\
0.490769482110766	0.144117224434616\\
0.490932854108806	0.148787170620128\\
0.491096226106845	0.13216291573758\\
0.491259598104885	0.146373932781894\\
0.491422970102924	0.155567028707657\\
0.491586342100964	0.157058891077978\\
0.491749714099003	0.116249694813313\\
0.491913086097043	0.142831365854892\\
0.492076458095082	0.139129901570877\\
0.492239830093122	0.123795403040145\\
0.492403202091162	0.136418488375739\\
0.492566574089201	0.139431708119599\\
0.492729946087241	0.128702538818034\\
0.49289331808528	0.119530580934634\\
0.49305669008332	0.161848937840957\\
0.493220062081359	0.129632186060096\\
0.493383434079399	0.137329037312799\\
0.493546806077438	0.146383853865956\\
0.493710178075478	0.129944166605971\\
0.493873550073517	0.149820200924986\\
0.494036922071557	0.14409326093462\\
0.494200294069596	0.115692003243995\\
0.494363666067636	0.102139917810568\\
0.494527038065676	0.142858394126954\\
0.494690410063715	0.112928239479609\\
0.494853782061755	0.124825202957822\\
0.495017154059794	0.147546577412178\\
0.495180526057834	0.130800731054957\\
0.495343898055873	0.137673884504065\\
0.495507270053913	0.130540515118364\\
0.495670642051952	0.14354616829393\\
0.495834014049992	0.142103480972202\\
0.495997386048031	0.13737777057858\\
0.496160758046071	0.130099057270624\\
0.49632413004411	0.143328580923906\\
0.49648750204215	0.128906040570294\\
0.49665087404019	0.114252162802816\\
0.496814246038229	0.125533657685209\\
0.496977618036269	0.147002599948558\\
0.497140990034308	0.112901724343304\\
0.497304362032348	0.120012629979478\\
0.497467734030387	0.139226395818449\\
0.497631106028427	0.144440572843315\\
0.497794478026466	0.140124756190002\\
0.497957850024506	0.128412652719909\\
0.498121222022545	0.118641357979403\\
0.498284594020585	0.136571778171309\\
0.498447966018624	0.137795106378608\\
0.498611338016664	0.133789444747128\\
0.498774710014703	0.130641968587313\\
0.498938082012743	0.123326287158791\\
0.499101454010783	0.124789496328901\\
0.499264826008822	0.111451584400666\\
0.499428198006862	0.132898651622031\\
0.499591570004901	0.129768683935162\\
0.499754942002941	0.122121366585147\\
0.49991831400098	0.0589159102581731\\
};
\addlegendentry{EKF};



\end{axis}
\end{tikzpicture}%

==> fig/noise_current_curtailed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.56\matlabfigurewidth,
height=0.52\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0.57,
xmax=0.89,
xlabel={Standard Deviations [A]},
ymin=5,
ymax=40,
ylabel={rRMSE [\%]},
axis background/.style={fill=white},
legend style={at={(0.4,1)}, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid, width=1.0pt]
  table[row sep=crcr]{%
0.57 7.17\\
0.63 21.1\\
0.7 25.9\\
0.77 33.8\\
0.89 40.1\\
};
%\addlegendentry{A};

\addplot [color=blue,dashed, width=1.0pt]
  table[row sep=crcr]{%
0.57	    19.9\\
0.63	    19.9\\
0.7	    20.26\\
0.77	21.67\\
0.89	   21.0\\
};
\addplot [color=blue,densely dotted, width=1.0pt]
table[row sep=crcr]{%
	0.57	    7.2\\
	0.63	    11.5\\
	0.7	    12.3\\
	0.77	13.5\\
	0.89	   14\\
};
%\addlegendentry{II};

\addplot [color=green,solid, width=1.0pt]
  table[row sep=crcr]{%
0.57	19.9\\
0.63	21\\
0.7     21.3 
0.77	21.67\\
0.89	   21.0\\
};
%\addlegendentry{KF};

\end{axis}
\end{tikzpicture}%

==> fig/noise_current_mppt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.52\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0.57,
xmax=0.89,
xlabel={Standard Deviations [A]},
ymin=5,
ymax=40,
ylabel={rRMSE [\%]},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.96,0.99)}, legend columns=2 legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid, width=1.0pt]
  table[row sep=crcr]{%
0.57	6.38\\%sqrt(0.3)
0.63	16.3\\ %sqrt(0.3+0.1)
0.70	21.1\\ %sqrt(0.3+0.2)
0.77	27.1\\  %sqrt(0.3+0.3)
0.89	32.0\\  %sqrt(0.3+0.5)
};
\addlegendentry{Analytical};

\addplot [color=blue,dashed, width=1.0pt]
  table[row sep=crcr]{%
0.57	20.13\\
0.63	20.1\\
0.70	20.2\\
0.77	20.4\\
0.89	20.34\\
};
\addlegendentry{I$\&$I,$ \gamma $=1};

\addplot [color=blue,densely dotted,width=1.0pt]
table[row sep=crcr]{%
	0.57	6.4\\
	0.63	8.9\\
	0.70	10\\
	0.77	11\\
	0.89    12\\
};
\addlegendentry{I$\&$I,$ \gamma_{opt} $};

\addplot [color=green,solid, width=1.0pt]
  table[row sep=crcr]{%
0.57	20.6\\
0.63	20.6\\
0.70	21.1\\
0.77	22\\
0.89	23\\
};
\addlegendentry{EKF};

\end{axis}
\end{tikzpicture}%

==> fig/noise_temp_curtailed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.56\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=1,
xmax=3.3,
xlabel={Standard Deviations [K]},
ymin=5,
ymax=25,
ylabel={rRMSE [\%]},
axis background/.style={fill=white},
legend style={at={(0.95,0.95)}, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid, width=1.0pt]
  table[row sep=crcr]{%
1	5.6\\
1.73	8\\
2.45	8.5\\
3.3	19.9\\
};
%\addlegendentry{A};

\addplot [color=blue,dashed, width=1.0pt]
  table[row sep=crcr]{%
1	19.9\\
1.73	19.9\\
2.45	20.1\\
3.3	20.1\\
};
%\addlegendentry{II};
\addplot [color=blue,densely dotted, width=1.0pt]
table[row sep=crcr]{%
	1	5.6\\
	1.73	11.1\\
	2.45	13\\
	3.3	14\\
};

\addplot [color=green,solid, width=1.0pt]
  table[row sep=crcr]{%
1	19.9\\
1.73	21\\
2.45	21.2\\
3.3	22\\
};
%\addlegendentry{KF};

\end{axis}
\end{tikzpicture}%

==> fig/noise_temp_mppt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=1,
xmax=3.3,
xlabel={Standard Deviations [K]},
ymin=5,
ymax=25,
ylabel={rRMSE [\%]},
axis background/.style={fill=white},
legend style={at={(0.6,0.96)}, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid, width=1.0pt]
  table[row sep=crcr]{%
1	6.38\\
1.73	7.5\\
2.45	8.83\\
3.3	14.6\\
};
%\addlegendentry{Analytical};

\addplot [color=blue,dashed, width=1.0pt]
  table[row sep=crcr]{%
1	20.1\\
1.73	20.0\\
2.45	21.4\\
3.3	22\\
};
%\addlegendentry{I$\&$I};
\addplot [color=blue,densely dotted, width=1.0pt]
table[row sep=crcr]{%
	1	6.4\\
	1.73	7\\
	2.45	7\\
	3.3	 9\\
};

\addplot [color=green,solid, width=1.0pt]
  table[row sep=crcr]{%
1	19.9\\
1.73	21.0\\
2.45	22\\
3.3	22.3\\
};
%\addlegendentry{KF};

\end{axis}
\end{tikzpicture}%

==> fig/noise_temperature_curtailed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.75\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Variance Level},
ymin=5,
ymax=40,
ylabel={rRMSE [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	7.17\\
0.1	9\\
0.5	32\\
1	40\\
};
\addlegendentry{Analytical};

\addplot [color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	19.9\\
0.1	20\\
0.5	20.24\\
1	20.24\\
};
\addlegendentry{II};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	17.5\\
0.1	21\\
0.5	23\\
1	23\\
};
\addlegendentry{KF};

\end{axis}
\end{tikzpicture}%

==> fig/noise_voltage_curtailed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.56\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0.23,
xmax=1,
xlabel={Standard Deviations [V]},
ymin=5,
ymax=40,
ylabel={rRMSE [\%]},
axis background/.style={fill=white},
legend style={at={(0.4,0.99)}, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid, width=1.0pt]
  table[row sep=crcr]{%
0.23	7.17\\
0.39	9\\
0.74	32\\
1.0	40\\
};
%\addlegendentry{A};

\addplot [color=blue,dashed, width=1.0pt]
  table[row sep=crcr]{%
0.23	19.9\\
0.39 	20\\
0.74	20.24\\
1.0	20.24\\
};
%\addlegendentry{II};

\addplot [color=blue,densely dotted, width=1.0pt]
table[row sep=crcr]{%
	0.23	7.2\\
	0.39 	11\\
	0.74	15\\
	1.0	21\\
};
%\addlegendentry{II};

\addplot [color=green,solid, width=1.0pt]
  table[row sep=crcr]{%
0.23	17.5\\
0.39	21\\
0.74	21\\
1.0	21\\
};
%\addlegendentry{KF};

\end{axis}
\end{tikzpicture}%

==> fig/noise_voltage_mppt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.5\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0.23,
xmax=1,
xlabel={Standard Deviations [V]},
ymin=5,
ymax=40,
ylabel={rRMSE [\%]},
axis background/.style={fill=white},
legend style={at={(0.6,0.95)}, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid, width=1.0pt]
  table[row sep=crcr]{%
0.23	6.38\\
0.39	7.5\\
0.74	8.83\\
1.0	41.6\\
};
%\addlegendentry{Analytical};

\addplot [color=blue,dashed, width=1.0pt]
  table[row sep=crcr]{%
0.23	20.13\\
0.39	20.11\\
0.74	20.1\\
1	21.7\\
};
%$\addlegendentry{I$\&$I};

\addplot [color=blue,densely dotted,width=1.0pt]
table[row sep=crcr]{%
	0.23	6.38\\
	0.39	7.6\\
	0.74	8.5\\
	1	12\\
};
%$\addlegendentry{I$\&$I}

\addplot [color=green,solid,width=1.0pt]
  table[row sep=crcr]{%
0.23	20.1\\
0.39	20.0\\
0.74	21.4\\
1.0	22\\
};
%\addlegendentry{KF};

\end{axis}
\end{tikzpicture}%
